Theoretical study of vesicle shapes driven by coupling curved proteins and active cytoskeletal forces

Eukaryote cells have a flexible shape, which dynamically changes according to the function performed by the cell. One mechanism for deforming the cell membrane into the desired shape is through the expression of curved membrane proteins. Furthermore, these curved membrane proteins are often associated with the recruitment of the cytoskeleton, which then applies active forces that deform the membrane. This coupling between curvature and activity was previously explored theoretically in the linear limit of small deformations, and low dimensionality. Here we explore the unrestricted shapes of vesicles that contain active curved membrane proteins, in three-dimensions, using Monte-Carlo numerical simulations. The activity of the proteins is in the form of protrusive forces that push the membrane outwards, as may arise from the cytoskeleton of the cell due to actin or microtubule polymerization occurring near the membrane. For proteins that have an isotropic convex shape, the additional protrusive force enhances their tendency to aggregate and form membrane protrusions (buds). In addition, we find another transition from deformed spheres with necklace type aggregates, to flat pancake-shaped vesicles, where the curved proteins line the outer rim. This second transition is driven by the active forces, coupled to the spontaneous curvature, and the resulting configurations may shed light on the organization of the lamellipodia of adhered and motile cells.

==> contourplot_c0_f1.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}[scale=0.5]

\definecolor{color7}{rgb}{0.960490061329412,0.616276423941176,0.495466600494118}
\definecolor{color11}{rgb}{0.763520395627451,0.178667447372549,0.193396231862745}
\definecolor{color6}{rgb}{0.968862500364706,0.710838483811765,0.599900504431373}
\definecolor{color5}{rgb}{0.945540298909804,0.798605740533333,0.723105417298039}
\definecolor{color2}{rgb}{0.651397839156863,0.768121486647059,0.995891150129412}
\definecolor{color4}{rgb}{0.859385099870588,0.864430967458824,0.872110530788235}
\definecolor{color1}{rgb}{0.43050688825098,0.564882741458824,0.948889419180392}
\definecolor{color9}{rgb}{0.895884594835294,0.433074556705882,0.338680634517647}
\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color3}{rgb}{0.753610618,0.830232851,0.960871157}
\definecolor{color10}{rgb}{0.848040402364706,0.338280037976471,0.275205639458824}
\definecolor{color8}{rgb}{0.9318312966,0.5190855232,0.4064796086}

\begin{axis}[
	font=\huge,
	title={\bf (b)},
xmin=0.05, xmax=0.17,
ymin=0.5, ymax=1.25,
tick label style={/pgf/number format/fixed},
ytick={0.5,0.6,0.7,0.8,0.9,1,1.1,1.2,1.3},
yticklabels={0.5,0.6,0.7,0.8,0.9,1.0,1.1,1.2,},
tick align=outside,
tick pos=left,
xlabel={$\rho[\%]$},
scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
tick label style={/pgf/number format/fixed},
ylabel=$T/T_0$,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [draw=none, fill=color0, colormap/viridis]
table{%
x                      y
+5.036396841662952e-02 +8.484848484848485e-01
+5.099167746776180e-02 +8.560606060606061e-01
+5.121212121212121e-02 +8.587211194996696e-01
+5.161938651889407e-02 +8.636363636363636e-01
+5.224709557002633e-02 +8.712121212121211e-01
+5.242424242424243e-02 +8.726507027076406e-01
+5.363636363636363e-02 +8.761854406568182e-01
+5.484848484848485e-02 +8.785326878829117e-01
+5.498026573019697e-02 +8.787878787878787e-01
+5.606060606060606e-02 +8.808799351090053e-01
+5.727272727272727e-02 +8.832271823350988e-01
+5.848484848484849e-02 +8.855744295611924e-01
+5.889239580042666e-02 +8.863636363636365e-01
+5.969696969696971e-02 +8.879216767872860e-01
+6.090909090909091e-02 +8.902689240133794e-01
+6.212121212121213e-02 +8.926161712394730e-01
+6.280452587065632e-02 +8.939393939393939e-01
+6.333333333333334e-02 +8.951631491628174e-01
+6.454545454545454e-02 +8.979682148425763e-01
+6.575757575757576e-02 +9.007732805223353e-01
+6.607815205407352e-02 +9.015151515151515e-01
+6.679776269024072e-02 +9.090909090909092e-01
+6.696969696969697e-02 +9.109009607419808e-01
+6.751737332640791e-02 +9.166666666666667e-01
+6.818181818181818e-02 +9.236616621462472e-01
+6.823698396257510e-02 +9.242424242424243e-01
+6.895659459874229e-02 +9.318181818181819e-01
+6.939393939393940e-02 +9.364223635505138e-01
+6.961128890771573e-02 +9.393939393939394e-01
+7.016540137609550e-02 +9.469696969696970e-01
+7.060606060606062e-02 +9.529943358115139e-01
+7.071081890137237e-02 +9.545454545454546e-01
+7.122246474250997e-02 +9.621212121212122e-01
+7.173411058364758e-02 +9.696969696969697e-01
+7.181818181818182e-02 +9.709417824966007e-01
+7.224575642478519e-02 +9.772727272727273e-01
+7.275740226592281e-02 +9.848484848484849e-01
+7.303030303030303e-02 +9.888892291816875e-01
+7.326904810706042e-02 +9.924242424242424e-01
+7.378069394819803e-02 +1.000000000000000e+00
+7.424242424242425e-02 +1.006836675866775e+00
+7.429233978933562e-02 +1.007575757575758e+00
+7.480398563047325e-02 +1.015151515151515e+00
+7.531563147161084e-02 +1.022727272727273e+00
+7.545454545454545e-02 +1.024784122551861e+00
+7.582727731274846e-02 +1.030303030303030e+00
+7.663612301476946e-02 +1.037878787878788e+00
+7.666666666666666e-02 +1.038083223431689e+00
+7.787878787878788e-02 +1.044157126123984e+00
+7.813770369803287e-02 +1.045454545454545e+00
+7.909090909090910e-02 +1.050231028816279e+00
+7.964953833231393e-02 +1.053030303030303e+00
+8.030303030303031e-02 +1.056304931508573e+00
+8.116137296659490e-02 +1.060606060606061e+00
+8.151515151515151e-02 +1.062378834200868e+00
+8.267320760087596e-02 +1.068181818181818e+00
+8.272727272727273e-02 +1.068452736893162e+00
+8.393939393939394e-02 +1.074526639585457e+00
+8.418504223515695e-02 +1.075757575757576e+00
+8.515151515151514e-02 +1.080600542277752e+00
+8.569687686943800e-02 +1.083333333333333e+00
+8.636363636363636e-02 +1.086674444970046e+00
+8.720871150371899e-02 +1.090909090909091e+00
+8.757575757575758e-02 +1.092748347662341e+00
+8.872054613800008e-02 +1.098484848484849e+00
+8.878787878787879e-02 +1.099218529425896e+00
+8.941405240741832e-02 +1.106060606060606e+00
+8.990379509463058e-02 +1.113636363636364e+00
+9.000000000000000e-02 +1.115124543163507e+00
+9.038515236220071e-02 +1.121212121212121e+00
+9.086445971603864e-02 +1.128787878787879e+00
+9.121212121212122e-02 +1.134282889852611e+00
+9.134376706987653e-02 +1.136363636363636e+00
+9.182307442371446e-02 +1.143939393939394e+00
+9.230238177755236e-02 +1.151515151515151e+00
+9.242424242424244e-02 +1.153441236541715e+00
+9.278168913139029e-02 +1.159090909090909e+00
+9.326099648522818e-02 +1.166666666666667e+00
+9.363636363636366e-02 +1.172599583230819e+00
+9.374030383906608e-02 +1.174242424242424e+00
+9.421961119290398e-02 +1.181818181818182e+00
+9.469891854674191e-02 +1.189393939393939e+00
+9.484848484848485e-02 +1.191757929919923e+00
+9.517822590057984e-02 +1.196969696969697e+00
+9.565753325441777e-02 +1.204545454545455e+00
+9.606060606060608e-02 +1.210916276609027e+00
+9.613684060825566e-02 +1.212121212121212e+00
+9.661614796209357e-02 +1.219696969696970e+00
+9.714084575756782e-02 +1.227272727272727e+00
+9.727272727272727e-02 +1.228700688062745e+00
+9.800211981114978e-02 +1.234848484848485e+00
+9.848484848484848e-02 +1.238917237450434e+00
+9.890092978181647e-02 +1.242424242424242e+00
+9.969696969696970e-02 +1.249133786838124e+00
+9.979973975248316e-02 +1.250000000000000e+00
+9.969696969696970e-02 +1.250000000000000e+00
+9.848484848484848e-02 +1.250000000000000e+00
+9.727272727272727e-02 +1.250000000000000e+00
+9.606060606060607e-02 +1.250000000000000e+00
+9.484848484848485e-02 +1.250000000000000e+00
+9.363636363636364e-02 +1.250000000000000e+00
+9.242424242424244e-02 +1.250000000000000e+00
+9.121212121212122e-02 +1.250000000000000e+00
+9.000000000000000e-02 +1.250000000000000e+00
+8.878787878787879e-02 +1.250000000000000e+00
+8.757575757575758e-02 +1.250000000000000e+00
+8.636363636363636e-02 +1.250000000000000e+00
+8.515151515151514e-02 +1.250000000000000e+00
+8.393939393939394e-02 +1.250000000000000e+00
+8.272727272727273e-02 +1.250000000000000e+00
+8.151515151515151e-02 +1.250000000000000e+00
+8.030303030303031e-02 +1.250000000000000e+00
+7.909090909090910e-02 +1.250000000000000e+00
+7.787878787878788e-02 +1.250000000000000e+00
+7.666666666666666e-02 +1.250000000000000e+00
+7.545454545454545e-02 +1.250000000000000e+00
+7.424242424242425e-02 +1.250000000000000e+00
+7.303030303030303e-02 +1.250000000000000e+00
+7.181818181818182e-02 +1.250000000000000e+00
+7.060606060606062e-02 +1.250000000000000e+00
+6.939393939393940e-02 +1.250000000000000e+00
+6.818181818181818e-02 +1.250000000000000e+00
+6.696969696969697e-02 +1.250000000000000e+00
+6.575757575757576e-02 +1.250000000000000e+00
+6.454545454545454e-02 +1.250000000000000e+00
+6.333333333333334e-02 +1.250000000000000e+00
+6.212121212121213e-02 +1.250000000000000e+00
+6.090909090909091e-02 +1.250000000000000e+00
+5.969696969696970e-02 +1.250000000000000e+00
+5.848484848484849e-02 +1.250000000000000e+00
+5.727272727272727e-02 +1.250000000000000e+00
+5.606060606060606e-02 +1.250000000000000e+00
+5.484848484848485e-02 +1.250000000000000e+00
+5.363636363636364e-02 +1.250000000000000e+00
+5.242424242424243e-02 +1.250000000000000e+00
+5.121212121212122e-02 +1.250000000000000e+00
+5.000000000000000e-02 +1.250000000000000e+00
+5.000000000000000e-02 +1.242424242424242e+00
+5.000000000000000e-02 +1.234848484848485e+00
+5.000000000000000e-02 +1.227272727272727e+00
+5.000000000000000e-02 +1.219696969696970e+00
+5.000000000000000e-02 +1.212121212121212e+00
+5.000000000000000e-02 +1.204545454545455e+00
+5.000000000000000e-02 +1.196969696969697e+00
+5.000000000000000e-02 +1.189393939393939e+00
+5.000000000000000e-02 +1.181818181818182e+00
+5.000000000000000e-02 +1.174242424242424e+00
+5.000000000000000e-02 +1.166666666666667e+00
+5.000000000000000e-02 +1.159090909090909e+00
+5.000000000000000e-02 +1.151515151515151e+00
+5.000000000000000e-02 +1.143939393939394e+00
+5.000000000000000e-02 +1.136363636363636e+00
+5.000000000000000e-02 +1.128787878787879e+00
+5.000000000000000e-02 +1.121212121212121e+00
+5.000000000000000e-02 +1.113636363636364e+00
+5.000000000000000e-02 +1.106060606060606e+00
+5.000000000000000e-02 +1.098484848484849e+00
+5.000000000000000e-02 +1.090909090909091e+00
+5.000000000000000e-02 +1.083333333333333e+00
+5.000000000000000e-02 +1.075757575757576e+00
+5.000000000000000e-02 +1.068181818181818e+00
+5.000000000000000e-02 +1.060606060606061e+00
+5.000000000000000e-02 +1.053030303030303e+00
+5.000000000000000e-02 +1.045454545454545e+00
+5.000000000000000e-02 +1.037878787878788e+00
+5.000000000000000e-02 +1.030303030303030e+00
+5.000000000000000e-02 +1.022727272727273e+00
+5.000000000000000e-02 +1.015151515151515e+00
+5.000000000000000e-02 +1.007575757575758e+00
+5.000000000000000e-02 +1.000000000000000e+00
+5.000000000000000e-02 +9.924242424242424e-01
+5.000000000000000e-02 +9.848484848484849e-01
+5.000000000000000e-02 +9.772727272727273e-01
+5.000000000000000e-02 +9.696969696969697e-01
+5.000000000000000e-02 +9.621212121212122e-01
+5.000000000000000e-02 +9.545454545454546e-01
+5.000000000000000e-02 +9.469696969696970e-01
+5.000000000000000e-02 +9.393939393939394e-01
+5.000000000000000e-02 +9.318181818181819e-01
+5.000000000000000e-02 +9.242424242424243e-01
+5.000000000000000e-02 +9.166666666666667e-01
+5.000000000000000e-02 +9.090909090909092e-01
+5.000000000000000e-02 +9.015151515151516e-01
+5.000000000000000e-02 +8.939393939393939e-01
+5.000000000000000e-02 +8.863636363636364e-01
+5.000000000000000e-02 +8.787878787878788e-01
+5.000000000000000e-02 +8.712121212121212e-01
+5.000000000000000e-02 +8.636363636363636e-01
+5.000000000000000e-02 +8.560606060606061e-01
+5.000000000000000e-02 +8.484848484848485e-01
+5.000000000000000e-02 +8.440921501723997e-01
+5.036396841662952e-02 +8.484848484848485e-01
};
\addplot [draw=none, fill=color1, colormap/viridis]
table{%
x                      y
+5.121212121212121e-02 +6.771490996602836e-01
+5.242424242424243e-02 +6.786992375079265e-01
+5.363636363636364e-02 +6.802493753555694e-01
+5.484848484848485e-02 +6.817995132032122e-01
+5.486308266263416e-02 +6.818181818181819e-01
+5.606060606060606e-02 +6.833496510508550e-01
+5.727272727272728e-02 +6.848997888984980e-01
+5.848484848484849e-02 +6.864499267461408e-01
+5.969696969696969e-02 +6.880000645937836e-01
+6.078690193420862e-02 +6.893939393939394e-01
+6.090909090909091e-02 +6.895502024414265e-01
+6.212121212121213e-02 +6.911003402890694e-01
+6.333333333333334e-02 +6.926504781367122e-01
+6.454545454545454e-02 +6.942006159843550e-01
+6.575757575757576e-02 +6.957507538319979e-01
+6.671072120578310e-02 +6.969696969696970e-01
+6.696969696969697e-02 +6.976841282143805e-01
+6.818181818181818e-02 +7.010279826863034e-01
+6.939393939393940e-02 +7.041344575864359e-01
+6.973291097000472e-02 +7.045454545454546e-01
+7.060606060606062e-02 +7.069644862691378e-01
+7.181818181818182e-02 +7.111470433010065e-01
+7.209261989945639e-02 +7.121212121212123e-01
+7.303030303030303e-02 +7.154496921377658e-01
+7.422682531659662e-02 +7.196969696969697e-01
+7.424242424242425e-02 +7.197523409745249e-01
+7.545454545454545e-02 +7.240549898112842e-01
+7.636103073373682e-02 +7.272727272727273e-01
+7.666666666666666e-02 +7.283576386480435e-01
+7.787878787878788e-02 +7.326602874848029e-01
+7.849523615087703e-02 +7.348484848484849e-01
+7.909090909090910e-02 +7.369629363215622e-01
+8.030303030303031e-02 +7.412655851583214e-01
+8.062944156801725e-02 +7.424242424242424e-01
+8.151515151515151e-02 +7.455682339950807e-01
+8.272727272727273e-02 +7.498708828318402e-01
+8.276364698515745e-02 +7.500000000000000e-01
+8.393939393939394e-02 +7.541735316685994e-01
+8.489785240229768e-02 +7.575757575757576e-01
+8.515151515151514e-02 +7.584761805053586e-01
+8.636363636363636e-02 +7.627788293421178e-01
+8.703205781943787e-02 +7.651515151515151e-01
+8.757575757575758e-02 +7.670814781788773e-01
+8.878787878787880e-02 +7.713841270156365e-01
+8.910312601834577e-02 +7.727272727272727e-01
+9.000000000000000e-02 +7.765485035769537e-01
+9.038248077739203e-02 +7.803030303030303e-01
+9.115423760809574e-02 +7.878787878787878e-01
+9.121212121212122e-02 +7.884469877757792e-01
+9.192599443879945e-02 +7.954545454545454e-01
+9.242424242424244e-02 +8.003454719746044e-01
+9.269775126950319e-02 +8.030303030303030e-01
+9.346950810020691e-02 +8.106060606060606e-01
+9.363636363636364e-02 +8.122439561734296e-01
+9.424126493091065e-02 +8.181818181818181e-01
+9.484848484848485e-02 +8.241424403722548e-01
+9.501302176161436e-02 +8.257575757575757e-01
+9.578477859231810e-02 +8.333333333333335e-01
+9.606060606060607e-02 +8.353922873127146e-01
+9.727272727272726e-02 +8.386308063644378e-01
+9.848484848484848e-02 +8.406306500663679e-01
+9.865361369957992e-02 +8.409090909090909e-01
+9.969696969696970e-02 +8.426304937682979e-01
+1.009090909090909e-01 +8.446303374702280e-01
+1.021212121212121e-01 +8.466301811721580e-01
+1.032453407663509e-01 +8.484848484848485e-01
+1.033333333333333e-01 +8.486300248740880e-01
+1.045454545454546e-01 +8.506298685760181e-01
+1.057575757575758e-01 +8.526297122779483e-01
+1.069696969696970e-01 +8.546295559798782e-01
+1.078370678331219e-01 +8.560606060606062e-01
+1.081818181818182e-01 +8.566293996818083e-01
+1.093939393939394e-01 +8.586292433837384e-01
+1.106060606060606e-01 +8.607668471201174e-01
+1.118181818181818e-01 +8.629489332875034e-01
+1.122000406650794e-01 +8.636363636363636e-01
+1.130303030303030e-01 +8.651310194548897e-01
+1.142424242424242e-01 +8.673131056222758e-01
+1.154545454545455e-01 +8.694951917896621e-01
+1.164082779898517e-01 +8.712121212121212e-01
+1.166666666666667e-01 +8.716772779570481e-01
+1.178787878787879e-01 +8.738593641244343e-01
+1.190909090909091e-01 +8.760414502918206e-01
+1.203030303030303e-01 +8.782235364592066e-01
+1.206165153146240e-01 +8.787878787878788e-01
+1.215151515151515e-01 +8.804056226265928e-01
+1.227272727272727e-01 +8.825877087939791e-01
+1.239393939393939e-01 +8.847697949613651e-01
+1.248247526393962e-01 +8.863636363636362e-01
+1.251515151515152e-01 +8.869518811287512e-01
+1.263636363636364e-01 +8.891339672961375e-01
+1.275757575757576e-01 +8.913160534635235e-01
+1.287878787878788e-01 +8.934512776992174e-01
+1.293996778137469e-01 +8.939393939393939e-01
+1.300000000000000e-01 +8.945594757671845e-01
+1.312121212121212e-01 +8.983224206651267e-01
+1.322405648627379e-01 +9.015151515151516e-01
+1.324242424242424e-01 +9.025256306202651e-01
+1.336176311187578e-01 +9.090909090909092e-01
+1.336363636363636e-01 +9.091939636908930e-01
+1.348484848484849e-01 +9.158622967615211e-01
+1.349946973747777e-01 +9.166666666666667e-01
+1.360606060606060e-01 +9.225306298321490e-01
+1.363717636307977e-01 +9.242424242424243e-01
+1.372727272727273e-01 +9.291989629027771e-01
+1.377488298868176e-01 +9.318181818181819e-01
+1.384848484848485e-01 +9.358672959734053e-01
+1.391258961428375e-01 +9.393939393939394e-01
+1.396969696969697e-01 +9.425356290440334e-01
+1.405029623988575e-01 +9.469696969696970e-01
+1.409090909090909e-01 +9.492039621146615e-01
+1.418800286548774e-01 +9.545454545454546e-01
+1.421212121212121e-01 +9.558722951852894e-01
+1.432570949108974e-01 +9.621212121212122e-01
+1.433333333333333e-01 +9.625406282559175e-01
+1.445454545454545e-01 +9.692089613265454e-01
+1.446341611669173e-01 +9.696969696969697e-01
+1.457575757575758e-01 +9.758772943971734e-01
+1.460112274229373e-01 +9.772727272727273e-01
+1.469696969696970e-01 +9.825456274678015e-01
+1.473882936789572e-01 +9.848484848484850e-01
+1.481818181818182e-01 +9.892139605384296e-01
+1.487653599349771e-01 +9.924242424242424e-01
+1.493939393939394e-01 +9.958822936090578e-01
+1.501955946923639e-01 +1.000000000000000e+00
+1.506060606060606e-01 +1.002108360188493e+00
+1.517473860467763e-01 +1.007575757575758e+00
+1.518181818181818e-01 +1.007914897142619e+00
+1.530303030303030e-01 +1.013721434096744e+00
+1.533288340816399e-01 +1.015151515151515e+00
+1.542424242424242e-01 +1.019527971050869e+00
+1.549102821165034e-01 +1.022727272727273e+00
+1.554545454545455e-01 +1.025334508004994e+00
+1.564917301513670e-01 +1.030303030303030e+00
+1.566666666666667e-01 +1.031065952580809e+00
+1.578787878787879e-01 +1.034897992489983e+00
+1.588886813261256e-01 +1.037878787878788e+00
+1.590909090909091e-01 +1.038475682125744e+00
+1.603030303030303e-01 +1.042053371761507e+00
+1.614553479155565e-01 +1.045454545454545e+00
+1.615151515151515e-01 +1.045631061397268e+00
+1.627272727272727e-01 +1.049208751033030e+00
+1.639393939393939e-01 +1.052786440668792e+00
+1.640220145049876e-01 +1.053030303030303e+00
+1.651515151515152e-01 +1.056364130304554e+00
+1.663636363636364e-01 +1.059941819940316e+00
+1.665886810944185e-01 +1.060606060606061e+00
+1.675757575757576e-01 +1.063519509576078e+00
+1.687878787878788e-01 +1.067097199211840e+00
+1.687878787878788e-01 +1.068181818181818e+00
+1.687878787878788e-01 +1.075757575757576e+00
+1.687878787878788e-01 +1.083333333333333e+00
+1.687878787878788e-01 +1.090909090909091e+00
+1.687878787878788e-01 +1.098484848484849e+00
+1.687878787878788e-01 +1.106060606060606e+00
+1.687878787878788e-01 +1.113636363636364e+00
+1.687878787878788e-01 +1.121212121212121e+00
+1.687878787878788e-01 +1.128787878787879e+00
+1.687878787878788e-01 +1.136363636363636e+00
+1.687878787878788e-01 +1.143939393939394e+00
+1.687878787878788e-01 +1.151515151515151e+00
+1.687878787878788e-01 +1.159090909090909e+00
+1.687878787878788e-01 +1.166666666666667e+00
+1.687878787878788e-01 +1.174242424242424e+00
+1.687878787878788e-01 +1.181818181818182e+00
+1.687878787878788e-01 +1.189393939393939e+00
+1.687878787878788e-01 +1.196969696969697e+00
+1.687878787878788e-01 +1.204545454545455e+00
+1.687878787878788e-01 +1.212121212121212e+00
+1.687878787878788e-01 +1.219696969696970e+00
+1.687878787878788e-01 +1.227272727272727e+00
+1.687878787878788e-01 +1.234848484848485e+00
+1.687878787878788e-01 +1.242424242424242e+00
+1.687878787878788e-01 +1.250000000000000e+00
+1.675757575757576e-01 +1.250000000000000e+00
+1.663636363636364e-01 +1.250000000000000e+00
+1.651515151515152e-01 +1.250000000000000e+00
+1.639393939393939e-01 +1.250000000000000e+00
+1.627272727272727e-01 +1.250000000000000e+00
+1.615151515151515e-01 +1.250000000000000e+00
+1.603030303030303e-01 +1.250000000000000e+00
+1.590909090909091e-01 +1.250000000000000e+00
+1.578787878787879e-01 +1.250000000000000e+00
+1.566666666666667e-01 +1.250000000000000e+00
+1.554545454545455e-01 +1.250000000000000e+00
+1.542424242424242e-01 +1.250000000000000e+00
+1.530303030303030e-01 +1.250000000000000e+00
+1.518181818181818e-01 +1.250000000000000e+00
+1.506060606060606e-01 +1.250000000000000e+00
+1.493939393939394e-01 +1.250000000000000e+00
+1.481818181818182e-01 +1.250000000000000e+00
+1.469696969696970e-01 +1.250000000000000e+00
+1.457575757575758e-01 +1.250000000000000e+00
+1.445454545454545e-01 +1.250000000000000e+00
+1.433333333333333e-01 +1.250000000000000e+00
+1.421212121212121e-01 +1.250000000000000e+00
+1.409090909090909e-01 +1.250000000000000e+00
+1.396969696969697e-01 +1.250000000000000e+00
+1.384848484848485e-01 +1.250000000000000e+00
+1.372727272727273e-01 +1.250000000000000e+00
+1.360606060606060e-01 +1.250000000000000e+00
+1.348484848484849e-01 +1.250000000000000e+00
+1.336363636363636e-01 +1.250000000000000e+00
+1.324242424242424e-01 +1.250000000000000e+00
+1.312121212121212e-01 +1.250000000000000e+00
+1.300000000000000e-01 +1.250000000000000e+00
+1.287878787878788e-01 +1.250000000000000e+00
+1.275757575757576e-01 +1.250000000000000e+00
+1.263636363636364e-01 +1.250000000000000e+00
+1.251515151515152e-01 +1.250000000000000e+00
+1.239393939393939e-01 +1.250000000000000e+00
+1.227272727272727e-01 +1.250000000000000e+00
+1.215151515151515e-01 +1.250000000000000e+00
+1.203030303030303e-01 +1.250000000000000e+00
+1.190909090909091e-01 +1.250000000000000e+00
+1.178787878787879e-01 +1.250000000000000e+00
+1.166666666666667e-01 +1.250000000000000e+00
+1.154545454545455e-01 +1.250000000000000e+00
+1.142424242424242e-01 +1.250000000000000e+00
+1.130303030303030e-01 +1.250000000000000e+00
+1.118181818181818e-01 +1.250000000000000e+00
+1.106060606060606e-01 +1.250000000000000e+00
+1.093939393939394e-01 +1.250000000000000e+00
+1.081818181818182e-01 +1.250000000000000e+00
+1.069696969696970e-01 +1.250000000000000e+00
+1.057575757575758e-01 +1.250000000000000e+00
+1.045454545454546e-01 +1.250000000000000e+00
+1.033333333333333e-01 +1.250000000000000e+00
+1.021212121212121e-01 +1.250000000000000e+00
+1.009090909090909e-01 +1.250000000000000e+00
+9.979973975248316e-02 +1.250000000000000e+00
+9.969696969696970e-02 +1.249133786838124e+00
+9.890092978181647e-02 +1.242424242424242e+00
+9.848484848484848e-02 +1.238917237450434e+00
+9.800211981114978e-02 +1.234848484848485e+00
+9.727272727272727e-02 +1.228700688062745e+00
+9.714084575756782e-02 +1.227272727272728e+00
+9.661614796209358e-02 +1.219696969696970e+00
+9.613684060825566e-02 +1.212121212121212e+00
+9.606060606060607e-02 +1.210916276609027e+00
+9.565753325441777e-02 +1.204545454545455e+00
+9.517822590057985e-02 +1.196969696969697e+00
+9.484848484848486e-02 +1.191757929919923e+00
+9.469891854674191e-02 +1.189393939393939e+00
+9.421961119290399e-02 +1.181818181818182e+00
+9.374030383906609e-02 +1.174242424242424e+00
+9.363636363636366e-02 +1.172599583230819e+00
+9.326099648522818e-02 +1.166666666666667e+00
+9.278168913139029e-02 +1.159090909090909e+00
+9.242424242424242e-02 +1.153441236541715e+00
+9.230238177755236e-02 +1.151515151515151e+00
+9.182307442371446e-02 +1.143939393939394e+00
+9.134376706987653e-02 +1.136363636363636e+00
+9.121212121212122e-02 +1.134282889852611e+00
+9.086445971603864e-02 +1.128787878787879e+00
+9.038515236220071e-02 +1.121212121212121e+00
+9.000000000000000e-02 +1.115124543163507e+00
+8.990379509463058e-02 +1.113636363636364e+00
+8.941405240741832e-02 +1.106060606060606e+00
+8.878787878787878e-02 +1.099218529425896e+00
+8.872054613800008e-02 +1.098484848484849e+00
+8.757575757575760e-02 +1.092748347662341e+00
+8.720871150371899e-02 +1.090909090909091e+00
+8.636363636363636e-02 +1.086674444970046e+00
+8.569687686943800e-02 +1.083333333333333e+00
+8.515151515151514e-02 +1.080600542277752e+00
+8.418504223515695e-02 +1.075757575757576e+00
+8.393939393939394e-02 +1.074526639585457e+00
+8.272727272727275e-02 +1.068452736893162e+00
+8.267320760087596e-02 +1.068181818181818e+00
+8.151515151515151e-02 +1.062378834200868e+00
+8.116137296659490e-02 +1.060606060606061e+00
+8.030303030303031e-02 +1.056304931508573e+00
+7.964953833231395e-02 +1.053030303030303e+00
+7.909090909090910e-02 +1.050231028816279e+00
+7.813770369803287e-02 +1.045454545454545e+00
+7.787878787878788e-02 +1.044157126123984e+00
+7.666666666666666e-02 +1.038083223431689e+00
+7.663612301476946e-02 +1.037878787878788e+00
+7.582727731274846e-02 +1.030303030303030e+00
+7.545454545454545e-02 +1.024784122551862e+00
+7.531563147161084e-02 +1.022727272727273e+00
+7.480398563047323e-02 +1.015151515151515e+00
+7.429233978933564e-02 +1.007575757575758e+00
+7.424242424242425e-02 +1.006836675866775e+00
+7.378069394819803e-02 +1.000000000000000e+00
+7.326904810706042e-02 +9.924242424242424e-01
+7.303030303030303e-02 +9.888892291816875e-01
+7.275740226592281e-02 +9.848484848484849e-01
+7.224575642478519e-02 +9.772727272727273e-01
+7.181818181818182e-02 +9.709417824966007e-01
+7.173411058364758e-02 +9.696969696969697e-01
+7.122246474250997e-02 +9.621212121212122e-01
+7.071081890137236e-02 +9.545454545454546e-01
+7.060606060606062e-02 +9.529943358115138e-01
+7.016540137609550e-02 +9.469696969696970e-01
+6.961128890771573e-02 +9.393939393939394e-01
+6.939393939393940e-02 +9.364223635505138e-01
+6.895659459874229e-02 +9.318181818181819e-01
+6.823698396257510e-02 +9.242424242424243e-01
+6.818181818181818e-02 +9.236616621462471e-01
+6.751737332640791e-02 +9.166666666666667e-01
+6.696969696969697e-02 +9.109009607419808e-01
+6.679776269024072e-02 +9.090909090909092e-01
+6.607815205407354e-02 +9.015151515151516e-01
+6.575757575757576e-02 +9.007732805223353e-01
+6.454545454545454e-02 +8.979682148425763e-01
+6.333333333333334e-02 +8.951631491628174e-01
+6.280452587065632e-02 +8.939393939393940e-01
+6.212121212121213e-02 +8.926161712394730e-01
+6.090909090909091e-02 +8.902689240133794e-01
+5.969696969696970e-02 +8.879216767872860e-01
+5.889239580042665e-02 +8.863636363636364e-01
+5.848484848484849e-02 +8.855744295611924e-01
+5.727272727272727e-02 +8.832271823350988e-01
+5.606060606060606e-02 +8.808799351090053e-01
+5.498026573019697e-02 +8.787878787878788e-01
+5.484848484848485e-02 +8.785326878829117e-01
+5.363636363636363e-02 +8.761854406568182e-01
+5.242424242424243e-02 +8.726507027076406e-01
+5.224709557002633e-02 +8.712121212121212e-01
+5.161938651889406e-02 +8.636363636363635e-01
+5.121212121212121e-02 +8.587211194996696e-01
+5.099167746776180e-02 +8.560606060606061e-01
+5.036396841662952e-02 +8.484848484848486e-01
+5.000000000000000e-02 +8.440921501723997e-01
+5.000000000000000e-02 +8.409090909090909e-01
+5.000000000000000e-02 +8.333333333333334e-01
+5.000000000000000e-02 +8.257575757575757e-01
+5.000000000000000e-02 +8.181818181818181e-01
+5.000000000000000e-02 +8.106060606060606e-01
+5.000000000000000e-02 +8.030303030303030e-01
+5.000000000000000e-02 +7.954545454545454e-01
+5.000000000000000e-02 +7.878787878787878e-01
+5.000000000000000e-02 +7.803030303030303e-01
+5.000000000000000e-02 +7.727272727272727e-01
+5.000000000000000e-02 +7.651515151515151e-01
+5.000000000000000e-02 +7.575757575757576e-01
+5.000000000000000e-02 +7.500000000000000e-01
+5.000000000000000e-02 +7.424242424242424e-01
+5.000000000000000e-02 +7.348484848484849e-01
+5.000000000000000e-02 +7.272727272727273e-01
+5.000000000000000e-02 +7.196969696969697e-01
+5.000000000000000e-02 +7.121212121212122e-01
+5.000000000000000e-02 +7.045454545454546e-01
+5.000000000000000e-02 +6.969696969696970e-01
+5.000000000000000e-02 +6.893939393939394e-01
+5.000000000000000e-02 +6.818181818181819e-01
+5.000000000000000e-02 +6.755989618126408e-01
+5.121212121212121e-02 +6.771490996602836e-01
};
\addplot [draw=none, fill=color2, colormap/viridis]
table{%
x                      y
+5.121212121212122e-02 +6.573143210868846e-01
+5.242424242424243e-02 +6.588644589345273e-01
+5.260131379789854e-02 +6.590909090909091e-01
+5.363636363636364e-02 +6.604145967821702e-01
+5.484848484848485e-02 +6.619647346298130e-01
+5.606060606060606e-02 +6.635148724774559e-01
+5.727272727272728e-02 +6.650650103250988e-01
+5.848484848484849e-02 +6.666151481727416e-01
+5.852513306947309e-02 +6.666666666666667e-01
+5.969696969696971e-02 +6.681652860203845e-01
+6.090909090909091e-02 +6.697154238680273e-01
+6.212121212121213e-02 +6.712655617156702e-01
+6.333333333333334e-02 +6.728156995633130e-01
+6.444895234104757e-02 +6.742424242424243e-01
+6.454545454545454e-02 +6.743658374109559e-01
+6.575757575757576e-02 +6.759159752585988e-01
+6.696969696969697e-02 +6.774661131062416e-01
+6.818181818181818e-02 +6.771734642166904e-01
+6.939393939393940e-02 +6.751558015060597e-01
+7.060606060606062e-02 +6.770652411765723e-01
+7.181818181818182e-02 +6.800391239670481e-01
+7.303030303030303e-02 +6.812877544813487e-01
+7.362508943295452e-02 +6.818181818181819e-01
+7.424242424242425e-02 +6.823687177037733e-01
+7.545454545454545e-02 +6.834496809261978e-01
+7.666666666666666e-02 +6.845306441486225e-01
+7.787878787878788e-02 +6.856116073710471e-01
+7.909090909090910e-02 +6.866925705934717e-01
+8.030303030303031e-02 +6.877735338158963e-01
+8.151515151515151e-02 +6.888544970383209e-01
+8.212004676819740e-02 +6.893939393939394e-01
+8.272727272727273e-02 +6.899354602607455e-01
+8.393939393939395e-02 +6.910164234831702e-01
+8.515151515151514e-02 +6.920973867055947e-01
+8.636363636363636e-02 +6.931783499280193e-01
+8.757575757575758e-02 +6.942593131504440e-01
+8.878787878787880e-02 +6.953402763728687e-01
+9.000000000000000e-02 +6.966377332050047e-01
+9.013460775418922e-02 +6.969696969696970e-01
+9.121212121212122e-02 +7.017946967720576e-01
+9.182641730367674e-02 +7.045454545454546e-01
+9.242424242424244e-02 +7.104138550647919e-01
+9.259817413438046e-02 +7.121212121212122e-01
+9.336993096508418e-02 +7.196969696969697e-01
+9.363636363636364e-02 +7.223123392636170e-01
+9.414168779578791e-02 +7.272727272727273e-01
+9.484848484848485e-02 +7.342108234624422e-01
+9.491344462649162e-02 +7.348484848484849e-01
+9.568520145719536e-02 +7.424242424242424e-01
+9.606060606060607e-02 +7.461093076612675e-01
+9.645695828789907e-02 +7.500000000000000e-01
+9.722871511860282e-02 +7.575757575757576e-01
+9.727272727272727e-02 +7.580077918600927e-01
+9.800047194930653e-02 +7.651515151515151e-01
+9.848484848484848e-02 +7.699062760589179e-01
+9.877222878001025e-02 +7.727272727272727e-01
+9.954398561071398e-02 +7.803030303030303e-01
+9.969696969696970e-02 +7.818047602577433e-01
+1.003157424414177e-01 +7.878787878787878e-01
+1.009090909090909e-01 +7.914474113839268e-01
+1.021212121212121e-01 +7.935976668510705e-01
+1.032466810473256e-01 +7.954545454545454e-01
+1.033333333333333e-01 +7.955975105530005e-01
+1.045454545454546e-01 +7.975973542549306e-01
+1.057575757575758e-01 +7.995971979568606e-01
+1.069696969696970e-01 +8.015970416587908e-01
+1.078384081140966e-01 +8.030303030303030e-01
+1.081818181818182e-01 +8.035968853607207e-01
+1.093939393939394e-01 +8.055967290626509e-01
+1.106060606060606e-01 +8.077343327990298e-01
+1.118181818181818e-01 +8.099164189664160e-01
+1.122012690090862e-01 +8.106060606060606e-01
+1.130303030303030e-01 +8.120985051338022e-01
+1.142424242424242e-01 +8.142805913011884e-01
+1.154545454545455e-01 +8.164626774685746e-01
+1.164095063338585e-01 +8.181818181818181e-01
+1.166666666666667e-01 +8.186447636359606e-01
+1.178787878787879e-01 +8.208268498033467e-01
+1.190909090909091e-01 +8.230089359707330e-01
+1.203030303030303e-01 +8.251910221381191e-01
+1.206177436586307e-01 +8.257575757575757e-01
+1.215151515151515e-01 +8.273731083055054e-01
+1.227272727272727e-01 +8.290921003994449e-01
+1.239393939393939e-01 +8.289047668028442e-01
+1.251515151515152e-01 +8.282157507340566e-01
+1.263636363636364e-01 +8.275267346652692e-01
+1.275757575757576e-01 +8.268377185964816e-01
+1.287878787878788e-01 +8.261487025276941e-01
+1.300000000000000e-01 +8.260089816211942e-01
+1.312121212121212e-01 +8.294023089213262e-01
+1.324242424242424e-01 +8.327956362214582e-01
+1.326163117465783e-01 +8.333333333333335e-01
+1.336363636363636e-01 +8.361889635215902e-01
+1.348484848484849e-01 +8.395822908217221e-01
+1.353224274976604e-01 +8.409090909090909e-01
+1.360606060606060e-01 +8.429756181218540e-01
+1.372727272727273e-01 +8.463689454219859e-01
+1.380285432487424e-01 +8.484848484848485e-01
+1.384848484848485e-01 +8.497622727221179e-01
+1.396969696969697e-01 +8.531556000222500e-01
+1.407346589998244e-01 +8.560606060606061e-01
+1.409090909090909e-01 +8.565489273223820e-01
+1.421212121212121e-01 +8.599422546225138e-01
+1.433333333333333e-01 +8.633355819226458e-01
+1.434407747509064e-01 +8.636363636363636e-01
+1.445454545454545e-01 +8.667289092227777e-01
+1.457575757575758e-01 +8.701222365229097e-01
+1.461468905019884e-01 +8.712121212121212e-01
+1.469696969696970e-01 +8.735155638230417e-01
+1.481818181818182e-01 +8.773225495038723e-01
+1.486170990003473e-01 +8.787878787878787e-01
+1.493939393939394e-01 +8.814030341755580e-01
+1.506060606060606e-01 +8.847852097625648e-01
+1.513095196620060e-01 +8.863636363636362e-01
+1.518181818181818e-01 +8.875049762489939e-01
+1.530303030303030e-01 +8.902247427354228e-01
+1.542424242424242e-01 +8.929445092218519e-01
+1.546858155687624e-01 +8.939393939393939e-01
+1.554545454545455e-01 +8.958694838979906e-01
+1.566666666666667e-01 +8.989128194354588e-01
+1.577031419011403e-01 +9.015151515151516e-01
+1.578787878787879e-01 +9.023565647746963e-01
+1.590909090909091e-01 +9.081631017288211e-01
+1.592845899360039e-01 +9.090909090909092e-01
+1.603030303030303e-01 +9.139696386829463e-01
+1.608660379708675e-01 +9.166666666666667e-01
+1.615151515151515e-01 +9.197761756370713e-01
+1.624474860057310e-01 +9.242424242424243e-01
+1.627272727272727e-01 +9.255827125911963e-01
+1.639393939393939e-01 +9.313892495453215e-01
+1.640289340405945e-01 +9.318181818181819e-01
+1.651515151515152e-01 +9.371957864994467e-01
+1.656683333811353e-01 +9.393939393939396e-01
+1.663636363636364e-01 +9.419857215118881e-01
+1.675757575757576e-01 +9.455634111476499e-01
+1.680522071979299e-01 +9.469696969696970e-01
+1.687878787878788e-01 +9.491411007834119e-01
+1.687878787878788e-01 +9.545454545454546e-01
+1.687878787878788e-01 +9.621212121212122e-01
+1.687878787878788e-01 +9.696969696969697e-01
+1.687878787878788e-01 +9.772727272727273e-01
+1.687878787878788e-01 +9.848484848484849e-01
+1.687878787878788e-01 +9.924242424242424e-01
+1.687878787878788e-01 +1.000000000000000e+00
+1.687878787878788e-01 +1.007575757575758e+00
+1.687878787878788e-01 +1.015151515151515e+00
+1.687878787878788e-01 +1.022727272727273e+00
+1.687878787878788e-01 +1.030303030303030e+00
+1.687878787878788e-01 +1.037878787878788e+00
+1.687878787878788e-01 +1.045454545454545e+00
+1.687878787878788e-01 +1.053030303030303e+00
+1.687878787878788e-01 +1.060606060606061e+00
+1.687878787878788e-01 +1.067097199211840e+00
+1.675757575757576e-01 +1.063519509576079e+00
+1.665886810944185e-01 +1.060606060606061e+00
+1.663636363636364e-01 +1.059941819940316e+00
+1.651515151515152e-01 +1.056364130304554e+00
+1.640220145049876e-01 +1.053030303030303e+00
+1.639393939393939e-01 +1.052786440668792e+00
+1.627272727272727e-01 +1.049208751033030e+00
+1.615151515151515e-01 +1.045631061397268e+00
+1.614553479155565e-01 +1.045454545454545e+00
+1.603030303030303e-01 +1.042053371761507e+00
+1.590909090909091e-01 +1.038475682125744e+00
+1.588886813261256e-01 +1.037878787878788e+00
+1.578787878787879e-01 +1.034897992489983e+00
+1.566666666666667e-01 +1.031065952580809e+00
+1.564917301513670e-01 +1.030303030303030e+00
+1.554545454545455e-01 +1.025334508004994e+00
+1.549102821165034e-01 +1.022727272727273e+00
+1.542424242424242e-01 +1.019527971050869e+00
+1.533288340816399e-01 +1.015151515151515e+00
+1.530303030303030e-01 +1.013721434096744e+00
+1.518181818181818e-01 +1.007914897142619e+00
+1.517473860467763e-01 +1.007575757575758e+00
+1.506060606060606e-01 +1.002108360188493e+00
+1.501955946923639e-01 +1.000000000000000e+00
+1.493939393939394e-01 +9.958822936090579e-01
+1.487653599349771e-01 +9.924242424242424e-01
+1.481818181818182e-01 +9.892139605384296e-01
+1.473882936789572e-01 +9.848484848484849e-01
+1.469696969696970e-01 +9.825456274678015e-01
+1.460112274229373e-01 +9.772727272727273e-01
+1.457575757575758e-01 +9.758772943971735e-01
+1.446341611669173e-01 +9.696969696969697e-01
+1.445454545454545e-01 +9.692089613265454e-01
+1.433333333333333e-01 +9.625406282559175e-01
+1.432570949108974e-01 +9.621212121212122e-01
+1.421212121212121e-01 +9.558722951852894e-01
+1.418800286548774e-01 +9.545454545454545e-01
+1.409090909090909e-01 +9.492039621146615e-01
+1.405029623988575e-01 +9.469696969696971e-01
+1.396969696969697e-01 +9.425356290440334e-01
+1.391258961428375e-01 +9.393939393939394e-01
+1.384848484848485e-01 +9.358672959734053e-01
+1.377488298868176e-01 +9.318181818181819e-01
+1.372727272727273e-01 +9.291989629027773e-01
+1.363717636307977e-01 +9.242424242424243e-01
+1.360606060606060e-01 +9.225306298321490e-01
+1.349946973747778e-01 +9.166666666666667e-01
+1.348484848484849e-01 +9.158622967615210e-01
+1.336363636363636e-01 +9.091939636908930e-01
+1.336176311187578e-01 +9.090909090909091e-01
+1.324242424242424e-01 +9.025256306202651e-01
+1.322405648627379e-01 +9.015151515151516e-01
+1.312121212121212e-01 +8.983224206651267e-01
+1.300000000000000e-01 +8.945594757671846e-01
+1.293996778137469e-01 +8.939393939393939e-01
+1.287878787878788e-01 +8.934512776992175e-01
+1.275757575757576e-01 +8.913160534635236e-01
+1.263636363636364e-01 +8.891339672961375e-01
+1.251515151515152e-01 +8.869518811287512e-01
+1.248247526393962e-01 +8.863636363636362e-01
+1.239393939393939e-01 +8.847697949613651e-01
+1.227272727272727e-01 +8.825877087939790e-01
+1.215151515151515e-01 +8.804056226265928e-01
+1.206165153146240e-01 +8.787878787878788e-01
+1.203030303030303e-01 +8.782235364592066e-01
+1.190909090909091e-01 +8.760414502918205e-01
+1.178787878787879e-01 +8.738593641244343e-01
+1.166666666666667e-01 +8.716772779570481e-01
+1.164082779898517e-01 +8.712121212121212e-01
+1.154545454545455e-01 +8.694951917896621e-01
+1.142424242424242e-01 +8.673131056222758e-01
+1.130303030303030e-01 +8.651310194548897e-01
+1.122000406650794e-01 +8.636363636363636e-01
+1.118181818181818e-01 +8.629489332875034e-01
+1.106060606060606e-01 +8.607668471201173e-01
+1.093939393939394e-01 +8.586292433837384e-01
+1.081818181818182e-01 +8.566293996818083e-01
+1.078370678331219e-01 +8.560606060606062e-01
+1.069696969696970e-01 +8.546295559798782e-01
+1.057575757575758e-01 +8.526297122779483e-01
+1.045454545454546e-01 +8.506298685760181e-01
+1.033333333333333e-01 +8.486300248740880e-01
+1.032453407663509e-01 +8.484848484848485e-01
+1.021212121212121e-01 +8.466301811721580e-01
+1.009090909090909e-01 +8.446303374702280e-01
+9.969696969696970e-02 +8.426304937682980e-01
+9.865361369957992e-02 +8.409090909090909e-01
+9.848484848484848e-02 +8.406306500663679e-01
+9.727272727272727e-02 +8.386308063644379e-01
+9.606060606060607e-02 +8.353922873127148e-01
+9.578477859231810e-02 +8.333333333333335e-01
+9.501302176161436e-02 +8.257575757575757e-01
+9.484848484848485e-02 +8.241424403722548e-01
+9.424126493091063e-02 +8.181818181818181e-01
+9.363636363636364e-02 +8.122439561734296e-01
+9.346950810020691e-02 +8.106060606060606e-01
+9.269775126950319e-02 +8.030303030303030e-01
+9.242424242424244e-02 +8.003454719746044e-01
+9.192599443879945e-02 +7.954545454545454e-01
+9.121212121212122e-02 +7.884469877757790e-01
+9.115423760809574e-02 +7.878787878787878e-01
+9.038248077739201e-02 +7.803030303030303e-01
+9.000000000000000e-02 +7.765485035769537e-01
+8.910312601834576e-02 +7.727272727272727e-01
+8.878787878787880e-02 +7.713841270156365e-01
+8.757575757575758e-02 +7.670814781788773e-01
+8.703205781943787e-02 +7.651515151515151e-01
+8.636363636363636e-02 +7.627788293421179e-01
+8.515151515151514e-02 +7.584761805053586e-01
+8.489785240229768e-02 +7.575757575757576e-01
+8.393939393939394e-02 +7.541735316685994e-01
+8.276364698515745e-02 +7.500000000000000e-01
+8.272727272727273e-02 +7.498708828318401e-01
+8.151515151515151e-02 +7.455682339950807e-01
+8.062944156801725e-02 +7.424242424242424e-01
+8.030303030303031e-02 +7.412655851583215e-01
+7.909090909090910e-02 +7.369629363215622e-01
+7.849523615087703e-02 +7.348484848484849e-01
+7.787878787878788e-02 +7.326602874848029e-01
+7.666666666666666e-02 +7.283576386480435e-01
+7.636103073373682e-02 +7.272727272727273e-01
+7.545454545454545e-02 +7.240549898112842e-01
+7.424242424242425e-02 +7.197523409745249e-01
+7.422682531659662e-02 +7.196969696969697e-01
+7.303030303030303e-02 +7.154496921377658e-01
+7.209261989945639e-02 +7.121212121212122e-01
+7.181818181818182e-02 +7.111470433010064e-01
+7.060606060606062e-02 +7.069644862691378e-01
+6.973291097000472e-02 +7.045454545454546e-01
+6.939393939393940e-02 +7.041344575864359e-01
+6.818181818181818e-02 +7.010279826863034e-01
+6.696969696969697e-02 +6.976841282143805e-01
+6.671072120578310e-02 +6.969696969696970e-01
+6.575757575757576e-02 +6.957507538319979e-01
+6.454545454545454e-02 +6.942006159843550e-01
+6.333333333333334e-02 +6.926504781367122e-01
+6.212121212121212e-02 +6.911003402890694e-01
+6.090909090909091e-02 +6.895502024414265e-01
+6.078690193420863e-02 +6.893939393939394e-01
+5.969696969696970e-02 +6.880000645937836e-01
+5.848484848484849e-02 +6.864499267461408e-01
+5.727272727272727e-02 +6.848997888984978e-01
+5.606060606060606e-02 +6.833496510508551e-01
+5.486308266263416e-02 +6.818181818181819e-01
+5.484848484848485e-02 +6.817995132032122e-01
+5.363636363636364e-02 +6.802493753555694e-01
+5.242424242424243e-02 +6.786992375079265e-01
+5.121212121212121e-02 +6.771490996602836e-01
+5.000000000000000e-02 +6.755989618126408e-01
+5.000000000000000e-02 +6.742424242424243e-01
+5.000000000000000e-02 +6.666666666666667e-01
+5.000000000000000e-02 +6.590909090909091e-01
+5.000000000000000e-02 +6.557641832392416e-01
+5.121212121212122e-02 +6.573143210868846e-01
};
\addplot [draw=none, fill=color3, colormap/viridis]
table{%
x                      y
+5.033954493316303e-02 +6.363636363636365e-01
+5.121212121212122e-02 +6.374795425134854e-01
+5.242424242424243e-02 +6.390296803611282e-01
+5.363636363636364e-02 +6.405798182087710e-01
+5.484848484848485e-02 +6.421299560564139e-01
+5.606060606060606e-02 +6.436800939040567e-01
+5.626336420473751e-02 +6.439393939393939e-01
+5.727272727272727e-02 +6.452302317516996e-01
+5.848484848484849e-02 +6.467803695993425e-01
+5.969696969696971e-02 +6.483305074469854e-01
+6.090909090909091e-02 +6.498806452946282e-01
+6.212121212121213e-02 +6.514307831422710e-01
+6.218718347631198e-02 +6.515151515151515e-01
+6.333333333333334e-02 +6.529809209899139e-01
+6.454545454545454e-02 +6.545310588375568e-01
+6.575757575757576e-02 +6.547458496302510e-01
+6.696969696969697e-02 +6.527281869196204e-01
+6.769843420464902e-02 +6.515151515151515e-01
+6.818181818181818e-02 +6.507105242089898e-01
+6.939393939393940e-02 +6.486928614983593e-01
+7.060606060606062e-02 +6.506023011688715e-01
+7.093866634675070e-02 +6.515151515151516e-01
+7.181818181818182e-02 +6.539290184586042e-01
+7.303030303030303e-02 +6.572557357483367e-01
+7.387403840648751e-02 +6.590909090909091e-01
+7.424242424242425e-02 +6.597750145918302e-01
+7.545454545454545e-02 +6.608559778142548e-01
+7.666666666666666e-02 +6.619369410366793e-01
+7.787878787878788e-02 +6.630179042591040e-01
+7.909090909090910e-02 +6.640988674815287e-01
+8.030303030303029e-02 +6.651798307039531e-01
+8.151515151515153e-02 +6.662607939263778e-01
+8.197027056797415e-02 +6.666666666666667e-01
+8.272727272727273e-02 +6.673417571488024e-01
+8.393939393939394e-02 +6.684227203712271e-01
+8.515151515151514e-02 +6.695036835936516e-01
+8.636363636363636e-02 +6.705846468160763e-01
+8.757575757575758e-02 +6.716656100385009e-01
+8.878787878787879e-02 +6.727465732609255e-01
+9.000000000000000e-02 +6.740440300930616e-01
+9.008044670452134e-02 +6.742424242424243e-01
+9.121212121212122e-02 +6.770333104897435e-01
+9.242424242424244e-02 +6.800225908864252e-01
+9.315233533218462e-02 +6.818181818181819e-01
+9.363636363636364e-02 +6.830118712831070e-01
+9.484848484848485e-02 +6.860011516797890e-01
+9.606060606060607e-02 +6.889904320764708e-01
+9.622422395984791e-02 +6.893939393939394e-01
+9.727272727272729e-02 +6.919797124731526e-01
+9.848484848484848e-02 +6.949689928698345e-01
+9.929611258751118e-02 +6.969696969696970e-01
+9.969696969696970e-02 +6.987646958717286e-01
+1.009090909090909e-01 +7.041924560225360e-01
+1.009879221369987e-01 +7.045454545454546e-01
+1.017596789677024e-01 +7.121212121212122e-01
+1.021212121212121e-01 +7.156701117455810e-01
+1.025314357984062e-01 +7.196969696969697e-01
+1.033031926291099e-01 +7.272727272727273e-01
+1.033333333333333e-01 +7.275685959444063e-01
+1.040749494598136e-01 +7.348484848484849e-01
+1.045454545454546e-01 +7.394670801432316e-01
+1.049046725518642e-01 +7.424242424242424e-01
+1.057575757575758e-01 +7.465646836357731e-01
+1.069696969696970e-01 +7.485645273377032e-01
+1.078397483950713e-01 +7.500000000000000e-01
+1.081818181818182e-01 +7.505643710396332e-01
+1.093939393939394e-01 +7.525642147415633e-01
+1.106060606060606e-01 +7.547018184779424e-01
+1.118181818181818e-01 +7.568839046453285e-01
+1.122024973530930e-01 +7.575757575757576e-01
+1.130303030303030e-01 +7.590659908127146e-01
+1.142424242424242e-01 +7.612480769801008e-01
+1.154545454545455e-01 +7.634301631474870e-01
+1.166666666666667e-01 +7.645492769919241e-01
+1.178787878787879e-01 +7.638602609231365e-01
+1.190909090909091e-01 +7.631712448543491e-01
+1.203030303030303e-01 +7.624822287855616e-01
+1.215151515151515e-01 +7.617932127167741e-01
+1.227272727272727e-01 +7.611041966479866e-01
+1.239393939393940e-01 +7.604151805791992e-01
+1.251515151515152e-01 +7.597261645104116e-01
+1.263636363636364e-01 +7.590371484416242e-01
+1.275757575757576e-01 +7.583481323728367e-01
+1.287878787878788e-01 +7.576591163040491e-01
+1.295110410211397e-01 +7.575757575757576e-01
+1.300000000000000e-01 +7.575193953975492e-01
+1.300201329803243e-01 +7.575757575757576e-01
+1.312121212121212e-01 +7.609127226976813e-01
+1.324242424242424e-01 +7.643060499978134e-01
+1.327262487314063e-01 +7.651515151515151e-01
+1.336363636363636e-01 +7.676993772979452e-01
+1.348484848484849e-01 +7.710927045980771e-01
+1.354323644824884e-01 +7.727272727272727e-01
+1.360606060606060e-01 +7.744860318982090e-01
+1.372727272727273e-01 +7.779090688010601e-01
+1.380313596908468e-01 +7.803030303030303e-01
+1.384848484848485e-01 +7.816656498518560e-01
+1.396969696969697e-01 +7.857170818648306e-01
+1.403391114827408e-01 +7.878787878787878e-01
+1.409090909090909e-01 +7.897975665365162e-01
+1.421212121212121e-01 +7.938780512082018e-01
+1.425895148525126e-01 +7.954545454545454e-01
+1.433333333333333e-01 +7.979585358798875e-01
+1.445454545454545e-01 +8.020390205515731e-01
+1.448399182222845e-01 +8.030303030303030e-01
+1.457575757575758e-01 +8.061195052232586e-01
+1.469696969696970e-01 +8.101999898949444e-01
+1.470903215920563e-01 +8.106060606060606e-01
+1.481818181818182e-01 +8.142804745666299e-01
+1.493407249618282e-01 +8.181818181818181e-01
+1.493939393939394e-01 +8.183609592383156e-01
+1.506060606060606e-01 +8.217431348253225e-01
+1.518181818181818e-01 +8.244629013117515e-01
+1.523951807504083e-01 +8.257575757575757e-01
+1.530303030303030e-01 +8.271826677981805e-01
+1.542424242424242e-01 +8.299024342846095e-01
+1.554545454545455e-01 +8.326222007710385e-01
+1.557714766571647e-01 +8.333333333333333e-01
+1.566666666666667e-01 +8.353419672574678e-01
+1.578787878787879e-01 +8.380617337438967e-01
+1.590909090909091e-01 +8.407815002303257e-01
+1.591477725639212e-01 +8.409090909090909e-01
+1.603030303030303e-01 +8.435012667167547e-01
+1.615151515151515e-01 +8.462210332031839e-01
+1.625240684706776e-01 +8.484848484848484e-01
+1.627272727272727e-01 +8.489407996896129e-01
+1.639393939393939e-01 +8.516605661760419e-01
+1.651515151515152e-01 +8.544998645246110e-01
+1.656739928442686e-01 +8.560606060606061e-01
+1.663636363636364e-01 +8.580257395537192e-01
+1.675757575757576e-01 +8.618288894627181e-01
+1.681518268443007e-01 +8.636363636363635e-01
+1.687878787878788e-01 +8.656320393717172e-01
+1.687878787878788e-01 +8.712121212121212e-01
+1.687878787878788e-01 +8.787878787878788e-01
+1.687878787878788e-01 +8.863636363636364e-01
+1.687878787878788e-01 +8.939393939393939e-01
+1.687878787878788e-01 +9.015151515151516e-01
+1.687878787878788e-01 +9.090909090909092e-01
+1.687878787878788e-01 +9.166666666666667e-01
+1.687878787878788e-01 +9.242424242424243e-01
+1.687878787878788e-01 +9.318181818181819e-01
+1.687878787878788e-01 +9.393939393939394e-01
+1.687878787878788e-01 +9.469696969696970e-01
+1.687878787878788e-01 +9.491411007834119e-01
+1.680522071979299e-01 +9.469696969696970e-01
+1.675757575757576e-01 +9.455634111476499e-01
+1.663636363636364e-01 +9.419857215118881e-01
+1.656683333811352e-01 +9.393939393939394e-01
+1.651515151515152e-01 +9.371957864994466e-01
+1.640289340405945e-01 +9.318181818181819e-01
+1.639393939393939e-01 +9.313892495453215e-01
+1.627272727272727e-01 +9.255827125911963e-01
+1.624474860057310e-01 +9.242424242424243e-01
+1.615151515151515e-01 +9.197761756370711e-01
+1.608660379708675e-01 +9.166666666666667e-01
+1.603030303030303e-01 +9.139696386829463e-01
+1.592845899360039e-01 +9.090909090909092e-01
+1.590909090909091e-01 +9.081631017288211e-01
+1.578787878787879e-01 +9.023565647746962e-01
+1.577031419011403e-01 +9.015151515151516e-01
+1.566666666666667e-01 +8.989128194354588e-01
+1.554545454545455e-01 +8.958694838979906e-01
+1.546858155687624e-01 +8.939393939393938e-01
+1.542424242424242e-01 +8.929445092218519e-01
+1.530303030303030e-01 +8.902247427354228e-01
+1.518181818181818e-01 +8.875049762489938e-01
+1.513095196620060e-01 +8.863636363636364e-01
+1.506060606060606e-01 +8.847852097625648e-01
+1.493939393939394e-01 +8.814030341755579e-01
+1.486170990003473e-01 +8.787878787878787e-01
+1.481818181818182e-01 +8.773225495038723e-01
+1.469696969696970e-01 +8.735155638230417e-01
+1.461468905019884e-01 +8.712121212121211e-01
+1.457575757575758e-01 +8.701222365229097e-01
+1.445454545454545e-01 +8.667289092227778e-01
+1.434407747509064e-01 +8.636363636363636e-01
+1.433333333333333e-01 +8.633355819226458e-01
+1.421212121212121e-01 +8.599422546225138e-01
+1.409090909090909e-01 +8.565489273223820e-01
+1.407346589998244e-01 +8.560606060606061e-01
+1.396969696969697e-01 +8.531556000222500e-01
+1.384848484848485e-01 +8.497622727221179e-01
+1.380285432487424e-01 +8.484848484848484e-01
+1.372727272727273e-01 +8.463689454219860e-01
+1.360606060606060e-01 +8.429756181218540e-01
+1.353224274976604e-01 +8.409090909090909e-01
+1.348484848484849e-01 +8.395822908217221e-01
+1.336363636363636e-01 +8.361889635215902e-01
+1.326163117465783e-01 +8.333333333333334e-01
+1.324242424242424e-01 +8.327956362214582e-01
+1.312121212121212e-01 +8.294023089213263e-01
+1.300000000000000e-01 +8.260089816211942e-01
+1.287878787878788e-01 +8.261487025276941e-01
+1.275757575757576e-01 +8.268377185964817e-01
+1.263636363636364e-01 +8.275267346652692e-01
+1.251515151515152e-01 +8.282157507340566e-01
+1.239393939393939e-01 +8.289047668028442e-01
+1.227272727272727e-01 +8.290921003994449e-01
+1.215151515151515e-01 +8.273731083055054e-01
+1.206177436586307e-01 +8.257575757575757e-01
+1.203030303030303e-01 +8.251910221381191e-01
+1.190909090909091e-01 +8.230089359707329e-01
+1.178787878787879e-01 +8.208268498033469e-01
+1.166666666666667e-01 +8.186447636359606e-01
+1.164095063338585e-01 +8.181818181818181e-01
+1.154545454545455e-01 +8.164626774685746e-01
+1.142424242424242e-01 +8.142805913011884e-01
+1.130303030303030e-01 +8.120985051338021e-01
+1.122012690090862e-01 +8.106060606060606e-01
+1.118181818181818e-01 +8.099164189664160e-01
+1.106060606060606e-01 +8.077343327990298e-01
+1.093939393939394e-01 +8.055967290626509e-01
+1.081818181818182e-01 +8.035968853607207e-01
+1.078384081140966e-01 +8.030303030303030e-01
+1.069696969696970e-01 +8.015970416587908e-01
+1.057575757575758e-01 +7.995971979568606e-01
+1.045454545454546e-01 +7.975973542549306e-01
+1.033333333333333e-01 +7.955975105530007e-01
+1.032466810473256e-01 +7.954545454545454e-01
+1.021212121212121e-01 +7.935976668510705e-01
+1.009090909090909e-01 +7.914474113839268e-01
+1.003157424414177e-01 +7.878787878787878e-01
+9.969696969696970e-02 +7.818047602577433e-01
+9.954398561071398e-02 +7.803030303030303e-01
+9.877222878001025e-02 +7.727272727272727e-01
+9.848484848484848e-02 +7.699062760589179e-01
+9.800047194930653e-02 +7.651515151515151e-01
+9.727272727272727e-02 +7.580077918600927e-01
+9.722871511860282e-02 +7.575757575757576e-01
+9.645695828789907e-02 +7.500000000000000e-01
+9.606060606060607e-02 +7.461093076612675e-01
+9.568520145719536e-02 +7.424242424242424e-01
+9.491344462649162e-02 +7.348484848484849e-01
+9.484848484848485e-02 +7.342108234624423e-01
+9.414168779578791e-02 +7.272727272727273e-01
+9.363636363636364e-02 +7.223123392636170e-01
+9.336993096508420e-02 +7.196969696969698e-01
+9.259817413438046e-02 +7.121212121212122e-01
+9.242424242424244e-02 +7.104138550647918e-01
+9.182641730367673e-02 +7.045454545454546e-01
+9.121212121212122e-02 +7.017946967720576e-01
+9.013460775418922e-02 +6.969696969696970e-01
+9.000000000000000e-02 +6.966377332050047e-01
+8.878787878787879e-02 +6.953402763728687e-01
+8.757575757575758e-02 +6.942593131504440e-01
+8.636363636363636e-02 +6.931783499280193e-01
+8.515151515151514e-02 +6.920973867055947e-01
+8.393939393939395e-02 +6.910164234831702e-01
+8.272727272727273e-02 +6.899354602607455e-01
+8.212004676819740e-02 +6.893939393939394e-01
+8.151515151515151e-02 +6.888544970383209e-01
+8.030303030303031e-02 +6.877735338158963e-01
+7.909090909090910e-02 +6.866925705934717e-01
+7.787878787878788e-02 +6.856116073710471e-01
+7.666666666666666e-02 +6.845306441486224e-01
+7.545454545454545e-02 +6.834496809261978e-01
+7.424242424242425e-02 +6.823687177037733e-01
+7.362508943295454e-02 +6.818181818181819e-01
+7.303030303030303e-02 +6.812877544813486e-01
+7.181818181818182e-02 +6.800391239670481e-01
+7.060606060606062e-02 +6.770652411765723e-01
+6.939393939393940e-02 +6.751558015060597e-01
+6.818181818181818e-02 +6.771734642166904e-01
+6.696969696969697e-02 +6.774661131062416e-01
+6.575757575757576e-02 +6.759159752585988e-01
+6.454545454545454e-02 +6.743658374109559e-01
+6.444895234104756e-02 +6.742424242424242e-01
+6.333333333333334e-02 +6.728156995633130e-01
+6.212121212121213e-02 +6.712655617156702e-01
+6.090909090909091e-02 +6.697154238680273e-01
+5.969696969696970e-02 +6.681652860203844e-01
+5.852513306947309e-02 +6.666666666666667e-01
+5.848484848484849e-02 +6.666151481727416e-01
+5.727272727272727e-02 +6.650650103250988e-01
+5.606060606060606e-02 +6.635148724774559e-01
+5.484848484848485e-02 +6.619647346298130e-01
+5.363636363636364e-02 +6.604145967821702e-01
+5.260131379789854e-02 +6.590909090909091e-01
+5.242424242424243e-02 +6.588644589345273e-01
+5.121212121212122e-02 +6.573143210868846e-01
+5.000000000000000e-02 +6.557641832392416e-01
+5.000000000000000e-02 +6.515151515151515e-01
+5.000000000000000e-02 +6.439393939393939e-01
+5.000000000000000e-02 +6.363636363636364e-01
+5.000000000000000e-02 +6.359294046658425e-01
+5.033954493316303e-02 +6.363636363636365e-01
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
+5.121212121212122e-02 +5.978099853666871e-01
+5.173982647526647e-02 +5.984848484848485e-01
+5.242424242424243e-02 +5.993601232143300e-01
+5.363636363636364e-02 +6.009102610619728e-01
+5.484848484848485e-02 +6.024603989096156e-01
+5.606060606060606e-02 +6.040105367572584e-01
+5.727272727272727e-02 +6.055606746049014e-01
+5.766364574684094e-02 +6.060606060606061e-01
+5.848484848484849e-02 +6.071108124525442e-01
+5.969696969696970e-02 +6.086609503001870e-01
+6.090909090909091e-02 +6.095148409167492e-01
+6.212121212121213e-02 +6.078729577467417e-01
+6.320999168333330e-02 +6.060606060606060e-01
+6.333333333333334e-02 +6.058552950361110e-01
+6.454545454545454e-02 +6.038376323254804e-01
+6.575757575757576e-02 +6.018199696148498e-01
+6.696969696969697e-02 +5.998023069042192e-01
+6.776116686592548e-02 +5.984848484848486e-01
+6.818181818181818e-02 +5.977846441935887e-01
+6.939393939393940e-02 +5.957669814829579e-01
+7.060606060606062e-02 +5.976764211534705e-01
+7.090061882411126e-02 +5.984848484848485e-01
+7.181818181818182e-02 +6.010031384432030e-01
+7.303030303030303e-02 +6.043298557329355e-01
+7.366091843953246e-02 +6.060606060606061e-01
+7.424242424242425e-02 +6.076565730226680e-01
+7.545454545454545e-02 +6.109832903124004e-01
+7.642121805495367e-02 +6.136363636363636e-01
+7.666666666666666e-02 +6.143100076021329e-01
+7.787878787878788e-02 +6.174430961075912e-01
+7.909090909090910e-02 +6.189114612576423e-01
+8.030303030303031e-02 +6.199924244800670e-01
+8.151515151515151e-02 +6.210733877024915e-01
+8.167071816752748e-02 +6.212121212121212e-01
+8.272727272727273e-02 +6.221543509249162e-01
+8.393939393939394e-02 +6.232353141473408e-01
+8.515151515151514e-02 +6.243162773697654e-01
+8.636363636363636e-02 +6.253972405921900e-01
+8.757575757575758e-02 +6.264782038146146e-01
+8.878787878787879e-02 +6.275591670370393e-01
+8.993577638253188e-02 +6.287878787878788e-01
+9.000000000000000e-02 +6.288566238691753e-01
+9.121212121212122e-02 +6.318459042658572e-01
+9.242424242424245e-02 +6.348351846625391e-01
+9.304401323284886e-02 +6.363636363636364e-01
+9.363636363636364e-02 +6.378244650592209e-01
+9.484848484848485e-02 +6.408137454559026e-01
+9.606060606060605e-02 +6.438030258525845e-01
+9.611590186051212e-02 +6.439393939393938e-01
+9.727272727272727e-02 +6.467923062492664e-01
+9.848484848484849e-02 +6.497815866459482e-01
+9.918779048817541e-02 +6.515151515151515e-01
+9.969696969696970e-02 +6.527708670426301e-01
+1.009090909090909e-01 +6.557601474393120e-01
+1.021212121212121e-01 +6.587494278359938e-01
+1.022596791158387e-01 +6.590909090909089e-01
+1.033333333333333e-01 +6.617387082326756e-01
+1.045454545454546e-01 +6.647279886293574e-01
+1.053315677435020e-01 +6.666666666666667e-01
+1.057575757575757e-01 +6.677172690260393e-01
+1.069696969696970e-01 +6.704230818589567e-01
+1.081818181818182e-01 +6.725263093233873e-01
+1.092139482773518e-01 +6.742424242424243e-01
+1.093939393939394e-01 +6.745416941133511e-01
+1.106029504956434e-01 +6.818181818181819e-01
+1.106060606060606e-01 +6.818369001576413e-01
+1.118181818181818e-01 +6.856360799370362e-01
+1.130303030303030e-01 +6.854940327499288e-01
+1.142424242424242e-01 +6.853519855628212e-01
+1.154545454545454e-01 +6.852099383757135e-01
+1.166666666666667e-01 +6.850678911886059e-01
+1.178787878787879e-01 +6.849258440014983e-01
+1.190909090909091e-01 +6.847837968143906e-01
+1.203030303030303e-01 +6.846417496272830e-01
+1.215151515151515e-01 +6.844997024401753e-01
+1.227272727272727e-01 +6.843576552530678e-01
+1.239393939393939e-01 +6.842156080659602e-01
+1.251515151515152e-01 +6.840735608788525e-01
+1.263636363636364e-01 +6.839315136917450e-01
+1.275757575757576e-01 +6.837894665046373e-01
+1.287878787878788e-01 +6.836474193175297e-01
+1.300000000000000e-01 +6.837048769956525e-01
+1.312121212121212e-01 +6.850001738358221e-01
+1.324242424242424e-01 +6.859727811643694e-01
+1.336363636363636e-01 +6.868554006338056e-01
+1.348484848484849e-01 +6.877380201032418e-01
+1.360606060606060e-01 +6.886206395726779e-01
+1.371225961357619e-01 +6.893939393939394e-01
+1.372727272727273e-01 +6.895032590421142e-01
+1.384848484848485e-01 +6.903858785115503e-01
+1.396969696969697e-01 +6.912684979809866e-01
+1.409090909090909e-01 +6.921511174504228e-01
+1.421212121212121e-01 +6.930337369198589e-01
+1.433333333333333e-01 +6.939163563892952e-01
+1.445454545454545e-01 +6.947989758587314e-01
+1.457575757575758e-01 +6.956815953281676e-01
+1.469696969696970e-01 +6.965642147976038e-01
+1.475265547764312e-01 +6.969696969696970e-01
+1.481818181818182e-01 +6.978703272104717e-01
+1.493939393939394e-01 +6.995363335983551e-01
+1.506060606060606e-01 +7.011160800658122e-01
+1.518181818181818e-01 +7.028150325284601e-01
+1.530303030303030e-01 +7.045139849911083e-01
+1.530527550501198e-01 +7.045454545454545e-01
+1.542424242424242e-01 +7.082781590268272e-01
+1.554545454545455e-01 +7.120813089358261e-01
+1.554672632013067e-01 +7.121212121212122e-01
+1.566666666666667e-01 +7.158844588448253e-01
+1.578787878787879e-01 +7.196876087538243e-01
+1.578817713524935e-01 +7.196969696969697e-01
+1.590909090909091e-01 +7.234907586628233e-01
+1.602962795036804e-01 +7.272727272727273e-01
+1.603030303030303e-01 +7.272939085718223e-01
+1.615151515151515e-01 +7.310970584808213e-01
+1.627107876548672e-01 +7.348484848484849e-01
+1.627272727272727e-01 +7.349002083898204e-01
+1.639393939393939e-01 +7.387033582988196e-01
+1.651252958060541e-01 +7.424242424242424e-01
+1.651515151515152e-01 +7.425065082078186e-01
+1.663636363636364e-01 +7.463096581168176e-01
+1.675398039572409e-01 +7.500000000000000e-01
+1.675757575757576e-01 +7.501128080258166e-01
+1.687878787878788e-01 +7.539159579348156e-01
+1.687878787878788e-01 +7.575757575757576e-01
+1.687878787878788e-01 +7.651515151515151e-01
+1.687878787878788e-01 +7.727272727272727e-01
+1.687878787878788e-01 +7.803030303030303e-01
+1.687878787878788e-01 +7.878787878787878e-01
+1.687878787878788e-01 +7.954545454545454e-01
+1.687878787878788e-01 +8.030303030303030e-01
+1.687878787878788e-01 +8.106060606060606e-01
+1.687878787878788e-01 +8.181818181818181e-01
+1.687878787878788e-01 +8.257575757575757e-01
+1.687878787878788e-01 +8.333333333333334e-01
+1.687878787878788e-01 +8.409090909090909e-01
+1.687878787878788e-01 +8.484848484848485e-01
+1.687878787878788e-01 +8.560606060606061e-01
+1.687878787878788e-01 +8.636363636363636e-01
+1.687878787878788e-01 +8.656320393717172e-01
+1.681518268443007e-01 +8.636363636363636e-01
+1.675757575757576e-01 +8.618288894627182e-01
+1.663636363636364e-01 +8.580257395537192e-01
+1.656739928442686e-01 +8.560606060606061e-01
+1.651515151515152e-01 +8.544998645246110e-01
+1.639393939393939e-01 +8.516605661760419e-01
+1.627272727272727e-01 +8.489407996896129e-01
+1.625240684706776e-01 +8.484848484848485e-01
+1.615151515151515e-01 +8.462210332031839e-01
+1.603030303030303e-01 +8.435012667167547e-01
+1.591477725639212e-01 +8.409090909090909e-01
+1.590909090909091e-01 +8.407815002303258e-01
+1.578787878787879e-01 +8.380617337438967e-01
+1.566666666666667e-01 +8.353419672574678e-01
+1.557714766571647e-01 +8.333333333333334e-01
+1.554545454545455e-01 +8.326222007710385e-01
+1.542424242424242e-01 +8.299024342846095e-01
+1.530303030303030e-01 +8.271826677981805e-01
+1.523951807504083e-01 +8.257575757575757e-01
+1.518181818181818e-01 +8.244629013117515e-01
+1.506060606060606e-01 +8.217431348253225e-01
+1.493939393939394e-01 +8.183609592383155e-01
+1.493407249618282e-01 +8.181818181818181e-01
+1.481818181818182e-01 +8.142804745666299e-01
+1.470903215920563e-01 +8.106060606060606e-01
+1.469696969696970e-01 +8.101999898949444e-01
+1.457575757575758e-01 +8.061195052232586e-01
+1.448399182222845e-01 +8.030303030303030e-01
+1.445454545454545e-01 +8.020390205515731e-01
+1.433333333333333e-01 +7.979585358798875e-01
+1.425895148525126e-01 +7.954545454545454e-01
+1.421212121212121e-01 +7.938780512082018e-01
+1.409090909090909e-01 +7.897975665365162e-01
+1.403391114827408e-01 +7.878787878787878e-01
+1.396969696969697e-01 +7.857170818648306e-01
+1.384848484848485e-01 +7.816656498518560e-01
+1.380313596908468e-01 +7.803030303030303e-01
+1.372727272727273e-01 +7.779090688010601e-01
+1.360606060606060e-01 +7.744860318982090e-01
+1.354323644824884e-01 +7.727272727272727e-01
+1.348484848484849e-01 +7.710927045980771e-01
+1.336363636363636e-01 +7.676993772979451e-01
+1.327262487314064e-01 +7.651515151515151e-01
+1.324242424242424e-01 +7.643060499978134e-01
+1.312121212121212e-01 +7.609127226976813e-01
+1.300201329803244e-01 +7.575757575757576e-01
+1.300000000000000e-01 +7.575193953975492e-01
+1.295110410211397e-01 +7.575757575757576e-01
+1.287878787878788e-01 +7.576591163040491e-01
+1.275757575757576e-01 +7.583481323728367e-01
+1.263636363636364e-01 +7.590371484416242e-01
+1.251515151515152e-01 +7.597261645104116e-01
+1.239393939393940e-01 +7.604151805791992e-01
+1.227272727272727e-01 +7.611041966479866e-01
+1.215151515151515e-01 +7.617932127167741e-01
+1.203030303030303e-01 +7.624822287855616e-01
+1.190909090909091e-01 +7.631712448543490e-01
+1.178787878787879e-01 +7.638602609231365e-01
+1.166666666666667e-01 +7.645492769919240e-01
+1.154545454545455e-01 +7.634301631474870e-01
+1.142424242424243e-01 +7.612480769801009e-01
+1.130303030303030e-01 +7.590659908127146e-01
+1.122024973530930e-01 +7.575757575757576e-01
+1.118181818181818e-01 +7.568839046453285e-01
+1.106060606060606e-01 +7.547018184779424e-01
+1.093939393939394e-01 +7.525642147415634e-01
+1.081818181818182e-01 +7.505643710396332e-01
+1.078397483950713e-01 +7.499999999999999e-01
+1.069696969696970e-01 +7.485645273377032e-01
+1.057575757575758e-01 +7.465646836357731e-01
+1.049046725518642e-01 +7.424242424242424e-01
+1.045454545454546e-01 +7.394670801432316e-01
+1.040749494598136e-01 +7.348484848484849e-01
+1.033333333333333e-01 +7.275685959444063e-01
+1.033031926291099e-01 +7.272727272727274e-01
+1.025314357984062e-01 +7.196969696969697e-01
+1.021212121212121e-01 +7.156701117455810e-01
+1.017596789677024e-01 +7.121212121212122e-01
+1.009879221369987e-01 +7.045454545454546e-01
+1.009090909090909e-01 +7.041924560225360e-01
+9.969696969696970e-02 +6.987646958717286e-01
+9.929611258751120e-02 +6.969696969696970e-01
+9.848484848484848e-02 +6.949689928698345e-01
+9.727272727272727e-02 +6.919797124731526e-01
+9.622422395984791e-02 +6.893939393939394e-01
+9.606060606060607e-02 +6.889904320764708e-01
+9.484848484848485e-02 +6.860011516797890e-01
+9.363636363636364e-02 +6.830118712831071e-01
+9.315233533218462e-02 +6.818181818181819e-01
+9.242424242424244e-02 +6.800225908864252e-01
+9.121212121212122e-02 +6.770333104897435e-01
+9.008044670452134e-02 +6.742424242424243e-01
+9.000000000000000e-02 +6.740440300930616e-01
+8.878787878787879e-02 +6.727465732609255e-01
+8.757575757575758e-02 +6.716656100385009e-01
+8.636363636363636e-02 +6.705846468160763e-01
+8.515151515151514e-02 +6.695036835936516e-01
+8.393939393939395e-02 +6.684227203712271e-01
+8.272727272727273e-02 +6.673417571488024e-01
+8.197027056797415e-02 +6.666666666666667e-01
+8.151515151515151e-02 +6.662607939263778e-01
+8.030303030303031e-02 +6.651798307039531e-01
+7.909090909090910e-02 +6.640988674815287e-01
+7.787878787878788e-02 +6.630179042591040e-01
+7.666666666666666e-02 +6.619369410366793e-01
+7.545454545454545e-02 +6.608559778142548e-01
+7.424242424242425e-02 +6.597750145918302e-01
+7.387403840648751e-02 +6.590909090909091e-01
+7.303030303030303e-02 +6.572557357483366e-01
+7.181818181818182e-02 +6.539290184586042e-01
+7.093866634675070e-02 +6.515151515151515e-01
+7.060606060606062e-02 +6.506023011688716e-01
+6.939393939393940e-02 +6.486928614983591e-01
+6.818181818181818e-02 +6.507105242089899e-01
+6.769843420464902e-02 +6.515151515151515e-01
+6.696969696969697e-02 +6.527281869196204e-01
+6.575757575757576e-02 +6.547458496302510e-01
+6.454545454545454e-02 +6.545310588375568e-01
+6.333333333333334e-02 +6.529809209899139e-01
+6.218718347631197e-02 +6.515151515151515e-01
+6.212121212121213e-02 +6.514307831422710e-01
+6.090909090909091e-02 +6.498806452946282e-01
+5.969696969696971e-02 +6.483305074469854e-01
+5.848484848484849e-02 +6.467803695993425e-01
+5.727272727272727e-02 +6.452302317516996e-01
+5.626336420473751e-02 +6.439393939393939e-01
+5.606060606060606e-02 +6.436800939040568e-01
+5.484848484848485e-02 +6.421299560564139e-01
+5.363636363636364e-02 +6.405798182087710e-01
+5.242424242424243e-02 +6.390296803611282e-01
+5.121212121212121e-02 +6.374795425134854e-01
+5.033954493316302e-02 +6.363636363636364e-01
+5.000000000000000e-02 +6.359294046658425e-01
+5.000000000000000e-02 +6.287878787878788e-01
+5.000000000000000e-02 +6.212121212121212e-01
+5.000000000000000e-02 +6.136363636363636e-01
+5.000000000000000e-02 +6.060606060606061e-01
+5.000000000000000e-02 +5.984848484848485e-01
+5.000000000000000e-02 +5.962598475190442e-01
+5.121212121212122e-02 +5.978099853666871e-01
};
\addplot [draw=none, fill=color5, colormap/viridis]
table{%
x                      y
+6.818181818181818e-02 +5.448587641781875e-01
+6.939393939393940e-02 +5.428411014675567e-01
+7.060606060606060e-02 +5.447505411380693e-01
+7.086257130147176e-02 +5.454545454545454e-01
+7.181818181818182e-02 +5.480772584278018e-01
+7.303030303030303e-02 +5.514039757175343e-01
+7.362287091689299e-02 +5.530303030303030e-01
+7.424242424242425e-02 +5.547306930072669e-01
+7.545454545454545e-02 +5.580574102969993e-01
+7.638317053231418e-02 +5.606060606060606e-01
+7.666666666666666e-02 +5.613841275867318e-01
+7.787878787878788e-02 +5.647108448764644e-01
+7.909090909090910e-02 +5.680375621661969e-01
+7.914347014773539e-02 +5.681818181818181e-01
+8.030303030303031e-02 +5.713642794559294e-01
+8.151515151515151e-02 +5.746909967456619e-01
+8.203580957030276e-02 +5.757575757575758e-01
+8.272727272727273e-02 +5.769669447010299e-01
+8.393939393939394e-02 +5.780479079234545e-01
+8.515151515151514e-02 +5.791288711458791e-01
+8.636363636363636e-02 +5.802098343683038e-01
+8.757575757575758e-02 +5.812907975907283e-01
+8.878787878787879e-02 +5.823717608131530e-01
+8.968620728701243e-02 +5.833333333333334e-01
+9.000000000000000e-02 +5.836692176452890e-01
+9.121212121212122e-02 +5.866584980419709e-01
+9.242424242424242e-02 +5.896477784386528e-01
+9.293569113351313e-02 +5.909090909090909e-01
+9.363636363636364e-02 +5.926370588353347e-01
+9.484848484848485e-02 +5.956263392320165e-01
+9.600757976117641e-02 +5.984848484848485e-01
+9.606060606060607e-02 +5.986156196286982e-01
+9.727272727272727e-02 +6.016049000253801e-01
+9.848484848484848e-02 +6.045941804220619e-01
+9.907946838883969e-02 +6.060606060606061e-01
+9.969696969696970e-02 +6.075834608187438e-01
+1.009090909090909e-01 +6.103507184231207e-01
+1.021212121212121e-01 +6.124979413274245e-01
+1.028058981602697e-01 +6.136363636363636e-01
+1.033333333333333e-01 +6.145133261173883e-01
+1.045454545454546e-01 +6.165287109073521e-01
+1.057575757575757e-01 +6.185440956973158e-01
+1.069696969696970e-01 +6.205594804872797e-01
+1.073622173808929e-01 +6.212121212121212e-01
+1.081818181818182e-01 +6.225748652772435e-01
+1.093939393939394e-01 +6.245902500672074e-01
+1.100913884833887e-01 +6.287878787878788e-01
+1.106060606060606e-01 +6.318854561114974e-01
+1.112091792125294e-01 +6.363636363636362e-01
+1.118181818181818e-01 +6.408855055497016e-01
+1.122294776585006e-01 +6.439393939393939e-01
+1.130303030303030e-01 +6.498855549879058e-01
+1.132497761044718e-01 +6.515151515151515e-01
+1.142424242424242e-01 +6.566518926082410e-01
+1.154545454545455e-01 +6.569703848734155e-01
+1.166666666666667e-01 +6.568283376863080e-01
+1.178787878787879e-01 +6.566862904992004e-01
+1.190909090909091e-01 +6.565442433120927e-01
+1.203030303030303e-01 +6.564021961249852e-01
+1.215151515151515e-01 +6.562601489378775e-01
+1.227272727272727e-01 +6.561181017507700e-01
+1.239393939393940e-01 +6.559760545636624e-01
+1.251515151515151e-01 +6.558340073765547e-01
+1.263636363636364e-01 +6.556919601894471e-01
+1.275757575757576e-01 +6.555499130023394e-01
+1.287878787878788e-01 +6.554078658152318e-01
+1.300000000000000e-01 +6.554653234933546e-01
+1.312121212121212e-01 +6.568059898263314e-01
+1.324242424242424e-01 +6.581466561593083e-01
+1.332779589529924e-01 +6.590909090909091e-01
+1.336363636363636e-01 +6.594793506509531e-01
+1.348484848484849e-01 +6.604656898727835e-01
+1.360606060606060e-01 +6.613483093422198e-01
+1.372727272727273e-01 +6.622309288116560e-01
+1.384848484848485e-01 +6.631135482810921e-01
+1.396969696969697e-01 +6.639961677505284e-01
+1.409090909090909e-01 +6.648787872199646e-01
+1.421212121212121e-01 +6.657614066894010e-01
+1.433333333333333e-01 +6.666440261588371e-01
+1.433644260530657e-01 +6.666666666666667e-01
+1.445454545454545e-01 +6.675266456282734e-01
+1.457575757575758e-01 +6.684092650977095e-01
+1.469696969696970e-01 +6.692918845671457e-01
+1.481818181818182e-01 +6.701745040365819e-01
+1.493939393939394e-01 +6.710571235060181e-01
+1.506060606060606e-01 +6.719632534659604e-01
+1.518181818181818e-01 +6.728916852449853e-01
+1.530303030303030e-01 +6.738201170240102e-01
+1.535816494501866e-01 +6.742424242424243e-01
+1.542424242424242e-01 +6.747485488030353e-01
+1.554545454545455e-01 +6.756769805820603e-01
+1.566666666666667e-01 +6.766054123610852e-01
+1.578787878787879e-01 +6.775338441401102e-01
+1.590909090909091e-01 +6.784622759191350e-01
+1.603030303030303e-01 +6.793907076981599e-01
+1.615151515151515e-01 +6.803191394771849e-01
+1.627272727272727e-01 +6.812475712562099e-01
+1.634722377119407e-01 +6.818181818181819e-01
+1.639393939393939e-01 +6.821760030352348e-01
+1.651515151515152e-01 +6.831044348142599e-01
+1.663636363636364e-01 +6.840328665932848e-01
+1.675757575757576e-01 +6.849612983723097e-01
+1.687878787878788e-01 +6.869237596771106e-01
+1.687878787878788e-01 +6.893939393939394e-01
+1.687878787878788e-01 +6.969696969696970e-01
+1.687878787878788e-01 +7.045454545454546e-01
+1.687878787878788e-01 +7.121212121212122e-01
+1.687878787878788e-01 +7.196969696969697e-01
+1.687878787878788e-01 +7.272727272727273e-01
+1.687878787878788e-01 +7.348484848484849e-01
+1.687878787878788e-01 +7.424242424242424e-01
+1.687878787878788e-01 +7.500000000000000e-01
+1.687878787878788e-01 +7.539159579348156e-01
+1.675757575757576e-01 +7.501128080258167e-01
+1.675398039572409e-01 +7.500000000000000e-01
+1.663636363636364e-01 +7.463096581168176e-01
+1.651515151515151e-01 +7.425065082078186e-01
+1.651252958060541e-01 +7.424242424242424e-01
+1.639393939393939e-01 +7.387033582988195e-01
+1.627272727272727e-01 +7.349002083898204e-01
+1.627107876548672e-01 +7.348484848484849e-01
+1.615151515151515e-01 +7.310970584808213e-01
+1.603030303030303e-01 +7.272939085718223e-01
+1.602962795036804e-01 +7.272727272727273e-01
+1.590909090909091e-01 +7.234907586628233e-01
+1.578817713524935e-01 +7.196969696969697e-01
+1.578787878787879e-01 +7.196876087538242e-01
+1.566666666666667e-01 +7.158844588448252e-01
+1.554672632013067e-01 +7.121212121212122e-01
+1.554545454545455e-01 +7.120813089358262e-01
+1.542424242424242e-01 +7.082781590268272e-01
+1.530527550501198e-01 +7.045454545454546e-01
+1.530303030303030e-01 +7.045139849911083e-01
+1.518181818181818e-01 +7.028150325284601e-01
+1.506060606060606e-01 +7.011160800658121e-01
+1.493939393939394e-01 +6.995363335983551e-01
+1.481818181818182e-01 +6.978703272104717e-01
+1.475265547764312e-01 +6.969696969696970e-01
+1.469696969696970e-01 +6.965642147976039e-01
+1.457575757575758e-01 +6.956815953281676e-01
+1.445454545454545e-01 +6.947989758587314e-01
+1.433333333333333e-01 +6.939163563892952e-01
+1.421212121212121e-01 +6.930337369198589e-01
+1.409090909090909e-01 +6.921511174504227e-01
+1.396969696969697e-01 +6.912684979809866e-01
+1.384848484848485e-01 +6.903858785115504e-01
+1.372727272727273e-01 +6.895032590421142e-01
+1.371225961357619e-01 +6.893939393939394e-01
+1.360606060606060e-01 +6.886206395726779e-01
+1.348484848484849e-01 +6.877380201032418e-01
+1.336363636363636e-01 +6.868554006338056e-01
+1.324242424242424e-01 +6.859727811643694e-01
+1.312121212121212e-01 +6.850001738358221e-01
+1.300000000000000e-01 +6.837048769956525e-01
+1.287878787878788e-01 +6.836474193175297e-01
+1.275757575757576e-01 +6.837894665046373e-01
+1.263636363636364e-01 +6.839315136917450e-01
+1.251515151515152e-01 +6.840735608788526e-01
+1.239393939393939e-01 +6.842156080659600e-01
+1.227272727272727e-01 +6.843576552530678e-01
+1.215151515151515e-01 +6.844997024401754e-01
+1.203030303030303e-01 +6.846417496272830e-01
+1.190909090909091e-01 +6.847837968143906e-01
+1.178787878787879e-01 +6.849258440014983e-01
+1.166666666666667e-01 +6.850678911886059e-01
+1.154545454545454e-01 +6.852099383757135e-01
+1.142424242424242e-01 +6.853519855628211e-01
+1.130303030303030e-01 +6.854940327499288e-01
+1.118181818181818e-01 +6.856360799370363e-01
+1.106060606060606e-01 +6.818369001576413e-01
+1.106029504956434e-01 +6.818181818181819e-01
+1.093939393939394e-01 +6.745416941133511e-01
+1.092139482773518e-01 +6.742424242424243e-01
+1.081818181818182e-01 +6.725263093233873e-01
+1.069696969696970e-01 +6.704230818589567e-01
+1.057575757575758e-01 +6.677172690260393e-01
+1.053315677435020e-01 +6.666666666666667e-01
+1.045454545454546e-01 +6.647279886293574e-01
+1.033333333333333e-01 +6.617387082326756e-01
+1.022596791158387e-01 +6.590909090909091e-01
+1.021212121212121e-01 +6.587494278359938e-01
+1.009090909090909e-01 +6.557601474393120e-01
+9.969696969696970e-02 +6.527708670426301e-01
+9.918779048817539e-02 +6.515151515151514e-01
+9.848484848484848e-02 +6.497815866459482e-01
+9.727272727272727e-02 +6.467923062492664e-01
+9.611590186051212e-02 +6.439393939393939e-01
+9.606060606060607e-02 +6.438030258525845e-01
+9.484848484848485e-02 +6.408137454559028e-01
+9.363636363636364e-02 +6.378244650592209e-01
+9.304401323284886e-02 +6.363636363636364e-01
+9.242424242424244e-02 +6.348351846625391e-01
+9.121212121212122e-02 +6.318459042658571e-01
+9.000000000000000e-02 +6.288566238691753e-01
+8.993577638253189e-02 +6.287878787878788e-01
+8.878787878787879e-02 +6.275591670370393e-01
+8.757575757575758e-02 +6.264782038146146e-01
+8.636363636363636e-02 +6.253972405921899e-01
+8.515151515151514e-02 +6.243162773697655e-01
+8.393939393939395e-02 +6.232353141473408e-01
+8.272727272727273e-02 +6.221543509249161e-01
+8.167071816752747e-02 +6.212121212121212e-01
+8.151515151515151e-02 +6.210733877024915e-01
+8.030303030303031e-02 +6.199924244800670e-01
+7.909090909090910e-02 +6.189114612576423e-01
+7.787878787878788e-02 +6.174430961075912e-01
+7.666666666666666e-02 +6.143100076021329e-01
+7.642121805495367e-02 +6.136363636363636e-01
+7.545454545454545e-02 +6.109832903124005e-01
+7.424242424242425e-02 +6.076565730226681e-01
+7.366091843953246e-02 +6.060606060606061e-01
+7.303030303030303e-02 +6.043298557329355e-01
+7.181818181818182e-02 +6.010031384432030e-01
+7.090061882411126e-02 +5.984848484848485e-01
+7.060606060606062e-02 +5.976764211534704e-01
+6.939393939393940e-02 +5.957669814829580e-01
+6.818181818181818e-02 +5.977846441935887e-01
+6.776116686592547e-02 +5.984848484848485e-01
+6.696969696969697e-02 +5.998023069042192e-01
+6.575757575757576e-02 +6.018199696148498e-01
+6.454545454545454e-02 +6.038376323254804e-01
+6.333333333333334e-02 +6.058552950361110e-01
+6.320999168333330e-02 +6.060606060606060e-01
+6.212121212121212e-02 +6.078729577467417e-01
+6.090909090909091e-02 +6.095148409167492e-01
+5.969696969696970e-02 +6.086609503001870e-01
+5.848484848484849e-02 +6.071108124525442e-01
+5.766364574684094e-02 +6.060606060606061e-01
+5.727272727272727e-02 +6.055606746049014e-01
+5.606060606060606e-02 +6.040105367572584e-01
+5.484848484848485e-02 +6.024603989096156e-01
+5.363636363636364e-02 +6.009102610619728e-01
+5.242424242424243e-02 +5.993601232143299e-01
+5.173982647526647e-02 +5.984848484848485e-01
+5.121212121212122e-02 +5.978099853666871e-01
+5.000000000000000e-02 +5.962598475190442e-01
+5.000000000000000e-02 +5.909090909090909e-01
+5.000000000000000e-02 +5.833333333333334e-01
+5.000000000000000e-02 +5.757575757575758e-01
+5.000000000000000e-02 +5.681818181818181e-01
+5.000000000000000e-02 +5.606060606060606e-01
+5.000000000000000e-02 +5.565902903722459e-01
+5.121212121212122e-02 +5.581404282198887e-01
+5.242424242424243e-02 +5.596905660675316e-01
+5.314010801736978e-02 +5.606060606060606e-01
+5.363636363636364e-02 +5.612407039151746e-01
+5.484848484848485e-02 +5.627908417628174e-01
+5.606060606060606e-02 +5.641183842066146e-01
+5.727272727272727e-02 +5.630177285738629e-01
+5.848484848484849e-02 +5.610000658632323e-01
+5.872154916201763e-02 +5.606060606060606e-01
+5.969696969696970e-02 +5.589824031526017e-01
+6.090909090909091e-02 +5.569647404419711e-01
+6.212121212121213e-02 +5.549470777313404e-01
+6.327272434460980e-02 +5.530303030303030e-01
+6.333333333333334e-02 +5.529294150207098e-01
+6.454545454545454e-02 +5.509117523100793e-01
+6.575757575757576e-02 +5.488940895994486e-01
+6.696969696969697e-02 +5.468764268888180e-01
+6.782389952720200e-02 +5.454545454545454e-01
+6.818181818181818e-02 +5.448587641781875e-01
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
+5.969696969696970e-02 +5.060565231372005e-01
+6.090909090909091e-02 +5.040388604265699e-01
+6.212121212121213e-02 +5.020211977159392e-01
+6.333333333333334e-02 +5.000035350053087e-01
+6.333545700588625e-02 +5.000000000000000e-01
+6.454545454545454e-02 +5.000000000000000e-01
+6.575757575757576e-02 +5.000000000000000e-01
+6.696969696969697e-02 +5.000000000000000e-01
+6.818181818181818e-02 +5.000000000000000e-01
+6.939393939393940e-02 +5.000000000000000e-01
+7.060606060606062e-02 +5.000000000000000e-01
+7.181818181818182e-02 +5.000000000000000e-01
+7.303030303030303e-02 +5.000000000000000e-01
+7.358482339425354e-02 +5.000000000000000e-01
+7.424242424242425e-02 +5.018048129918656e-01
+7.545454545454545e-02 +5.051315302815981e-01
+7.634512300967475e-02 +5.075757575757576e-01
+7.666666666666666e-02 +5.084582475713306e-01
+7.787878787878788e-02 +5.117849648610631e-01
+7.909090909090910e-02 +5.151116821507957e-01
+7.910542262509594e-02 +5.151515151515151e-01
+8.030303030303031e-02 +5.184383994405282e-01
+8.151515151515151e-02 +5.217651167302606e-01
+8.186572224051715e-02 +5.227272727272727e-01
+8.272727272727273e-02 +5.250918340199933e-01
+8.393939393939392e-02 +5.284185513097257e-01
+8.462602185593834e-02 +5.303030303030303e-01
+8.515151515151514e-02 +5.317452685994583e-01
+8.636363636363636e-02 +5.347553763441311e-01
+8.757575757575758e-02 +5.361033913668422e-01
+8.878787878787880e-02 +5.371843545892668e-01
+8.943663819149286e-02 +5.378787878787878e-01
+9.000000000000000e-02 +5.384818114214028e-01
+9.121212121212122e-02 +5.414710918180847e-01
+9.242424242424244e-02 +5.444603722147665e-01
+9.282736903417735e-02 +5.454545454545454e-01
+9.363636363636364e-02 +5.474496526114484e-01
+9.484848484848485e-02 +5.502708015381518e-01
+9.606060606060607e-02 +5.524695733314617e-01
+9.639784804318748e-02 +5.530303030303030e-01
+9.727272727272727e-02 +5.544849581214255e-01
+9.848484848484848e-02 +5.565003429113893e-01
+9.969696969696969e-02 +5.585157277013530e-01
+1.009090909090909e-01 +5.605311124913169e-01
+1.009541672638107e-01 +5.606060606060606e-01
+1.021212121212121e-01 +5.625464972812807e-01
+1.033333333333333e-01 +5.645618820712446e-01
+1.045454545454546e-01 +5.665772668612082e-01
+1.055104864844339e-01 +5.681818181818181e-01
+1.057575757575758e-01 +5.685926516511720e-01
+1.069696969696970e-01 +5.706080364411358e-01
+1.081818181818182e-01 +5.726234212310995e-01
+1.093939393939394e-01 +5.746388060210633e-01
+1.095798264711341e-01 +5.757575757575758e-01
+1.106060606060606e-01 +5.819340120653534e-01
+1.107945203476583e-01 +5.833333333333334e-01
+1.118148187936295e-01 +5.909090909090909e-01
+1.118181818181818e-01 +5.909340615035578e-01
+1.128351172396007e-01 +5.984848484848485e-01
+1.130303030303030e-01 +5.999341109417620e-01
+1.138554156855719e-01 +6.060606060606061e-01
+1.142424242424242e-01 +6.089341603799662e-01
+1.148757141315431e-01 +6.136363636363636e-01
+1.154545454545455e-01 +6.179342098181704e-01
+1.158960125775143e-01 +6.212121212121212e-01
+1.166666666666667e-01 +6.269342592563747e-01
+1.178787878787879e-01 +6.284467369969025e-01
+1.190909090909091e-01 +6.283046898097949e-01
+1.203030303030303e-01 +6.281626426226872e-01
+1.215151515151515e-01 +6.280205954355796e-01
+1.227272727272727e-01 +6.278785482484721e-01
+1.239393939393939e-01 +6.277365010613645e-01
+1.251515151515152e-01 +6.275944538742567e-01
+1.263636363636364e-01 +6.274524066871492e-01
+1.275757575757576e-01 +6.273103595000415e-01
+1.287878787878788e-01 +6.271683123129339e-01
+1.300000000000000e-01 +6.272257699910567e-01
+1.312121212121212e-01 +6.285664363240335e-01
+1.314123314367602e-01 +6.287878787878788e-01
+1.324242424242424e-01 +6.299071026570104e-01
+1.336363636363636e-01 +6.312477689899872e-01
+1.348484848484849e-01 +6.325884353229640e-01
+1.360606060606060e-01 +6.339291016559410e-01
+1.372727272727273e-01 +6.349585985811977e-01
+1.384848484848485e-01 +6.358412180506341e-01
+1.392022973297002e-01 +6.363636363636364e-01
+1.396969696969697e-01 +6.367238375200702e-01
+1.409090909090909e-01 +6.376064569895065e-01
+1.421212121212121e-01 +6.384890764589427e-01
+1.433333333333333e-01 +6.393716959283789e-01
+1.445454545454545e-01 +6.402543153978151e-01
+1.457575757575758e-01 +6.411369348672513e-01
+1.469696969696970e-01 +6.420195543366876e-01
+1.481818181818182e-01 +6.429021738061237e-01
+1.493939393939394e-01 +6.437847932755599e-01
+1.496007471945038e-01 +6.439393939393940e-01
+1.506060606060606e-01 +6.446909232355023e-01
+1.518181818181818e-01 +6.456193550145272e-01
+1.530303030303030e-01 +6.465477867935522e-01
+1.542424242424242e-01 +6.474762185725771e-01
+1.554545454545455e-01 +6.484046503516021e-01
+1.566666666666667e-01 +6.493330821306270e-01
+1.578787878787879e-01 +6.502615139096519e-01
+1.590909090909091e-01 +6.511899456886769e-01
+1.595154840456670e-01 +6.515151515151515e-01
+1.603030303030303e-01 +6.521183774677017e-01
+1.615151515151515e-01 +6.530468092467268e-01
+1.627272727272727e-01 +6.539752410257518e-01
+1.639393939393939e-01 +6.549036728047767e-01
+1.651515151515152e-01 +6.560550360667587e-01
+1.663636363636364e-01 +6.590713293662274e-01
+1.663695494360142e-01 +6.590909090909091e-01
+1.675757575757576e-01 +6.630849788022306e-01
+1.686574264920153e-01 +6.666666666666667e-01
+1.687878787878788e-01 +6.670986282382338e-01
+1.687878787878788e-01 +6.742424242424243e-01
+1.687878787878788e-01 +6.818181818181819e-01
+1.687878787878788e-01 +6.869237596771106e-01
+1.675757575757576e-01 +6.849612983723097e-01
+1.663636363636364e-01 +6.840328665932848e-01
+1.651515151515152e-01 +6.831044348142599e-01
+1.639393939393939e-01 +6.821760030352348e-01
+1.634722377119408e-01 +6.818181818181819e-01
+1.627272727272727e-01 +6.812475712562099e-01
+1.615151515151515e-01 +6.803191394771849e-01
+1.603030303030303e-01 +6.793907076981600e-01
+1.590909090909091e-01 +6.784622759191350e-01
+1.578787878787879e-01 +6.775338441401102e-01
+1.566666666666667e-01 +6.766054123610852e-01
+1.554545454545455e-01 +6.756769805820602e-01
+1.542424242424242e-01 +6.747485488030353e-01
+1.535816494501866e-01 +6.742424242424243e-01
+1.530303030303030e-01 +6.738201170240102e-01
+1.518181818181818e-01 +6.728916852449853e-01
+1.506060606060606e-01 +6.719632534659604e-01
+1.493939393939394e-01 +6.710571235060181e-01
+1.481818181818182e-01 +6.701745040365819e-01
+1.469696969696970e-01 +6.692918845671457e-01
+1.457575757575758e-01 +6.684092650977096e-01
+1.445454545454545e-01 +6.675266456282734e-01
+1.433644260530657e-01 +6.666666666666667e-01
+1.433333333333333e-01 +6.666440261588370e-01
+1.421212121212121e-01 +6.657614066894009e-01
+1.409090909090909e-01 +6.648787872199646e-01
+1.396969696969697e-01 +6.639961677505284e-01
+1.384848484848485e-01 +6.631135482810921e-01
+1.372727272727273e-01 +6.622309288116560e-01
+1.360606060606060e-01 +6.613483093422198e-01
+1.348484848484849e-01 +6.604656898727835e-01
+1.336363636363636e-01 +6.594793506509531e-01
+1.332779589529924e-01 +6.590909090909091e-01
+1.324242424242424e-01 +6.581466561593083e-01
+1.312121212121212e-01 +6.568059898263314e-01
+1.300000000000000e-01 +6.554653234933546e-01
+1.287878787878788e-01 +6.554078658152318e-01
+1.275757575757576e-01 +6.555499130023394e-01
+1.263636363636364e-01 +6.556919601894471e-01
+1.251515151515152e-01 +6.558340073765547e-01
+1.239393939393939e-01 +6.559760545636624e-01
+1.227272727272727e-01 +6.561181017507700e-01
+1.215151515151515e-01 +6.562601489378775e-01
+1.203030303030303e-01 +6.564021961249851e-01
+1.190909090909091e-01 +6.565442433120927e-01
+1.178787878787879e-01 +6.566862904992004e-01
+1.166666666666667e-01 +6.568283376863080e-01
+1.154545454545454e-01 +6.569703848734156e-01
+1.142424242424242e-01 +6.566518926082410e-01
+1.132497761044718e-01 +6.515151515151515e-01
+1.130303030303030e-01 +6.498855549879058e-01
+1.122294776585006e-01 +6.439393939393939e-01
+1.118181818181818e-01 +6.408855055497016e-01
+1.112091792125294e-01 +6.363636363636364e-01
+1.106060606060606e-01 +6.318854561114974e-01
+1.100913884833887e-01 +6.287878787878788e-01
+1.093939393939394e-01 +6.245902500672074e-01
+1.081818181818182e-01 +6.225748652772435e-01
+1.073622173808929e-01 +6.212121212121212e-01
+1.069696969696970e-01 +6.205594804872796e-01
+1.057575757575758e-01 +6.185440956973158e-01
+1.045454545454546e-01 +6.165287109073521e-01
+1.033333333333333e-01 +6.145133261173883e-01
+1.028058981602697e-01 +6.136363636363636e-01
+1.021212121212121e-01 +6.124979413274245e-01
+1.009090909090909e-01 +6.103507184231206e-01
+9.969696969696970e-02 +6.075834608187438e-01
+9.907946838883969e-02 +6.060606060606061e-01
+9.848484848484848e-02 +6.045941804220619e-01
+9.727272727272726e-02 +6.016049000253800e-01
+9.606060606060607e-02 +5.986156196286982e-01
+9.600757976117641e-02 +5.984848484848485e-01
+9.484848484848485e-02 +5.956263392320165e-01
+9.363636363636364e-02 +5.926370588353347e-01
+9.293569113351313e-02 +5.909090909090909e-01
+9.242424242424244e-02 +5.896477784386528e-01
+9.121212121212122e-02 +5.866584980419709e-01
+9.000000000000000e-02 +5.836692176452890e-01
+8.968620728701243e-02 +5.833333333333334e-01
+8.878787878787879e-02 +5.823717608131530e-01
+8.757575757575758e-02 +5.812907975907283e-01
+8.636363636363636e-02 +5.802098343683038e-01
+8.515151515151514e-02 +5.791288711458791e-01
+8.393939393939395e-02 +5.780479079234546e-01
+8.272727272727273e-02 +5.769669447010299e-01
+8.203580957030276e-02 +5.757575757575758e-01
+8.151515151515151e-02 +5.746909967456619e-01
+8.030303030303031e-02 +5.713642794559294e-01
+7.914347014773539e-02 +5.681818181818181e-01
+7.909090909090910e-02 +5.680375621661969e-01
+7.787878787878788e-02 +5.647108448764644e-01
+7.666666666666666e-02 +5.613841275867318e-01
+7.638317053231417e-02 +5.606060606060606e-01
+7.545454545454545e-02 +5.580574102969993e-01
+7.424242424242425e-02 +5.547306930072669e-01
+7.362287091689299e-02 +5.530303030303030e-01
+7.303030303030303e-02 +5.514039757175343e-01
+7.181818181818184e-02 +5.480772584278019e-01
+7.086257130147178e-02 +5.454545454545454e-01
+7.060606060606062e-02 +5.447505411380693e-01
+6.939393939393940e-02 +5.428411014675567e-01
+6.818181818181818e-02 +5.448587641781875e-01
+6.782389952720200e-02 +5.454545454545454e-01
+6.696969696969697e-02 +5.468764268888180e-01
+6.575757575757576e-02 +5.488940895994486e-01
+6.454545454545454e-02 +5.509117523100793e-01
+6.333333333333334e-02 +5.529294150207098e-01
+6.327272434460980e-02 +5.530303030303030e-01
+6.212121212121212e-02 +5.549470777313404e-01
+6.090909090909091e-02 +5.569647404419711e-01
+5.969696969696970e-02 +5.589824031526017e-01
+5.872154916201763e-02 +5.606060606060606e-01
+5.848484848484849e-02 +5.610000658632323e-01
+5.727272727272727e-02 +5.630177285738629e-01
+5.606060606060606e-02 +5.641183842066146e-01
+5.484848484848485e-02 +5.627908417628174e-01
+5.363636363636363e-02 +5.612407039151746e-01
+5.314010801736978e-02 +5.606060606060606e-01
+5.242424242424243e-02 +5.596905660675316e-01
+5.121212121212122e-02 +5.581404282198887e-01
+5.000000000000000e-02 +5.565902903722459e-01
+5.000000000000000e-02 +5.530303030303030e-01
+5.000000000000000e-02 +5.454545454545454e-01
+5.000000000000000e-02 +5.378787878787878e-01
+5.000000000000000e-02 +5.303030303030303e-01
+5.000000000000000e-02 +5.227272727272727e-01
+5.000000000000000e-02 +5.169207332254476e-01
+5.121212121212122e-02 +5.184708710730905e-01
+5.242424242424243e-02 +5.181624994009841e-01
+5.363636363636364e-02 +5.161448366903536e-01
+5.423310664070187e-02 +5.151515151515151e-01
+5.484848484848486e-02 +5.141271739797230e-01
+5.606060606060606e-02 +5.121095112690923e-01
+5.727272727272727e-02 +5.100918485584617e-01
+5.848484848484849e-02 +5.080741858478312e-01
+5.878428182329407e-02 +5.075757575757576e-01
+5.969696969696970e-02 +5.060565231372005e-01
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
+5.121212121212122e-02 +5.000000000000000e-01
+5.242424242424243e-02 +5.000000000000000e-01
+5.363636363636364e-02 +5.000000000000000e-01
+5.484848484848485e-02 +5.000000000000000e-01
+5.606060606060606e-02 +5.000000000000000e-01
+5.727272727272727e-02 +5.000000000000000e-01
+5.848484848484849e-02 +5.000000000000000e-01
+5.969696969696970e-02 +5.000000000000000e-01
+6.090909090909091e-02 +5.000000000000000e-01
+6.212121212121213e-02 +5.000000000000000e-01
+6.333333333333334e-02 +5.000000000000000e-01
+6.333545700588625e-02 +5.000000000000000e-01
+6.333333333333334e-02 +5.000035350053086e-01
+6.212121212121213e-02 +5.020211977159392e-01
+6.090909090909091e-02 +5.040388604265699e-01
+5.969696969696970e-02 +5.060565231372005e-01
+5.878428182329407e-02 +5.075757575757576e-01
+5.848484848484849e-02 +5.080741858478312e-01
+5.727272727272727e-02 +5.100918485584618e-01
+5.606060606060606e-02 +5.121095112690923e-01
+5.484848484848485e-02 +5.141271739797229e-01
+5.423310664070187e-02 +5.151515151515151e-01
+5.363636363636365e-02 +5.161448366903536e-01
+5.242424242424243e-02 +5.181624994009841e-01
+5.121212121212122e-02 +5.184708710730905e-01
+5.000000000000000e-02 +5.169207332254476e-01
+5.000000000000000e-02 +5.151515151515151e-01
+5.000000000000000e-02 +5.075757575757576e-01
+5.000000000000000e-02 +5.000000000000000e-01
+5.121212121212122e-02 +5.000000000000000e-01
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
+7.424242424242425e-02 +5.000000000000000e-01
+7.545454545454545e-02 +5.000000000000000e-01
+7.666666666666666e-02 +5.000000000000000e-01
+7.787878787878788e-02 +5.000000000000000e-01
+7.909090909090910e-02 +5.000000000000000e-01
+8.030303030303031e-02 +5.000000000000000e-01
+8.151515151515151e-02 +5.000000000000000e-01
+8.272727272727273e-02 +5.000000000000000e-01
+8.393939393939394e-02 +5.000000000000000e-01
+8.515151515151514e-02 +5.000000000000000e-01
+8.636363636363636e-02 +5.000000000000000e-01
+8.757575757575758e-02 +5.000000000000000e-01
+8.878787878787879e-02 +5.000000000000000e-01
+9.000000000000000e-02 +5.000000000000000e-01
+9.121212121212122e-02 +5.000000000000000e-01
+9.242424242424244e-02 +5.000000000000000e-01
+9.363636363636364e-02 +5.000000000000000e-01
+9.454611714672860e-02 +5.000000000000000e-01
+9.484848484848485e-02 +5.005027444953540e-01
+9.606060606060607e-02 +5.025181292853178e-01
+9.727272727272727e-02 +5.045335140752816e-01
+9.848484848484848e-02 +5.065488988652455e-01
+9.910243636735185e-02 +5.075757575757576e-01
+9.969696969696970e-02 +5.085642836552092e-01
+1.009090909090909e-01 +5.105796684451730e-01
+1.021212121212121e-01 +5.125950532351369e-01
+1.033333333333333e-01 +5.146104380251006e-01
+1.036587555879751e-01 +5.151515151515151e-01
+1.045454545454546e-01 +5.166258228150644e-01
+1.057575757575758e-01 +5.186412076050282e-01
+1.069696969696970e-01 +5.206565923949920e-01
+1.081818181818182e-01 +5.226719771849558e-01
+1.082150748085983e-01 +5.227272727272728e-01
+1.093939393939394e-01 +5.246873619749196e-01
+1.103270001819987e-01 +5.303030303030303e-01
+1.106060606060606e-01 +5.319825680192096e-01
+1.114001599287585e-01 +5.378787878787878e-01
+1.118181818181818e-01 +5.409826174574138e-01
+1.124204583747297e-01 +5.454545454545454e-01
+1.130303030303030e-01 +5.499826668956181e-01
+1.134407568207008e-01 +5.530303030303030e-01
+1.142424242424242e-01 +5.589827163338223e-01
+1.144610552666720e-01 +5.606060606060606e-01
+1.154545454545455e-01 +5.679827657720267e-01
+1.154813537126432e-01 +5.681818181818181e-01
+1.165016521586144e-01 +5.757575757575758e-01
+1.166666666666667e-01 +5.769828152102308e-01
+1.175219506045856e-01 +5.833333333333334e-01
+1.178787878787879e-01 +5.859828646484350e-01
+1.185422490505568e-01 +5.909090909090909e-01
+1.190909090909091e-01 +5.949829140866393e-01
+1.197929924219143e-01 +5.984848484848485e-01
+1.203030303030303e-01 +5.999230891203893e-01
+1.215151515151515e-01 +5.997810419332816e-01
+1.227272727272727e-01 +5.996389947461741e-01
+1.239393939393940e-01 +5.994969475590665e-01
+1.251515151515152e-01 +5.993549003719588e-01
+1.263636363636364e-01 +5.992128531848512e-01
+1.275757575757576e-01 +5.990708059977436e-01
+1.287878787878788e-01 +5.989287588106360e-01
+1.300000000000000e-01 +5.989862164887588e-01
+1.312121212121212e-01 +6.003268828217356e-01
+1.324242424242424e-01 +6.016675491547125e-01
+1.336363636363636e-01 +6.030082154876893e-01
+1.348484848484849e-01 +6.043488818206662e-01
+1.360606060606060e-01 +6.056895481536431e-01
+1.363960863728151e-01 +6.060606060606061e-01
+1.372727272727273e-01 +6.070302144866199e-01
+1.384848484848485e-01 +6.083708808195967e-01
+1.396969696969697e-01 +6.094515072896121e-01
+1.409090909090909e-01 +6.103341267590483e-01
+1.421212121212121e-01 +6.112167462284845e-01
+1.433333333333333e-01 +6.120993656979208e-01
+1.445454545454546e-01 +6.129819851673569e-01
+1.454441272470040e-01 +6.136363636363636e-01
+1.457575757575758e-01 +6.138646046367932e-01
+1.469696969696970e-01 +6.147472241062294e-01
+1.481818181818182e-01 +6.156298435756655e-01
+1.493939393939394e-01 +6.165124630451018e-01
+1.506060606060606e-01 +6.174185930050441e-01
+1.518181818181819e-01 +6.183470247840690e-01
+1.530303030303030e-01 +6.192754565630939e-01
+1.542424242424242e-01 +6.202038883421190e-01
+1.554545454545455e-01 +6.211323201211438e-01
+1.555587303793932e-01 +6.212121212121212e-01
+1.566666666666667e-01 +6.220607519001689e-01
+1.578787878787879e-01 +6.229891836791938e-01
+1.590909090909091e-01 +6.239176154582187e-01
+1.603030303030303e-01 +6.248460472372437e-01
+1.615151515151515e-01 +6.257744790162686e-01
+1.627272727272727e-01 +6.272587250429698e-01
+1.631927630089728e-01 +6.287878787878788e-01
+1.639393939393939e-01 +6.312188990553439e-01
+1.651515151515152e-01 +6.352325484913471e-01
+1.654931034303709e-01 +6.363636363636364e-01
+1.663636363636364e-01 +6.392461979273505e-01
+1.675757575757576e-01 +6.432598473633537e-01
+1.677809804863720e-01 +6.439393939393939e-01
+1.687878787878788e-01 +6.472734967993570e-01
+1.687878787878788e-01 +6.515151515151515e-01
+1.687878787878788e-01 +6.590909090909091e-01
+1.687878787878788e-01 +6.666666666666667e-01
+1.687878787878788e-01 +6.670986282382338e-01
+1.686574264920153e-01 +6.666666666666667e-01
+1.675757575757576e-01 +6.630849788022306e-01
+1.663695494360142e-01 +6.590909090909091e-01
+1.663636363636364e-01 +6.590713293662274e-01
+1.651515151515152e-01 +6.560550360667587e-01
+1.639393939393939e-01 +6.549036728047767e-01
+1.627272727272727e-01 +6.539752410257518e-01
+1.615151515151515e-01 +6.530468092467268e-01
+1.603030303030303e-01 +6.521183774677018e-01
+1.595154840456670e-01 +6.515151515151515e-01
+1.590909090909091e-01 +6.511899456886769e-01
+1.578787878787879e-01 +6.502615139096519e-01
+1.566666666666667e-01 +6.493330821306270e-01
+1.554545454545455e-01 +6.484046503516021e-01
+1.542424242424242e-01 +6.474762185725771e-01
+1.530303030303030e-01 +6.465477867935522e-01
+1.518181818181819e-01 +6.456193550145272e-01
+1.506060606060606e-01 +6.446909232355023e-01
+1.496007471945038e-01 +6.439393939393939e-01
+1.493939393939394e-01 +6.437847932755599e-01
+1.481818181818182e-01 +6.429021738061237e-01
+1.469696969696970e-01 +6.420195543366876e-01
+1.457575757575758e-01 +6.411369348672513e-01
+1.445454545454545e-01 +6.402543153978151e-01
+1.433333333333334e-01 +6.393716959283789e-01
+1.421212121212121e-01 +6.384890764589427e-01
+1.409090909090909e-01 +6.376064569895065e-01
+1.396969696969697e-01 +6.367238375200702e-01
+1.392022973297002e-01 +6.363636363636364e-01
+1.384848484848485e-01 +6.358412180506341e-01
+1.372727272727273e-01 +6.349585985811979e-01
+1.360606060606060e-01 +6.339291016559410e-01
+1.348484848484849e-01 +6.325884353229640e-01
+1.336363636363636e-01 +6.312477689899872e-01
+1.324242424242424e-01 +6.299071026570104e-01
+1.314123314367602e-01 +6.287878787878788e-01
+1.312121212121212e-01 +6.285664363240335e-01
+1.300000000000000e-01 +6.272257699910567e-01
+1.287878787878788e-01 +6.271683123129339e-01
+1.275757575757576e-01 +6.273103595000414e-01
+1.263636363636364e-01 +6.274524066871492e-01
+1.251515151515152e-01 +6.275944538742567e-01
+1.239393939393939e-01 +6.277365010613645e-01
+1.227272727272727e-01 +6.278785482484721e-01
+1.215151515151515e-01 +6.280205954355796e-01
+1.203030303030303e-01 +6.281626426226872e-01
+1.190909090909091e-01 +6.283046898097949e-01
+1.178787878787879e-01 +6.284467369969025e-01
+1.166666666666667e-01 +6.269342592563747e-01
+1.158960125775143e-01 +6.212121212121212e-01
+1.154545454545455e-01 +6.179342098181704e-01
+1.148757141315431e-01 +6.136363636363635e-01
+1.142424242424243e-01 +6.089341603799663e-01
+1.138554156855719e-01 +6.060606060606061e-01
+1.130303030303030e-01 +5.999341109417620e-01
+1.128351172396007e-01 +5.984848484848485e-01
+1.118181818181818e-01 +5.909340615035578e-01
+1.118148187936295e-01 +5.909090909090909e-01
+1.107945203476583e-01 +5.833333333333334e-01
+1.106060606060606e-01 +5.819340120653536e-01
+1.095798264711341e-01 +5.757575757575758e-01
+1.093939393939394e-01 +5.746388060210634e-01
+1.081818181818182e-01 +5.726234212310997e-01
+1.069696969696970e-01 +5.706080364411358e-01
+1.057575757575758e-01 +5.685926516511720e-01
+1.055104864844339e-01 +5.681818181818181e-01
+1.045454545454546e-01 +5.665772668612082e-01
+1.033333333333333e-01 +5.645618820712445e-01
+1.021212121212121e-01 +5.625464972812807e-01
+1.009541672638107e-01 +5.606060606060606e-01
+1.009090909090909e-01 +5.605311124913169e-01
+9.969696969696970e-02 +5.585157277013530e-01
+9.848484848484848e-02 +5.565003429113893e-01
+9.727272727272727e-02 +5.544849581214255e-01
+9.639784804318749e-02 +5.530303030303030e-01
+9.606060606060607e-02 +5.524695733314617e-01
+9.484848484848485e-02 +5.502708015381518e-01
+9.363636363636364e-02 +5.474496526114484e-01
+9.282736903417735e-02 +5.454545454545454e-01
+9.242424242424244e-02 +5.444603722147665e-01
+9.121212121212122e-02 +5.414710918180847e-01
+9.000000000000001e-02 +5.384818114214028e-01
+8.943663819149286e-02 +5.378787878787878e-01
+8.878787878787879e-02 +5.371843545892668e-01
+8.757575757575758e-02 +5.361033913668422e-01
+8.636363636363636e-02 +5.347553763441311e-01
+8.515151515151514e-02 +5.317452685994583e-01
+8.462602185593834e-02 +5.303030303030303e-01
+8.393939393939392e-02 +5.284185513097257e-01
+8.272727272727273e-02 +5.250918340199932e-01
+8.186572224051715e-02 +5.227272727272727e-01
+8.151515151515151e-02 +5.217651167302606e-01
+8.030303030303032e-02 +5.184383994405282e-01
+7.910542262509593e-02 +5.151515151515151e-01
+7.909090909090910e-02 +5.151116821507957e-01
+7.787878787878788e-02 +5.117849648610632e-01
+7.666666666666666e-02 +5.084582475713306e-01
+7.634512300967475e-02 +5.075757575757576e-01
+7.545454545454545e-02 +5.051315302815982e-01
+7.424242424242425e-02 +5.018048129918656e-01
+7.358482339425354e-02 +5.000000000000000e-01
+7.424242424242425e-02 +5.000000000000000e-01
};
\addplot [draw=none, fill=color8, colormap/viridis]
table{%
x                      y
+9.484848484848485e-02 +5.000000000000000e-01
+9.606060606060607e-02 +5.000000000000000e-01
+9.727272727272727e-02 +5.000000000000000e-01
+9.848484848484848e-02 +5.000000000000000e-01
+9.969696969696970e-02 +5.000000000000000e-01
+1.009090909090909e-01 +5.000000000000000e-01
+1.021212121212121e-01 +5.000000000000000e-01
+1.033333333333333e-01 +5.000000000000000e-01
+1.045454545454546e-01 +5.000000000000000e-01
+1.057575757575758e-01 +5.000000000000000e-01
+1.069696969696970e-01 +5.000000000000000e-01
+1.081818181818182e-01 +5.000000000000000e-01
+1.093939393939394e-01 +5.000000000000000e-01
+1.106060606060606e-01 +5.000000000000000e-01
+1.118181818181818e-01 +5.000000000000000e-01
+1.130260979558298e-01 +5.000000000000000e-01
+1.130303030303030e-01 +5.000312228494743e-01
+1.140463964018010e-01 +5.075757575757576e-01
+1.142424242424242e-01 +5.090312722876785e-01
+1.150666948477722e-01 +5.151515151515151e-01
+1.154545454545454e-01 +5.180313217258827e-01
+1.160869932937434e-01 +5.227272727272727e-01
+1.166666666666667e-01 +5.270313711640869e-01
+1.171072917397146e-01 +5.303030303030303e-01
+1.178787878787879e-01 +5.360314206022911e-01
+1.181275901856858e-01 +5.378787878787878e-01
+1.190909090909091e-01 +5.450314700404955e-01
+1.191478886316570e-01 +5.454545454545454e-01
+1.201681870776281e-01 +5.530303030303030e-01
+1.203030303030303e-01 +5.540315194786996e-01
+1.211884855235993e-01 +5.606060606060606e-01
+1.215151515151515e-01 +5.630315689169040e-01
+1.222087839695705e-01 +5.681818181818181e-01
+1.227272727272727e-01 +5.707050450356242e-01
+1.239393939393939e-01 +5.712573940567686e-01
+1.251515151515152e-01 +5.711153468696610e-01
+1.263636363636364e-01 +5.709732996825534e-01
+1.275757575757576e-01 +5.708312524954458e-01
+1.287878787878788e-01 +5.706892053083381e-01
+1.300000000000000e-01 +5.707466629864609e-01
+1.312121212121212e-01 +5.720873293194377e-01
+1.324242424242424e-01 +5.734279956524146e-01
+1.336363636363636e-01 +5.747686619853914e-01
+1.345304588565829e-01 +5.757575757575758e-01
+1.348484848484849e-01 +5.761093283183683e-01
+1.360606060606060e-01 +5.774499946513452e-01
+1.372727272727273e-01 +5.787906609843220e-01
+1.384848484848485e-01 +5.801313273172988e-01
+1.396969696969697e-01 +5.814719936502757e-01
+1.409090909090909e-01 +5.828126599832525e-01
+1.414562590504878e-01 +5.833333333333334e-01
+1.421212121212121e-01 +5.839444159980264e-01
+1.433333333333333e-01 +5.848270354674626e-01
+1.445454545454545e-01 +5.857096549368987e-01
+1.457575757575758e-01 +5.865922744063350e-01
+1.469696969696970e-01 +5.874748938757712e-01
+1.481818181818182e-01 +5.883575133452075e-01
+1.493939393939394e-01 +5.892401328146436e-01
+1.506060606060606e-01 +5.901462627745859e-01
+1.516019767131196e-01 +5.909090909090909e-01
+1.518181818181818e-01 +5.910746945536109e-01
+1.530303030303030e-01 +5.920031263326357e-01
+1.542424242424242e-01 +5.929315581116608e-01
+1.554545454545455e-01 +5.938599898906858e-01
+1.566666666666667e-01 +5.947884216697108e-01
+1.578787878787879e-01 +5.957168534487357e-01
+1.590909090909091e-01 +5.967282971793091e-01
+1.598259389444064e-01 +5.984848484848485e-01
+1.603030303030303e-01 +5.994192236018860e-01
+1.615151515151515e-01 +6.033664687444604e-01
+1.623287803687265e-01 +6.060606060606061e-01
+1.627272727272727e-01 +6.073801181804638e-01
+1.639393939393939e-01 +6.113937676164671e-01
+1.646166574247276e-01 +6.136363636363636e-01
+1.651515151515152e-01 +6.154074170524704e-01
+1.663636363636364e-01 +6.194210664884737e-01
+1.669045344807288e-01 +6.212121212121212e-01
+1.675757575757576e-01 +6.234347159244769e-01
+1.687878787878788e-01 +6.274483653604802e-01
+1.687878787878788e-01 +6.287878787878788e-01
+1.687878787878788e-01 +6.363636363636364e-01
+1.687878787878788e-01 +6.439393939393939e-01
+1.687878787878788e-01 +6.472734967993570e-01
+1.677809804863720e-01 +6.439393939393939e-01
+1.675757575757576e-01 +6.432598473633537e-01
+1.663636363636364e-01 +6.392461979273505e-01
+1.654931034303709e-01 +6.363636363636364e-01
+1.651515151515152e-01 +6.352325484913471e-01
+1.639393939393939e-01 +6.312188990553439e-01
+1.631927630089728e-01 +6.287878787878788e-01
+1.627272727272727e-01 +6.272587250429698e-01
+1.615151515151515e-01 +6.257744790162686e-01
+1.603030303030303e-01 +6.248460472372437e-01
+1.590909090909091e-01 +6.239176154582187e-01
+1.578787878787879e-01 +6.229891836791938e-01
+1.566666666666667e-01 +6.220607519001689e-01
+1.555587303793932e-01 +6.212121212121212e-01
+1.554545454545455e-01 +6.211323201211438e-01
+1.542424242424242e-01 +6.202038883421189e-01
+1.530303030303030e-01 +6.192754565630940e-01
+1.518181818181818e-01 +6.183470247840690e-01
+1.506060606060606e-01 +6.174185930050440e-01
+1.493939393939394e-01 +6.165124630451019e-01
+1.481818181818182e-01 +6.156298435756656e-01
+1.469696969696970e-01 +6.147472241062294e-01
+1.457575757575758e-01 +6.138646046367932e-01
+1.454441272470040e-01 +6.136363636363636e-01
+1.445454545454545e-01 +6.129819851673569e-01
+1.433333333333333e-01 +6.120993656979208e-01
+1.421212121212121e-01 +6.112167462284845e-01
+1.409090909090909e-01 +6.103341267590483e-01
+1.396969696969697e-01 +6.094515072896121e-01
+1.384848484848485e-01 +6.083708808195967e-01
+1.372727272727273e-01 +6.070302144866199e-01
+1.363960863728151e-01 +6.060606060606061e-01
+1.360606060606060e-01 +6.056895481536431e-01
+1.348484848484849e-01 +6.043488818206662e-01
+1.336363636363636e-01 +6.030082154876893e-01
+1.324242424242424e-01 +6.016675491547125e-01
+1.312121212121212e-01 +6.003268828217356e-01
+1.300000000000000e-01 +5.989862164887588e-01
+1.287878787878788e-01 +5.989287588106360e-01
+1.275757575757576e-01 +5.990708059977436e-01
+1.263636363636364e-01 +5.992128531848512e-01
+1.251515151515152e-01 +5.993549003719588e-01
+1.239393939393940e-01 +5.994969475590666e-01
+1.227272727272727e-01 +5.996389947461741e-01
+1.215151515151515e-01 +5.997810419332816e-01
+1.203030303030303e-01 +5.999230891203893e-01
+1.197929924219143e-01 +5.984848484848485e-01
+1.190909090909091e-01 +5.949829140866393e-01
+1.185422490505569e-01 +5.909090909090911e-01
+1.178787878787879e-01 +5.859828646484350e-01
+1.175219506045856e-01 +5.833333333333333e-01
+1.166666666666667e-01 +5.769828152102308e-01
+1.165016521586145e-01 +5.757575757575758e-01
+1.154813537126432e-01 +5.681818181818181e-01
+1.154545454545455e-01 +5.679827657720266e-01
+1.144610552666720e-01 +5.606060606060606e-01
+1.142424242424242e-01 +5.589827163338223e-01
+1.134407568207008e-01 +5.530303030303030e-01
+1.130303030303030e-01 +5.499826668956181e-01
+1.124204583747297e-01 +5.454545454545454e-01
+1.118181818181818e-01 +5.409826174574138e-01
+1.114001599287585e-01 +5.378787878787878e-01
+1.106060606060606e-01 +5.319825680192096e-01
+1.103270001819987e-01 +5.303030303030303e-01
+1.093939393939394e-01 +5.246873619749196e-01
+1.082150748085983e-01 +5.227272727272727e-01
+1.081818181818182e-01 +5.226719771849558e-01
+1.069696969696970e-01 +5.206565923949920e-01
+1.057575757575758e-01 +5.186412076050282e-01
+1.045454545454546e-01 +5.166258228150644e-01
+1.036587555879751e-01 +5.151515151515151e-01
+1.033333333333333e-01 +5.146104380251005e-01
+1.021212121212121e-01 +5.125950532351369e-01
+1.009090909090909e-01 +5.105796684451730e-01
+9.969696969696969e-02 +5.085642836552091e-01
+9.910243636735185e-02 +5.075757575757576e-01
+9.848484848484848e-02 +5.065488988652453e-01
+9.727272727272727e-02 +5.045335140752816e-01
+9.606060606060607e-02 +5.025181292853178e-01
+9.484848484848485e-02 +5.005027444953540e-01
+9.454611714672860e-02 +5.000000000000000e-01
+9.484848484848485e-02 +5.000000000000000e-01
};
\addplot [draw=none, fill=color9, colormap/viridis]
table{%
x                      y
+1.130303030303030e-01 +5.000000000000000e-01
+1.142424242424242e-01 +5.000000000000000e-01
+1.154545454545455e-01 +5.000000000000000e-01
+1.166666666666667e-01 +5.000000000000000e-01
+1.178787878787879e-01 +5.000000000000000e-01
+1.190909090909091e-01 +5.000000000000000e-01
+1.197535282127571e-01 +5.000000000000000e-01
+1.203030303030303e-01 +5.040800754325557e-01
+1.207738266587283e-01 +5.075757575757576e-01
+1.215151515151515e-01 +5.130801248707600e-01
+1.217941251046995e-01 +5.151515151515151e-01
+1.227272727272727e-01 +5.220801743089643e-01
+1.228144235506707e-01 +5.227272727272727e-01
+1.238347219966419e-01 +5.303030303030303e-01
+1.239393939393939e-01 +5.310802237471686e-01
+1.248550204426131e-01 +5.378787878787878e-01
+1.251515151515152e-01 +5.400802731853728e-01
+1.263636363636364e-01 +5.427337461802555e-01
+1.275757575757576e-01 +5.425916989931479e-01
+1.287878787878788e-01 +5.424496518060402e-01
+1.300000000000000e-01 +5.425071094841630e-01
+1.312121212121212e-01 +5.438477758171399e-01
+1.324242424242424e-01 +5.451884421501167e-01
+1.326648313403505e-01 +5.454545454545454e-01
+1.336363636363636e-01 +5.465291084830936e-01
+1.348484848484849e-01 +5.478697748160704e-01
+1.360606060606060e-01 +5.492104411490473e-01
+1.372727272727273e-01 +5.505511074820242e-01
+1.384848484848485e-01 +5.518917738150009e-01
+1.395142137926377e-01 +5.530303030303030e-01
+1.396969696969697e-01 +5.532324401479777e-01
+1.409090909090909e-01 +5.545731064809546e-01
+1.421212121212121e-01 +5.559137728139314e-01
+1.433333333333333e-01 +5.572544391469083e-01
+1.445454545454545e-01 +5.584278891012695e-01
+1.457575757575758e-01 +5.593199441758768e-01
+1.469696969696970e-01 +5.602025636453131e-01
+1.475238284409423e-01 +5.606060606060606e-01
+1.481818181818182e-01 +5.610851831147492e-01
+1.493939393939394e-01 +5.619678025841854e-01
+1.506060606060606e-01 +5.628739325441278e-01
+1.518181818181818e-01 +5.638023643231527e-01
+1.530303030303030e-01 +5.647307961021777e-01
+1.542424242424242e-01 +5.656592278812026e-01
+1.554545454545455e-01 +5.665876596602275e-01
+1.566666666666667e-01 +5.676840057593585e-01
+1.568209310401980e-01 +5.681818181818181e-01
+1.578787878787879e-01 +5.715003889975739e-01
+1.590909090909091e-01 +5.755140384335771e-01
+1.591644573070821e-01 +5.757575757575758e-01
+1.603030303030303e-01 +5.795276878695804e-01
+1.614523343630833e-01 +5.833333333333334e-01
+1.615151515151515e-01 +5.835413373055837e-01
+1.627272727272727e-01 +5.875549867415870e-01
+1.637402114190844e-01 +5.909090909090909e-01
+1.639393939393939e-01 +5.915686361775903e-01
+1.651515151515152e-01 +5.955822856135936e-01
+1.660280884750855e-01 +5.984848484848485e-01
+1.663636363636364e-01 +5.995959350495969e-01
+1.675757575757576e-01 +6.036095844856000e-01
+1.683159655310866e-01 +6.060606060606061e-01
+1.687878787878788e-01 +6.076232339216033e-01
+1.687878787878788e-01 +6.136363636363636e-01
+1.687878787878788e-01 +6.212121212121212e-01
+1.687878787878788e-01 +6.274483653604802e-01
+1.675757575757576e-01 +6.234347159244769e-01
+1.669045344807288e-01 +6.212121212121212e-01
+1.663636363636364e-01 +6.194210664884736e-01
+1.651515151515151e-01 +6.154074170524704e-01
+1.646166574247276e-01 +6.136363636363638e-01
+1.639393939393939e-01 +6.113937676164671e-01
+1.627272727272727e-01 +6.073801181804638e-01
+1.623287803687266e-01 +6.060606060606061e-01
+1.615151515151515e-01 +6.033664687444604e-01
+1.603030303030303e-01 +5.994192236018860e-01
+1.598259389444064e-01 +5.984848484848485e-01
+1.590909090909091e-01 +5.967282971793091e-01
+1.578787878787879e-01 +5.957168534487356e-01
+1.566666666666667e-01 +5.947884216697107e-01
+1.554545454545455e-01 +5.938599898906858e-01
+1.542424242424242e-01 +5.929315581116608e-01
+1.530303030303030e-01 +5.920031263326359e-01
+1.518181818181818e-01 +5.910746945536109e-01
+1.516019767131195e-01 +5.909090909090909e-01
+1.506060606060606e-01 +5.901462627745859e-01
+1.493939393939394e-01 +5.892401328146436e-01
+1.481818181818182e-01 +5.883575133452075e-01
+1.469696969696970e-01 +5.874748938757712e-01
+1.457575757575758e-01 +5.865922744063350e-01
+1.445454545454545e-01 +5.857096549368987e-01
+1.433333333333333e-01 +5.848270354674626e-01
+1.421212121212121e-01 +5.839444159980264e-01
+1.414562590504878e-01 +5.833333333333334e-01
+1.409090909090909e-01 +5.828126599832525e-01
+1.396969696969697e-01 +5.814719936502757e-01
+1.384848484848485e-01 +5.801313273172988e-01
+1.372727272727273e-01 +5.787906609843220e-01
+1.360606060606060e-01 +5.774499946513452e-01
+1.348484848484849e-01 +5.761093283183683e-01
+1.345304588565829e-01 +5.757575757575758e-01
+1.336363636363636e-01 +5.747686619853914e-01
+1.324242424242424e-01 +5.734279956524146e-01
+1.312121212121212e-01 +5.720873293194377e-01
+1.300000000000000e-01 +5.707466629864609e-01
+1.287878787878788e-01 +5.706892053083380e-01
+1.275757575757576e-01 +5.708312524954458e-01
+1.263636363636364e-01 +5.709732996825534e-01
+1.251515151515152e-01 +5.711153468696610e-01
+1.239393939393939e-01 +5.712573940567686e-01
+1.227272727272727e-01 +5.707050450356242e-01
+1.222087839695705e-01 +5.681818181818181e-01
+1.215151515151515e-01 +5.630315689169040e-01
+1.211884855235994e-01 +5.606060606060606e-01
+1.203030303030303e-01 +5.540315194786997e-01
+1.201681870776281e-01 +5.530303030303030e-01
+1.191478886316570e-01 +5.454545454545454e-01
+1.190909090909091e-01 +5.450314700404955e-01
+1.181275901856857e-01 +5.378787878787878e-01
+1.178787878787879e-01 +5.360314206022911e-01
+1.171072917397146e-01 +5.303030303030303e-01
+1.166666666666667e-01 +5.270313711640869e-01
+1.160869932937434e-01 +5.227272727272727e-01
+1.154545454545455e-01 +5.180313217258827e-01
+1.150666948477722e-01 +5.151515151515151e-01
+1.142424242424242e-01 +5.090312722876785e-01
+1.140463964018010e-01 +5.075757575757576e-01
+1.130303030303030e-01 +5.000312228494743e-01
+1.130260979558298e-01 +5.000000000000000e-01
+1.130303030303030e-01 +5.000000000000000e-01
};
\addplot [draw=none, fill=color10, colormap/viridis]
table{%
x                      y
+1.203030303030303e-01 +5.000000000000000e-01
+1.215151515151515e-01 +5.000000000000000e-01
+1.227272727272727e-01 +5.000000000000000e-01
+1.239393939393939e-01 +5.000000000000000e-01
+1.251515151515152e-01 +5.000000000000000e-01
+1.263636363636364e-01 +5.000000000000000e-01
+1.264809584696844e-01 +5.000000000000000e-01
+1.275012569156556e-01 +5.075757575757576e-01
+1.275757575757576e-01 +5.081289280156372e-01
+1.287878787878788e-01 +5.140269989740929e-01
+1.300000000000000e-01 +5.142675559818652e-01
+1.307992038241183e-01 +5.151515151515151e-01
+1.312121212121212e-01 +5.156082223148419e-01
+1.324242424242424e-01 +5.169488886478188e-01
+1.336363636363636e-01 +5.182895549807957e-01
+1.348484848484849e-01 +5.196302213137726e-01
+1.360606060606060e-01 +5.209708876467494e-01
+1.372727272727273e-01 +5.223115539797262e-01
+1.376485862764055e-01 +5.227272727272727e-01
+1.384848484848485e-01 +5.236522203127030e-01
+1.396969696969697e-01 +5.249928866456799e-01
+1.409090909090909e-01 +5.263335529786568e-01
+1.421212121212121e-01 +5.276742193116335e-01
+1.433333333333333e-01 +5.290148856446105e-01
+1.444979687286926e-01 +5.303030303030303e-01
+1.445454545454545e-01 +5.303555519775873e-01
+1.457575757575758e-01 +5.316962183105640e-01
+1.469696969696970e-01 +5.329302334148549e-01
+1.481818181818182e-01 +5.338128528842911e-01
+1.493939393939394e-01 +5.346954723537273e-01
+1.506060606060606e-01 +5.356016023136696e-01
+1.518181818181819e-01 +5.365300340926946e-01
+1.530303030303030e-01 +5.374671451746845e-01
+1.532099955160636e-01 +5.378787878787878e-01
+1.542424242424242e-01 +5.398081332345879e-01
+1.554545454545455e-01 +5.436479586866905e-01
+1.560001342454377e-01 +5.454545454545454e-01
+1.566666666666667e-01 +5.476616081226938e-01
+1.578787878787879e-01 +5.516752575586972e-01
+1.582880113014389e-01 +5.530303030303030e-01
+1.590909090909091e-01 +5.556889069947003e-01
+1.603030303030303e-01 +5.597025564307037e-01
+1.605758883574399e-01 +5.606060606060606e-01
+1.615151515151515e-01 +5.637162058667069e-01
+1.627272727272727e-01 +5.677298553027101e-01
+1.628637654134411e-01 +5.681818181818181e-01
+1.639393939393939e-01 +5.717435047387134e-01
+1.651515151515152e-01 +5.757571541747167e-01
+1.651516424694423e-01 +5.757575757575758e-01
+1.663636363636364e-01 +5.797708036107201e-01
+1.674395195254433e-01 +5.833333333333334e-01
+1.675757575757576e-01 +5.837844530467232e-01
+1.687878787878788e-01 +5.877981024827265e-01
+1.687878787878788e-01 +5.909090909090909e-01
+1.687878787878788e-01 +5.984848484848485e-01
+1.687878787878788e-01 +6.060606060606061e-01
+1.687878787878788e-01 +6.076232339216033e-01
+1.683159655310866e-01 +6.060606060606062e-01
+1.675757575757576e-01 +6.036095844856000e-01
+1.663636363636364e-01 +5.995959350495969e-01
+1.660280884750855e-01 +5.984848484848485e-01
+1.651515151515152e-01 +5.955822856135935e-01
+1.639393939393939e-01 +5.915686361775901e-01
+1.637402114190844e-01 +5.909090909090909e-01
+1.627272727272727e-01 +5.875549867415869e-01
+1.615151515151515e-01 +5.835413373055837e-01
+1.614523343630833e-01 +5.833333333333334e-01
+1.603030303030303e-01 +5.795276878695803e-01
+1.591644573070821e-01 +5.757575757575758e-01
+1.590909090909091e-01 +5.755140384335772e-01
+1.578787878787879e-01 +5.715003889975740e-01
+1.568209310401980e-01 +5.681818181818181e-01
+1.566666666666667e-01 +5.676840057593585e-01
+1.554545454545455e-01 +5.665876596602276e-01
+1.542424242424242e-01 +5.656592278812026e-01
+1.530303030303030e-01 +5.647307961021777e-01
+1.518181818181818e-01 +5.638023643231527e-01
+1.506060606060606e-01 +5.628739325441278e-01
+1.493939393939394e-01 +5.619678025841854e-01
+1.481818181818182e-01 +5.610851831147493e-01
+1.475238284409423e-01 +5.606060606060606e-01
+1.469696969696970e-01 +5.602025636453131e-01
+1.457575757575758e-01 +5.593199441758768e-01
+1.445454545454545e-01 +5.584278891012695e-01
+1.433333333333333e-01 +5.572544391469083e-01
+1.421212121212121e-01 +5.559137728139315e-01
+1.409090909090909e-01 +5.545731064809546e-01
+1.396969696969697e-01 +5.532324401479777e-01
+1.395142137926377e-01 +5.530303030303030e-01
+1.384848484848485e-01 +5.518917738150009e-01
+1.372727272727273e-01 +5.505511074820241e-01
+1.360606060606060e-01 +5.492104411490473e-01
+1.348484848484849e-01 +5.478697748160704e-01
+1.336363636363637e-01 +5.465291084830937e-01
+1.326648313403505e-01 +5.454545454545454e-01
+1.324242424242424e-01 +5.451884421501167e-01
+1.312121212121212e-01 +5.438477758171399e-01
+1.300000000000000e-01 +5.425071094841630e-01
+1.287878787878788e-01 +5.424496518060402e-01
+1.275757575757576e-01 +5.425916989931479e-01
+1.263636363636364e-01 +5.427337461802555e-01
+1.251515151515152e-01 +5.400802731853728e-01
+1.248550204426131e-01 +5.378787878787878e-01
+1.239393939393939e-01 +5.310802237471686e-01
+1.238347219966419e-01 +5.303030303030303e-01
+1.228144235506707e-01 +5.227272727272727e-01
+1.227272727272727e-01 +5.220801743089643e-01
+1.217941251046995e-01 +5.151515151515151e-01
+1.215151515151515e-01 +5.130801248707600e-01
+1.207738266587283e-01 +5.075757575757576e-01
+1.203030303030303e-01 +5.040800754325557e-01
+1.197535282127571e-01 +5.000000000000000e-01
+1.203030303030303e-01 +5.000000000000000e-01
};
\addplot [draw=none, fill=color11, colormap/viridis]
table{%
x                      y
+1.275757575757576e-01 +5.000000000000000e-01
+1.287878787878788e-01 +5.000000000000000e-01
+1.300000000000000e-01 +5.000000000000000e-01
+1.312121212121212e-01 +5.000000000000000e-01
+1.324242424242424e-01 +5.000000000000000e-01
+1.336363636363636e-01 +5.000000000000000e-01
+1.348484848484849e-01 +5.000000000000000e-01
+1.360606060606060e-01 +5.000000000000000e-01
+1.372727272727273e-01 +5.000000000000000e-01
+1.384848484848485e-01 +5.000000000000000e-01
+1.396969696969697e-01 +5.000000000000000e-01
+1.409090909090909e-01 +5.000000000000000e-01
+1.421212121212121e-01 +5.000000000000000e-01
+1.433333333333333e-01 +5.000000000000000e-01
+1.445454545454545e-01 +5.000000000000000e-01
+1.457575757575758e-01 +5.000000000000000e-01
+1.469696969696970e-01 +5.000000000000000e-01
+1.481818181818182e-01 +5.000000000000000e-01
+1.493939393939394e-01 +5.000000000000000e-01
+1.506060606060606e-01 +5.000000000000000e-01
+1.518181818181818e-01 +5.000000000000000e-01
+1.530303030303030e-01 +5.000000000000000e-01
+1.542424242424242e-01 +5.000000000000000e-01
+1.554545454545455e-01 +5.000000000000000e-01
+1.566666666666667e-01 +5.000000000000000e-01
+1.572408348153312e-01 +5.000000000000000e-01
+1.578787878787879e-01 +5.021124289615051e-01
+1.590909090909091e-01 +5.061260783975082e-01
+1.595287118713324e-01 +5.075757575757576e-01
+1.603030303030303e-01 +5.101397278335116e-01
+1.615151515151515e-01 +5.141533772695147e-01
+1.618165889273334e-01 +5.151515151515151e-01
+1.627272727272727e-01 +5.181670267055181e-01
+1.639393939393939e-01 +5.221806761415213e-01
+1.641044659833346e-01 +5.227272727272727e-01
+1.651515151515152e-01 +5.261943255775247e-01
+1.663636363636364e-01 +5.302079750135279e-01
+1.663923430393357e-01 +5.303030303030303e-01
+1.675757575757576e-01 +5.342216244495311e-01
+1.686802200953368e-01 +5.378787878787878e-01
+1.687878787878788e-01 +5.382352738855344e-01
+1.687878787878788e-01 +5.454545454545454e-01
+1.687878787878788e-01 +5.530303030303030e-01
+1.687878787878788e-01 +5.606060606060606e-01
+1.687878787878788e-01 +5.681818181818181e-01
+1.687878787878788e-01 +5.757575757575758e-01
+1.687878787878788e-01 +5.833333333333334e-01
+1.687878787878788e-01 +5.877981024827265e-01
+1.675757575757576e-01 +5.837844530467232e-01
+1.674395195254433e-01 +5.833333333333334e-01
+1.663636363636364e-01 +5.797708036107201e-01
+1.651516424694423e-01 +5.757575757575758e-01
+1.651515151515152e-01 +5.757571541747167e-01
+1.639393939393939e-01 +5.717435047387134e-01
+1.628637654134411e-01 +5.681818181818181e-01
+1.627272727272727e-01 +5.677298553027101e-01
+1.615151515151515e-01 +5.637162058667069e-01
+1.605758883574399e-01 +5.606060606060606e-01
+1.603030303030303e-01 +5.597025564307037e-01
+1.590909090909091e-01 +5.556889069947003e-01
+1.582880113014388e-01 +5.530303030303030e-01
+1.578787878787879e-01 +5.516752575586972e-01
+1.566666666666667e-01 +5.476616081226938e-01
+1.560001342454377e-01 +5.454545454545454e-01
+1.554545454545455e-01 +5.436479586866905e-01
+1.542424242424242e-01 +5.398081332345879e-01
+1.532099955160636e-01 +5.378787878787878e-01
+1.530303030303030e-01 +5.374671451746845e-01
+1.518181818181818e-01 +5.365300340926945e-01
+1.506060606060606e-01 +5.356016023136696e-01
+1.493939393939394e-01 +5.346954723537274e-01
+1.481818181818182e-01 +5.338128528842911e-01
+1.469696969696970e-01 +5.329302334148549e-01
+1.457575757575758e-01 +5.316962183105640e-01
+1.445454545454545e-01 +5.303555519775873e-01
+1.444979687286926e-01 +5.303030303030303e-01
+1.433333333333333e-01 +5.290148856446104e-01
+1.421212121212121e-01 +5.276742193116335e-01
+1.409090909090909e-01 +5.263335529786568e-01
+1.396969696969697e-01 +5.249928866456799e-01
+1.384848484848485e-01 +5.236522203127030e-01
+1.376485862764055e-01 +5.227272727272727e-01
+1.372727272727273e-01 +5.223115539797262e-01
+1.360606060606060e-01 +5.209708876467494e-01
+1.348484848484849e-01 +5.196302213137726e-01
+1.336363636363636e-01 +5.182895549807957e-01
+1.324242424242424e-01 +5.169488886478188e-01
+1.312121212121212e-01 +5.156082223148420e-01
+1.307992038241183e-01 +5.151515151515151e-01
+1.300000000000000e-01 +5.142675559818651e-01
+1.287878787878788e-01 +5.140269989740929e-01
+1.275757575757576e-01 +5.081289280156374e-01
+1.275012569156556e-01 +5.075757575757576e-01
+1.264809584696844e-01 +5.000000000000000e-01
+1.275757575757576e-01 +5.000000000000000e-01
};
\path [draw=black, semithick] (axis cs:0.0997997397524832,1.25)
--(axis cs:0.0996969696969697,1.24913378683812)
--(axis cs:0.0989009297818165,1.24242424242424)
--(axis cs:0.0984848484848485,1.23891723745043)
--(axis cs:0.0980021198111498,1.23484848484848)
--(axis cs:0.0972727272727273,1.22870068806275)
--(axis cs:0.0971408457575678,1.22727272727273)
--(axis cs:0.0966161479620936,1.21969696969697)
--(axis cs:0.0961368406082557,1.21212121212121)
--(axis cs:0.0960606060606061,1.21091627660903)
--(axis cs:0.0958126592661115,1.20699731982329);

\path [draw=black, semithick] (axis cs:0.0907093337043449,1.12633601351004)
--(axis cs:0.0903851523622007,1.12121212121212)
--(axis cs:0.09,1.11512454316351)
--(axis cs:0.0899037950946306,1.11363636363636)
--(axis cs:0.0894140524074183,1.10606060606061)
--(axis cs:0.0887878787878788,1.0992185294259)
--(axis cs:0.0887205461380001,1.09848484848485)
--(axis cs:0.0875757575757576,1.09274834766234)
--(axis cs:0.087208711503719,1.09090909090909)
--(axis cs:0.0863636363636364,1.08667444497005)
--(axis cs:0.085696876869438,1.08333333333333)
--(axis cs:0.0851515151515151,1.08060054227775)
--(axis cs:0.084185042235157,1.07575757575758)
--(axis cs:0.0839393939393939,1.07452663958546)
--(axis cs:0.0827272727272727,1.06845273689316)
--(axis cs:0.082673207600876,1.06818181818182)
--(axis cs:0.0815151515151515,1.06237883420087)
--(axis cs:0.0811613729665949,1.06060606060606)
--(axis cs:0.0803030303030303,1.05630493150857)
--(axis cs:0.0796495383323139,1.0530303030303)
--(axis cs:0.0790909090909091,1.05023102881628)
--(axis cs:0.0781377036980329,1.04545454545455)
--(axis cs:0.0778787878787879,1.04415712612398)
--(axis cs:0.0766666666666667,1.03808322343169)
--(axis cs:0.0766361230147695,1.03787878787879)
--(axis cs:0.0758272773127485,1.03030303030303)
--(axis cs:0.0754545454545455,1.02478412255186)
--(axis cs:0.0753156314716108,1.02272727272727)
--(axis cs:0.0748039856304732,1.01515151515152)
--(axis cs:0.0742923397893356,1.00757575757576)
--(axis cs:0.0742424242424242,1.00683667586677)
--(axis cs:0.073780693948198,1)
--(axis cs:0.0732690481070604,0.992424242424242)
--(axis cs:0.073030303030303,0.988889229181688)
--(axis cs:0.0727574022659228,0.984848484848485)
--(axis cs:0.0722457564247852,0.977272727272727)
--(axis cs:0.0718181818181818,0.970941782496601)
--(axis cs:0.0717341105836476,0.96969696969697)
--(axis cs:0.07122246474251,0.962121212121212)
--(axis cs:0.0707108189013724,0.954545454545455)
--(axis cs:0.0706060606060606,0.952994335811514)
--(axis cs:0.0701654013760955,0.946969696969697)
--(axis cs:0.0696112889077157,0.939393939393939)
--(axis cs:0.0693939393939394,0.936422363550514)
--(axis cs:0.0689565945987423,0.931818181818182)
--(axis cs:0.0682369839625751,0.924242424242424)
--(axis cs:0.0681818181818182,0.923661662146247)
--(axis cs:0.0675173733264079,0.916666666666667)
--(axis cs:0.066969696969697,0.910900960741981)
--(axis cs:0.0667977626902407,0.909090909090909)
--(axis cs:0.0660781520540735,0.901515151515152)
--(axis cs:0.0657575757575758,0.900773280522335)
--(axis cs:0.0645454545454545,0.897968214842576)
--(axis cs:0.0633333333333333,0.895163149162817)
--(axis cs:0.0628045258706563,0.893939393939394)
--(axis cs:0.0621212121212121,0.892616171239473)
--(axis cs:0.0609090909090909,0.890268924013379)
--(axis cs:0.0596969696969697,0.887921676787286)
--(axis cs:0.0588923958004266,0.886363636363636)
--(axis cs:0.0584848484848485,0.885574429561192)
--(axis cs:0.0572727272727273,0.883227182335099)
--(axis cs:0.0560606060606061,0.880879935109005)
--(axis cs:0.054980265730197,0.878787878787879)
--(axis cs:0.0548484848484849,0.878532687882912)
--(axis cs:0.0536363636363636,0.876185440656818)
--(axis cs:0.0524242424242424,0.872650702707641)
--(axis cs:0.0522470955700263,0.871212121212121)
--(axis cs:0.0516193865188941,0.863636363636364)
--(axis cs:0.0512121212121212,0.85872111949967)
--(axis cs:0.0509916774677618,0.856060606060606)
--(axis cs:0.0503639684166295,0.848484848484849)
--(axis cs:0.05,0.8440921501724);

\path [draw=black, semithick] (axis cs:0.168787878787879,1.06709719921184)
--(axis cs:0.167575757575758,1.06351950957608)
--(axis cs:0.166588681094418,1.06060606060606)
--(axis cs:0.166363636363636,1.05994181994032)
--(axis cs:0.165151515151515,1.05636413030455)
--(axis cs:0.164022014504988,1.0530303030303)
--(axis cs:0.163939393939394,1.05278644066879)
--(axis cs:0.162727272727273,1.04920875103303)
--(axis cs:0.161515151515152,1.04563106139727)
--(axis cs:0.161455347915557,1.04545454545455)
--(axis cs:0.16030303030303,1.04205337176151)
--(axis cs:0.159090909090909,1.03847568212574)
--(axis cs:0.158888681326126,1.03787878787879)
--(axis cs:0.157878787878788,1.03489799248998)
--(axis cs:0.156666666666667,1.03106595258081)
--(axis cs:0.156491730151367,1.03030303030303)
--(axis cs:0.155454545454545,1.02533450800499)
--(axis cs:0.154910282116503,1.02272727272727)
--(axis cs:0.154242424242424,1.01952797105087)
--(axis cs:0.15332883408164,1.01515151515152)
--(axis cs:0.153030303030303,1.01372143409674)
--(axis cs:0.151818181818182,1.00791489714262)
--(axis cs:0.151747386046776,1.00757575757576)
--(axis cs:0.150606060606061,1.00210836018849)
--(axis cs:0.150195594692364,1)
--(axis cs:0.149393939393939,0.995882293609058)
--(axis cs:0.148765359934977,0.992424242424242)
--(axis cs:0.148181818181818,0.98921396053843)
--(axis cs:0.147388293678957,0.984848484848485)
--(axis cs:0.146969696969697,0.982545627467801)
--(axis cs:0.146011227422937,0.977272727272727)
--(axis cs:0.145757575757576,0.975877294397174)
--(axis cs:0.144634161166917,0.96969696969697)
--(axis cs:0.144545454545455,0.969208961326545)
--(axis cs:0.143333333333333,0.962540628255917)
--(axis cs:0.143257094910897,0.962121212121212)
--(axis cs:0.142121212121212,0.955872295185289)
--(axis cs:0.141880028654877,0.954545454545454)
--(axis cs:0.140909090909091,0.949203962114662)
--(axis cs:0.140502962398858,0.946969696969697)
--(axis cs:0.13969696969697,0.942535629044033)
--(axis cs:0.139125896142838,0.939393939393939)
--(axis cs:0.138484848484848,0.935867295973405)
--(axis cs:0.137748829886818,0.931818181818182)
--(axis cs:0.137272727272727,0.929198962902777)
--(axis cs:0.136371763630798,0.924242424242424)
--(axis cs:0.136060606060606,0.922530629832149)
--(axis cs:0.134994697374778,0.916666666666667)
--(axis cs:0.134848484848485,0.915862296761521)
--(axis cs:0.133636363636364,0.909193963690893)
--(axis cs:0.133617631118758,0.909090909090909)
--(axis cs:0.132424242424242,0.902525630620265)
--(axis cs:0.132240564862738,0.901515151515152)
--(axis cs:0.131212121212121,0.898322420665127)
--(axis cs:0.13,0.894559475767185)
--(axis cs:0.129399677813747,0.893939393939394)
--(axis cs:0.128787878787879,0.893451277699218)
--(axis cs:0.127575757575758,0.891316053463524)
--(axis cs:0.126363636363636,0.889133967296137)
--(axis cs:0.125151515151515,0.886951881128751)
--(axis cs:0.124824752639396,0.886363636363636)
--(axis cs:0.123939393939394,0.884769794961365)
--(axis cs:0.122727272727273,0.882587708793979)
--(axis cs:0.121515151515152,0.880405622626593)
--(axis cs:0.120616515314624,0.878787878787879)
--(axis cs:0.12030303030303,0.878223536459207)
--(axis cs:0.119090909090909,0.87604145029182)
--(axis cs:0.117878787878788,0.873859364124434)
--(axis cs:0.116666666666667,0.871677277957048)
--(axis cs:0.116408277989852,0.871212121212121)
--(axis cs:0.115454545454545,0.869495191789662)
--(axis cs:0.114242424242424,0.867313105622276)
--(axis cs:0.113030303030303,0.86513101945489)
--(axis cs:0.112200040665079,0.863636363636364)
--(axis cs:0.111818181818182,0.862948933287503)
--(axis cs:0.110606060606061,0.860766847120117)
--(axis cs:0.109393939393939,0.858629243383738)
--(axis cs:0.108181818181818,0.856629399681808)
--(axis cs:0.107837067833122,0.856060606060606)
--(axis cs:0.106969696969697,0.854629555979878)
--(axis cs:0.105757575757576,0.852629712277948)
--(axis cs:0.104545454545455,0.850629868576018)
--(axis cs:0.103333333333333,0.848630024874088)
--(axis cs:0.103245340766351,0.848484848484849)
--(axis cs:0.102121212121212,0.846630181172158)
--(axis cs:0.100909090909091,0.844630337470228)
--(axis cs:0.0996969696969697,0.842630493768298)
--(axis cs:0.0986536136995799,0.840909090909091)
--(axis cs:0.0984848484848485,0.840630650066368)
--(axis cs:0.0972727272727273,0.838630806364438)
--(axis cs:0.0960606060606061,0.835392287312715)
--(axis cs:0.0957847785923181,0.833333333333333)
--(axis cs:0.0950130217616144,0.825757575757576)
--(axis cs:0.0948484848484848,0.824142440372255)
--(axis cs:0.0942412649309106,0.818181818181818)
--(axis cs:0.0936363636363636,0.81224395617343)
--(axis cs:0.0934695081002069,0.810606060606061)
--(axis cs:0.0926977512695032,0.803030303030303)
--(axis cs:0.0924242424242424,0.800345471974604)
--(axis cs:0.0919259944387995,0.795454545454545)
--(axis cs:0.0912121212121212,0.788446987775779)
--(axis cs:0.0911542376080957,0.787878787878788)
--(axis cs:0.090382480777392,0.78030303030303)
--(axis cs:0.09,0.776548503576954)
--(axis cs:0.0891031260183458,0.772727272727273)
--(axis cs:0.0887878787878788,0.771384127015637)
--(axis cs:0.0875757575757576,0.767081478178877)
--(axis cs:0.0870320578194379,0.765151515151515)
--(axis cs:0.0863636363636364,0.762778829342118)
--(axis cs:0.0851515151515151,0.758476180505359)
--(axis cs:0.0848978524022977,0.757575757575758)
--(axis cs:0.0839393939393939,0.754173531668599)
--(axis cs:0.0827636469851575,0.75)
--(axis cs:0.0827272727272727,0.74987088283184)
--(axis cs:0.0815151515151515,0.745568233995081)
--(axis cs:0.0806294415680173,0.742424242424242)
--(axis cs:0.0804676284594928,0.741849856813131);

\path [draw=black, semithick] (axis cs:0.0704311115064723,0.706479795668056)
--(axis cs:0.0697329109700047,0.704545454545455)
--(axis cs:0.0693939393939394,0.704134457586436)
--(axis cs:0.0681818181818182,0.701027982686303)
--(axis cs:0.066969696969697,0.697684128214381)
--(axis cs:0.0667107212057831,0.696969696969697)
--(axis cs:0.0657575757575758,0.695750753831998)
--(axis cs:0.0645454545454545,0.694200615984355)
--(axis cs:0.0633333333333333,0.692650478136712)
--(axis cs:0.0621212121212121,0.691100340289069)
--(axis cs:0.0609090909090909,0.689550202441427)
--(axis cs:0.0607869019342086,0.689393939393939)
--(axis cs:0.0596969696969697,0.688000064593784)
--(axis cs:0.0584848484848485,0.686449926746141)
--(axis cs:0.0572727272727273,0.684899788898498)
--(axis cs:0.0560606060606061,0.683349651050855)
--(axis cs:0.0548630826626342,0.681818181818182)
--(axis cs:0.0548484848484849,0.681799513203212)
--(axis cs:0.0536363636363636,0.680249375355569)
--(axis cs:0.0524242424242424,0.678699237507926)
--(axis cs:0.0512121212121212,0.677149099660284)
--(axis cs:0.05,0.675598961812641);

\path [draw=black, semithick] (axis cs:0.168787878787879,0.949141100783412)
--(axis cs:0.16805220719793,0.946969696969697)
--(axis cs:0.167575757575758,0.94556341114765)
--(axis cs:0.166363636363636,0.941985721511888)
--(axis cs:0.165668333381135,0.939393939393939)
--(axis cs:0.165151515151515,0.937195786499447)
--(axis cs:0.164028934040595,0.931818181818182)
--(axis cs:0.163939393939394,0.931389249545322)
--(axis cs:0.162727272727273,0.925582712591196)
--(axis cs:0.162447486005731,0.924242424242424)
--(axis cs:0.161515151515152,0.919776175637071)
--(axis cs:0.160866037970867,0.916666666666667)
--(axis cs:0.16030303030303,0.913969638682946)
--(axis cs:0.159284589936004,0.909090909090909)
--(axis cs:0.159090909090909,0.908163101728821)
--(axis cs:0.157878787878788,0.902356564774696)
--(axis cs:0.15770314190114,0.901515151515152)
--(axis cs:0.156666666666667,0.898912819435459)
--(axis cs:0.155454545454545,0.895869483897991)
--(axis cs:0.154685815568762,0.893939393939394)
--(axis cs:0.154242424242424,0.892944509221852)
--(axis cs:0.153030303030303,0.890224742735423)
--(axis cs:0.151818181818182,0.887504976248994)
--(axis cs:0.151309519662006,0.886363636363636)
--(axis cs:0.150606060606061,0.884785209762565)
--(axis cs:0.149393939393939,0.881403034175558)
--(axis cs:0.148617099000347,0.878787878787879)
--(axis cs:0.148181818181818,0.877322549503872)
--(axis cs:0.146969696969697,0.873515563823042)
--(axis cs:0.146146890501988,0.871212121212121)
--(axis cs:0.145757575757576,0.87012223652291)
--(axis cs:0.144545454545455,0.866728909222778)
--(axis cs:0.143440774750906,0.863636363636364)
--(axis cs:0.143333333333333,0.863335581922646)
--(axis cs:0.142121212121212,0.859942254622514)
--(axis cs:0.140909090909091,0.856548927322382)
--(axis cs:0.140734658999824,0.856060606060606)
--(axis cs:0.13969696969697,0.85315560002225)
--(axis cs:0.138484848484848,0.849762272722118)
--(axis cs:0.138028543248742,0.848484848484848)
--(axis cs:0.137272727272727,0.846368945421986)
--(axis cs:0.136060606060606,0.842975618121854)
--(axis cs:0.13532242749766,0.840909090909091)
--(axis cs:0.134848484848485,0.839582290821722)
--(axis cs:0.133636363636364,0.83618896352159)
--(axis cs:0.132616311746578,0.833333333333333)
--(axis cs:0.132424242424242,0.832795636221458)
--(axis cs:0.131212121212121,0.829402308921326)
--(axis cs:0.130556431485914,0.827566708796433);

\path [draw=black, semithick] (axis cs:0.119767948795424,0.824227757124278)
--(axis cs:0.119090909090909,0.823008935970733)
--(axis cs:0.117878787878788,0.820826849803347)
--(axis cs:0.116666666666667,0.818644763635961)
--(axis cs:0.116409506333858,0.818181818181818)
--(axis cs:0.115454545454545,0.816462677468575)
--(axis cs:0.114242424242424,0.814280591301188)
--(axis cs:0.113030303030303,0.812098505133802)
--(axis cs:0.112201269009086,0.810606060606061)
--(axis cs:0.111818181818182,0.809916418966416)
--(axis cs:0.110606060606061,0.80773433279903)
--(axis cs:0.109393939393939,0.805596729062651)
--(axis cs:0.108181818181818,0.803596885360721)
--(axis cs:0.107838408114097,0.803030303030303)
--(axis cs:0.106969696969697,0.801597041658791)
--(axis cs:0.105757575757576,0.799597197956861)
--(axis cs:0.104545454545455,0.797597354254931)
--(axis cs:0.103333333333333,0.795597510553001)
--(axis cs:0.103246681047326,0.795454545454545)
--(axis cs:0.102121212121212,0.79359766685107)
--(axis cs:0.100909090909091,0.791447411383927)
--(axis cs:0.100315742441418,0.787878787878788)
--(axis cs:0.0996969696969697,0.781804760257743)
--(axis cs:0.099543985610714,0.78030303030303)
--(axis cs:0.0987722287800103,0.772727272727273)
--(axis cs:0.0984848484848485,0.769906276058918)
--(axis cs:0.0980004719493065,0.765151515151515)
--(axis cs:0.0972727272727273,0.758007791860093)
--(axis cs:0.0972287151186028,0.757575757575758)
--(axis cs:0.0964569582878991,0.75)
--(axis cs:0.0960606060606061,0.746109307661267)
--(axis cs:0.0956852014571954,0.742424242424242)
--(axis cs:0.0949134446264916,0.734848484848485)
--(axis cs:0.0948484848484848,0.734210823462442)
--(axis cs:0.0941416877957879,0.727272727272727)
--(axis cs:0.0936363636363636,0.722312339263617)
--(axis cs:0.0933699309650842,0.71969696969697)
--(axis cs:0.0925981741343805,0.712121212121212)
--(axis cs:0.0924242424242424,0.710413855064792)
--(axis cs:0.0918264173036767,0.704545454545455)
--(axis cs:0.0912121212121212,0.701794696772058)
--(axis cs:0.0901346077541892,0.696969696969697)
--(axis cs:0.09,0.696637733205005)
--(axis cs:0.0887878787878788,0.695340276372869)
--(axis cs:0.0875757575757576,0.694259313150444)
--(axis cs:0.0863636363636364,0.693178349928019)
--(axis cs:0.0851515151515151,0.692097386705595)
--(axis cs:0.083939393939394,0.69101642348317)
--(axis cs:0.0827272727272727,0.689935460260745)
--(axis cs:0.0821200467681974,0.689393939393939)
--(axis cs:0.0815151515151515,0.688854497038321)
--(axis cs:0.0803030303030303,0.687773533815896)
--(axis cs:0.0790909090909091,0.686692570593472)
--(axis cs:0.0778787878787879,0.685611607371047)
--(axis cs:0.0766666666666667,0.684530644148622)
--(axis cs:0.0754545454545455,0.683449680926198)
--(axis cs:0.0742424242424242,0.682368717703773)
--(axis cs:0.0736250894329545,0.681818181818182)
--(axis cs:0.073030303030303,0.681287754481349)
--(axis cs:0.0718181818181818,0.680039123967048)
--(axis cs:0.0706060606060606,0.677065241176572)
--(axis cs:0.0693939393939394,0.67515580150606)
--(axis cs:0.0681818181818182,0.67717346421669)
--(axis cs:0.066969696969697,0.677466113106242)
--(axis cs:0.0657575757575758,0.675915975258599)
--(axis cs:0.0645454545454545,0.674365837410956)
--(axis cs:0.0644489523410476,0.674242424242424)
--(axis cs:0.0633333333333333,0.672815699563313)
--(axis cs:0.0621212121212121,0.67126556171567)
--(axis cs:0.0609090909090909,0.669715423868027)
--(axis cs:0.0596969696969697,0.668165286020384)
--(axis cs:0.0585251330694731,0.666666666666667)
--(axis cs:0.0584848484848485,0.666615148172742)
--(axis cs:0.0572727272727273,0.665065010325099)
--(axis cs:0.0560606060606061,0.663514872477456)
--(axis cs:0.0548484848484849,0.661964734629813)
--(axis cs:0.0536363636363636,0.66041459678217)
--(axis cs:0.0526013137978985,0.659090909090909)
--(axis cs:0.0524242424242424,0.658864458934527)
--(axis cs:0.0512121212121212,0.657314321086885)
--(axis cs:0.05,0.655764183239242);

\path [draw=black, semithick] (axis cs:0.168787878787879,0.865632039371717)
--(axis cs:0.168151826844301,0.863636363636364)
--(axis cs:0.167575757575758,0.861828889462718)
--(axis cs:0.166363636363636,0.858025739553719)
--(axis cs:0.165673992844269,0.856060606060606)
--(axis cs:0.165151515151515,0.854499864524611)
--(axis cs:0.163939393939394,0.851660566176042)
--(axis cs:0.162727272727273,0.848940799689613)
--(axis cs:0.162524068470678,0.848484848484849)
--(axis cs:0.161515151515152,0.846221033203184)
--(axis cs:0.16030303030303,0.843501266716755)
--(axis cs:0.159501052375369,0.841701782747086);

\path [draw=black, semithick] (axis cs:0.149020982532321,0.817105437313764)
--(axis cs:0.148181818181818,0.81428047456663)
--(axis cs:0.147090321592056,0.810606060606061)
--(axis cs:0.146969696969697,0.810199989894944)
--(axis cs:0.145757575757576,0.806119505223259)
--(axis cs:0.144839918222284,0.803030303030303)
--(axis cs:0.144545454545455,0.802039020551573)
--(axis cs:0.143333333333333,0.797958535879888)
--(axis cs:0.142589514852513,0.795454545454545)
--(axis cs:0.142121212121212,0.793878051208202)
--(axis cs:0.140909090909091,0.789797566536516)
--(axis cs:0.140339111482741,0.787878787878788)
--(axis cs:0.13969696969697,0.785717081864831)
--(axis cs:0.138484848484848,0.781665649851856)
--(axis cs:0.138031359690847,0.78030303030303)
--(axis cs:0.137272727272727,0.77790906880106)
--(axis cs:0.136060606060606,0.774486031898209)
--(axis cs:0.135432364482488,0.772727272727273)
--(axis cs:0.134848484848485,0.771092704598077)
--(axis cs:0.133636363636364,0.767699377297945)
--(axis cs:0.132726248731406,0.765151515151515)
--(axis cs:0.132424242424242,0.764306049997813)
--(axis cs:0.131212121212121,0.760912722697681)
--(axis cs:0.130020132980324,0.757575757575758)
--(axis cs:0.13,0.757519395397549)
--(axis cs:0.12951104102114,0.757575757575758)
--(axis cs:0.128787878787879,0.757659116304049)
--(axis cs:0.127575757575758,0.758348132372837)
--(axis cs:0.126363636363636,0.759037148441624)
--(axis cs:0.125151515151515,0.759726164510412)
--(axis cs:0.123939393939394,0.760415180579199)
--(axis cs:0.122727272727273,0.761104196647987)
--(axis cs:0.121515151515152,0.761793212716774)
--(axis cs:0.12030303030303,0.762482228785562)
--(axis cs:0.119090909090909,0.763171244854349)
--(axis cs:0.117878787878788,0.763860260923137)
--(axis cs:0.116666666666667,0.764549276991924)
--(axis cs:0.115454545454545,0.763430163147487)
--(axis cs:0.114242424242424,0.761248076980101)
--(axis cs:0.113030303030303,0.759065990812715)
--(axis cs:0.112202497353093,0.757575757575758)
--(axis cs:0.111818181818182,0.756883904645329)
--(axis cs:0.110606060606061,0.754701818477942)
--(axis cs:0.109393939393939,0.752564214741563)
--(axis cs:0.108181818181818,0.750564371039633)
--(axis cs:0.107839748395071,0.75)
--(axis cs:0.106969696969697,0.748564527337703)
--(axis cs:0.105757575757576,0.746564683635773)
--(axis cs:0.104904672551864,0.742424242424242)
--(axis cs:0.104545454545455,0.739467080143232)
--(axis cs:0.104074949459814,0.734848484848485)
--(axis cs:0.103333333333333,0.727568595944406)
--(axis cs:0.10330319262911,0.727272727272727)
--(axis cs:0.102531435798406,0.71969696969697)
--(axis cs:0.102121212121212,0.715670111745581)
--(axis cs:0.101759678967702,0.712121212121212)
--(axis cs:0.100987922136999,0.704545454545455)
--(axis cs:0.100909090909091,0.704192456022536)
--(axis cs:0.0996969696969697,0.698764695871729)
--(axis cs:0.0992961125875112,0.696969696969697)
--(axis cs:0.0984848484848485,0.694968992869834)
--(axis cs:0.0972727272727273,0.691979712473153)
--(axis cs:0.0962242239598479,0.689393939393939)
--(axis cs:0.0960606060606061,0.688990432076471)
--(axis cs:0.0948484848484848,0.686001151679789)
--(axis cs:0.0936363636363636,0.683011871283107)
--(axis cs:0.0931523353321846,0.681818181818182)
--(axis cs:0.0924242424242424,0.680022590886425)
--(axis cs:0.0912121212121212,0.677033310489743)
--(axis cs:0.0900804467045213,0.674242424242424)
--(axis cs:0.09,0.674044030093062)
--(axis cs:0.0887878787878788,0.672746573260925)
--(axis cs:0.0875757575757576,0.671665610038501)
--(axis cs:0.0863636363636364,0.670584646816076)
--(axis cs:0.0851515151515151,0.669503683593652)
--(axis cs:0.083939393939394,0.668422720371227)
--(axis cs:0.0827272727272727,0.667341757148802)
--(axis cs:0.0819702705679742,0.666666666666667)
--(axis cs:0.0815151515151515,0.666260793926378)
--(axis cs:0.0803030303030303,0.665179830703953)
--(axis cs:0.0790909090909091,0.664098867481529)
--(axis cs:0.0778787878787879,0.663017904259104)
--(axis cs:0.0766666666666667,0.661936941036679)
--(axis cs:0.0754545454545455,0.660855977814255)
--(axis cs:0.0742424242424242,0.65977501459183)
--(axis cs:0.0738740384064875,0.659090909090909)
--(axis cs:0.073030303030303,0.657255735748337)
--(axis cs:0.0718181818181818,0.653929018458604)
--(axis cs:0.0709386663467507,0.651515151515151)
--(axis cs:0.0706060606060606,0.650602301168872)
--(axis cs:0.0693939393939394,0.648692861498359)
--(axis cs:0.0681818181818182,0.65071052420899)
--(axis cs:0.067698434204649,0.651515151515151)
--(axis cs:0.066969696969697,0.65272818691962)
--(axis cs:0.0657575757575758,0.654745849630251)
--(axis cs:0.0645454545454545,0.654531058837557)
--(axis cs:0.0633333333333333,0.652980920989914)
--(axis cs:0.062187183476312,0.651515151515151)
--(axis cs:0.0621212121212121,0.651430783142271)
--(axis cs:0.0609090909090909,0.649880645294628)
--(axis cs:0.0596969696969697,0.648330507446985)
--(axis cs:0.0584848484848485,0.646780369599342)
--(axis cs:0.0572727272727273,0.6452302317517)
--(axis cs:0.0562633642047375,0.643939393939394)
--(axis cs:0.0560606060606061,0.643680093904057)
--(axis cs:0.0548484848484849,0.642129956056414)
--(axis cs:0.0536363636363636,0.640579818208771)
--(axis cs:0.0524242424242424,0.639029680361128)
--(axis cs:0.0512121212121212,0.637479542513485)
--(axis cs:0.050339544933163,0.636363636363636)
--(axis cs:0.05,0.635929404665842);

\path [draw=black, semithick] (axis cs:0.168787878787879,0.753915957934816)
--(axis cs:0.167575757575758,0.750112808025817)
--(axis cs:0.167539803957241,0.75)
--(axis cs:0.166363636363636,0.746309658116818)
--(axis cs:0.165151515151515,0.742506508207819)
--(axis cs:0.165125295806054,0.742424242424242)
--(axis cs:0.163939393939394,0.73870335829882)
--(axis cs:0.162727272727273,0.73490020838982)
--(axis cs:0.162710787654867,0.734848484848485)
--(axis cs:0.161515151515152,0.731097058480821)
--(axis cs:0.16030303030303,0.727293908571822)
--(axis cs:0.16029627950368,0.727272727272727)
--(axis cs:0.159090909090909,0.723490758662823)
--(axis cs:0.157881771352494,0.71969696969697)
--(axis cs:0.157878787878788,0.719687608753824)
--(axis cs:0.156666666666667,0.715884458844825)
--(axis cs:0.155467263201307,0.712121212121212)
--(axis cs:0.155454545454545,0.712081308935826)
--(axis cs:0.154242424242424,0.708278159026827)
--(axis cs:0.15305275505012,0.704545454545455)
--(axis cs:0.153030303030303,0.704513984991108)
--(axis cs:0.151818181818182,0.70281503252846)
--(axis cs:0.150606060606061,0.701116080065812)
--(axis cs:0.149393939393939,0.699536333598355)
--(axis cs:0.148181818181818,0.697870327210472)
--(axis cs:0.147526554776431,0.696969696969697)
--(axis cs:0.146969696969697,0.696564214797604)
--(axis cs:0.145757575757576,0.695681595328168)
--(axis cs:0.144545454545455,0.694798975858731)
--(axis cs:0.143333333333333,0.693916356389295)
--(axis cs:0.142121212121212,0.693033736919859)
--(axis cs:0.140909090909091,0.692151117450423)
--(axis cs:0.13969696969697,0.691268497980987)
--(axis cs:0.138484848484848,0.69038587851155)
--(axis cs:0.137272727272727,0.689503259042114)
--(axis cs:0.137122596135762,0.689393939393939)
--(axis cs:0.136060606060606,0.688620639572678)
--(axis cs:0.134848484848485,0.687738020103242)
--(axis cs:0.133636363636364,0.686855400633806)
--(axis cs:0.132424242424242,0.685972781164369)
--(axis cs:0.131212121212121,0.685000173835822)
--(axis cs:0.13,0.683704876995653)
--(axis cs:0.128787878787879,0.68364741931753)
--(axis cs:0.127575757575758,0.683789466504637)
--(axis cs:0.126363636363636,0.683931513691745)
--(axis cs:0.125151515151515,0.684073560878853)
--(axis cs:0.123939393939394,0.68421560806596)
--(axis cs:0.122727272727273,0.684357655253068)
--(axis cs:0.121515151515152,0.684499702440175)
--(axis cs:0.12030303030303,0.684641749627283)
--(axis cs:0.119090909090909,0.684783796814391)
--(axis cs:0.117878787878788,0.684925844001498)
--(axis cs:0.116666666666667,0.685067891188606)
--(axis cs:0.115454545454545,0.685209938375714)
--(axis cs:0.114242424242424,0.685351985562821)
--(axis cs:0.113030303030303,0.685494032749929)
--(axis cs:0.111818181818182,0.685636079937036)
--(axis cs:0.110606060606061,0.681836900157641)
--(axis cs:0.110602950495643,0.681818181818182)
--(axis cs:0.109393939393939,0.674541694113351)
--(axis cs:0.109213948277352,0.674242424242424)
--(axis cs:0.108181818181818,0.672526309323387)
--(axis cs:0.106969696969697,0.670423081858957)
--(axis cs:0.105757575757576,0.667717269026039)
--(axis cs:0.105331567743502,0.666666666666667)
--(axis cs:0.104545454545455,0.664727988629357)
--(axis cs:0.103333333333333,0.661738708232676)
--(axis cs:0.102259679115839,0.659090909090909)
--(axis cs:0.102121212121212,0.658749427835994)
--(axis cs:0.100909090909091,0.655760147439312)
--(axis cs:0.0996969696969697,0.65277086704263)
--(axis cs:0.0991877904881754,0.651515151515151)
--(axis cs:0.0984848484848485,0.649781586645948)
--(axis cs:0.0972727272727273,0.646792306249266)
--(axis cs:0.0961159018605121,0.643939393939394)
--(axis cs:0.0960606060606061,0.643803025852585)
--(axis cs:0.0948484848484848,0.640813745455903)
--(axis cs:0.0936363636363636,0.637824465059221)
--(axis cs:0.0930440132328489,0.636363636363636)
--(axis cs:0.0924242424242424,0.634835184662539)
--(axis cs:0.0912121212121212,0.631845904265857)
--(axis cs:0.09,0.628856623869175)
--(axis cs:0.0899357763825319,0.628787878787879)
--(axis cs:0.0893510457505406,0.628161982016294);

\path [draw=black, semithick] (axis cs:0.0785290050138678,0.618230769957013)
--(axis cs:0.0778787878787879,0.617443096107591)
--(axis cs:0.0766666666666667,0.614310007602133)
--(axis cs:0.0764212180549537,0.613636363636364)
--(axis cs:0.0754545454545455,0.610983290312401)
--(axis cs:0.0742424242424242,0.607656573022668)
--(axis cs:0.0736609184395325,0.606060606060606)
--(axis cs:0.073030303030303,0.604329855732936)
--(axis cs:0.0718181818181818,0.601003138443203)
--(axis cs:0.0709006188241113,0.598484848484849)
--(axis cs:0.0706060606060606,0.59767642115347)
--(axis cs:0.0693939393939394,0.595766981482958)
--(axis cs:0.0681818181818182,0.597784644193589)
--(axis cs:0.0677611668659255,0.598484848484849)
--(axis cs:0.066969696969697,0.599802306904219)
--(axis cs:0.0657575757575758,0.60181996961485)
--(axis cs:0.0645454545454545,0.60383763232548)
--(axis cs:0.0633333333333333,0.605855295036111)
--(axis cs:0.0632099916833333,0.606060606060606)
--(axis cs:0.0621212121212121,0.607872957746742)
--(axis cs:0.0609090909090909,0.609514840916749)
--(axis cs:0.0596969696969697,0.608660950300187)
--(axis cs:0.0584848484848485,0.607110812452544)
--(axis cs:0.0576636457468409,0.606060606060606)
--(axis cs:0.0572727272727273,0.605560674604901)
--(axis cs:0.0560606060606061,0.604010536757258)
--(axis cs:0.0548484848484849,0.602460398909616)
--(axis cs:0.0536363636363636,0.600910261061973)
--(axis cs:0.0524242424242424,0.59936012321433)
--(axis cs:0.0517398264752665,0.598484848484849)
--(axis cs:0.0512121212121212,0.597809985366687)
--(axis cs:0.05,0.596259847519044);

\path [draw=black, semithick] (axis cs:0.168787878787879,0.686923759677111)
--(axis cs:0.167575757575758,0.68496129837231)
--(axis cs:0.166363636363636,0.684032866593285)
--(axis cs:0.165151515151515,0.68310443481426)
--(axis cs:0.163939393939394,0.682176003035235)
--(axis cs:0.163472237711941,0.681818181818182)
--(axis cs:0.162727272727273,0.68124757125621)
--(axis cs:0.161515151515152,0.680319139477185)
--(axis cs:0.16030303030303,0.67939070769816)
--(axis cs:0.159090909090909,0.678462275919135)
--(axis cs:0.157878787878788,0.67753384414011)
--(axis cs:0.156666666666667,0.676605412361085)
--(axis cs:0.155454545454545,0.67567698058206)
--(axis cs:0.154242424242424,0.674748548803035)
--(axis cs:0.153581649450187,0.674242424242424)
--(axis cs:0.153030303030303,0.67382011702401)
--(axis cs:0.151818181818182,0.672891685244985)
--(axis cs:0.150606060606061,0.67196325346596)
--(axis cs:0.150193416187084,0.671654778152519);

\path [draw=black, semithick] (axis cs:0.136535274508957,0.661693944423804)
--(axis cs:0.136060606060606,0.66134830934222)
--(axis cs:0.134848484848485,0.660465689872784)
--(axis cs:0.133636363636364,0.659479350650953)
--(axis cs:0.133277958952992,0.659090909090909)
--(axis cs:0.132424242424242,0.658146656159308)
--(axis cs:0.131212121212121,0.656805989826331)
--(axis cs:0.13,0.655465323493355)
--(axis cs:0.128787878787879,0.655407865815232)
--(axis cs:0.127575757575758,0.655549913002339)
--(axis cs:0.126363636363636,0.655691960189447)
--(axis cs:0.125151515151515,0.655834007376555)
--(axis cs:0.123939393939394,0.655976054563662)
--(axis cs:0.122727272727273,0.65611810175077)
--(axis cs:0.121515151515152,0.656260148937878)
--(axis cs:0.12030303030303,0.656402196124985)
--(axis cs:0.119090909090909,0.656544243312093)
--(axis cs:0.117878787878788,0.6566862904992)
--(axis cs:0.116666666666667,0.656828337686308)
--(axis cs:0.115454545454545,0.656970384873416)
--(axis cs:0.114242424242424,0.656651892608241)
--(axis cs:0.113249776104472,0.651515151515151)
--(axis cs:0.113030303030303,0.649885554987906)
--(axis cs:0.112229477658501,0.643939393939394)
--(axis cs:0.111818181818182,0.640885505549702)
--(axis cs:0.111209179212529,0.636363636363636)
--(axis cs:0.110606060606061,0.631885456111497)
--(axis cs:0.110091388483389,0.628787878787879)
--(axis cs:0.109393939393939,0.624590250067207)
--(axis cs:0.108181818181818,0.622574865277243)
--(axis cs:0.107362217380893,0.621212121212121)
--(axis cs:0.106969696969697,0.62055948048728)
--(axis cs:0.105757575757576,0.618544095697316)
--(axis cs:0.104545454545455,0.616528710907352)
--(axis cs:0.103333333333333,0.614513326117388)
--(axis cs:0.10280589816027,0.613636363636364)
--(axis cs:0.102121212121212,0.612497941327425)
--(axis cs:0.100909090909091,0.610350718423121)
--(axis cs:0.0996969696969697,0.607583460818744)
--(axis cs:0.0990794683888397,0.606060606060606)
--(axis cs:0.0984848484848485,0.604594180422062)
--(axis cs:0.0972727272727273,0.60160490002538)
--(axis cs:0.0960606060606061,0.598615619628698)
--(axis cs:0.0960075797611764,0.598484848484849)
--(axis cs:0.0948484848484848,0.595626339232016)
--(axis cs:0.0936363636363636,0.592637058835335)
--(axis cs:0.0929356911335131,0.590909090909091)
--(axis cs:0.0924242424242424,0.589647778438653)
--(axis cs:0.0912121212121212,0.586658498041971)
--(axis cs:0.09,0.583669217645289)
--(axis cs:0.0896862072870124,0.583333333333333)
--(axis cs:0.0887878787878788,0.582371760813153)
--(axis cs:0.0875757575757576,0.581290797590728)
--(axis cs:0.0863636363636364,0.580209834368304)
--(axis cs:0.0851515151515151,0.579128871145879)
--(axis cs:0.083939393939394,0.578047907923455)
--(axis cs:0.0827272727272727,0.57696694470103)
--(axis cs:0.0820358095703028,0.575757575757576)
--(axis cs:0.0815151515151515,0.574690996745662)
--(axis cs:0.0803030303030303,0.571364279455929)
--(axis cs:0.0791434701477354,0.568181818181818)
--(axis cs:0.0790909090909091,0.568037562166197)
--(axis cs:0.0778787878787879,0.564710844876464)
--(axis cs:0.0766666666666667,0.561384127586732)
--(axis cs:0.0763831705323142,0.560606060606061)
--(axis cs:0.0754545454545455,0.558057410296999)
--(axis cs:0.0742424242424242,0.554730693007267)
--(axis cs:0.073622870916893,0.553030303030303)
--(axis cs:0.073030303030303,0.551403975717534)
--(axis cs:0.0718181818181818,0.548077258427802)
--(axis cs:0.0708625713014718,0.545454545454545)
--(axis cs:0.0706060606060606,0.544750541138069)
--(axis cs:0.0693939393939394,0.542841101467557)
--(axis cs:0.0681818181818182,0.544858764178187)
--(axis cs:0.067823899527202,0.545454545454545)
--(axis cs:0.066969696969697,0.546876426888818)
--(axis cs:0.0657575757575758,0.548894089599449)
--(axis cs:0.0645454545454545,0.550911752310079)
--(axis cs:0.0633333333333333,0.55292941502071)
--(axis cs:0.0632727243446098,0.553030303030303)
--(axis cs:0.0621212121212121,0.55494707773134)
--(axis cs:0.0609090909090909,0.556964740441971)
--(axis cs:0.0596969696969697,0.558982403152602)
--(axis cs:0.0587215491620176,0.560606060606061)
--(axis cs:0.0584848484848485,0.561000065863232)
--(axis cs:0.0572727272727273,0.563017728573863)
--(axis cs:0.0560606060606061,0.564118384206615)
--(axis cs:0.0548484848484849,0.562790841762817)
--(axis cs:0.0536363636363636,0.561240703915175)
--(axis cs:0.0531401080173698,0.560606060606061)
--(axis cs:0.0524242424242424,0.559690566067532)
--(axis cs:0.0512121212121212,0.558140428219889)
--(axis cs:0.05,0.556590290372246);

\path [draw=black, semithick] (axis cs:0.0633354570058862,0.5)
--(axis cs:0.0633333333333333,0.500003535005309)
--(axis cs:0.0621212121212121,0.502021197715939)
--(axis cs:0.0609090909090909,0.50403886042657)
--(axis cs:0.0596969696969697,0.506056523137201)
--(axis cs:0.0587842818232941,0.507575757575758)
--(axis cs:0.0584848484848485,0.508074185847831)
--(axis cs:0.0572727272727273,0.510091848558462)
--(axis cs:0.0560606060606061,0.512109511269092)
--(axis cs:0.0548484848484849,0.514127173979723)
--(axis cs:0.0542331066407019,0.515151515151515)
--(axis cs:0.0536363636363636,0.516144836690354)
--(axis cs:0.0524242424242424,0.518162499400984)
--(axis cs:0.0512121212121212,0.518470871073091)
--(axis cs:0.05,0.516920733225448);

\path [draw=black, semithick] (axis cs:0.168787878787879,0.667098628238234)
--(axis cs:0.168657426492015,0.666666666666667)
--(axis cs:0.167575757575758,0.663084978802231)
--(axis cs:0.166369549436014,0.659090909090909)
--(axis cs:0.166363636363636,0.659071329366227)
--(axis cs:0.165151515151515,0.656055036066759)
--(axis cs:0.163939393939394,0.654903672804777)
--(axis cs:0.162727272727273,0.653975241025752)
--(axis cs:0.161515151515152,0.653046809246727)
--(axis cs:0.16030303030303,0.652118377467702)
--(axis cs:0.159515484045667,0.651515151515151)
--(axis cs:0.159090909090909,0.651189945688677)
--(axis cs:0.157878787878788,0.650261513909652)
--(axis cs:0.156666666666667,0.649333082130627)
--(axis cs:0.155454545454545,0.648404650351602)
--(axis cs:0.154242424242424,0.647476218572577)
--(axis cs:0.153030303030303,0.646547786793552)
--(axis cs:0.151818181818182,0.645619355014527)
--(axis cs:0.150606060606061,0.644690923235502)
--(axis cs:0.149600747194504,0.643939393939394)
--(axis cs:0.149393939393939,0.64378479327556)
--(axis cs:0.148181818181818,0.642902173806124)
--(axis cs:0.146969696969697,0.642019554336688)
--(axis cs:0.145757575757576,0.641136934867251)
--(axis cs:0.144545454545455,0.640254315397815)
--(axis cs:0.143333333333333,0.639371695928379)
--(axis cs:0.142121212121212,0.638489076458943)
--(axis cs:0.140909090909091,0.637606456989506)
--(axis cs:0.13969696969697,0.63672383752007)
--(axis cs:0.1392022973297,0.636363636363636)
--(axis cs:0.138484848484848,0.635841218050634)
--(axis cs:0.137272727272727,0.634958598581198)
--(axis cs:0.136060606060606,0.633929101655941)
--(axis cs:0.134848484848485,0.632588435322964)
--(axis cs:0.133636363636364,0.631247768989987)
--(axis cs:0.132424242424242,0.62990710265701)
--(axis cs:0.13141233143676,0.628787878787879)
--(axis cs:0.131212121212121,0.628566436324034)
--(axis cs:0.13,0.627225769991057)
--(axis cs:0.128787878787879,0.627168312312934)
--(axis cs:0.127575757575758,0.627310359500041)
--(axis cs:0.126363636363636,0.627452406687149)
--(axis cs:0.125151515151515,0.627594453874257)
--(axis cs:0.123939393939394,0.627736501061364)
--(axis cs:0.122727272727273,0.627878548248472)
--(axis cs:0.121515151515152,0.62802059543558)
--(axis cs:0.12030303030303,0.628162642622687)
--(axis cs:0.119090909090909,0.628304689809795)
--(axis cs:0.117878787878788,0.628446736996902)
--(axis cs:0.116666666666667,0.626934259256375)
--(axis cs:0.115896012577514,0.621212121212121)
--(axis cs:0.115454545454545,0.61793420981817)
--(axis cs:0.114875714131543,0.613636363636364)
--(axis cs:0.114242424242424,0.608934160379966)
--(axis cs:0.113855415685572,0.606060606060606)
--(axis cs:0.113030303030303,0.599934110941762)
--(axis cs:0.112835117239601,0.598484848484849)
--(axis cs:0.111818181818182,0.590934061503558)
--(axis cs:0.11181481879363,0.590909090909091)
--(axis cs:0.110794520347658,0.583333333333333)
--(axis cs:0.110606060606061,0.581934012065354)
--(axis cs:0.109579826471134,0.575757575757576)
--(axis cs:0.109393939393939,0.574638806021063)
--(axis cs:0.108845205999303,0.573726431147795);

\path [draw=black, semithick] (axis cs:0.0953995917453989,0.551270502135679)
--(axis cs:0.0948484848484848,0.550270801538152)
--(axis cs:0.0936363636363636,0.547449652611448)
--(axis cs:0.0928273690341773,0.545454545454545)
--(axis cs:0.0924242424242424,0.544460372214767)
--(axis cs:0.0912121212121212,0.541471091818085)
--(axis cs:0.09,0.538481811421403)
--(axis cs:0.0894366381914929,0.537878787878788)
--(axis cs:0.0887878787878788,0.537184354589267)
--(axis cs:0.0875757575757576,0.536103391366842)
--(axis cs:0.0863636363636364,0.534755376344131)
--(axis cs:0.0851515151515151,0.531745268599458)
--(axis cs:0.0846260218559383,0.53030303030303)
--(axis cs:0.0839393939393939,0.528418551309726)
--(axis cs:0.0827272727272727,0.525091834019993)
--(axis cs:0.0818657222405171,0.522727272727273)
--(axis cs:0.0815151515151515,0.521765116730261)
--(axis cs:0.0803030303030303,0.518438399440528)
--(axis cs:0.0791054226250959,0.515151515151515)
--(axis cs:0.0790909090909091,0.515111682150796)
--(axis cs:0.0778787878787879,0.511784964861063)
--(axis cs:0.0766666666666667,0.508458247571331)
--(axis cs:0.0763451230096747,0.507575757575758)
--(axis cs:0.0754545454545455,0.505131530281598)
--(axis cs:0.0742424242424242,0.501804812991866)
--(axis cs:0.0735848233942535,0.5);

\path [draw=black, semithick] (axis cs:0.168787878787879,0.647273496799357)
--(axis cs:0.167780980486372,0.643939393939394)
--(axis cs:0.167575757575758,0.643259847363354)
--(axis cs:0.166363636363636,0.63924619792735)
--(axis cs:0.165493103430371,0.636363636363636)
--(axis cs:0.165151515151515,0.635232548491347)
--(axis cs:0.163939393939394,0.631218899055344)
--(axis cs:0.163192763008973,0.628787878787879)
--(axis cs:0.162727272727273,0.62725872504297)
--(axis cs:0.161515151515152,0.625774479016269)
--(axis cs:0.16030303030303,0.624846047237244)
--(axis cs:0.159090909090909,0.623917615458219)
--(axis cs:0.157878787878788,0.622989183679194)
--(axis cs:0.156666666666667,0.622060751900169)
--(axis cs:0.155558730379393,0.621212121212121)
--(axis cs:0.155454545454545,0.621132320121144)
--(axis cs:0.154242424242424,0.620203888342119)
--(axis cs:0.153030303030303,0.619275456563094)
--(axis cs:0.15258569414078,0.618934905619721);

\path [draw=black, semithick] (axis cs:0.138929854649653,0.608767611308428)
--(axis cs:0.138484848484848,0.608370880819597)
--(axis cs:0.137272727272727,0.60703021448662)
--(axis cs:0.136396086372815,0.606060606060606)
--(axis cs:0.136060606060606,0.605689548153643)
--(axis cs:0.134848484848485,0.604348881820666)
--(axis cs:0.133636363636364,0.603008215487689)
--(axis cs:0.132424242424242,0.601667549154713)
--(axis cs:0.131212121212121,0.600326882821736)
--(axis cs:0.13,0.598986216488759)
--(axis cs:0.128787878787879,0.598928758810636)
--(axis cs:0.127575757575758,0.599070805997744)
--(axis cs:0.126363636363636,0.599212853184851)
--(axis cs:0.125151515151515,0.599354900371959)
--(axis cs:0.123939393939394,0.599496947559067)
--(axis cs:0.122727272727273,0.599638994746174)
--(axis cs:0.121515151515152,0.599781041933282)
--(axis cs:0.12030303030303,0.599923089120389)
--(axis cs:0.119792992421914,0.598484848484849)
--(axis cs:0.119090909090909,0.594982914086639)
--(axis cs:0.118542249050557,0.590909090909091)
--(axis cs:0.117878787878788,0.585982864648435)
--(axis cs:0.117521950604586,0.583333333333333)
--(axis cs:0.116666666666667,0.576982815210231)
--(axis cs:0.116501652158614,0.575757575757576)
--(axis cs:0.115481353712643,0.568181818181818)
--(axis cs:0.115454545454545,0.567982765772027)
--(axis cs:0.114461055266672,0.560606060606061)
--(axis cs:0.114242424242424,0.558982716333822)
--(axis cs:0.113440756820701,0.553030303030303)
--(axis cs:0.113030303030303,0.549982666895618)
--(axis cs:0.11242045837473,0.545454545454545)
--(axis cs:0.111818181818182,0.540982617457414)
--(axis cs:0.111400159928758,0.537878787878788)
--(axis cs:0.110606060606061,0.53198256801921)
--(axis cs:0.110327000181999,0.53030303030303)
--(axis cs:0.109393939393939,0.52468736197492)
--(axis cs:0.108215074808598,0.522727272727273)
--(axis cs:0.108181818181818,0.522671977184956)
--(axis cs:0.106969696969697,0.520656592394992)
--(axis cs:0.105757575757576,0.518641207605028)
--(axis cs:0.104545454545455,0.516625822815064)
--(axis cs:0.103658755587975,0.515151515151515)
--(axis cs:0.103333333333333,0.514610438025101)
--(axis cs:0.102121212121212,0.512595053235137)
--(axis cs:0.100909090909091,0.510579668445173)
--(axis cs:0.0996969696969697,0.508564283655209)
--(axis cs:0.0991024363673518,0.507575757575758)
--(axis cs:0.0984848484848485,0.506548898865245)
--(axis cs:0.0972727272727273,0.504533514075282)
--(axis cs:0.0960606060606061,0.502518129285318)
--(axis cs:0.0948484848484848,0.500502744495354)
--(axis cs:0.0945461171467286,0.5);

\path [draw=black, semithick] (axis cs:0.15812975202496,0.595926268241338)
--(axis cs:0.157878787878788,0.595716853448736)
--(axis cs:0.156666666666667,0.594788421669711)
--(axis cs:0.155454545454545,0.593859989890686)
--(axis cs:0.154242424242424,0.592931558111661)
--(axis cs:0.153030303030303,0.592003126332636)
--(axis cs:0.151818181818182,0.591074694553611)
--(axis cs:0.15160197671312,0.590909090909091)
--(axis cs:0.150606060606061,0.590146262774586)
--(axis cs:0.149393939393939,0.589240132814644)
--(axis cs:0.148181818181818,0.588357513345207)
--(axis cs:0.146969696969697,0.587474893875771)
--(axis cs:0.145757575757576,0.586592274406335)
--(axis cs:0.144545454545455,0.585709654936899)
--(axis cs:0.143333333333333,0.584827035467463)
--(axis cs:0.142121212121212,0.583944415998026)
--(axis cs:0.141456259050488,0.583333333333333)
--(axis cs:0.140909090909091,0.582812659983252)
--(axis cs:0.13969696969697,0.581471993650276)
--(axis cs:0.138484848484848,0.580131327317299)
--(axis cs:0.137272727272727,0.578790660984322)
--(axis cs:0.136060606060606,0.577449994651345)
--(axis cs:0.134848484848485,0.576109328318368)
--(axis cs:0.134530458856583,0.575757575757576)
--(axis cs:0.133636363636364,0.574768661985391)
--(axis cs:0.132424242424242,0.573427995652415)
--(axis cs:0.131212121212121,0.572087329319438)
--(axis cs:0.13,0.570746662986461)
--(axis cs:0.128787878787879,0.570689205308338)
--(axis cs:0.127575757575758,0.570831252495446)
--(axis cs:0.126363636363636,0.570973299682553)
--(axis cs:0.125151515151515,0.571115346869661)
--(axis cs:0.123939393939394,0.571257394056769)
--(axis cs:0.122727272727273,0.570705045035624)
--(axis cs:0.122208783969571,0.568181818181818)
--(axis cs:0.121515151515152,0.563031568916904)
--(axis cs:0.121188485523599,0.560606060606061)
--(axis cs:0.12030303030303,0.5540315194787)
--(axis cs:0.120168187077628,0.553030303030303)
--(axis cs:0.119147888631657,0.545454545454545)
--(axis cs:0.119090909090909,0.545031470040495)
--(axis cs:0.118127590185686,0.537878787878788)
--(axis cs:0.117878787878788,0.536031420602291)
--(axis cs:0.117107291739715,0.53030303030303)
--(axis cs:0.116666666666667,0.527031371164087)
--(axis cs:0.116086993293743,0.522727272727273)
--(axis cs:0.115454545454545,0.518031321725883)
--(axis cs:0.115066694847772,0.515151515151515)
--(axis cs:0.114242424242424,0.509031272287679)
--(axis cs:0.114046396401801,0.507575757575758)
--(axis cs:0.113030303030303,0.500031222849474)
--(axis cs:0.11302609795583,0.5);

\path [draw=black, semithick] (axis cs:0.168787878787879,0.607623233921603)
--(axis cs:0.168315965531087,0.606060606060606)
--(axis cs:0.167575757575758,0.6036095844856)
--(axis cs:0.166363636363636,0.599595935049597)
--(axis cs:0.166028088475085,0.598484848484849)
--(axis cs:0.165466862275956,0.596626482180324);

\path [draw=black, semithick] (axis cs:0.152429321286617,0.56427047039888)
--(axis cs:0.151818181818182,0.563802364323153)
--(axis cs:0.150606060606061,0.562873932544128)
--(axis cs:0.149393939393939,0.561967802584185)
--(axis cs:0.148181818181818,0.561085183114749)
--(axis cs:0.147523828440942,0.560606060606061)
--(axis cs:0.146969696969697,0.560202563645313)
--(axis cs:0.145757575757576,0.559319944175877)
--(axis cs:0.144545454545455,0.55842788910127)
--(axis cs:0.143333333333333,0.557254439146908)
--(axis cs:0.142121212121212,0.555913772813932)
--(axis cs:0.140909090909091,0.554573106480955)
--(axis cs:0.13969696969697,0.553232440147978)
--(axis cs:0.139514213792638,0.553030303030303)
--(axis cs:0.138484848484848,0.551891773815001)
--(axis cs:0.137272727272727,0.550551107482024)
--(axis cs:0.136060606060606,0.549210441149047)
--(axis cs:0.134848484848485,0.54786977481607)
--(axis cs:0.133636363636364,0.546529108483094)
--(axis cs:0.132664831340351,0.545454545454545)
--(axis cs:0.132424242424242,0.545188442150117)
--(axis cs:0.131212121212121,0.54384777581714)
--(axis cs:0.13,0.542507109484163)
--(axis cs:0.128787878787879,0.54244965180604)
--(axis cs:0.127575757575758,0.542591698993148)
--(axis cs:0.126363636363636,0.542733746180255)
--(axis cs:0.125151515151515,0.540080273185373)
--(axis cs:0.124855020442613,0.537878787878788)
--(axis cs:0.123939393939394,0.531080223747169)
--(axis cs:0.123834721996642,0.53030303030303)
--(axis cs:0.122814423550671,0.522727272727273)
--(axis cs:0.122727272727273,0.522080174308964)
--(axis cs:0.121794125104699,0.515151515151515)
--(axis cs:0.121515151515152,0.51308012487076)
--(axis cs:0.120773826658728,0.507575757575758)
--(axis cs:0.12030303030303,0.504080075432556)
--(axis cs:0.119753528212757,0.5);

\path [draw=black, semithick] (axis cs:0.168787878787879,0.587798102482726)
--(axis cs:0.167575757575758,0.583784453046723)
--(axis cs:0.167439519525443,0.583333333333333)
--(axis cs:0.166363636363636,0.57977080361072)
--(axis cs:0.165151642469442,0.575757575757576)
--(axis cs:0.165151515151515,0.575757154174717)
--(axis cs:0.163939393939394,0.571743504738713)
--(axis cs:0.162863765413441,0.568181818181818)
--(axis cs:0.162727272727273,0.56772985530271)
--(axis cs:0.161515151515152,0.563716205866707)
--(axis cs:0.16057588835744,0.560606060606061)
--(axis cs:0.16030303030303,0.559702556430704)
--(axis cs:0.159090909090909,0.5556889069947)
--(axis cs:0.158288011301439,0.553030303030303)
--(axis cs:0.157878787878788,0.551675257558697)
--(axis cs:0.156666666666667,0.547661608122694)
--(axis cs:0.156071948863922,0.545692342384501);

\path [draw=black, semithick] (axis cs:0.14258458526079,0.5281867330451)
--(axis cs:0.142121212121212,0.527674219311633)
--(axis cs:0.140909090909091,0.526333552978657)
--(axis cs:0.13969696969697,0.52499288664568)
--(axis cs:0.138484848484848,0.523652220312703)
--(axis cs:0.137648586276405,0.522727272727273)
--(axis cs:0.137272727272727,0.522311553979726)
--(axis cs:0.136060606060606,0.520970887646749)
--(axis cs:0.134848484848485,0.519630221313773)
--(axis cs:0.133636363636364,0.518289554980796)
--(axis cs:0.132424242424242,0.516948888647819)
--(axis cs:0.131212121212121,0.515608222314842)
--(axis cs:0.130799203824118,0.515151515151515)
--(axis cs:0.13,0.514267555981865)
--(axis cs:0.128787878787879,0.514026998974093)
--(axis cs:0.127575757575758,0.508128928015637)
--(axis cs:0.127501256915656,0.507575757575758)
--(axis cs:0.126480958469684,0.5);

\path [draw=black, semithick] (axis cs:0.168787878787879,0.538235273885534)
--(axis cs:0.168680220095337,0.537878787878788)
--(axis cs:0.167575757575758,0.534221624449531)
--(axis cs:0.166392343039336,0.53030303030303)
--(axis cs:0.166363636363636,0.530207975013528)
--(axis cs:0.165151515151515,0.526194325577525)
--(axis cs:0.164104465983335,0.522727272727273)
--(axis cs:0.163939393939394,0.522180676141521)
--(axis cs:0.162727272727273,0.518167026705518)
--(axis cs:0.161816588927333,0.515151515151515)
--(axis cs:0.161515151515152,0.514153377269515)
--(axis cs:0.16030303030303,0.510139727833512)
--(axis cs:0.159528711871332,0.507575757575758)
--(axis cs:0.159090909090909,0.506126078397508)
--(axis cs:0.157878787878788,0.502112428961505)
--(axis cs:0.157240834815331,0.5);

\path [draw=black, fill opacity=0] (axis cs:0,0.5)
--(axis cs:0,1.25);

\path [draw=black, fill opacity=0] (axis cs:1,0.5)
--(axis cs:1,1.25);

\path [draw=black, fill opacity=0] (axis cs:0.05,0)
--(axis cs:0.17,0);

%\path [draw=black, fill opacity=0] (axis cs:0.05,1)
%--(axis cs:0.17,1);

\node at (axis cs:0.0932609964852282,1.16666666666667)[
  scale=0.7,
  text=black,
  rotate=62.0
]{ 2.0};
\node at (axis cs:0.0754545454545455,0.724054989811284)[
  scale=0.7,
  text=black,
  rotate=22.9
]{ 4.0};
\node at (axis cs:0.125151515151515,0.828215750734057)[
  scale=0.7,
  text=black,
  rotate=359.8
]{ 5.0};
\node at (axis cs:0.154242424242424,0.82990243428461)[
  scale=0.7,
  text=black,
  rotate=15.2
]{ 6.0};
\node at (axis cs:0.083939393939394,0.623235314147341)[
  scale=0.7,
  text=black,
  rotate=6.1
]{ 8.0};
\node at (axis cs:0.143364426053066,0.666666666666667)[
  scale=0.7,
  text=black,
  rotate=5.0
]{ 10.0};
\node at (axis cs:0.102121212121212,0.562546497281281)[
  scale=0.7,
  text=black,
  rotate=11.2
]{ 12.0};
\node at (axis cs:0.145757575757576,0.613864604636793)[
  scale=0.7,
  text=black,
  rotate=5.0
]{ 14.0};
\node at (axis cs:0.164616657424728,0.613636363636364)[
  scale=0.7,
  text=black,
  rotate=20.8
]{ 16.0};
\node at (axis cs:0.159090909090909,0.575514038433577)[
  scale=0.7,
  text=black,
  rotate=17.1
]{ 18.0};
\node at (axis cs:0.149393939393939,0.534695472353727)[
  scale=0.7,
  text=black,
  rotate=7.6
]{ 20.0};
\node at (axis cs:0.5,1)[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{ };
\node at (axis cs:0,1)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ };
\node at (axis cs:1,1)[
  scale=0.6,
  anchor=base east,
  text=black,
  rotate=0.0
]{ };

\addplot[style={solid}, color=yellow!80,domain=0.055:0.115]{12*x*(1-x)};
\addplot [mark=o,mark options={solid, scale=1.5}, style={dashed}, color=green!80%, error bars/.cd, y dir=both, y explicit, error bar style={solid}
] table[y error minus index=2, y error plus index=3] {./figs/data/hydra_demixing_f1.dat};
\addplot [mark=o,mark options={solid, scale=1.5}, style={dashed}, color=red!80%, error bars/.cd, y dir=both, y explicit, error bar style={solid}
] table[y error minus index=2, y error plus index=3] {./figs/data/hydra_phase_transition_f1_error_bars.dat};

\end{axis}

\end{tikzpicture}


==> contourplot_c1_f0.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}[scale=0.5]

\definecolor{color11}{rgb}{0.763520395627451,0.178667447372549,0.193396231862745}
\definecolor{color6}{rgb}{0.968862500364706,0.710838483811765,0.599900504431373}
\definecolor{color8}{rgb}{0.9318312966,0.5190855232,0.4064796086}
\definecolor{color7}{rgb}{0.960490061329412,0.616276423941176,0.495466600494118}
\definecolor{color5}{rgb}{0.945540298909804,0.798605740533333,0.723105417298039}
\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color1}{rgb}{0.43050688825098,0.564882741458824,0.948889419180392}
\definecolor{color3}{rgb}{0.753610618,0.830232851,0.960871157}
\definecolor{color2}{rgb}{0.651397839156863,0.768121486647059,0.995891150129412}
\definecolor{color9}{rgb}{0.895884594835294,0.433074556705882,0.338680634517647}
\definecolor{color4}{rgb}{0.859385099870588,0.864430967458824,0.872110530788235}
\definecolor{color10}{rgb}{0.848040402364706,0.338280037976471,0.275205639458824}

\begin{axis}[
	font=\huge,
	title={\bf (a)},
	xmin=0.05, xmax=0.17,
ymin=0.5, ymax=1.25,
tick label style={/pgf/number format/fixed},
ytick={0.5,0.6,0.7,0.8,0.9,1,1.1,1.2,1.3},
yticklabels={0.5,0.6,0.7,0.8,0.9,1.0,1.1,1.2,},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xlabel={$\rho[\%]$},
scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
tick label style={/pgf/number format/fixed},
ylabel=$T/T_0$
]
\addplot [draw=none, fill=color0, colormap/viridis]
table{%
x                      y
+5.025105661446413e-02 +6.060606060606062e-01
+5.113656955263402e-02 +6.136363636363636e-01
+5.121212121212122e-02 +6.142827246685402e-01
+5.202208249080392e-02 +6.212121212121212e-01
+5.242424242424243e-02 +6.253029951029310e-01
+5.276682951643513e-02 +6.287878787878788e-01
+5.337081062952766e-02 +6.363636363636364e-01
+5.363636363636364e-02 +6.396944776096518e-01
+5.397479174262018e-02 +6.439393939393939e-01
+5.457877285571271e-02 +6.515151515151516e-01
+5.484848484848485e-02 +6.548981590765208e-01
+5.521255573074492e-02 +6.590909090909091e-01
+5.606060606060606e-02 +6.633931298751210e-01
+5.674979104903907e-02 +6.666666666666667e-01
+5.727272727272727e-02 +6.702079194599002e-01
+5.786850193740425e-02 +6.742424242424243e-01
+5.848484848484849e-02 +6.789527451133016e-01
+5.890383663659013e-02 +6.818181818181819e-01
+5.947997663613210e-02 +6.893939393939394e-01
+5.969696969696971e-02 +6.923119998685701e-01
+6.004332576436953e-02 +6.969696969696970e-01
+6.060667489260696e-02 +7.045454545454546e-01
+6.090909090909091e-02 +7.086122584385870e-01
+6.117002402084439e-02 +7.121212121212120e-01
+6.165605018922482e-02 +7.196969696969697e-01
+6.211114717366246e-02 +7.272727272727273e-01
+6.212121212121213e-02 +7.274402731041795e-01
+6.256624415810008e-02 +7.348484848484849e-01
+6.302134114253771e-02 +7.424242424242424e-01
+6.333333333333334e-02 +7.476178105730579e-01
+6.347643812697534e-02 +7.500000000000000e-01
+6.393153511141297e-02 +7.575757575757576e-01
+6.454545454545454e-02 +7.631577558255218e-01
+6.480502602127602e-02 +7.651515151515151e-01
+6.575757575757576e-02 +7.721784569508798e-01
+6.583197146740326e-02 +7.727272727272727e-01
+6.685891691353048e-02 +7.803030303030303e-01
+6.696969696969697e-02 +7.811202527298993e-01
+6.788586235965768e-02 +7.878787878787878e-01
+6.818181818181818e-02 +7.900620485089188e-01
+6.891280780578492e-02 +7.954545454545454e-01
+6.939393939393940e-02 +7.988610129041782e-01
+6.998281253290786e-02 +8.030303030303030e-01
+7.060606060606062e-02 +8.071917720439188e-01
+7.111740618152447e-02 +8.106060606060606e-01
+7.181818181818182e-02 +8.152851863395656e-01
+7.225199983014108e-02 +8.181818181818180e-01
+7.303030303030303e-02 +8.234419667176256e-01
+7.337683311638500e-02 +8.257575757575757e-01
+7.350316428242512e-02 +8.333333333333335e-01
+7.413258556435250e-02 +8.409090909090909e-01
+7.424242424242425e-02 +8.422311167468022e-01
+7.476200684627987e-02 +8.484848484848485e-01
+7.539142812820726e-02 +8.560606060606061e-01
+7.545454545454545e-02 +8.568202905150368e-01
+7.602084941013466e-02 +8.636363636363638e-01
+7.665027069206204e-02 +8.712121212121212e-01
+7.666666666666666e-02 +8.714094642832714e-01
+7.765494086858077e-02 +8.787878787878788e-01
+7.787878787878788e-02 +8.800040746520602e-01
+7.909090909090910e-02 +8.857345589077134e-01
+7.918499571129614e-02 +8.863636363636364e-01
+8.030303030303032e-02 +8.938389857141477e-01
+8.031181495419749e-02 +8.939393939393939e-01
+8.097461312105020e-02 +9.015151515151516e-01
+8.151515151515151e-02 +9.076934845868103e-01
+8.163741128790290e-02 +9.090909090909092e-01
+8.207252647042079e-02 +9.166666666666667e-01
+8.250028325194528e-02 +9.242424242424243e-01
+8.272727272727273e-02 +9.280664042875002e-01
+8.294275683545657e-02 +9.318181818181819e-01
+8.326545852776135e-02 +9.393939393939394e-01
+8.363442273868779e-02 +9.469696969696970e-01
+8.393939393939392e-02 +9.530982605755516e-01
+8.400677249234506e-02 +9.545454545454547e-01
+8.481327423528687e-02 +9.621212121212122e-01
+8.515151515151514e-02 +9.651808180663470e-01
+8.561185370297267e-02 +9.696969696969697e-01
+8.636363636363636e-02 +9.770723339328794e-01
+8.638309461181780e-02 +9.772727272727274e-01
+8.715627185092428e-02 +9.848484848484849e-01
+8.757575757575758e-02 +9.889638497994121e-01
+8.792848092490010e-02 +9.924242424242424e-01
+8.870068999887591e-02 +1.000000000000000e+00
+8.878787878787879e-02 +1.001709078865106e+00
+8.906761055062057e-02 +1.007575757575758e+00
+8.940818864371480e-02 +1.015151515151515e+00
+8.973946385542170e-02 +1.022727272727273e+00
+9.000000000000000e-02 +1.028685335997017e+00
+9.005424740585491e-02 +1.030303030303030e+00
+9.030829119790079e-02 +1.037878787878788e+00
+9.056233498994665e-02 +1.045454545454545e+00
+9.082330549823414e-02 +1.053030303030303e+00
+9.120895689887050e-02 +1.060606060606061e+00
+9.121212121212122e-02 +1.060668220551653e+00
+9.159460829950687e-02 +1.068181818181818e+00
+9.198025970014323e-02 +1.075757575757576e+00
+9.239147964506339e-02 +1.083333333333333e+00
+9.242424242424244e-02 +1.083801824376002e+00
+9.303215718705689e-02 +1.090909090909091e+00
+9.363636363636364e-02 +1.097973002725204e+00
+9.368014398315709e-02 +1.098484848484849e+00
+9.432813077925727e-02 +1.106060606060606e+00
+9.484848484848485e-02 +1.113080011642018e+00
+9.488686387967489e-02 +1.113636363636364e+00
+9.527638182891229e-02 +1.121212121212121e+00
+9.566589977814971e-02 +1.128787878787879e+00
+9.605541772738711e-02 +1.136363636363636e+00
+9.606060606060607e-02 +1.136464544562516e+00
+9.643853644239023e-02 +1.143939393939394e+00
+9.684319407232919e-02 +1.151515151515151e+00
+9.727272727272727e-02 +1.158989227477815e+00
+9.727885360515873e-02 +1.159090909090909e+00
+9.773529413473772e-02 +1.166666666666667e+00
+9.819173466431673e-02 +1.174242424242424e+00
+9.848484848484848e-02 +1.179578600856213e+00
+9.860786767624038e-02 +1.181818181818182e+00
+9.900720588914100e-02 +1.189393939393939e+00
+9.940654410204164e-02 +1.196969696969697e+00
+9.969696969696970e-02 +1.202479297177974e+00
+9.980588231494227e-02 +1.204545454545455e+00
+1.002052205278429e-01 +1.212121212121212e+00
+1.006045587407435e-01 +1.219696969696970e+00
+1.009090909090909e-01 +1.225474182612964e+00
+1.010081506959270e-01 +1.227272727272727e+00
+1.014451346280044e-01 +1.234848484848485e+00
+1.019122536234330e-01 +1.242424242424242e+00
+1.021212121212121e-01 +1.245813141051919e+00
+1.023793726188615e-01 +1.250000000000000e+00
+1.021212121212121e-01 +1.250000000000000e+00
+1.009090909090909e-01 +1.250000000000000e+00
+9.969696969696970e-02 +1.250000000000000e+00
+9.848484848484848e-02 +1.250000000000000e+00
+9.727272727272727e-02 +1.250000000000000e+00
+9.606060606060607e-02 +1.250000000000000e+00
+9.484848484848485e-02 +1.250000000000000e+00
+9.363636363636364e-02 +1.250000000000000e+00
+9.242424242424244e-02 +1.250000000000000e+00
+9.121212121212122e-02 +1.250000000000000e+00
+9.000000000000000e-02 +1.250000000000000e+00
+8.878787878787879e-02 +1.250000000000000e+00
+8.757575757575758e-02 +1.250000000000000e+00
+8.636363636363636e-02 +1.250000000000000e+00
+8.515151515151514e-02 +1.250000000000000e+00
+8.393939393939394e-02 +1.250000000000000e+00
+8.272727272727273e-02 +1.250000000000000e+00
+8.151515151515151e-02 +1.250000000000000e+00
+8.030303030303031e-02 +1.250000000000000e+00
+7.909090909090910e-02 +1.250000000000000e+00
+7.787878787878788e-02 +1.250000000000000e+00
+7.666666666666666e-02 +1.250000000000000e+00
+7.545454545454545e-02 +1.250000000000000e+00
+7.424242424242425e-02 +1.250000000000000e+00
+7.303030303030303e-02 +1.250000000000000e+00
+7.181818181818182e-02 +1.250000000000000e+00
+7.060606060606062e-02 +1.250000000000000e+00
+6.939393939393940e-02 +1.250000000000000e+00
+6.818181818181818e-02 +1.250000000000000e+00
+6.696969696969697e-02 +1.250000000000000e+00
+6.575757575757576e-02 +1.250000000000000e+00
+6.454545454545454e-02 +1.250000000000000e+00
+6.333333333333334e-02 +1.250000000000000e+00
+6.212121212121213e-02 +1.250000000000000e+00
+6.090909090909091e-02 +1.250000000000000e+00
+5.969696969696970e-02 +1.250000000000000e+00
+5.848484848484849e-02 +1.250000000000000e+00
+5.727272727272727e-02 +1.250000000000000e+00
+5.606060606060606e-02 +1.250000000000000e+00
+5.484848484848485e-02 +1.250000000000000e+00
+5.363636363636364e-02 +1.250000000000000e+00
+5.242424242424243e-02 +1.250000000000000e+00
+5.121212121212122e-02 +1.250000000000000e+00
+5.000000000000000e-02 +1.250000000000000e+00
+5.000000000000000e-02 +1.242424242424242e+00
+5.000000000000000e-02 +1.234848484848485e+00
+5.000000000000000e-02 +1.227272727272727e+00
+5.000000000000000e-02 +1.219696969696970e+00
+5.000000000000000e-02 +1.212121212121212e+00
+5.000000000000000e-02 +1.204545454545455e+00
+5.000000000000000e-02 +1.196969696969697e+00
+5.000000000000000e-02 +1.189393939393939e+00
+5.000000000000000e-02 +1.181818181818182e+00
+5.000000000000000e-02 +1.174242424242424e+00
+5.000000000000000e-02 +1.166666666666667e+00
+5.000000000000000e-02 +1.159090909090909e+00
+5.000000000000000e-02 +1.151515151515151e+00
+5.000000000000000e-02 +1.143939393939394e+00
+5.000000000000000e-02 +1.136363636363636e+00
+5.000000000000000e-02 +1.128787878787879e+00
+5.000000000000000e-02 +1.121212121212121e+00
+5.000000000000000e-02 +1.113636363636364e+00
+5.000000000000000e-02 +1.106060606060606e+00
+5.000000000000000e-02 +1.098484848484849e+00
+5.000000000000000e-02 +1.090909090909091e+00
+5.000000000000000e-02 +1.083333333333333e+00
+5.000000000000000e-02 +1.075757575757576e+00
+5.000000000000000e-02 +1.068181818181818e+00
+5.000000000000000e-02 +1.060606060606061e+00
+5.000000000000000e-02 +1.053030303030303e+00
+5.000000000000000e-02 +1.045454545454545e+00
+5.000000000000000e-02 +1.037878787878788e+00
+5.000000000000000e-02 +1.030303030303030e+00
+5.000000000000000e-02 +1.022727272727273e+00
+5.000000000000000e-02 +1.015151515151515e+00
+5.000000000000000e-02 +1.007575757575758e+00
+5.000000000000000e-02 +1.000000000000000e+00
+5.000000000000000e-02 +9.924242424242424e-01
+5.000000000000000e-02 +9.848484848484849e-01
+5.000000000000000e-02 +9.772727272727273e-01
+5.000000000000000e-02 +9.696969696969697e-01
+5.000000000000000e-02 +9.621212121212122e-01
+5.000000000000000e-02 +9.545454545454546e-01
+5.000000000000000e-02 +9.469696969696970e-01
+5.000000000000000e-02 +9.393939393939394e-01
+5.000000000000000e-02 +9.318181818181819e-01
+5.000000000000000e-02 +9.242424242424243e-01
+5.000000000000000e-02 +9.166666666666667e-01
+5.000000000000000e-02 +9.090909090909092e-01
+5.000000000000000e-02 +9.015151515151516e-01
+5.000000000000000e-02 +8.939393939393939e-01
+5.000000000000000e-02 +8.863636363636364e-01
+5.000000000000000e-02 +8.787878787878788e-01
+5.000000000000000e-02 +8.712121212121212e-01
+5.000000000000000e-02 +8.636363636363636e-01
+5.000000000000000e-02 +8.560606060606061e-01
+5.000000000000000e-02 +8.484848484848485e-01
+5.000000000000000e-02 +8.409090909090909e-01
+5.000000000000000e-02 +8.333333333333334e-01
+5.000000000000000e-02 +8.257575757575757e-01
+5.000000000000000e-02 +8.181818181818181e-01
+5.000000000000000e-02 +8.106060606060606e-01
+5.000000000000000e-02 +8.030303030303030e-01
+5.000000000000000e-02 +7.954545454545454e-01
+5.000000000000000e-02 +7.878787878787878e-01
+5.000000000000000e-02 +7.803030303030303e-01
+5.000000000000000e-02 +7.727272727272727e-01
+5.000000000000000e-02 +7.651515151515151e-01
+5.000000000000000e-02 +7.575757575757576e-01
+5.000000000000000e-02 +7.500000000000000e-01
+5.000000000000000e-02 +7.424242424242424e-01
+5.000000000000000e-02 +7.348484848484849e-01
+5.000000000000000e-02 +7.272727272727273e-01
+5.000000000000000e-02 +7.196969696969697e-01
+5.000000000000000e-02 +7.121212121212122e-01
+5.000000000000000e-02 +7.045454545454546e-01
+5.000000000000000e-02 +6.969696969696970e-01
+5.000000000000000e-02 +6.893939393939394e-01
+5.000000000000000e-02 +6.818181818181819e-01
+5.000000000000000e-02 +6.742424242424243e-01
+5.000000000000000e-02 +6.666666666666667e-01
+5.000000000000000e-02 +6.590909090909091e-01
+5.000000000000000e-02 +6.515151515151515e-01
+5.000000000000000e-02 +6.439393939393939e-01
+5.000000000000000e-02 +6.363636363636364e-01
+5.000000000000000e-02 +6.287878787878788e-01
+5.000000000000000e-02 +6.212121212121212e-01
+5.000000000000000e-02 +6.136363636363636e-01
+5.000000000000000e-02 +6.060606060606061e-01
+5.000000000000000e-02 +6.039127616113747e-01
+5.025105661446413e-02 +6.060606060606062e-01
};
\addplot [draw=none, fill=color1, colormap/viridis]
table{%
x                      y
+5.121212121212122e-02 +5.000000000000000e-01
+5.242424242424243e-02 +5.000000000000000e-01
+5.363636363636364e-02 +5.000000000000000e-01
+5.484848484848485e-02 +5.000000000000000e-01
+5.606060606060606e-02 +5.000000000000000e-01
+5.727272727272727e-02 +5.000000000000000e-01
+5.848484848484849e-02 +5.000000000000000e-01
+5.969696969696970e-02 +5.000000000000000e-01
+6.090909090909091e-02 +5.000000000000000e-01
+6.212121212121213e-02 +5.000000000000000e-01
+6.333333333333334e-02 +5.000000000000000e-01
+6.454545454545454e-02 +5.000000000000000e-01
+6.575757575757576e-02 +5.000000000000000e-01
+6.696969696969697e-02 +5.000000000000000e-01
+6.818181818181818e-02 +5.000000000000000e-01
+6.939393939393940e-02 +5.000000000000000e-01
+7.060606060606062e-02 +5.000000000000000e-01
+7.181818181818182e-02 +5.000000000000000e-01
+7.303030303030303e-02 +5.000000000000000e-01
+7.390300036482879e-02 +5.000000000000000e-01
+7.424242424242425e-02 +5.019376447761279e-01
+7.523007178873829e-02 +5.075757575757576e-01
+7.545454545454547e-02 +5.088571943120613e-01
+7.655714321264781e-02 +5.151515151515151e-01
+7.666666666666666e-02 +5.157767438479949e-01
+7.787878787878788e-02 +5.226962933839285e-01
+7.788421463655733e-02 +5.227272727272727e-01
+7.909090909090910e-02 +5.296158429198620e-01
+7.921128606046683e-02 +5.303030303030303e-01
+8.030303030303029e-02 +5.365353924557955e-01
+8.053835748437635e-02 +5.378787878787878e-01
+8.151515151515151e-02 +5.434549419917289e-01
+8.186542890828585e-02 +5.454545454545454e-01
+8.272727272727273e-02 +5.503744915276626e-01
+8.319250033219538e-02 +5.530303030303030e-01
+8.393939393939394e-02 +5.572940410635960e-01
+8.451957175610489e-02 +5.606060606060606e-01
+8.515151515151514e-02 +5.642135905995296e-01
+8.584664318001439e-02 +5.681818181818181e-01
+8.636363636363636e-02 +5.711331401354632e-01
+8.717371460392392e-02 +5.757575757575758e-01
+8.757575757575758e-02 +5.775499735456721e-01
+8.878787878787879e-02 +5.810673798470024e-01
+8.962086264155328e-02 +5.833333333333334e-01
+9.000000000000000e-02 +5.843646950042480e-01
+9.121212121212122e-02 +5.876620101614937e-01
+9.240577582623481e-02 +5.909090909090909e-01
+9.242424242424244e-02 +5.909681196597255e-01
+9.363636363636364e-02 +5.983381892907744e-01
+9.365915294935469e-02 +5.984848484848485e-01
+9.483634686227872e-02 +6.060606060606061e-01
+9.484848484848485e-02 +6.061387193093631e-01
+9.606060606060607e-02 +6.121373144607686e-01
+9.655779117282323e-02 +6.136363636363636e-01
+9.727272727272727e-02 +6.157919478339375e-01
+9.848484848484848e-02 +6.194465812071066e-01
+9.907041980552823e-02 +6.212121212121212e-01
+9.969696969696970e-02 +6.233723394699486e-01
+1.009090909090909e-01 +6.275514900992784e-01
+1.012676931918997e-01 +6.287878787878788e-01
+1.021212121212121e-01 +6.322237628240786e-01
+1.031496113319377e-01 +6.363636363636362e-01
+1.033333333333333e-01 +6.372400385590709e-01
+1.043484972316925e-01 +6.439393939393939e-01
+1.045454545454546e-01 +6.452927792662539e-01
+1.057575757575758e-01 +6.512807006757205e-01
+1.058138794102102e-01 +6.515151515151515e-01
+1.069696969696970e-01 +6.563280257137428e-01
+1.076332067541575e-01 +6.590909090909091e-01
+1.081818181818182e-01 +6.611573326398409e-01
+1.093939393939394e-01 +6.654674999275116e-01
+1.097351363796118e-01 +6.666666666666667e-01
+1.106060606060606e-01 +6.699482286200636e-01
+1.117457370935799e-01 +6.742424242424243e-01
+1.118181818181818e-01 +6.745153892659685e-01
+1.130303030303030e-01 +6.790825499118734e-01
+1.137563378075481e-01 +6.818181818181819e-01
+1.142424242424242e-01 +6.836541239354214e-01
+1.154545454545455e-01 +6.882168712036834e-01
+1.157669385215163e-01 +6.893939393939394e-01
+1.166666666666667e-01 +6.928457149992231e-01
+1.177744463711186e-01 +6.969696969696970e-01
+1.178787878787879e-01 +6.973751175848221e-01
+1.190909090909091e-01 +7.020890109884930e-01
+1.197491498663239e-01 +7.045454545454546e-01
+1.203030303030303e-01 +7.066866095229728e-01
+1.215151515151515e-01 +7.113865340081579e-01
+1.217088697177594e-01 +7.121212121212122e-01
+1.227272727272727e-01 +7.172070249805879e-01
+1.232258689719242e-01 +7.196969696969697e-01
+1.239393939393939e-01 +7.237311869817397e-01
+1.245196592676858e-01 +7.272727272727273e-01
+1.251515151515152e-01 +7.311291408159367e-01
+1.256892435824859e-01 +7.348484848484849e-01
+1.263636363636364e-01 +7.395131047973271e-01
+1.267845174262006e-01 +7.424242424242424e-01
+1.275757575757576e-01 +7.478970687787174e-01
+1.278797912699154e-01 +7.500000000000000e-01
+1.287878787878788e-01 +7.562810327601079e-01
+1.289750651136302e-01 +7.575757575757577e-01
+1.300000000000000e-01 +7.646649967414985e-01
+1.300679066441082e-01 +7.651515151515151e-01
+1.309955317932108e-01 +7.727272727272727e-01
+1.312121212121212e-01 +7.746635881191134e-01
+1.320052375896707e-01 +7.803030303030303e-01
+1.324242424242424e-01 +7.819736045410047e-01
+1.336363636363636e-01 +7.868001562866274e-01
+1.338751336572187e-01 +7.878787878787878e-01
+1.348484848484849e-01 +7.929393340286874e-01
+1.353322634694334e-01 +7.954545454545454e-01
+1.360606060606060e-01 +7.992412684057673e-01
+1.367893932816482e-01 +8.030303030303030e-01
+1.372727272727273e-01 +8.060519423821805e-01
+1.381165444627016e-01 +8.106060606060606e-01
+1.384848484848485e-01 +8.143203245784991e-01
+1.387885795904968e-01 +8.181818181818181e-01
+1.396969696969697e-01 +8.228815552954591e-01
+1.402528621800231e-01 +8.257575757575757e-01
+1.409090909090909e-01 +8.291527057695178e-01
+1.417171447695495e-01 +8.333333333333334e-01
+1.421212121212121e-01 +8.394937338546129e-01
+1.422140469254890e-01 +8.409090909090911e-01
+1.427109490814285e-01 +8.484848484848486e-01
+1.432078512373679e-01 +8.560606060606061e-01
+1.433333333333333e-01 +8.576034609982091e-01
+1.439518946127534e-01 +8.636363636363636e-01
+1.445454545454545e-01 +8.668254739051666e-01
+1.453619010966354e-01 +8.712121212121211e-01
+1.457575757575758e-01 +8.737155960115539e-01
+1.465062009329592e-01 +8.787878787878789e-01
+1.469696969696970e-01 +8.822360606021732e-01
+1.475245154536998e-01 +8.863636363636364e-01
+1.481818181818182e-01 +8.912536443333621e-01
+1.485428299744404e-01 +8.939393939393939e-01
+1.493939393939394e-01 +9.002712280645513e-01
+1.495611444951810e-01 +9.015151515151516e-01
+1.505794590159216e-01 +9.090909090909092e-01
+1.506060606060606e-01 +9.092888117957399e-01
+1.515977735366622e-01 +9.166666666666667e-01
+1.518181818181818e-01 +9.183063955269291e-01
+1.526160880574027e-01 +9.242424242424243e-01
+1.530303030303030e-01 +9.273239792581179e-01
+1.536344025781433e-01 +9.318181818181819e-01
+1.542424242424242e-01 +9.363415629893068e-01
+1.546527170988839e-01 +9.393939393939394e-01
+1.554545454545455e-01 +9.455263314759562e-01
+1.556476935257781e-01 +9.469696969696970e-01
+1.564069353791146e-01 +9.545454545454546e-01
+1.566666666666667e-01 +9.571545323147597e-01
+1.571610950643807e-01 +9.621212121212122e-01
+1.578787878787879e-01 +9.693306491702013e-01
+1.579152547496469e-01 +9.696969696969697e-01
+1.590826186180385e-01 +9.772727272727273e-01
+1.590909090909091e-01 +9.773114536315175e-01
+1.603030303030303e-01 +9.829734998972497e-01
+1.607044238849858e-01 +9.848484848484849e-01
+1.615151515151515e-01 +9.888297485973945e-01
+1.622982271000944e-01 +9.924242424242424e-01
+1.627272727272727e-01 +9.951306962082923e-01
+1.635035113969905e-01 +1.000000000000000e+00
+1.633370493442672e-01 +1.007575757575758e+00
+1.639393939393939e-01 +1.012934368270974e+00
+1.642108229346129e-01 +1.015151515151515e+00
+1.651382672482291e-01 +1.022727272727273e+00
+1.651515151515152e-01 +1.022835487206794e+00
+1.660657115618452e-01 +1.030303030303030e+00
+1.663636363636364e-01 +1.032736606142614e+00
+1.669931558754614e-01 +1.037878787878788e+00
+1.675757575757576e-01 +1.042637725078434e+00
+1.679206001890775e-01 +1.045454545454545e+00
+1.687878787878788e-01 +1.052538844014254e+00
+1.688456045736247e-01 +1.053030303030303e+00
+1.697354377934863e-01 +1.060606060606061e+00
+1.700000000000000e-01 +1.062858459252817e+00
+1.700000000000000e-01 +1.068181818181818e+00
+1.700000000000000e-01 +1.075757575757576e+00
+1.700000000000000e-01 +1.083333333333333e+00
+1.700000000000000e-01 +1.090909090909091e+00
+1.700000000000000e-01 +1.098484848484849e+00
+1.700000000000000e-01 +1.106060606060606e+00
+1.700000000000000e-01 +1.113636363636364e+00
+1.700000000000000e-01 +1.121212121212121e+00
+1.700000000000000e-01 +1.128787878787879e+00
+1.700000000000000e-01 +1.136363636363636e+00
+1.700000000000000e-01 +1.143939393939394e+00
+1.700000000000000e-01 +1.151515151515151e+00
+1.700000000000000e-01 +1.159090909090909e+00
+1.700000000000000e-01 +1.166666666666667e+00
+1.700000000000000e-01 +1.174242424242424e+00
+1.700000000000000e-01 +1.181818181818182e+00
+1.700000000000000e-01 +1.189393939393939e+00
+1.700000000000000e-01 +1.196969696969697e+00
+1.700000000000000e-01 +1.204545454545455e+00
+1.700000000000000e-01 +1.212121212121212e+00
+1.700000000000000e-01 +1.219696969696970e+00
+1.700000000000000e-01 +1.227272727272727e+00
+1.700000000000000e-01 +1.234848484848485e+00
+1.700000000000000e-01 +1.242424242424242e+00
+1.700000000000000e-01 +1.250000000000000e+00
+1.687878787878788e-01 +1.250000000000000e+00
+1.675757575757576e-01 +1.250000000000000e+00
+1.663636363636364e-01 +1.250000000000000e+00
+1.651515151515152e-01 +1.250000000000000e+00
+1.639393939393939e-01 +1.250000000000000e+00
+1.627272727272727e-01 +1.250000000000000e+00
+1.615151515151515e-01 +1.250000000000000e+00
+1.603030303030303e-01 +1.250000000000000e+00
+1.590909090909091e-01 +1.250000000000000e+00
+1.578787878787879e-01 +1.250000000000000e+00
+1.566666666666667e-01 +1.250000000000000e+00
+1.554545454545455e-01 +1.250000000000000e+00
+1.542424242424242e-01 +1.250000000000000e+00
+1.530303030303030e-01 +1.250000000000000e+00
+1.518181818181818e-01 +1.250000000000000e+00
+1.506060606060606e-01 +1.250000000000000e+00
+1.493939393939394e-01 +1.250000000000000e+00
+1.481818181818182e-01 +1.250000000000000e+00
+1.469696969696970e-01 +1.250000000000000e+00
+1.457575757575758e-01 +1.250000000000000e+00
+1.445454545454545e-01 +1.250000000000000e+00
+1.433333333333333e-01 +1.250000000000000e+00
+1.421212121212121e-01 +1.250000000000000e+00
+1.409090909090909e-01 +1.250000000000000e+00
+1.396969696969697e-01 +1.250000000000000e+00
+1.384848484848485e-01 +1.250000000000000e+00
+1.372727272727273e-01 +1.250000000000000e+00
+1.360606060606060e-01 +1.250000000000000e+00
+1.348484848484849e-01 +1.250000000000000e+00
+1.336363636363636e-01 +1.250000000000000e+00
+1.324242424242424e-01 +1.250000000000000e+00
+1.312121212121212e-01 +1.250000000000000e+00
+1.300000000000000e-01 +1.250000000000000e+00
+1.287878787878788e-01 +1.250000000000000e+00
+1.275757575757576e-01 +1.250000000000000e+00
+1.263636363636364e-01 +1.250000000000000e+00
+1.251515151515152e-01 +1.250000000000000e+00
+1.239393939393939e-01 +1.250000000000000e+00
+1.227272727272727e-01 +1.250000000000000e+00
+1.215151515151515e-01 +1.250000000000000e+00
+1.203030303030303e-01 +1.250000000000000e+00
+1.190909090909091e-01 +1.250000000000000e+00
+1.178787878787879e-01 +1.250000000000000e+00
+1.166666666666667e-01 +1.250000000000000e+00
+1.154545454545455e-01 +1.250000000000000e+00
+1.142424242424242e-01 +1.250000000000000e+00
+1.130303030303030e-01 +1.250000000000000e+00
+1.118181818181818e-01 +1.250000000000000e+00
+1.106060606060606e-01 +1.250000000000000e+00
+1.093939393939394e-01 +1.250000000000000e+00
+1.081818181818182e-01 +1.250000000000000e+00
+1.069696969696970e-01 +1.250000000000000e+00
+1.057575757575758e-01 +1.250000000000000e+00
+1.045454545454546e-01 +1.250000000000000e+00
+1.033333333333333e-01 +1.250000000000000e+00
+1.023793726188615e-01 +1.250000000000000e+00
+1.021212121212121e-01 +1.245813141051919e+00
+1.019122536234330e-01 +1.242424242424242e+00
+1.014451346280044e-01 +1.234848484848485e+00
+1.010081506959270e-01 +1.227272727272727e+00
+1.009090909090909e-01 +1.225474182612964e+00
+1.006045587407435e-01 +1.219696969696970e+00
+1.002052205278429e-01 +1.212121212121212e+00
+9.980588231494227e-02 +1.204545454545455e+00
+9.969696969696970e-02 +1.202479297177974e+00
+9.940654410204164e-02 +1.196969696969697e+00
+9.900720588914100e-02 +1.189393939393939e+00
+9.860786767624038e-02 +1.181818181818182e+00
+9.848484848484848e-02 +1.179578600856213e+00
+9.819173466431673e-02 +1.174242424242424e+00
+9.773529413473771e-02 +1.166666666666667e+00
+9.727885360515873e-02 +1.159090909090909e+00
+9.727272727272727e-02 +1.158989227477815e+00
+9.684319407232919e-02 +1.151515151515151e+00
+9.643853644239023e-02 +1.143939393939394e+00
+9.606060606060607e-02 +1.136464544562516e+00
+9.605541772738713e-02 +1.136363636363636e+00
+9.566589977814971e-02 +1.128787878787879e+00
+9.527638182891229e-02 +1.121212121212121e+00
+9.488686387967489e-02 +1.113636363636364e+00
+9.484848484848485e-02 +1.113080011642018e+00
+9.432813077925727e-02 +1.106060606060606e+00
+9.368014398315709e-02 +1.098484848484849e+00
+9.363636363636364e-02 +1.097973002725204e+00
+9.303215718705689e-02 +1.090909090909091e+00
+9.242424242424244e-02 +1.083801824376002e+00
+9.239147964506339e-02 +1.083333333333333e+00
+9.198025970014323e-02 +1.075757575757576e+00
+9.159460829950687e-02 +1.068181818181818e+00
+9.121212121212122e-02 +1.060668220551653e+00
+9.120895689887050e-02 +1.060606060606061e+00
+9.082330549823414e-02 +1.053030303030303e+00
+9.056233498994665e-02 +1.045454545454545e+00
+9.030829119790078e-02 +1.037878787878788e+00
+9.005424740585491e-02 +1.030303030303030e+00
+9.000000000000000e-02 +1.028685335997017e+00
+8.973946385542170e-02 +1.022727272727273e+00
+8.940818864371480e-02 +1.015151515151515e+00
+8.906761055062057e-02 +1.007575757575758e+00
+8.878787878787879e-02 +1.001709078865106e+00
+8.870068999887591e-02 +1.000000000000000e+00
+8.792848092490010e-02 +9.924242424242424e-01
+8.757575757575758e-02 +9.889638497994120e-01
+8.715627185092428e-02 +9.848484848484849e-01
+8.638309461181778e-02 +9.772727272727273e-01
+8.636363636363636e-02 +9.770723339328794e-01
+8.561185370297267e-02 +9.696969696969697e-01
+8.515151515151514e-02 +9.651808180663470e-01
+8.481327423528687e-02 +9.621212121212122e-01
+8.400677249234506e-02 +9.545454545454546e-01
+8.393939393939394e-02 +9.530982605755516e-01
+8.363442273868781e-02 +9.469696969696970e-01
+8.326545852776136e-02 +9.393939393939394e-01
+8.294275683545657e-02 +9.318181818181819e-01
+8.272727272727273e-02 +9.280664042875002e-01
+8.250028325194528e-02 +9.242424242424243e-01
+8.207252647042079e-02 +9.166666666666667e-01
+8.163741128790290e-02 +9.090909090909092e-01
+8.151515151515151e-02 +9.076934845868103e-01
+8.097461312105020e-02 +9.015151515151516e-01
+8.031181495419749e-02 +8.939393939393939e-01
+8.030303030303031e-02 +8.938389857141477e-01
+7.918499571129614e-02 +8.863636363636364e-01
+7.909090909090910e-02 +8.857345589077134e-01
+7.787878787878788e-02 +8.800040746520602e-01
+7.765494086858077e-02 +8.787878787878788e-01
+7.666666666666666e-02 +8.714094642832714e-01
+7.665027069206205e-02 +8.712121212121212e-01
+7.602084941013466e-02 +8.636363636363636e-01
+7.545454545454545e-02 +8.568202905150368e-01
+7.539142812820726e-02 +8.560606060606060e-01
+7.476200684627987e-02 +8.484848484848485e-01
+7.424242424242425e-02 +8.422311167468022e-01
+7.413258556435250e-02 +8.409090909090911e-01
+7.350316428242511e-02 +8.333333333333335e-01
+7.337683311638500e-02 +8.257575757575757e-01
+7.303030303030303e-02 +8.234419667176256e-01
+7.225199983014108e-02 +8.181818181818181e-01
+7.181818181818182e-02 +8.152851863395656e-01
+7.111740618152447e-02 +8.106060606060606e-01
+7.060606060606062e-02 +8.071917720439188e-01
+6.998281253290786e-02 +8.030303030303030e-01
+6.939393939393940e-02 +7.988610129041783e-01
+6.891280780578490e-02 +7.954545454545454e-01
+6.818181818181818e-02 +7.900620485089189e-01
+6.788586235965768e-02 +7.878787878787878e-01
+6.696969696969697e-02 +7.811202527298993e-01
+6.685891691353048e-02 +7.803030303030303e-01
+6.583197146740326e-02 +7.727272727272727e-01
+6.575757575757576e-02 +7.721784569508798e-01
+6.480502602127602e-02 +7.651515151515151e-01
+6.454545454545454e-02 +7.631577558255218e-01
+6.393153511141297e-02 +7.575757575757576e-01
+6.347643812697534e-02 +7.500000000000000e-01
+6.333333333333334e-02 +7.476178105730578e-01
+6.302134114253771e-02 +7.424242424242424e-01
+6.256624415810008e-02 +7.348484848484849e-01
+6.212121212121213e-02 +7.274402731041796e-01
+6.211114717366246e-02 +7.272727272727273e-01
+6.165605018922482e-02 +7.196969696969697e-01
+6.117002402084439e-02 +7.121212121212122e-01
+6.090909090909091e-02 +7.086122584385870e-01
+6.060667489260696e-02 +7.045454545454546e-01
+6.004332576436953e-02 +6.969696969696970e-01
+5.969696969696971e-02 +6.923119998685702e-01
+5.947997663613210e-02 +6.893939393939394e-01
+5.890383663659013e-02 +6.818181818181819e-01
+5.848484848484849e-02 +6.789527451133016e-01
+5.786850193740425e-02 +6.742424242424243e-01
+5.727272727272727e-02 +6.702079194599002e-01
+5.674979104903907e-02 +6.666666666666667e-01
+5.606060606060606e-02 +6.633931298751210e-01
+5.521255573074492e-02 +6.590909090909091e-01
+5.484848484848485e-02 +6.548981590765208e-01
+5.457877285571272e-02 +6.515151515151515e-01
+5.397479174262018e-02 +6.439393939393939e-01
+5.363636363636364e-02 +6.396944776096518e-01
+5.337081062952766e-02 +6.363636363636364e-01
+5.276682951643513e-02 +6.287878787878788e-01
+5.242424242424243e-02 +6.253029951029310e-01
+5.202208249080391e-02 +6.212121212121212e-01
+5.121212121212122e-02 +6.142827246685402e-01
+5.113656955263402e-02 +6.136363636363635e-01
+5.025105661446413e-02 +6.060606060606061e-01
+5.000000000000000e-02 +6.039127616113747e-01
+5.000000000000000e-02 +5.984848484848485e-01
+5.000000000000000e-02 +5.909090909090909e-01
+5.000000000000000e-02 +5.833333333333334e-01
+5.000000000000000e-02 +5.757575757575758e-01
+5.000000000000000e-02 +5.681818181818181e-01
+5.000000000000000e-02 +5.606060606060606e-01
+5.000000000000000e-02 +5.530303030303030e-01
+5.000000000000000e-02 +5.454545454545454e-01
+5.000000000000000e-02 +5.378787878787878e-01
+5.000000000000000e-02 +5.303030303030303e-01
+5.000000000000000e-02 +5.227272727272727e-01
+5.000000000000000e-02 +5.151515151515151e-01
+5.000000000000000e-02 +5.075757575757576e-01
+5.000000000000000e-02 +5.000000000000000e-01
+5.121212121212122e-02 +5.000000000000000e-01
};
\addplot [draw=none, fill=color2, colormap/viridis]
table{%
x                      y
+7.424242424242425e-02 +5.000000000000000e-01
+7.545454545454545e-02 +5.000000000000000e-01
+7.666666666666666e-02 +5.000000000000000e-01
+7.787878787878788e-02 +5.000000000000000e-01
+7.909090909090910e-02 +5.000000000000000e-01
+8.030303030303031e-02 +5.000000000000000e-01
+8.151515151515151e-02 +5.000000000000000e-01
+8.272727272727273e-02 +5.000000000000000e-01
+8.393939393939394e-02 +5.000000000000000e-01
+8.515151515151514e-02 +5.000000000000000e-01
+8.636363636363636e-02 +5.000000000000000e-01
+8.757575757575758e-02 +5.000000000000000e-01
+8.878787878787879e-02 +5.000000000000000e-01
+8.909005885757475e-02 +5.000000000000000e-01
+9.000000000000000e-02 +5.051945158180812e-01
+9.041713028148426e-02 +5.075757575757576e-01
+9.121212121212122e-02 +5.121140653540148e-01
+9.174420170539380e-02 +5.151515151515151e-01
+9.242424242424244e-02 +5.190336148899484e-01
+9.307127312930330e-02 +5.227272727272727e-01
+9.363636363636364e-02 +5.259531644258819e-01
+9.439834455321282e-02 +5.303030303030303e-01
+9.484848484848485e-02 +5.322830983409305e-01
+9.606060606060607e-02 +5.357206209431986e-01
+9.663821371161568e-02 +5.378787878787878e-01
+9.727272727272727e-02 +5.408241585948275e-01
+9.814810024481833e-02 +5.454545454545454e-01
+9.848484848484848e-02 +5.470483141027573e-01
+9.969696969696970e-02 +5.507029474759264e-01
+1.004688766839520e-01 +5.530303030303030e-01
+1.009090909090909e-01 +5.543575808490955e-01
+1.021212121212121e-01 +5.579827899696916e-01
+1.031257021927606e-01 +5.606060606060606e-01
+1.033333333333333e-01 +5.611531315373613e-01
+1.045454545454546e-01 +5.642793317969932e-01
+1.057575757575758e-01 +5.674055320566250e-01
+1.060585650739585e-01 +5.681818181818181e-01
+1.069696969696970e-01 +5.705317323162568e-01
+1.081818181818182e-01 +5.736579325758886e-01
+1.089959125542332e-01 +5.757575757575758e-01
+1.093939393939394e-01 +5.767841328355204e-01
+1.106060606060606e-01 +5.799103330951523e-01
+1.118181818181818e-01 +5.830365333547840e-01
+1.119332600345080e-01 +5.833333333333334e-01
+1.130303030303030e-01 +5.861627336144158e-01
+1.142424242424242e-01 +5.892889338740476e-01
+1.148706075147827e-01 +5.909090909090909e-01
+1.154545454545455e-01 +5.924151341336794e-01
+1.166666666666667e-01 +5.955413343933113e-01
+1.178079549950574e-01 +5.984848484848485e-01
+1.178787878787879e-01 +5.986675346529431e-01
+1.190909090909091e-01 +6.017937349125748e-01
+1.203030303030303e-01 +6.051187738747218e-01
+1.206340198264648e-01 +6.060606060606061e-01
+1.215151515151515e-01 +6.087272318881022e-01
+1.227272727272727e-01 +6.121997042428720e-01
+1.231721032696764e-01 +6.136363636363636e-01
+1.239393939393940e-01 +6.161254340369808e-01
+1.251515151515151e-01 +6.200292265415649e-01
+1.255881155280761e-01 +6.212121212121212e-01
+1.263636363636364e-01 +6.237568390554344e-01
+1.275757575757576e-01 +6.274433461378306e-01
+1.280178390662002e-01 +6.287878787878788e-01
+1.287878787878788e-01 +6.326082340955588e-01
+1.295448264234792e-01 +6.363636363636364e-01
+1.300000000000000e-01 +6.386218637511618e-01
+1.310718137807582e-01 +6.439393939393939e-01
+1.312121212121212e-01 +6.446908296421605e-01
+1.323605311996745e-01 +6.515151515151515e-01
+1.324242424242424e-01 +6.519514104290198e-01
+1.334668943634709e-01 +6.590909090909091e-01
+1.336363636363636e-01 +6.602513401048722e-01
+1.345732575272672e-01 +6.666666666666667e-01
+1.348484848484849e-01 +6.677717682035316e-01
+1.360606060606060e-01 +6.726387160358015e-01
+1.364600121776003e-01 +6.742424242424243e-01
+1.372727272727273e-01 +6.775056638680717e-01
+1.383467668279333e-01 +6.818181818181819e-01
+1.384848484848485e-01 +6.823726117003417e-01
+1.396969696969697e-01 +6.872395595326117e-01
+1.402335214782663e-01 +6.893939393939394e-01
+1.409090909090909e-01 +6.921065073648818e-01
+1.421202761285993e-01 +6.969696969696970e-01
+1.421212121212121e-01 +6.969733651099995e-01
+1.433333333333333e-01 +7.012729907960402e-01
+1.444407662092641e-01 +7.045454545454546e-01
+1.445454545454545e-01 +7.048514940688598e-01
+1.457575757575758e-01 +7.083949355979349e-01
+1.469696969696970e-01 +7.119383771270100e-01
+1.470322401704164e-01 +7.121212121212120e-01
+1.481818181818182e-01 +7.185928561133466e-01
+1.483779452709111e-01 +7.196969696969696e-01
+1.492253428271429e-01 +7.272727272727273e-01
+1.493939393939394e-01 +7.281748255104913e-01
+1.506060606060606e-01 +7.329816731670380e-01
+1.512056799511257e-01 +7.348484848484849e-01
+1.518181818181818e-01 +7.367554040460375e-01
+1.530303030303030e-01 +7.405291349250367e-01
+1.536390109834379e-01 +7.424242424242424e-01
+1.542424242424242e-01 +7.448873241200595e-01
+1.553044500264870e-01 +7.500000000000000e-01
+1.554545454545455e-01 +7.507803605187876e-01
+1.566666666666666e-01 +7.570822948958675e-01
+1.567615798387016e-01 +7.575757575757576e-01
+1.578787878787879e-01 +7.633842292729474e-01
+1.582187096509164e-01 +7.651515151515150e-01
+1.590909090909091e-01 +7.696861636500270e-01
+1.596758394631311e-01 +7.727272727272727e-01
+1.603030303030303e-01 +7.759880980271068e-01
+1.611329692753458e-01 +7.803030303030303e-01
+1.615151515151515e-01 +7.822900324041864e-01
+1.625900990875606e-01 +7.878787878787878e-01
+1.627272727272727e-01 +7.885919667812662e-01
+1.639393939393939e-01 +7.948939011583460e-01
+1.640472288997752e-01 +7.954545454545454e-01
+1.651515151515152e-01 +8.011958355354257e-01
+1.655043587119900e-01 +8.030303030303030e-01
+1.663636363636364e-01 +8.074977699125054e-01
+1.669614885242047e-01 +8.106060606060606e-01
+1.675757575757576e-01 +8.137997042895851e-01
+1.684186183364195e-01 +8.181818181818181e-01
+1.687878787878788e-01 +8.201016386666649e-01
+1.697872032093283e-01 +8.257575757575757e-01
+1.700000000000000e-01 +8.269242145001972e-01
+1.700000000000000e-01 +8.333333333333334e-01
+1.700000000000000e-01 +8.409090909090909e-01
+1.700000000000000e-01 +8.484848484848485e-01
+1.700000000000000e-01 +8.560606060606061e-01
+1.700000000000000e-01 +8.636363636363636e-01
+1.700000000000000e-01 +8.712121212121212e-01
+1.700000000000000e-01 +8.787878787878788e-01
+1.700000000000000e-01 +8.863636363636364e-01
+1.700000000000000e-01 +8.939393939393939e-01
+1.700000000000000e-01 +9.015151515151516e-01
+1.700000000000000e-01 +9.090909090909092e-01
+1.700000000000000e-01 +9.166666666666667e-01
+1.700000000000000e-01 +9.242424242424243e-01
+1.700000000000000e-01 +9.318181818181819e-01
+1.700000000000000e-01 +9.393939393939394e-01
+1.700000000000000e-01 +9.469696969696970e-01
+1.700000000000000e-01 +9.545454545454546e-01
+1.700000000000000e-01 +9.621212121212122e-01
+1.700000000000000e-01 +9.696969696969697e-01
+1.700000000000000e-01 +9.772727272727273e-01
+1.700000000000000e-01 +9.848484848484849e-01
+1.700000000000000e-01 +9.924242424242424e-01
+1.700000000000000e-01 +1.000000000000000e+00
+1.700000000000000e-01 +1.007575757575758e+00
+1.700000000000000e-01 +1.015151515151515e+00
+1.700000000000000e-01 +1.022727272727273e+00
+1.700000000000000e-01 +1.030303030303030e+00
+1.700000000000000e-01 +1.037878787878788e+00
+1.700000000000000e-01 +1.045454545454545e+00
+1.700000000000000e-01 +1.053030303030303e+00
+1.700000000000000e-01 +1.060606060606061e+00
+1.700000000000000e-01 +1.062858459252817e+00
+1.697354377934863e-01 +1.060606060606061e+00
+1.688456045736247e-01 +1.053030303030303e+00
+1.687878787878788e-01 +1.052538844014254e+00
+1.679206001890775e-01 +1.045454545454545e+00
+1.675757575757576e-01 +1.042637725078434e+00
+1.669931558754614e-01 +1.037878787878788e+00
+1.663636363636364e-01 +1.032736606142614e+00
+1.660657115618452e-01 +1.030303030303030e+00
+1.651515151515152e-01 +1.022835487206794e+00
+1.651382672482291e-01 +1.022727272727273e+00
+1.642108229346129e-01 +1.015151515151515e+00
+1.639393939393939e-01 +1.012934368270974e+00
+1.633370493442672e-01 +1.007575757575758e+00
+1.635035113969905e-01 +1.000000000000000e+00
+1.627272727272727e-01 +9.951306962082923e-01
+1.622982271000944e-01 +9.924242424242424e-01
+1.615151515151515e-01 +9.888297485973945e-01
+1.607044238849858e-01 +9.848484848484849e-01
+1.603030303030303e-01 +9.829734998972497e-01
+1.590909090909091e-01 +9.773114536315175e-01
+1.590826186180385e-01 +9.772727272727273e-01
+1.579152547496469e-01 +9.696969696969697e-01
+1.578787878787879e-01 +9.693306491702013e-01
+1.571610950643807e-01 +9.621212121212122e-01
+1.566666666666667e-01 +9.571545323147597e-01
+1.564069353791146e-01 +9.545454545454547e-01
+1.556476935257781e-01 +9.469696969696970e-01
+1.554545454545455e-01 +9.455263314759562e-01
+1.546527170988839e-01 +9.393939393939394e-01
+1.542424242424242e-01 +9.363415629893068e-01
+1.536344025781433e-01 +9.318181818181819e-01
+1.530303030303030e-01 +9.273239792581180e-01
+1.526160880574027e-01 +9.242424242424243e-01
+1.518181818181818e-01 +9.183063955269291e-01
+1.515977735366622e-01 +9.166666666666667e-01
+1.506060606060606e-01 +9.092888117957399e-01
+1.505794590159216e-01 +9.090909090909092e-01
+1.495611444951810e-01 +9.015151515151516e-01
+1.493939393939394e-01 +9.002712280645513e-01
+1.485428299744404e-01 +8.939393939393939e-01
+1.481818181818182e-01 +8.912536443333621e-01
+1.475245154536998e-01 +8.863636363636364e-01
+1.469696969696970e-01 +8.822360606021732e-01
+1.465062009329592e-01 +8.787878787878789e-01
+1.457575757575758e-01 +8.737155960115539e-01
+1.453619010966354e-01 +8.712121212121211e-01
+1.445454545454545e-01 +8.668254739051666e-01
+1.439518946127534e-01 +8.636363636363636e-01
+1.433333333333333e-01 +8.576034609982091e-01
+1.432078512373679e-01 +8.560606060606061e-01
+1.427109490814285e-01 +8.484848484848485e-01
+1.422140469254890e-01 +8.409090909090909e-01
+1.421212121212121e-01 +8.394937338546129e-01
+1.417171447695495e-01 +8.333333333333333e-01
+1.409090909090909e-01 +8.291527057695178e-01
+1.402528621800231e-01 +8.257575757575757e-01
+1.396969696969697e-01 +8.228815552954593e-01
+1.387885795904968e-01 +8.181818181818181e-01
+1.384848484848485e-01 +8.143203245784991e-01
+1.381165444627016e-01 +8.106060606060606e-01
+1.372727272727273e-01 +8.060519423821804e-01
+1.367893932816482e-01 +8.030303030303030e-01
+1.360606060606060e-01 +7.992412684057673e-01
+1.353322634694334e-01 +7.954545454545454e-01
+1.348484848484849e-01 +7.929393340286874e-01
+1.338751336572187e-01 +7.878787878787878e-01
+1.336363636363636e-01 +7.868001562866274e-01
+1.324242424242424e-01 +7.819736045410047e-01
+1.320052375896707e-01 +7.803030303030303e-01
+1.312121212121212e-01 +7.746635881191133e-01
+1.309955317932108e-01 +7.727272727272727e-01
+1.300679066441082e-01 +7.651515151515151e-01
+1.300000000000000e-01 +7.646649967414985e-01
+1.289750651136302e-01 +7.575757575757576e-01
+1.287878787878788e-01 +7.562810327601079e-01
+1.278797912699154e-01 +7.500000000000000e-01
+1.275757575757576e-01 +7.478970687787174e-01
+1.267845174262006e-01 +7.424242424242424e-01
+1.263636363636364e-01 +7.395131047973271e-01
+1.256892435824859e-01 +7.348484848484849e-01
+1.251515151515152e-01 +7.311291408159366e-01
+1.245196592676858e-01 +7.272727272727273e-01
+1.239393939393939e-01 +7.237311869817397e-01
+1.232258689719242e-01 +7.196969696969697e-01
+1.227272727272727e-01 +7.172070249805879e-01
+1.217088697177594e-01 +7.121212121212122e-01
+1.215151515151515e-01 +7.113865340081579e-01
+1.203030303030303e-01 +7.066866095229727e-01
+1.197491498663239e-01 +7.045454545454546e-01
+1.190909090909091e-01 +7.020890109884931e-01
+1.178787878787879e-01 +6.973751175848221e-01
+1.177744463711186e-01 +6.969696969696970e-01
+1.166666666666667e-01 +6.928457149992231e-01
+1.157669385215163e-01 +6.893939393939394e-01
+1.154545454545455e-01 +6.882168712036834e-01
+1.142424242424242e-01 +6.836541239354215e-01
+1.137563378075481e-01 +6.818181818181819e-01
+1.130303030303030e-01 +6.790825499118734e-01
+1.118181818181818e-01 +6.745153892659685e-01
+1.117457370935799e-01 +6.742424242424243e-01
+1.106060606060606e-01 +6.699482286200635e-01
+1.097351363796118e-01 +6.666666666666667e-01
+1.093939393939394e-01 +6.654674999275116e-01
+1.081818181818182e-01 +6.611573326398409e-01
+1.076332067541575e-01 +6.590909090909091e-01
+1.069696969696970e-01 +6.563280257137428e-01
+1.058138794102102e-01 +6.515151515151515e-01
+1.057575757575758e-01 +6.512807006757205e-01
+1.045454545454546e-01 +6.452927792662539e-01
+1.043484972316925e-01 +6.439393939393939e-01
+1.033333333333333e-01 +6.372400385590709e-01
+1.031496113319377e-01 +6.363636363636364e-01
+1.021212121212121e-01 +6.322237628240786e-01
+1.012676931918997e-01 +6.287878787878788e-01
+1.009090909090909e-01 +6.275514900992784e-01
+9.969696969696970e-02 +6.233723394699486e-01
+9.907041980552823e-02 +6.212121212121212e-01
+9.848484848484848e-02 +6.194465812071066e-01
+9.727272727272727e-02 +6.157919478339375e-01
+9.655779117282323e-02 +6.136363636363636e-01
+9.606060606060607e-02 +6.121373144607686e-01
+9.484848484848485e-02 +6.061387193093631e-01
+9.483634686227872e-02 +6.060606060606060e-01
+9.365915294935469e-02 +5.984848484848485e-01
+9.363636363636364e-02 +5.983381892907744e-01
+9.242424242424244e-02 +5.909681196597255e-01
+9.240577582623481e-02 +5.909090909090909e-01
+9.121212121212122e-02 +5.876620101614938e-01
+8.999999999999998e-02 +5.843646950042480e-01
+8.962086264155329e-02 +5.833333333333334e-01
+8.878787878787879e-02 +5.810673798470024e-01
+8.757575757575758e-02 +5.775499735456722e-01
+8.717371460392392e-02 +5.757575757575758e-01
+8.636363636363636e-02 +5.711331401354631e-01
+8.584664318001439e-02 +5.681818181818181e-01
+8.515151515151514e-02 +5.642135905995296e-01
+8.451957175610489e-02 +5.606060606060606e-01
+8.393939393939394e-02 +5.572940410635960e-01
+8.319250033219538e-02 +5.530303030303030e-01
+8.272727272727273e-02 +5.503744915276626e-01
+8.186542890828585e-02 +5.454545454545454e-01
+8.151515151515151e-02 +5.434549419917289e-01
+8.053835748437635e-02 +5.378787878787878e-01
+8.030303030303029e-02 +5.365353924557955e-01
+7.921128606046683e-02 +5.303030303030303e-01
+7.909090909090910e-02 +5.296158429198620e-01
+7.788421463655731e-02 +5.227272727272727e-01
+7.787878787878788e-02 +5.226962933839285e-01
+7.666666666666666e-02 +5.157767438479949e-01
+7.655714321264781e-02 +5.151515151515151e-01
+7.545454545454547e-02 +5.088571943120614e-01
+7.523007178873829e-02 +5.075757575757576e-01
+7.424242424242425e-02 +5.019376447761279e-01
+7.390300036482879e-02 +5.000000000000000e-01
+7.424242424242425e-02 +5.000000000000000e-01
};
\addplot [draw=none, fill=color3, colormap/viridis]
table{%
x                      y
+9.000000000000000e-02 +5.000000000000000e-01
+9.121212121212122e-02 +5.000000000000000e-01
+9.242424242424244e-02 +5.000000000000000e-01
+9.363636363636364e-02 +5.000000000000000e-01
+9.484848484848485e-02 +5.000000000000000e-01
+9.606060606060607e-02 +5.000000000000000e-01
+9.727272727272727e-02 +5.000000000000000e-01
+9.848484848484848e-02 +5.000000000000000e-01
+9.969696969696970e-02 +5.000000000000000e-01
+1.009090909090909e-01 +5.000000000000000e-01
+1.021212121212121e-01 +5.000000000000000e-01
+1.033333333333333e-01 +5.000000000000000e-01
+1.045454545454546e-01 +5.000000000000000e-01
+1.047417006756989e-01 +5.000000000000000e-01
+1.057575757575758e-01 +5.032809493500747e-01
+1.069696969696970e-01 +5.071957104994211e-01
+1.070873703360296e-01 +5.075757575757576e-01
+1.081818181818182e-01 +5.111104716487677e-01
+1.093939393939394e-01 +5.150252327981142e-01
+1.094330399963604e-01 +5.151515151515151e-01
+1.106060606060606e-01 +5.189399939474606e-01
+1.117787096566912e-01 +5.227272727272727e-01
+1.118181818181818e-01 +5.228547550968071e-01
+1.130303030303030e-01 +5.267695162461536e-01
+1.141243793170220e-01 +5.303030303030303e-01
+1.142424242424242e-01 +5.306842773955002e-01
+1.154545454545455e-01 +5.345990385448467e-01
+1.164700489773527e-01 +5.378787878787878e-01
+1.166666666666667e-01 +5.385137996941932e-01
+1.178787878787879e-01 +5.424285608435396e-01
+1.188157186376835e-01 +5.454545454545454e-01
+1.190909090909091e-01 +5.463433219928862e-01
+1.203030303030303e-01 +5.502580831422327e-01
+1.211613882980143e-01 +5.530303030303030e-01
+1.215151515151515e-01 +5.541728442915792e-01
+1.227272727272727e-01 +5.580876054409257e-01
+1.235070579583451e-01 +5.606060606060606e-01
+1.239393939393939e-01 +5.620023665902723e-01
+1.251515151515152e-01 +5.659171277396188e-01
+1.258527276186759e-01 +5.681818181818181e-01
+1.263636363636364e-01 +5.698318888889652e-01
+1.275757575757576e-01 +5.737466500383117e-01
+1.281983972790066e-01 +5.757575757575758e-01
+1.287878787878788e-01 +5.776614111876581e-01
+1.300000000000000e-01 +5.815761723370046e-01
+1.305440669393374e-01 +5.833333333333333e-01
+1.312121212121212e-01 +5.854909334863512e-01
+1.324242424242424e-01 +5.889705575207675e-01
+1.332557778520628e-01 +5.909090909090909e-01
+1.336363636363636e-01 +5.917436422173633e-01
+1.348484848484849e-01 +5.944015905304318e-01
+1.360606060606060e-01 +5.970595388435006e-01
+1.367105991555147e-01 +5.984848484848485e-01
+1.372727272727273e-01 +5.997174871565693e-01
+1.384848484848485e-01 +6.023754354696380e-01
+1.396969696969697e-01 +6.050333837827067e-01
+1.401654204589666e-01 +6.060606060606061e-01
+1.409090909090909e-01 +6.076789255741232e-01
+1.421212121212121e-01 +6.100573018678381e-01
+1.433333333333333e-01 +6.123588327843486e-01
+1.440061560331103e-01 +6.136363636363636e-01
+1.445454545454545e-01 +6.146603637008590e-01
+1.457575757575758e-01 +6.169618946173696e-01
+1.469696969696970e-01 +6.192634255338800e-01
+1.479959944443997e-01 +6.212121212121213e-01
+1.481818181818182e-01 +6.217862835364948e-01
+1.493939393939394e-01 +6.255315226660186e-01
+1.504478369404038e-01 +6.287878787878787e-01
+1.506060606060606e-01 +6.300995476818206e-01
+1.513616835211225e-01 +6.363636363636364e-01
+1.518181818181818e-01 +6.401479919712788e-01
+1.522510181218899e-01 +6.439393939393939e-01
+1.529881637637480e-01 +6.515151515151515e-01
+1.530303030303030e-01 +6.519931394771122e-01
+1.537009087280880e-01 +6.590909090909091e-01
+1.542424242424242e-01 +6.625231132825447e-01
+1.549388683512601e-01 +6.666666666666667e-01
+1.554545454545455e-01 +6.678356791924409e-01
+1.566666666666667e-01 +6.705834934170765e-01
+1.578787878787879e-01 +6.733313076417120e-01
+1.582807014246666e-01 +6.742424242424243e-01
+1.590909090909091e-01 +6.760791218663476e-01
+1.603030303030303e-01 +6.788269360909831e-01
+1.615151515151515e-01 +6.815747503156184e-01
+1.616225344980730e-01 +6.818181818181818e-01
+1.627272727272727e-01 +6.843225645402540e-01
+1.639393939393939e-01 +6.870703787648896e-01
+1.649643675714795e-01 +6.893939393939394e-01
+1.651515151515152e-01 +6.898181929895251e-01
+1.663636363636364e-01 +6.925660072141606e-01
+1.675757575757576e-01 +6.953138214387962e-01
+1.683062006448859e-01 +6.969696969696970e-01
+1.687878787878788e-01 +6.980616356634317e-01
+1.700000000000000e-01 +7.008094498880673e-01
+1.700000000000000e-01 +7.045454545454546e-01
+1.700000000000000e-01 +7.121212121212122e-01
+1.700000000000000e-01 +7.196969696969697e-01
+1.700000000000000e-01 +7.272727272727273e-01
+1.700000000000000e-01 +7.348484848484849e-01
+1.700000000000000e-01 +7.424242424242424e-01
+1.700000000000000e-01 +7.500000000000000e-01
+1.700000000000000e-01 +7.575757575757576e-01
+1.700000000000000e-01 +7.651515151515151e-01
+1.700000000000000e-01 +7.727272727272727e-01
+1.700000000000000e-01 +7.803030303030303e-01
+1.700000000000000e-01 +7.878787878787878e-01
+1.700000000000000e-01 +7.954545454545454e-01
+1.700000000000000e-01 +8.030303030303030e-01
+1.700000000000000e-01 +8.106060606060606e-01
+1.700000000000000e-01 +8.181818181818181e-01
+1.700000000000000e-01 +8.257575757575757e-01
+1.700000000000000e-01 +8.269242145001972e-01
+1.697872032093283e-01 +8.257575757575757e-01
+1.687878787878788e-01 +8.201016386666649e-01
+1.684186183364194e-01 +8.181818181818181e-01
+1.675757575757576e-01 +8.137997042895853e-01
+1.669614885242047e-01 +8.106060606060606e-01
+1.663636363636364e-01 +8.074977699125054e-01
+1.655043587119900e-01 +8.030303030303030e-01
+1.651515151515152e-01 +8.011958355354257e-01
+1.640472288997752e-01 +7.954545454545454e-01
+1.639393939393939e-01 +7.948939011583460e-01
+1.627272727272727e-01 +7.885919667812661e-01
+1.625900990875606e-01 +7.878787878787878e-01
+1.615151515151515e-01 +7.822900324041864e-01
+1.611329692753458e-01 +7.803030303030303e-01
+1.603030303030303e-01 +7.759880980271068e-01
+1.596758394631311e-01 +7.727272727272727e-01
+1.590909090909091e-01 +7.696861636500270e-01
+1.582187096509164e-01 +7.651515151515151e-01
+1.578787878787879e-01 +7.633842292729472e-01
+1.567615798387016e-01 +7.575757575757576e-01
+1.566666666666667e-01 +7.570822948958675e-01
+1.554545454545455e-01 +7.507803605187876e-01
+1.553044500264870e-01 +7.500000000000000e-01
+1.542424242424242e-01 +7.448873241200596e-01
+1.536390109834379e-01 +7.424242424242424e-01
+1.530303030303030e-01 +7.405291349250367e-01
+1.518181818181818e-01 +7.367554040460375e-01
+1.512056799511257e-01 +7.348484848484849e-01
+1.506060606060606e-01 +7.329816731670381e-01
+1.493939393939394e-01 +7.281748255104913e-01
+1.492253428271429e-01 +7.272727272727273e-01
+1.483779452709111e-01 +7.196969696969697e-01
+1.481818181818182e-01 +7.185928561133466e-01
+1.470322401704164e-01 +7.121212121212122e-01
+1.469696969696970e-01 +7.119383771270100e-01
+1.457575757575758e-01 +7.083949355979349e-01
+1.445454545454545e-01 +7.048514940688597e-01
+1.444407662092641e-01 +7.045454545454546e-01
+1.433333333333333e-01 +7.012729907960403e-01
+1.421212121212121e-01 +6.969733651099995e-01
+1.421202761285993e-01 +6.969696969696970e-01
+1.409090909090909e-01 +6.921065073648818e-01
+1.402335214782663e-01 +6.893939393939394e-01
+1.396969696969697e-01 +6.872395595326117e-01
+1.384848484848485e-01 +6.823726117003417e-01
+1.383467668279333e-01 +6.818181818181819e-01
+1.372727272727273e-01 +6.775056638680715e-01
+1.364600121776003e-01 +6.742424242424243e-01
+1.360606060606060e-01 +6.726387160358014e-01
+1.348484848484849e-01 +6.677717682035316e-01
+1.345732575272672e-01 +6.666666666666667e-01
+1.336363636363637e-01 +6.602513401048722e-01
+1.334668943634709e-01 +6.590909090909091e-01
+1.324242424242424e-01 +6.519514104290197e-01
+1.323605311996745e-01 +6.515151515151515e-01
+1.312121212121212e-01 +6.446908296421605e-01
+1.310718137807582e-01 +6.439393939393939e-01
+1.300000000000000e-01 +6.386218637511618e-01
+1.295448264234792e-01 +6.363636363636364e-01
+1.287878787878788e-01 +6.326082340955588e-01
+1.280178390662002e-01 +6.287878787878788e-01
+1.275757575757576e-01 +6.274433461378306e-01
+1.263636363636364e-01 +6.237568390554344e-01
+1.255881155280761e-01 +6.212121212121212e-01
+1.251515151515152e-01 +6.200292265415648e-01
+1.239393939393940e-01 +6.161254340369808e-01
+1.231721032696764e-01 +6.136363636363636e-01
+1.227272727272727e-01 +6.121997042428720e-01
+1.215151515151515e-01 +6.087272318881021e-01
+1.206340198264648e-01 +6.060606060606061e-01
+1.203030303030303e-01 +6.051187738747218e-01
+1.190909090909091e-01 +6.017937349125748e-01
+1.178787878787879e-01 +5.986675346529431e-01
+1.178079549950574e-01 +5.984848484848485e-01
+1.166666666666667e-01 +5.955413343933113e-01
+1.154545454545455e-01 +5.924151341336794e-01
+1.148706075147827e-01 +5.909090909090909e-01
+1.142424242424242e-01 +5.892889338740476e-01
+1.130303030303030e-01 +5.861627336144158e-01
+1.119332600345080e-01 +5.833333333333334e-01
+1.118181818181818e-01 +5.830365333547840e-01
+1.106060606060606e-01 +5.799103330951523e-01
+1.093939393939394e-01 +5.767841328355205e-01
+1.089959125542332e-01 +5.757575757575759e-01
+1.081818181818182e-01 +5.736579325758886e-01
+1.069696969696970e-01 +5.705317323162568e-01
+1.060585650739585e-01 +5.681818181818181e-01
+1.057575757575758e-01 +5.674055320566250e-01
+1.045454545454546e-01 +5.642793317969932e-01
+1.033333333333333e-01 +5.611531315373613e-01
+1.031257021927606e-01 +5.606060606060606e-01
+1.021212121212121e-01 +5.579827899696916e-01
+1.009090909090909e-01 +5.543575808490955e-01
+1.004688766839520e-01 +5.530303030303030e-01
+9.969696969696970e-02 +5.507029474759264e-01
+9.848484848484848e-02 +5.470483141027573e-01
+9.814810024481835e-02 +5.454545454545454e-01
+9.727272727272729e-02 +5.408241585948276e-01
+9.663821371161567e-02 +5.378787878787878e-01
+9.606060606060607e-02 +5.357206209431986e-01
+9.484848484848486e-02 +5.322830983409306e-01
+9.439834455321282e-02 +5.303030303030303e-01
+9.363636363636364e-02 +5.259531644258819e-01
+9.307127312930330e-02 +5.227272727272727e-01
+9.242424242424244e-02 +5.190336148899484e-01
+9.174420170539378e-02 +5.151515151515151e-01
+9.121212121212122e-02 +5.121140653540148e-01
+9.041713028148426e-02 +5.075757575757576e-01
+9.000000000000000e-02 +5.051945158180812e-01
+8.909005885757475e-02 +5.000000000000000e-01
+9.000000000000000e-02 +5.000000000000000e-01
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
+1.057575757575758e-01 +5.000000000000000e-01
+1.069696969696970e-01 +5.000000000000000e-01
+1.081818181818182e-01 +5.000000000000000e-01
+1.093939393939394e-01 +5.000000000000000e-01
+1.106060606060606e-01 +5.000000000000000e-01
+1.118181818181818e-01 +5.000000000000000e-01
+1.130303030303030e-01 +5.000000000000000e-01
+1.142424242424242e-01 +5.000000000000000e-01
+1.154545454545455e-01 +5.000000000000000e-01
+1.166666666666667e-01 +5.000000000000000e-01
+1.178787878787879e-01 +5.000000000000000e-01
+1.190909090909091e-01 +5.000000000000000e-01
+1.203030303030303e-01 +5.000000000000000e-01
+1.215151515151515e-01 +5.000000000000000e-01
+1.227272727272727e-01 +5.000000000000000e-01
+1.239393939393939e-01 +5.000000000000000e-01
+1.251515151515152e-01 +5.000000000000000e-01
+1.263636363636364e-01 +5.000000000000000e-01
+1.275757575757576e-01 +5.000000000000000e-01
+1.287878787878788e-01 +5.000000000000000e-01
+1.300000000000000e-01 +5.000000000000000e-01
+1.312121212121212e-01 +5.000000000000000e-01
+1.324242424242424e-01 +5.000000000000000e-01
+1.336363636363636e-01 +5.000000000000000e-01
+1.348484848484849e-01 +5.000000000000000e-01
+1.360606060606060e-01 +5.000000000000000e-01
+1.372727272727273e-01 +5.000000000000000e-01
+1.382509852976672e-01 +5.000000000000000e-01
+1.384848484848485e-01 +5.007553027785376e-01
+1.396969696969697e-01 +5.046700639278843e-01
+1.405966549579980e-01 +5.075757575757576e-01
+1.409090909090909e-01 +5.085848250772308e-01
+1.421212121212121e-01 +5.124995862265772e-01
+1.429423246183287e-01 +5.151515151515151e-01
+1.433333333333333e-01 +5.164143473759237e-01
+1.445454545454545e-01 +5.203291085252701e-01
+1.453416172895260e-01 +5.227272727272727e-01
+1.457575757575758e-01 +5.238213366294506e-01
+1.469696969696970e-01 +5.264792849425193e-01
+1.481818181818182e-01 +5.289918455594904e-01
+1.488723649953557e-01 +5.303030303030303e-01
+1.493939393939394e-01 +5.312933764760011e-01
+1.506060606060606e-01 +5.335949073925115e-01
+1.518181818181818e-01 +5.360333243211273e-01
+1.526660104185491e-01 +5.378787878787878e-01
+1.530303030303030e-01 +5.386717414769864e-01
+1.542424242424242e-01 +5.413101586328457e-01
+1.554545454545455e-01 +5.439485757887048e-01
+1.561464063957627e-01 +5.454545454545454e-01
+1.566666666666667e-01 +5.465869929445641e-01
+1.578787878787879e-01 +5.495616939715237e-01
+1.590909090909091e-01 +5.526706994749725e-01
+1.592204123346037e-01 +5.530303030303030e-01
+1.603030303030303e-01 +5.560365078125487e-01
+1.615151515151515e-01 +5.594023161501247e-01
+1.619486533793913e-01 +5.606060606060606e-01
+1.627272727272727e-01 +5.627681244877010e-01
+1.639393939393939e-01 +5.661339328252772e-01
+1.646768944241789e-01 +5.681818181818181e-01
+1.651515151515152e-01 +5.694997411628534e-01
+1.663636363636364e-01 +5.728655495004296e-01
+1.674051354689666e-01 +5.757575757575758e-01
+1.675757575757576e-01 +5.762313578380056e-01
+1.687878787878788e-01 +5.795971661755819e-01
+1.700000000000000e-01 +5.829629745131580e-01
+1.700000000000000e-01 +5.833333333333334e-01
+1.700000000000000e-01 +5.909090909090909e-01
+1.700000000000000e-01 +5.984848484848485e-01
+1.700000000000000e-01 +6.060606060606061e-01
+1.700000000000000e-01 +6.136363636363636e-01
+1.700000000000000e-01 +6.212121212121212e-01
+1.700000000000000e-01 +6.287878787878788e-01
+1.700000000000000e-01 +6.363636363636364e-01
+1.700000000000000e-01 +6.439393939393939e-01
+1.700000000000000e-01 +6.515151515151515e-01
+1.700000000000000e-01 +6.590909090909091e-01
+1.700000000000000e-01 +6.666666666666667e-01
+1.700000000000000e-01 +6.742424242424243e-01
+1.700000000000000e-01 +6.818181818181819e-01
+1.700000000000000e-01 +6.893939393939394e-01
+1.700000000000000e-01 +6.969696969696970e-01
+1.700000000000000e-01 +7.008094498880673e-01
+1.687878787878788e-01 +6.980616356634317e-01
+1.683062006448859e-01 +6.969696969696970e-01
+1.675757575757576e-01 +6.953138214387962e-01
+1.663636363636364e-01 +6.925660072141606e-01
+1.651515151515152e-01 +6.898181929895251e-01
+1.649643675714795e-01 +6.893939393939394e-01
+1.639393939393939e-01 +6.870703787648896e-01
+1.627272727272727e-01 +6.843225645402540e-01
+1.616225344980730e-01 +6.818181818181819e-01
+1.615151515151515e-01 +6.815747503156184e-01
+1.603030303030303e-01 +6.788269360909831e-01
+1.590909090909091e-01 +6.760791218663476e-01
+1.582807014246666e-01 +6.742424242424243e-01
+1.578787878787879e-01 +6.733313076417120e-01
+1.566666666666667e-01 +6.705834934170765e-01
+1.554545454545455e-01 +6.678356791924409e-01
+1.549388683512601e-01 +6.666666666666667e-01
+1.542424242424242e-01 +6.625231132825447e-01
+1.537009087280880e-01 +6.590909090909091e-01
+1.530303030303030e-01 +6.519931394771122e-01
+1.529881637637480e-01 +6.515151515151515e-01
+1.522510181218899e-01 +6.439393939393939e-01
+1.518181818181818e-01 +6.401479919712787e-01
+1.513616835211225e-01 +6.363636363636364e-01
+1.506060606060606e-01 +6.300995476818206e-01
+1.504478369404038e-01 +6.287878787878787e-01
+1.493939393939394e-01 +6.255315226660185e-01
+1.481818181818182e-01 +6.217862835364948e-01
+1.479959944443997e-01 +6.212121212121213e-01
+1.469696969696970e-01 +6.192634255338800e-01
+1.457575757575758e-01 +6.169618946173696e-01
+1.445454545454545e-01 +6.146603637008590e-01
+1.440061560331103e-01 +6.136363636363635e-01
+1.433333333333333e-01 +6.123588327843487e-01
+1.421212121212121e-01 +6.100573018678381e-01
+1.409090909090909e-01 +6.076789255741233e-01
+1.401654204589666e-01 +6.060606060606061e-01
+1.396969696969697e-01 +6.050333837827067e-01
+1.384848484848485e-01 +6.023754354696380e-01
+1.372727272727273e-01 +5.997174871565693e-01
+1.367105991555147e-01 +5.984848484848485e-01
+1.360606060606060e-01 +5.970595388435006e-01
+1.348484848484848e-01 +5.944015905304318e-01
+1.336363636363636e-01 +5.917436422173633e-01
+1.332557778520627e-01 +5.909090909090908e-01
+1.324242424242424e-01 +5.889705575207675e-01
+1.312121212121212e-01 +5.854909334863512e-01
+1.305440669393375e-01 +5.833333333333334e-01
+1.300000000000000e-01 +5.815761723370048e-01
+1.287878787878788e-01 +5.776614111876582e-01
+1.281983972790066e-01 +5.757575757575757e-01
+1.275757575757576e-01 +5.737466500383117e-01
+1.263636363636364e-01 +5.698318888889653e-01
+1.258527276186759e-01 +5.681818181818181e-01
+1.251515151515152e-01 +5.659171277396187e-01
+1.239393939393939e-01 +5.620023665902721e-01
+1.235070579583451e-01 +5.606060606060606e-01
+1.227272727272727e-01 +5.580876054409257e-01
+1.215151515151515e-01 +5.541728442915792e-01
+1.211613882980143e-01 +5.530303030303030e-01
+1.203030303030303e-01 +5.502580831422327e-01
+1.190909090909091e-01 +5.463433219928862e-01
+1.188157186376835e-01 +5.454545454545454e-01
+1.178787878787879e-01 +5.424285608435397e-01
+1.166666666666667e-01 +5.385137996941932e-01
+1.164700489773527e-01 +5.378787878787878e-01
+1.154545454545455e-01 +5.345990385448467e-01
+1.142424242424242e-01 +5.306842773955002e-01
+1.141243793170220e-01 +5.303030303030303e-01
+1.130303030303030e-01 +5.267695162461536e-01
+1.118181818181818e-01 +5.228547550968071e-01
+1.117787096566912e-01 +5.227272727272726e-01
+1.106060606060606e-01 +5.189399939474607e-01
+1.094330399963604e-01 +5.151515151515151e-01
+1.093939393939394e-01 +5.150252327981142e-01
+1.081818181818182e-01 +5.111104716487678e-01
+1.070873703360296e-01 +5.075757575757576e-01
+1.069696969696970e-01 +5.071957104994211e-01
+1.057575757575758e-01 +5.032809493500747e-01
+1.047417006756989e-01 +5.000000000000000e-01
+1.057575757575758e-01 +5.000000000000000e-01
};
\addplot [draw=none, fill=color5, colormap/viridis]
table{%
x                      y
+1.384848484848485e-01 +5.000000000000000e-01
+1.396969696969697e-01 +5.000000000000000e-01
+1.409090909090909e-01 +5.000000000000000e-01
+1.421212121212121e-01 +5.000000000000000e-01
+1.433333333333333e-01 +5.000000000000000e-01
+1.445454545454545e-01 +5.000000000000000e-01
+1.457575757575758e-01 +5.000000000000000e-01
+1.469696969696970e-01 +5.000000000000000e-01
+1.481818181818182e-01 +5.000000000000000e-01
+1.493939393939394e-01 +5.000000000000000e-01
+1.506060606060606e-01 +5.000000000000000e-01
+1.518181818181818e-01 +5.000000000000000e-01
+1.530303030303030e-01 +5.000000000000000e-01
+1.542424242424242e-01 +5.000000000000000e-01
+1.554545454545455e-01 +5.000000000000000e-01
+1.566666666666667e-01 +5.000000000000000e-01
+1.578787878787879e-01 +5.000000000000000e-01
+1.590909090909091e-01 +5.000000000000000e-01
+1.603030303030303e-01 +5.000000000000000e-01
+1.615151515151515e-01 +5.000000000000000e-01
+1.627272727272727e-01 +5.000000000000000e-01
+1.639393939393939e-01 +5.000000000000000e-01
+1.651515151515152e-01 +5.000000000000000e-01
+1.663636363636364e-01 +5.000000000000000e-01
+1.675757575757576e-01 +5.000000000000000e-01
+1.682863584172487e-01 +5.000000000000000e-01
+1.687878787878788e-01 +5.013926176920681e-01
+1.700000000000000e-01 +5.047584260296444e-01
+1.700000000000000e-01 +5.075757575757576e-01
+1.700000000000000e-01 +5.151515151515151e-01
+1.700000000000000e-01 +5.227272727272727e-01
+1.700000000000000e-01 +5.303030303030303e-01
+1.700000000000000e-01 +5.378787878787878e-01
+1.700000000000000e-01 +5.454545454545454e-01
+1.700000000000000e-01 +5.530303030303030e-01
+1.700000000000000e-01 +5.606060606060606e-01
+1.700000000000000e-01 +5.681818181818181e-01
+1.700000000000000e-01 +5.757575757575758e-01
+1.700000000000000e-01 +5.829629745131580e-01
+1.687878787878788e-01 +5.795971661755819e-01
+1.675757575757576e-01 +5.762313578380057e-01
+1.674051354689666e-01 +5.757575757575758e-01
+1.663636363636364e-01 +5.728655495004296e-01
+1.651515151515152e-01 +5.694997411628534e-01
+1.646768944241789e-01 +5.681818181818181e-01
+1.639393939393939e-01 +5.661339328252771e-01
+1.627272727272727e-01 +5.627681244877010e-01
+1.619486533793913e-01 +5.606060606060606e-01
+1.615151515151515e-01 +5.594023161501247e-01
+1.603030303030303e-01 +5.560365078125487e-01
+1.592204123346037e-01 +5.530303030303030e-01
+1.590909090909091e-01 +5.526706994749724e-01
+1.578787878787879e-01 +5.495616939715237e-01
+1.566666666666667e-01 +5.465869929445641e-01
+1.561464063957627e-01 +5.454545454545454e-01
+1.554545454545455e-01 +5.439485757887048e-01
+1.542424242424242e-01 +5.413101586328457e-01
+1.530303030303030e-01 +5.386717414769864e-01
+1.526660104185491e-01 +5.378787878787878e-01
+1.518181818181818e-01 +5.360333243211273e-01
+1.506060606060606e-01 +5.335949073925115e-01
+1.493939393939394e-01 +5.312933764760009e-01
+1.488723649953557e-01 +5.303030303030303e-01
+1.481818181818182e-01 +5.289918455594905e-01
+1.469696969696970e-01 +5.264792849425193e-01
+1.457575757575758e-01 +5.238213366294506e-01
+1.453416172895261e-01 +5.227272727272727e-01
+1.445454545454545e-01 +5.203291085252701e-01
+1.433333333333333e-01 +5.164143473759237e-01
+1.429423246183287e-01 +5.151515151515151e-01
+1.421212121212121e-01 +5.124995862265772e-01
+1.409090909090909e-01 +5.085848250772308e-01
+1.405966549579980e-01 +5.075757575757576e-01
+1.396969696969697e-01 +5.046700639278843e-01
+1.384848484848485e-01 +5.007553027785377e-01
+1.382509852976672e-01 +5.000000000000000e-01
+1.384848484848485e-01 +5.000000000000000e-01
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
+1.687878787878788e-01 +5.000000000000000e-01
+1.700000000000000e-01 +5.000000000000000e-01
+1.700000000000000e-01 +5.047584260296444e-01
+1.687878787878788e-01 +5.013926176920681e-01
+1.682863584172487e-01 +5.000000000000000e-01
+1.687878787878788e-01 +5.000000000000000e-01
};
\path [draw=black, semithick] (axis cs:0.102379372618861,1.25)
--(axis cs:0.102121212121212,1.24581314105192)
--(axis cs:0.101912253623433,1.24242424242424)
--(axis cs:0.101445134628004,1.23484848484848)
--(axis cs:0.101008150695927,1.22727272727273)
--(axis cs:0.100909090909091,1.22547418261296)
--(axis cs:0.100604558740744,1.21969696969697)
--(axis cs:0.100205220527843,1.21212121212121)
--(axis cs:0.0998058823149423,1.20454545454545)
--(axis cs:0.0996969696969697,1.20247929717797)
--(axis cs:0.0995829870330955,1.20031695708265);

\path [draw=black, semithick] (axis cs:0.0950719670977472,1.11723644704549)
--(axis cs:0.0948868638796749,1.11363636363636)
--(axis cs:0.0948484848484848,1.11308001164202)
--(axis cs:0.0943281307792573,1.10606060606061)
--(axis cs:0.0936801439831571,1.09848484848485)
--(axis cs:0.0936363636363636,1.0979730027252)
--(axis cs:0.0930321571870569,1.09090909090909)
--(axis cs:0.0924242424242424,1.083801824376)
--(axis cs:0.0923914796450634,1.08333333333333)
--(axis cs:0.0919802597001432,1.07575757575758)
--(axis cs:0.0915946082995069,1.06818181818182)
--(axis cs:0.0912121212121212,1.06066822055165)
--(axis cs:0.0912089568988705,1.06060606060606)
--(axis cs:0.0908233054982341,1.0530303030303)
--(axis cs:0.0905623349899466,1.04545454545455)
--(axis cs:0.0903082911979008,1.03787878787879)
--(axis cs:0.0900542474058549,1.03030303030303)
--(axis cs:0.09,1.02868533599702)
--(axis cs:0.0897394638554217,1.02272727272727)
--(axis cs:0.0894081886437148,1.01515151515152)
--(axis cs:0.0890676105506206,1.00757575757576)
--(axis cs:0.0887878787878788,1.00170907886511)
--(axis cs:0.0887006899988759,1)
--(axis cs:0.0879284809249001,0.992424242424242)
--(axis cs:0.0875757575757576,0.988963849799412)
--(axis cs:0.0871562718509243,0.984848484848485)
--(axis cs:0.0863830946118178,0.977272727272727)
--(axis cs:0.0863636363636364,0.977072333932879)
--(axis cs:0.0856118537029727,0.96969696969697)
--(axis cs:0.0851515151515151,0.965180818066347)
--(axis cs:0.0848132742352869,0.962121212121212)
--(axis cs:0.0840067724923451,0.954545454545455)
--(axis cs:0.0839393939393939,0.953098260575552)
--(axis cs:0.0836344227386878,0.946969696969697)
--(axis cs:0.0832654585277614,0.939393939393939)
--(axis cs:0.0829427568354566,0.931818181818182)
--(axis cs:0.0827272727272727,0.9280664042875)
--(axis cs:0.0825002832519453,0.924242424242424)
--(axis cs:0.0820725264704208,0.916666666666667)
--(axis cs:0.0816374112879029,0.909090909090909)
--(axis cs:0.0815151515151515,0.90769348458681)
--(axis cs:0.0809746131210502,0.901515151515152)
--(axis cs:0.0803118149541975,0.893939393939394)
--(axis cs:0.0803030303030303,0.893838985714148)
--(axis cs:0.0791849957112961,0.886363636363636)
--(axis cs:0.0790909090909091,0.885734558907713)
--(axis cs:0.0778787878787879,0.88000407465206)
--(axis cs:0.0776549408685808,0.878787878787879)
--(axis cs:0.0766666666666667,0.871409464283271)
--(axis cs:0.0766502706920621,0.871212121212121)
--(axis cs:0.0760208494101347,0.863636363636364)
--(axis cs:0.0754545454545455,0.856820290515037)
--(axis cs:0.0753914281282073,0.856060606060606)
--(axis cs:0.0747620068462799,0.848484848484849)
--(axis cs:0.0742424242424242,0.842231116746802)
--(axis cs:0.0741325855643525,0.840909090909091)
--(axis cs:0.0735031642824251,0.833333333333333)
--(axis cs:0.073376833116385,0.825757575757576)
--(axis cs:0.073030303030303,0.823441966717626)
--(axis cs:0.0722519998301411,0.818181818181818)
--(axis cs:0.0718181818181818,0.815285186339566)
--(axis cs:0.0711174061815245,0.810606060606061)
--(axis cs:0.0706060606060606,0.807191772043919)
--(axis cs:0.0699828125329079,0.803030303030303)
--(axis cs:0.0693939393939394,0.798861012904178)
--(axis cs:0.0689128078057849,0.795454545454545)
--(axis cs:0.0681818181818182,0.790062048508919)
--(axis cs:0.0678858623596577,0.787878787878788)
--(axis cs:0.066969696969697,0.781120252729899)
--(axis cs:0.0668589169135305,0.78030303030303)
--(axis cs:0.0658319714674033,0.772727272727273)
--(axis cs:0.0657575757575758,0.77217845695088)
--(axis cs:0.064805026021276,0.765151515151515)
--(axis cs:0.0645454545454545,0.763157755825522)
--(axis cs:0.063931535111413,0.757575757575758)
--(axis cs:0.0634764381269753,0.75)
--(axis cs:0.0633333333333333,0.747617810573058)
--(axis cs:0.0630213411425377,0.742424242424242)
--(axis cs:0.0625662441581001,0.734848484848485)
--(axis cs:0.0621212121212121,0.72744027310418)
--(axis cs:0.0621111471736625,0.727272727272727)
--(axis cs:0.0616560501892248,0.71969696969697)
--(axis cs:0.0611700240208444,0.712121212121212)
--(axis cs:0.0609090909090909,0.708612258438587)
--(axis cs:0.060606674892607,0.704545454545455)
--(axis cs:0.0600433257643695,0.696969696969697)
--(axis cs:0.0596969696969697,0.69231199986857)
--(axis cs:0.0594799766361321,0.689393939393939)
--(axis cs:0.0589038366365901,0.681818181818182)
--(axis cs:0.0584848484848485,0.678952745113302)
--(axis cs:0.0578685019374043,0.674242424242424)
--(axis cs:0.0572727272727273,0.6702079194599)
--(axis cs:0.0567497910490391,0.666666666666667)
--(axis cs:0.0560606060606061,0.663393129875121)
--(axis cs:0.0552125557307449,0.659090909090909)
--(axis cs:0.0548484848484849,0.654898159076521)
--(axis cs:0.0545787728557127,0.651515151515151)
--(axis cs:0.0539747917426202,0.643939393939394)
--(axis cs:0.0536363636363636,0.639694477609652)
--(axis cs:0.0533708106295277,0.636363636363636)
--(axis cs:0.0527668295164351,0.628787878787879)
--(axis cs:0.0524242424242424,0.625302995102931)
--(axis cs:0.0520220824908039,0.621212121212121)
--(axis cs:0.0512121212121212,0.61428272466854)
--(axis cs:0.051136569552634,0.613636363636364)
--(axis cs:0.0502510566144641,0.606060606060606)
--(axis cs:0.05,0.603912761611375);

\path [draw=black, semithick] (axis cs:0.17,1.06285845925282)
--(axis cs:0.169735437793486,1.06060606060606)
--(axis cs:0.168845604573625,1.0530303030303)
--(axis cs:0.168787878787879,1.05253884401425)
--(axis cs:0.167920600189078,1.04545454545455)
--(axis cs:0.167575757575758,1.04263772507843)
--(axis cs:0.166993155875461,1.03787878787879)
--(axis cs:0.166363636363636,1.03273660614261)
--(axis cs:0.166065711561845,1.03030303030303)
--(axis cs:0.165151515151515,1.02283548720679)
--(axis cs:0.165138267248229,1.02272727272727)
--(axis cs:0.164833610335037,1.02023870615326);

\path [draw=black, semithick] (axis cs:0.157164264794721,0.962153053002005)
--(axis cs:0.157161095064381,0.962121212121212)
--(axis cs:0.156666666666667,0.95715453231476)
--(axis cs:0.156406935379115,0.954545454545455)
--(axis cs:0.155647693525778,0.946969696969697)
--(axis cs:0.155454545454545,0.945526331475956)
--(axis cs:0.154652717098884,0.939393939393939)
--(axis cs:0.154242424242424,0.936341562989307)
--(axis cs:0.153634402578143,0.931818181818182)
--(axis cs:0.153030303030303,0.927323979258118)
--(axis cs:0.152616088057403,0.924242424242424)
--(axis cs:0.151818181818182,0.918306395526929)
--(axis cs:0.151597773536662,0.916666666666667)
--(axis cs:0.150606060606061,0.90928881179574)
--(axis cs:0.150579459015922,0.909090909090909)
--(axis cs:0.149561144495181,0.901515151515152)
--(axis cs:0.149393939393939,0.900271228064551)
--(axis cs:0.14854282997444,0.893939393939394)
--(axis cs:0.148181818181818,0.891253644333362)
--(axis cs:0.1475245154537,0.886363636363636)
--(axis cs:0.146969696969697,0.882236060602173)
--(axis cs:0.146506200932959,0.878787878787879)
--(axis cs:0.145757575757576,0.873715596011554)
--(axis cs:0.145361901096635,0.871212121212121)
--(axis cs:0.144545454545455,0.866825473905167)
--(axis cs:0.143951894612753,0.863636363636364)
--(axis cs:0.143333333333333,0.857603460998209)
--(axis cs:0.143207851237368,0.856060606060606)
--(axis cs:0.142710949081428,0.848484848484849)
--(axis cs:0.142214046925489,0.840909090909091)
--(axis cs:0.142121212121212,0.839493733854613)
--(axis cs:0.141717144769549,0.833333333333333)
--(axis cs:0.140909090909091,0.829152705769518)
--(axis cs:0.140252862180023,0.825757575757576)
--(axis cs:0.13969696969697,0.822881555295459)
--(axis cs:0.138788579590497,0.818181818181818)
--(axis cs:0.138484848484848,0.814320324578499)
--(axis cs:0.138116544462702,0.810606060606061)
--(axis cs:0.137272727272727,0.80605194238218)
--(axis cs:0.136789393281648,0.803030303030303)
--(axis cs:0.136060606060606,0.799241268405767)
--(axis cs:0.135332263469433,0.795454545454545)
--(axis cs:0.134848484848485,0.792939334028687)
--(axis cs:0.133875133657219,0.787878787878788)
--(axis cs:0.133636363636364,0.786800156286627)
--(axis cs:0.132424242424242,0.781973604541005)
--(axis cs:0.132005237589671,0.78030303030303)
--(axis cs:0.131212121212121,0.774663588119113)
--(axis cs:0.130995531793211,0.772727272727273)
--(axis cs:0.130067906644108,0.765151515151515)
--(axis cs:0.13,0.764664996741498)
--(axis cs:0.12897506511363,0.757575757575758)
--(axis cs:0.128787878787879,0.756281032760108)
--(axis cs:0.127879791269915,0.75)
--(axis cs:0.127575757575758,0.747897068778717)
--(axis cs:0.126784517426201,0.742424242424242)
--(axis cs:0.126363636363636,0.739513104797327)
--(axis cs:0.125689243582486,0.734848484848485)
--(axis cs:0.125151515151515,0.731129140815937)
--(axis cs:0.124519659267686,0.727272727272727)
--(axis cs:0.123939393939394,0.72373118698174)
--(axis cs:0.123225868971924,0.71969696969697)
--(axis cs:0.122727272727273,0.717207024980588)
--(axis cs:0.121708869717759,0.712121212121212)
--(axis cs:0.121515151515152,0.711386534008158)
--(axis cs:0.12030303030303,0.706686609522973)
--(axis cs:0.119749149866324,0.704545454545455)
--(axis cs:0.119090909090909,0.702089010988493)
--(axis cs:0.117878787878788,0.697375117584822)
--(axis cs:0.117774446371119,0.696969696969697)
--(axis cs:0.116666666666667,0.692845714999223)
--(axis cs:0.115766938521516,0.689393939393939)
--(axis cs:0.115454545454545,0.688216871203683)
--(axis cs:0.114242424242424,0.683654123935421)
--(axis cs:0.113756337807548,0.681818181818182)
--(axis cs:0.113030303030303,0.679082549911873)
--(axis cs:0.111818181818182,0.674515389265969)
--(axis cs:0.11174573709358,0.674242424242424)
--(axis cs:0.110606060606061,0.669948228620064)
--(axis cs:0.109735136379612,0.666666666666667)
--(axis cs:0.109393939393939,0.665467499927512)
--(axis cs:0.108181818181818,0.661157332639841)
--(axis cs:0.107633206754157,0.659090909090909)
--(axis cs:0.106969696969697,0.656328025713743)
--(axis cs:0.10581387941021,0.651515151515151)
--(axis cs:0.105757575757576,0.651280700675721)
--(axis cs:0.104545454545455,0.645292779266254)
--(axis cs:0.104348497231693,0.643939393939394)
--(axis cs:0.103333333333333,0.637240038559071)
--(axis cs:0.103149611331938,0.636363636363636)
--(axis cs:0.102121212121212,0.632223762824079)
--(axis cs:0.1012676931919,0.628787878787879)
--(axis cs:0.100909090909091,0.627551490099278)
--(axis cs:0.0996969696969697,0.623372339469949)
--(axis cs:0.0990704198055282,0.621212121212121)
--(axis cs:0.0984848484848485,0.619446581207107)
--(axis cs:0.0972727272727273,0.615791947833938)
--(axis cs:0.0965577911728232,0.613636363636364)
--(axis cs:0.0960606060606061,0.612137314460769)
--(axis cs:0.0948484848484848,0.606138719309363)
--(axis cs:0.0948363468622787,0.606060606060606)
--(axis cs:0.0936591529493547,0.598484848484849)
--(axis cs:0.0936363636363636,0.598338189290774)
--(axis cs:0.0924242424242424,0.590968119659726)
--(axis cs:0.0924057758262348,0.590909090909091)
--(axis cs:0.0912121212121212,0.587662010161494)
--(axis cs:0.09,0.584364695004248)
--(axis cs:0.0896208626415533,0.583333333333333)
--(axis cs:0.0887878787878788,0.581067379847002)
--(axis cs:0.0875757575757576,0.577549973545672)
--(axis cs:0.0871737146039239,0.575757575757576)
--(axis cs:0.0863636363636364,0.571133140135463)
--(axis cs:0.0858466431800144,0.568181818181818)
--(axis cs:0.0851515151515151,0.56421359059953)
--(axis cs:0.0845195717561049,0.560606060606061)
--(axis cs:0.0839393939393939,0.557294041063596)
--(axis cs:0.0831925003321954,0.553030303030303)
--(axis cs:0.0827272727272727,0.550374491527663)
--(axis cs:0.0818654289082859,0.545454545454545)
--(axis cs:0.0815151515151515,0.543454941991729)
--(axis cs:0.0805383574843763,0.537878787878788)
--(axis cs:0.0803030303030303,0.536535392455796)
--(axis cs:0.0792112860604668,0.53030303030303)
--(axis cs:0.0790909090909091,0.529615842919862)
--(axis cs:0.0778842146365573,0.522727272727273)
--(axis cs:0.0778787878787879,0.522696293383929)
--(axis cs:0.0766666666666667,0.515776743847995)
--(axis cs:0.0765571432126478,0.515151515151515)
--(axis cs:0.0754545454545455,0.508857194312061)
--(axis cs:0.0752300717887383,0.507575757575758)
--(axis cs:0.0742424242424242,0.501937644776128)
--(axis cs:0.0739030003648288,0.5);

\path [draw=black, semithick] (axis cs:0.17,0.826924214500197)
--(axis cs:0.169787203209328,0.825757575757576)
--(axis cs:0.168787878787879,0.820101638666665)
--(axis cs:0.168418618336419,0.818181818181818)
--(axis cs:0.167575757575758,0.813799704289585)
--(axis cs:0.166961488524205,0.810606060606061)
--(axis cs:0.166363636363636,0.807497769912505)
--(axis cs:0.16550435871199,0.803030303030303)
--(axis cs:0.165151515151515,0.801195835535426)
--(axis cs:0.164047228899775,0.795454545454545)
--(axis cs:0.163939393939394,0.794893901158346)
--(axis cs:0.163717672332967,0.793741149272059);

\path [draw=black, semithick] (axis cs:0.154447001365587,0.745872174524708)
--(axis cs:0.154242424242424,0.74488732412006)
--(axis cs:0.153639010983438,0.742424242424242)
--(axis cs:0.153030303030303,0.740529134925037)
--(axis cs:0.151818181818182,0.736755404046037)
--(axis cs:0.151205679951126,0.734848484848485)
--(axis cs:0.150606060606061,0.732981673167038)
--(axis cs:0.149393939393939,0.728174825510491)
--(axis cs:0.149225342827143,0.727272727272727)
--(axis cs:0.148377945270911,0.71969696969697)
--(axis cs:0.148181818181818,0.718592856113347)
--(axis cs:0.147032240170416,0.712121212121212)
--(axis cs:0.146969696969697,0.71193837712701)
--(axis cs:0.145757575757576,0.708394935597935)
--(axis cs:0.144545454545455,0.70485149406886)
--(axis cs:0.144440766209264,0.704545454545455)
--(axis cs:0.143333333333333,0.70127299079604)
--(axis cs:0.142121212121212,0.69697336511)
--(axis cs:0.142120276128599,0.696969696969697)
--(axis cs:0.140909090909091,0.692106507364882)
--(axis cs:0.140233521478266,0.689393939393939)
--(axis cs:0.13969696969697,0.687239559532612)
--(axis cs:0.138484848484848,0.682372611700342)
--(axis cs:0.138346766827933,0.681818181818182)
--(axis cs:0.137272727272727,0.677505663868072)
--(axis cs:0.1364600121776,0.674242424242424)
--(axis cs:0.136060606060606,0.672638716035801)
--(axis cs:0.134848484848485,0.667771768203532)
--(axis cs:0.134573257527267,0.666666666666667)
--(axis cs:0.133636363636364,0.660251340104872)
--(axis cs:0.133466894363471,0.659090909090909)
--(axis cs:0.132424242424242,0.65195141042902)
--(axis cs:0.132360531199674,0.651515151515151)
--(axis cs:0.131212121212121,0.644690829642161)
--(axis cs:0.131071813780758,0.643939393939394)
--(axis cs:0.13,0.638621863751162)
--(axis cs:0.129544826423479,0.636363636363636)
--(axis cs:0.128787878787879,0.632608234095559)
--(axis cs:0.1280178390662,0.628787878787879)
--(axis cs:0.127575757575758,0.627443346137831)
--(axis cs:0.126363636363636,0.623756839055434)
--(axis cs:0.125588115528076,0.621212121212121)
--(axis cs:0.125151515151515,0.620029226541565)
--(axis cs:0.123939393939394,0.616125434036981)
--(axis cs:0.123172103269676,0.613636363636364)
--(axis cs:0.122727272727273,0.612199704242872)
--(axis cs:0.121515151515152,0.608727231888102)
--(axis cs:0.120634019826465,0.606060606060606)
--(axis cs:0.12030303030303,0.605118773874722)
--(axis cs:0.119090909090909,0.601793734912575)
--(axis cs:0.117878787878788,0.598667534652943)
--(axis cs:0.117807954995057,0.598484848484849)
--(axis cs:0.116666666666667,0.595541334393311)
--(axis cs:0.115454545454545,0.592415134133679)
--(axis cs:0.114870607514783,0.590909090909091)
--(axis cs:0.114242424242424,0.589288933874048)
--(axis cs:0.113030303030303,0.586162733614416)
--(axis cs:0.111933260034508,0.583333333333333)
--(axis cs:0.111818181818182,0.583036533354784)
--(axis cs:0.110606060606061,0.579910333095152)
--(axis cs:0.109393939393939,0.576784132835521)
--(axis cs:0.108995912554233,0.575757575757576)
--(axis cs:0.108181818181818,0.573657932575889)
--(axis cs:0.106969696969697,0.570531732316257)
--(axis cs:0.106058565073958,0.568181818181818)
--(axis cs:0.105757575757576,0.567405532056625)
--(axis cs:0.104545454545455,0.564279331796993)
--(axis cs:0.103333333333333,0.561153131537361)
--(axis cs:0.103125702192761,0.560606060606061)
--(axis cs:0.102121212121212,0.557982789969692)
--(axis cs:0.100909090909091,0.554357580849095)
--(axis cs:0.100468876683952,0.553030303030303)
--(axis cs:0.0996969696969697,0.550702947475926)
--(axis cs:0.0984848484848485,0.547048314102757)
--(axis cs:0.0981481002448183,0.545454545454545)
--(axis cs:0.0972727272727273,0.540824158594828)
--(axis cs:0.0966382137116157,0.537878787878788)
--(axis cs:0.0960606060606061,0.535720620943199)
--(axis cs:0.0948484848484849,0.532283098340931)
--(axis cs:0.0943983445532128,0.53030303030303)
--(axis cs:0.0936363636363636,0.525953164425882)
--(axis cs:0.0930712731293033,0.522727272727273)
--(axis cs:0.0924242424242424,0.519033614889948)
--(axis cs:0.0917442017053938,0.515151515151515)
--(axis cs:0.0912121212121212,0.512114065354015)
--(axis cs:0.0904171302814843,0.507575757575758)
--(axis cs:0.09,0.505194515818081)
--(axis cs:0.0890900588575747,0.5);

\path [draw=black, semithick] (axis cs:0.17,0.700809449888067)
--(axis cs:0.168787878787879,0.698061635663432)
--(axis cs:0.168306200644886,0.696969696969697)
--(axis cs:0.167575757575758,0.695313821438796)
--(axis cs:0.166363636363636,0.692566007214161)
--(axis cs:0.165151515151515,0.689818192989525)
--(axis cs:0.16496436757148,0.689393939393939)
--(axis cs:0.163939393939394,0.68707037876489)
--(axis cs:0.162727272727273,0.684322564540254)
--(axis cs:0.161622534498073,0.681818181818182)
--(axis cs:0.161515151515152,0.681574750315618)
--(axis cs:0.16030303030303,0.678826936090983)
--(axis cs:0.159090909090909,0.676079121866348)
--(axis cs:0.158280701424667,0.674242424242424)
--(axis cs:0.157878787878788,0.673331307641712)
--(axis cs:0.156666666666667,0.670583493417076)
--(axis cs:0.155454545454545,0.667835679192441)
--(axis cs:0.15493886835126,0.666666666666667)
--(axis cs:0.154242424242424,0.662523113282545)
--(axis cs:0.153700908728088,0.659090909090909)
--(axis cs:0.153030303030303,0.651993139477112)
--(axis cs:0.152988163763748,0.651515151515151)
--(axis cs:0.15225101812189,0.643939393939394)
--(axis cs:0.151818181818182,0.640147991971279)
--(axis cs:0.151361683521122,0.636363636363636)
--(axis cs:0.150606060606061,0.630099547681821)
--(axis cs:0.150447836940404,0.628787878787879)
--(axis cs:0.149393939393939,0.625531522666019)
--(axis cs:0.148181818181818,0.621786283536495)
--(axis cs:0.1479959944444,0.621212121212121)
--(axis cs:0.146969696969697,0.61926342553388)
--(axis cs:0.145757575757576,0.61696189461737)
--(axis cs:0.144545454545455,0.614660363700859)
--(axis cs:0.14400615603311,0.613636363636364)
--(axis cs:0.143333333333333,0.612358832784349)
--(axis cs:0.142121212121212,0.610057301867838)
--(axis cs:0.140909090909091,0.607678925574123)
--(axis cs:0.140165420458967,0.606060606060606)
--(axis cs:0.13969696969697,0.605033383782707)
--(axis cs:0.138484848484848,0.602375435469638)
--(axis cs:0.137272727272727,0.599717487156569)
--(axis cs:0.136710599155515,0.598484848484849)
--(axis cs:0.136060606060606,0.597059538843501)
--(axis cs:0.134848484848485,0.594401590530432)
--(axis cs:0.133636363636364,0.591743642217363)
--(axis cs:0.133255777852063,0.590909090909091)
--(axis cs:0.132680298574936,0.589567493478995);

\path [draw=black, semithick] (axis cs:0.122495804375529,0.557340037209592)
--(axis cs:0.121515151515152,0.554172844291579)
--(axis cs:0.121161388298014,0.553030303030303)
--(axis cs:0.12030303030303,0.550258083142233)
--(axis cs:0.119090909090909,0.546343321992886)
--(axis cs:0.118815718637684,0.545454545454545)
--(axis cs:0.117878787878788,0.54242856084354)
--(axis cs:0.116666666666667,0.538513799694193)
--(axis cs:0.116470048977353,0.537878787878788)
--(axis cs:0.115454545454545,0.534599038544847)
--(axis cs:0.114242424242424,0.5306842773955)
--(axis cs:0.114124379317022,0.53030303030303)
--(axis cs:0.113030303030303,0.526769516246154)
--(axis cs:0.111818181818182,0.522854755096807)
--(axis cs:0.111778709656691,0.522727272727273)
--(axis cs:0.110606060606061,0.518939993947461)
--(axis cs:0.10943303999636,0.515151515151515)
--(axis cs:0.109393939393939,0.515025232798114)
--(axis cs:0.108181818181818,0.511110471648768)
--(axis cs:0.10708737033603,0.507575757575758)
--(axis cs:0.106969696969697,0.507195710499421)
--(axis cs:0.105757575757576,0.503280949350075)
--(axis cs:0.104741700675699,0.5);

\path [draw=black, semithick] (axis cs:0.17,0.582962974513158)
--(axis cs:0.168787878787879,0.579597166175582)
--(axis cs:0.167575757575758,0.576231357838006)
--(axis cs:0.167405135468967,0.575757575757576)
--(axis cs:0.166363636363636,0.57286554950043)
--(axis cs:0.165151515151515,0.569499741162853)
--(axis cs:0.164676894424179,0.568181818181818)
--(axis cs:0.163939393939394,0.566133932825277)
--(axis cs:0.162727272727273,0.562768124487701)
--(axis cs:0.161948653379391,0.560606060606061)
--(axis cs:0.161515151515152,0.559402316150125)
--(axis cs:0.160667552321118,0.557048709591909);

\path [draw=black, semithick] (axis cs:0.150176697269288,0.532779648172462)
--(axis cs:0.149393939393939,0.531293376476001)
--(axis cs:0.148872364995356,0.53030303030303)
--(axis cs:0.148181818181818,0.528991845559491)
--(axis cs:0.146969696969697,0.526479284942519)
--(axis cs:0.145757575757576,0.523821336629451)
--(axis cs:0.145341617289526,0.522727272727273)
--(axis cs:0.144545454545455,0.52032910852527)
--(axis cs:0.143333333333333,0.516414347375924)
--(axis cs:0.142942324618329,0.515151515151515)
--(axis cs:0.142121212121212,0.512499586226577)
--(axis cs:0.140909090909091,0.508584825077231)
--(axis cs:0.140596654957998,0.507575757575758)
--(axis cs:0.13969696969697,0.504670063927884)
--(axis cs:0.138484848484848,0.500755302778538)
--(axis cs:0.138250985297667,0.5);

\path [draw=black, semithick] (axis cs:0.17,0.504758426029644)
--(axis cs:0.168787878787879,0.501392617692068)
--(axis cs:0.168286358417249,0.5);

\path [draw=black, fill opacity=0] (axis cs:0,0.5)
--(axis cs:0,1.25);

\path [draw=black, fill opacity=0] (axis cs:1,0.5)
--(axis cs:1,1.25);

\path [draw=black, fill opacity=0] (axis cs:0.05,0)
--(axis cs:0.17,0);

%\path [draw=black, fill opacity=0] (axis cs:0.05,1)
%--(axis cs:0.17,1);

\node at (axis cs:0.0972727272727273,1.15898922747782)[
  scale=0.7,
  text=black,
  rotate=65.3
]{ 2.0};
\node at (axis cs:0.161515151515152,0.988829748597394)[
  scale=0.7,
  text=black,
  rotate=40.6
]{ 4.0};
\node at (axis cs:0.159090909090909,0.769686163650027)[
  scale=0.7,
  text=black,
  rotate=31.8
]{ 5.0};
\node at (axis cs:0.127575757575758,0.573746650038312)[
  scale=0.7,
  text=black,
  rotate=21.0
]{ 6.0};
\node at (axis cs:0.155454545454545,0.543948575788705)[
  scale=0.7,
  text=black,
  rotate=15.3
]{ 8.0};
\node at (axis cs:0.5,1)[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{ };
\node at (axis cs:0,1)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ };
\node at (axis cs:1,1)[
  scale=0.6,
  anchor=base east,
  text=black,
  rotate=0.0
]{ };

\addplot[style={solid}, color=yellow!80,domain=0.045:0.14]{12*x*(1-x)};% table {./figs/data/testf0latexfig.dat};
%	\addplot [mark=*,mark options={solid, sc
\addplot [mark=o,mark options={solid, scale=1.5}, style={dashed}, color=green!80%, error bars/.cd, y dir=both, y explicit, error bar style={solid}
] table[y error minus index=2, y error plus index=3] {./figs/data/transitionplot_errorbars.dat};




\end{axis}

\end{tikzpicture}


==> contourplot_c1_f1.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}[scale=0.5]

\definecolor{color2}{rgb}{0.651397839156863,0.768121486647059,0.995891150129412}
\definecolor{color6}{rgb}{0.968862500364706,0.710838483811765,0.599900504431373}
\definecolor{color3}{rgb}{0.753610618,0.830232851,0.960871157}
\definecolor{color9}{rgb}{0.895884594835294,0.433074556705882,0.338680634517647}
\definecolor{color10}{rgb}{0.848040402364706,0.338280037976471,0.275205639458824}
\definecolor{color4}{rgb}{0.859385099870588,0.864430967458824,0.872110530788235}
\definecolor{color1}{rgb}{0.43050688825098,0.564882741458824,0.948889419180392}
\definecolor{color5}{rgb}{0.945540298909804,0.798605740533333,0.723105417298039}
\definecolor{color8}{rgb}{0.9318312966,0.5190855232,0.4064796086}
\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color7}{rgb}{0.960490061329412,0.616276423941176,0.495466600494118}
\definecolor{color11}{rgb}{0.763520395627451,0.178667447372549,0.193396231862745}

\begin{axis}[
	   title={\bf (a)},
	font=\huge,
xmin=0.05, xmax=0.17,
ymin=0.5, ymax=1.25,
tick label style={/pgf/number format/fixed},
ytick={0.5,0.6,0.7,0.8,0.9,1,1.1,1.2,1.3},
yticklabels={0.5,0.6,0.7,0.8,0.9,1.0,1.1,1.2,},
tick align=outside,
tick pos=left,
xlabel={$\rho[\%]$},
scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
tick label style={/pgf/number format/fixed},
ylabel=$T/T_0$,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\addplot [draw=none, fill=color0, colormap/viridis]
table{%
x                      y
+5.121212121212122e-02 +8.389010220441252e-01
+5.200316689940840e-02 +8.409090909090911e-01
+5.242424242424243e-02 +8.422042888831793e-01
+5.363636363636363e-02 +8.459756408186792e-01
+5.452042196381746e-02 +8.484848484848485e-01
+5.484848484848485e-02 +8.517921718964454e-01
+5.521813389972814e-02 +8.560606060606061e-01
+5.541717291156485e-02 +8.636363636363638e-01
+5.561621192340159e-02 +8.712121212121212e-01
+5.540856589294856e-02 +8.787878787878788e-01
+5.500298360760556e-02 +8.863636363636364e-01
+5.518086091532676e-02 +8.939393939393939e-01
+5.596351229816891e-02 +9.015151515151516e-01
+5.606060606060606e-02 +9.024549809493896e-01
+5.674616368101107e-02 +9.090909090909092e-01
+5.727272727272727e-02 +9.120037234528137e-01
+5.811567015256454e-02 +9.166666666666667e-01
+5.848484848484849e-02 +9.194401842027446e-01
+5.927171353855023e-02 +9.242424242424243e-01
+5.969696969696969e-02 +9.310863013508869e-01
+5.974244635749584e-02 +9.318181818181819e-01
+6.021317917644146e-02 +9.393939393939394e-01
+6.068391199538709e-02 +9.469696969696970e-01
+6.090909090909091e-02 +9.494017068715382e-01
+6.138534863842916e-02 +9.545454545454546e-01
+6.212121212121213e-02 +9.589068533198348e-01
+6.266354484171224e-02 +9.621212121212122e-01
+6.333333333333334e-02 +9.660909901776018e-01
+6.394174104499534e-02 +9.696969696969697e-01
+6.454545454545454e-02 +9.739196343922412e-01
+6.511680473054372e-02 +9.772727272727273e-01
+6.561774245975155e-02 +9.848484848484849e-01
+6.575757575757576e-02 +9.870359167610645e-01
+6.610202869478488e-02 +9.924242424242424e-01
+6.658631492981823e-02 +1.000000000000000e+00
+6.696969696969697e-02 +1.004688868218792e+00
+6.720574146464393e-02 +1.007575757575758e+00
+6.782516799946965e-02 +1.015151515151515e+00
+6.818181818181818e-02 +1.018981364753064e+00
+6.855727122803743e-02 +1.022727272727273e+00
+6.939393939393940e-02 +1.029085454550607e+00
+6.955415923349918e-02 +1.030303030303030e+00
+7.055104723896098e-02 +1.037878787878788e+00
+7.060606060606062e-02 +1.038296856839684e+00
+7.154793524442274e-02 +1.045454545454545e+00
+7.181818181818182e-02 +1.047583104849484e+00
+7.250977005783985e-02 +1.053030303030303e+00
+7.284064741445269e-02 +1.060606060606061e+00
+7.303030303030303e-02 +1.064461341353589e+00
+7.322073286893102e-02 +1.068181818181818e+00
+7.372257152266588e-02 +1.075757575757576e+00
+7.422441017640073e-02 +1.083333333333333e+00
+7.424242424242425e-02 +1.083605273719217e+00
+7.472624883013559e-02 +1.090909090909091e+00
+7.522808748387047e-02 +1.098484848484849e+00
+7.545454545454545e-02 +1.101903458578279e+00
+7.572992613760532e-02 +1.106060606060606e+00
+7.615866766865642e-02 +1.113636363636364e+00
+7.666666666666666e-02 +1.119954283990846e+00
+7.679965641779445e-02 +1.121212121212121e+00
+7.787878787878788e-02 +1.126777776273096e+00
+7.826852903948849e-02 +1.128787878787879e+00
+7.909090909090910e-02 +1.133029330233490e+00
+7.981889484597493e-02 +1.136363636363636e+00
+8.030303030303031e-02 +1.138581064123792e+00
+8.151515151515151e-02 +1.142437720837487e+00
+8.198711725014435e-02 +1.143939393939394e+00
+8.272727272727273e-02 +1.146294377551181e+00
+8.393939393939394e-02 +1.150396645473659e+00
+8.417406397869227e-02 +1.151515151515151e+00
+8.515151515151514e-02 +1.157208580168522e+00
+8.547467448569535e-02 +1.159090909090909e+00
+8.636363636363636e-02 +1.164268907919236e+00
+8.677528499269838e-02 +1.166666666666667e+00
+8.757575757575758e-02 +1.171329235669950e+00
+8.807589549970145e-02 +1.174242424242424e+00
+8.878787878787879e-02 +1.179884595402795e+00
+8.908254315774082e-02 +1.181818181818182e+00
+9.000000000000000e-02 +1.186846196766656e+00
+9.028469048294056e-02 +1.189393939393939e+00
+9.121212121212122e-02 +1.196477166783456e+00
+9.126666013046768e-02 +1.196969696969697e+00
+9.208640414915789e-02 +1.204545454545455e+00
+9.242424242424244e-02 +1.207168500175521e+00
+9.297681878506167e-02 +1.212121212121212e+00
+9.363636363636364e-02 +1.218032676844241e+00
+9.382204955914353e-02 +1.219696969696970e+00
+9.466728033322540e-02 +1.227272727272727e+00
+9.484848484848485e-02 +1.228896853512960e+00
+9.564221330489650e-02 +1.234848484848485e+00
+9.606060606060607e-02 +1.238025338566436e+00
+9.654892580016941e-02 +1.242424242424243e+00
+9.721972572467108e-02 +1.250000000000000e+00
+9.606060606060607e-02 +1.250000000000000e+00
+9.484848484848485e-02 +1.250000000000000e+00
+9.363636363636364e-02 +1.250000000000000e+00
+9.242424242424244e-02 +1.250000000000000e+00
+9.121212121212122e-02 +1.250000000000000e+00
+9.000000000000000e-02 +1.250000000000000e+00
+8.878787878787879e-02 +1.250000000000000e+00
+8.757575757575758e-02 +1.250000000000000e+00
+8.636363636363636e-02 +1.250000000000000e+00
+8.515151515151514e-02 +1.250000000000000e+00
+8.393939393939394e-02 +1.250000000000000e+00
+8.272727272727273e-02 +1.250000000000000e+00
+8.151515151515151e-02 +1.250000000000000e+00
+8.030303030303031e-02 +1.250000000000000e+00
+7.909090909090910e-02 +1.250000000000000e+00
+7.787878787878788e-02 +1.250000000000000e+00
+7.666666666666666e-02 +1.250000000000000e+00
+7.545454545454545e-02 +1.250000000000000e+00
+7.424242424242425e-02 +1.250000000000000e+00
+7.303030303030303e-02 +1.250000000000000e+00
+7.181818181818182e-02 +1.250000000000000e+00
+7.060606060606062e-02 +1.250000000000000e+00
+6.939393939393940e-02 +1.250000000000000e+00
+6.818181818181818e-02 +1.250000000000000e+00
+6.696969696969697e-02 +1.250000000000000e+00
+6.575757575757576e-02 +1.250000000000000e+00
+6.454545454545454e-02 +1.250000000000000e+00
+6.333333333333334e-02 +1.250000000000000e+00
+6.212121212121213e-02 +1.250000000000000e+00
+6.090909090909091e-02 +1.250000000000000e+00
+5.969696969696970e-02 +1.250000000000000e+00
+5.848484848484849e-02 +1.250000000000000e+00
+5.727272727272727e-02 +1.250000000000000e+00
+5.606060606060606e-02 +1.250000000000000e+00
+5.484848484848485e-02 +1.250000000000000e+00
+5.363636363636364e-02 +1.250000000000000e+00
+5.242424242424243e-02 +1.250000000000000e+00
+5.121212121212122e-02 +1.250000000000000e+00
+5.000000000000000e-02 +1.250000000000000e+00
+5.000000000000000e-02 +1.242424242424242e+00
+5.000000000000000e-02 +1.234848484848485e+00
+5.000000000000000e-02 +1.227272727272727e+00
+5.000000000000000e-02 +1.219696969696970e+00
+5.000000000000000e-02 +1.212121212121212e+00
+5.000000000000000e-02 +1.204545454545455e+00
+5.000000000000000e-02 +1.196969696969697e+00
+5.000000000000000e-02 +1.189393939393939e+00
+5.000000000000000e-02 +1.181818181818182e+00
+5.000000000000000e-02 +1.174242424242424e+00
+5.000000000000000e-02 +1.166666666666667e+00
+5.000000000000000e-02 +1.159090909090909e+00
+5.000000000000000e-02 +1.151515151515151e+00
+5.000000000000000e-02 +1.143939393939394e+00
+5.000000000000000e-02 +1.136363636363636e+00
+5.000000000000000e-02 +1.128787878787879e+00
+5.000000000000000e-02 +1.121212121212121e+00
+5.000000000000000e-02 +1.113636363636364e+00
+5.000000000000000e-02 +1.106060606060606e+00
+5.000000000000000e-02 +1.098484848484849e+00
+5.000000000000000e-02 +1.090909090909091e+00
+5.000000000000000e-02 +1.083333333333333e+00
+5.000000000000000e-02 +1.075757575757576e+00
+5.000000000000000e-02 +1.068181818181818e+00
+5.000000000000000e-02 +1.060606060606061e+00
+5.000000000000000e-02 +1.053030303030303e+00
+5.000000000000000e-02 +1.045454545454545e+00
+5.000000000000000e-02 +1.037878787878788e+00
+5.000000000000000e-02 +1.030303030303030e+00
+5.000000000000000e-02 +1.022727272727273e+00
+5.000000000000000e-02 +1.015151515151515e+00
+5.000000000000000e-02 +1.007575757575758e+00
+5.000000000000000e-02 +1.000000000000000e+00
+5.000000000000000e-02 +9.924242424242424e-01
+5.000000000000000e-02 +9.848484848484849e-01
+5.000000000000000e-02 +9.772727272727273e-01
+5.000000000000000e-02 +9.696969696969697e-01
+5.000000000000000e-02 +9.621212121212122e-01
+5.000000000000000e-02 +9.545454545454546e-01
+5.000000000000000e-02 +9.469696969696970e-01
+5.000000000000000e-02 +9.393939393939394e-01
+5.000000000000000e-02 +9.318181818181819e-01
+5.000000000000000e-02 +9.242424242424243e-01
+5.000000000000000e-02 +9.166666666666667e-01
+5.000000000000000e-02 +9.090909090909092e-01
+5.000000000000000e-02 +9.015151515151516e-01
+5.000000000000000e-02 +8.939393939393939e-01
+5.000000000000000e-02 +8.863636363636364e-01
+5.000000000000000e-02 +8.787878787878788e-01
+5.000000000000000e-02 +8.712121212121212e-01
+5.000000000000000e-02 +8.636363636363636e-01
+5.000000000000000e-02 +8.560606060606061e-01
+5.000000000000000e-02 +8.484848484848485e-01
+5.000000000000000e-02 +8.409090909090909e-01
+5.000000000000000e-02 +8.349476288390545e-01
+5.121212121212122e-02 +8.389010220441252e-01
};
\addplot [draw=none, fill=color1, colormap/viridis]
table{%
x                      y
+5.069773926977718e-02 +6.363636363636364e-01
+5.121212121212122e-02 +6.415801169446445e-01
+5.144476263850842e-02 +6.439393939393940e-01
+5.242424242424243e-02 +6.501009069574746e-01
+5.264906122317446e-02 +6.515151515151516e-01
+5.242424242424243e-02 +6.516350817839878e-01
+5.150586159469504e-02 +6.590909090909091e-01
+5.121212121212122e-02 +6.621029803263361e-01
+5.063728460240280e-02 +6.666666666666667e-01
+5.121212121212122e-02 +6.711134314582134e-01
+5.150805360420776e-02 +6.742424242424243e-01
+5.242424242424243e-02 +6.807680901649784e-01
+5.258335958332095e-02 +6.818181818181819e-01
+5.363354576044699e-02 +6.893939393939394e-01
+5.363636363636364e-02 +6.894131601795876e-01
+5.453084742007969e-02 +6.969696969696970e-01
+5.369686983554244e-02 +7.045454545454546e-01
+5.363636363636364e-02 +7.048193150778458e-01
+5.242424242424243e-02 +7.069823247673017e-01
+5.133540437436204e-02 +7.121212121212122e-01
+5.242424242424242e-02 +7.171150773606355e-01
+5.363636363636364e-02 +7.189690415844316e-01
+5.411228280178324e-02 +7.196969696969697e-01
+5.484848484848485e-02 +7.220997346840137e-01
+5.606060606060606e-02 +7.248533833892038e-01
+5.697474217161259e-02 +7.272727272727273e-01
+5.727272727272728e-02 +7.287750947366837e-01
+5.848484848484849e-02 +7.313566111766232e-01
+5.969696969696970e-02 +7.344773485908596e-01
+5.983720154144192e-02 +7.348484848484849e-01
+6.090909090909091e-02 +7.389440750540159e-01
+6.212121212121213e-02 +7.408933253919634e-01
+6.269966091127126e-02 +7.424242424242424e-01
+6.333333333333335e-02 +7.465480023421309e-01
+6.454545454545454e-02 +7.481019973749626e-01
+6.478299414133541e-02 +7.500000000000000e-01
+6.483539548299351e-02 +7.575757575757575e-01
+6.488779682465161e-02 +7.651515151515151e-01
+6.494019816630971e-02 +7.727272727272727e-01
+6.499259950796779e-02 +7.803030303030303e-01
+6.504500084962589e-02 +7.878787878787878e-01
+6.556756681294684e-02 +7.954545454545454e-01
+6.575757575757576e-02 +7.965573007827353e-01
+6.696969696969697e-02 +7.974262539226659e-01
+6.818181818181818e-02 +7.983414238334342e-01
+6.939393939393940e-02 +7.992565937442024e-01
+7.060606060606062e-02 +8.008027583430622e-01
+7.153247165972411e-02 +8.030303030303030e-01
+7.181818181818182e-02 +8.042614166596621e-01
+7.303030303030303e-02 +8.073864657844743e-01
+7.413207728006199e-02 +8.106060606060606e-01
+7.424242424242425e-02 +8.110732521509274e-01
+7.545454545454545e-02 +8.144705652332208e-01
+7.666666666666666e-02 +8.180126149575940e-01
+7.672456952890772e-02 +8.181818181818181e-01
+7.787878787878788e-02 +8.215546646819671e-01
+7.909090909090909e-02 +8.250967144063405e-01
+7.941203616647208e-02 +8.257575757575758e-01
+8.030303030303031e-02 +8.276287114291152e-01
+8.151515151515151e-02 +8.277225157192074e-01
+8.272727272727273e-02 +8.280191450793288e-01
+8.393939393939394e-02 +8.285658216966687e-01
+8.515151515151514e-02 +8.291124983140088e-01
+8.636363636363636e-02 +8.296591749313489e-01
+8.757575757575758e-02 +8.302058515486888e-01
+8.878787878787878e-02 +8.307525281660288e-01
+9.000000000000000e-02 +8.311781452201994e-01
+9.121212121212122e-02 +8.306577231651475e-01
+9.242424242424244e-02 +8.301373011100958e-01
+9.363636363636364e-02 +8.296168790550440e-01
+9.484848484848485e-02 +8.291700264295901e-01
+9.606060606060607e-02 +8.294030871820011e-01
+9.727272727272727e-02 +8.297157671268633e-01
+9.848484848484848e-02 +8.300284470717256e-01
+9.969696969696970e-02 +8.286666995700178e-01
+1.004643929740038e-01 +8.257575757575757e-01
+1.009090909090909e-01 +8.239945713633257e-01
+1.021212121212121e-01 +8.209746696054013e-01
+1.033333333333333e-01 +8.210407906392780e-01
+1.045454545454546e-01 +8.211069116731549e-01
+1.057575757575758e-01 +8.215322403243341e-01
+1.069696969696970e-01 +8.221018880731299e-01
+1.081818181818182e-01 +8.226715358219255e-01
+1.093939393939394e-01 +8.232411835707211e-01
+1.106060606060606e-01 +8.238108313195167e-01
+1.118181818181818e-01 +8.243804790683122e-01
+1.130303030303030e-01 +8.249501268171080e-01
+1.142424242424242e-01 +8.255197745659036e-01
+1.147484279426106e-01 +8.257575757575757e-01
+1.154545454545455e-01 +8.260894223146993e-01
+1.166666666666667e-01 +8.266590700634948e-01
+1.178787878787879e-01 +8.272287178122905e-01
+1.190909090909091e-01 +8.277983655610861e-01
+1.203030303030303e-01 +8.282951055019867e-01
+1.215151515151515e-01 +8.277591248730211e-01
+1.227272727272727e-01 +8.268662770902797e-01
+1.235891850994456e-01 +8.257575757575757e-01
+1.239393939393940e-01 +8.247623538864829e-01
+1.251515151515152e-01 +8.240293143667818e-01
+1.256532417796671e-01 +8.257575757575757e-01
+1.263636363636364e-01 +8.282046205481337e-01
+1.275757575757576e-01 +8.323799267294857e-01
+1.278525383238286e-01 +8.333333333333334e-01
+1.281594172602825e-01 +8.409090909090909e-01
+1.284662961967364e-01 +8.484848484848485e-01
+1.287878787878788e-01 +8.504693957719854e-01
+1.298888974334636e-01 +8.560606060606061e-01
+1.300000000000000e-01 +8.566098725119538e-01
+1.312121212121212e-01 +8.626023309901019e-01
+1.314212795916294e-01 +8.636363636363636e-01
+1.324242424242424e-01 +8.686076810163215e-01
+1.329388608039906e-01 +8.712121212121211e-01
+1.336363636363636e-01 +8.748071588041842e-01
+1.344086958839154e-01 +8.787878787878788e-01
+1.348484848484849e-01 +8.808320926678351e-01
+1.360606060606060e-01 +8.857228471723936e-01
+1.362389474241186e-01 +8.863636363636362e-01
+1.372727272727273e-01 +8.906839584504103e-01
+1.379705724090421e-01 +8.939393939393939e-01
+1.384848484848485e-01 +8.964984586427515e-01
+1.394930156955324e-01 +9.015151515151516e-01
+1.396969696969697e-01 +9.025300373143176e-01
+1.409090909090909e-01 +9.085616159858838e-01
+1.410154589820227e-01 +9.090909090909092e-01
+1.421212121212121e-01 +9.145931946574498e-01
+1.425379022685129e-01 +9.166666666666666e-01
+1.433333333333333e-01 +9.206247733290159e-01
+1.440603455550032e-01 +9.242424242424243e-01
+1.445454545454545e-01 +9.266563520005819e-01
+1.455827888414935e-01 +9.318181818181819e-01
+1.457575757575758e-01 +9.326879306721482e-01
+1.469696969696970e-01 +9.387195093437142e-01
+1.471052321279838e-01 +9.393939393939394e-01
+1.481818181818182e-01 +9.447510880152805e-01
+1.486276754144740e-01 +9.469696969696970e-01
+1.493939393939394e-01 +9.507826666868466e-01
+1.501501187009643e-01 +9.545454545454546e-01
+1.506060606060606e-01 +9.568411184831352e-01
+1.516703889947223e-01 +9.621212121212122e-01
+1.518181818181818e-01 +9.629115086943869e-01
+1.530303030303030e-01 +9.692263385641319e-01
+1.531242497854207e-01 +9.696969696969696e-01
+1.542424242424242e-01 +9.756510565233651e-01
+1.545469731787225e-01 +9.772727272727273e-01
+1.554545454545455e-01 +9.821238095420654e-01
+1.559665770968493e-01 +9.848484848484849e-01
+1.554545454545455e-01 +9.863248276559639e-01
+1.542424242424242e-01 +9.878590671745027e-01
+1.530303030303030e-01 +9.893933066930416e-01
+1.518181818181818e-01 +9.909275462115805e-01
+1.506357215793812e-01 +9.924242424242423e-01
+1.518181818181818e-01 +9.958597270547402e-01
+1.521835547350292e-01 +1.000000000000000e+00
+1.530303030303030e-01 +1.005981900224862e+00
+1.539102485256978e-01 +1.007575757575758e+00
+1.542424242424242e-01 +1.007847523864167e+00
+1.554545454545455e-01 +1.008839208886079e+00
+1.566666666666667e-01 +1.009830893907991e+00
+1.578787878787879e-01 +1.011289055976193e+00
+1.590909090909091e-01 +1.013388979688556e+00
+1.598354461671832e-01 +1.015151515151515e+00
+1.603030303030303e-01 +1.018783905498960e+00
+1.608106453392489e-01 +1.022727272727273e+00
+1.615151515151515e-01 +1.028200173189192e+00
+1.617858445113147e-01 +1.030303030303030e+00
+1.627272727272727e-01 +1.037616440879424e+00
+1.627610436833804e-01 +1.037878787878788e+00
+1.637362428554461e-01 +1.045454545454545e+00
+1.639393939393939e-01 +1.047032708569657e+00
+1.647114420275118e-01 +1.053030303030303e+00
+1.651515151515152e-01 +1.056448976259889e+00
+1.656866411995775e-01 +1.060606060606061e+00
+1.663636363636364e-01 +1.065865243950121e+00
+1.666618403716433e-01 +1.068181818181818e+00
+1.675757575757576e-01 +1.075281511640354e+00
+1.676370395437090e-01 +1.075757575757576e+00
+1.686122387157747e-01 +1.083333333333333e+00
+1.687878787878788e-01 +1.084697779330586e+00
+1.687878787878788e-01 +1.090909090909091e+00
+1.687878787878788e-01 +1.098484848484849e+00
+1.687878787878788e-01 +1.106060606060606e+00
+1.687878787878788e-01 +1.113636363636364e+00
+1.687878787878788e-01 +1.121212121212121e+00
+1.687878787878788e-01 +1.128787878787879e+00
+1.687878787878788e-01 +1.136363636363636e+00
+1.687878787878788e-01 +1.143939393939394e+00
+1.687878787878788e-01 +1.151515151515151e+00
+1.687878787878788e-01 +1.159090909090909e+00
+1.687878787878788e-01 +1.166666666666667e+00
+1.687878787878788e-01 +1.174242424242424e+00
+1.687878787878788e-01 +1.181818181818182e+00
+1.687878787878788e-01 +1.189393939393939e+00
+1.687878787878788e-01 +1.196969696969697e+00
+1.687878787878788e-01 +1.204545454545455e+00
+1.687878787878788e-01 +1.212121212121212e+00
+1.687878787878788e-01 +1.219696969696970e+00
+1.687878787878788e-01 +1.227272727272727e+00
+1.687878787878788e-01 +1.234848484848485e+00
+1.687878787878788e-01 +1.242424242424242e+00
+1.687878787878788e-01 +1.250000000000000e+00
+1.675757575757576e-01 +1.250000000000000e+00
+1.663636363636364e-01 +1.250000000000000e+00
+1.651515151515152e-01 +1.250000000000000e+00
+1.639393939393939e-01 +1.250000000000000e+00
+1.627272727272727e-01 +1.250000000000000e+00
+1.615151515151515e-01 +1.250000000000000e+00
+1.603030303030303e-01 +1.250000000000000e+00
+1.590909090909091e-01 +1.250000000000000e+00
+1.578787878787879e-01 +1.250000000000000e+00
+1.566666666666667e-01 +1.250000000000000e+00
+1.554545454545455e-01 +1.250000000000000e+00
+1.542424242424242e-01 +1.250000000000000e+00
+1.530303030303030e-01 +1.250000000000000e+00
+1.518181818181818e-01 +1.250000000000000e+00
+1.506060606060606e-01 +1.250000000000000e+00
+1.493939393939394e-01 +1.250000000000000e+00
+1.481818181818182e-01 +1.250000000000000e+00
+1.469696969696970e-01 +1.250000000000000e+00
+1.457575757575758e-01 +1.250000000000000e+00
+1.445454545454545e-01 +1.250000000000000e+00
+1.433333333333333e-01 +1.250000000000000e+00
+1.421212121212121e-01 +1.250000000000000e+00
+1.409090909090909e-01 +1.250000000000000e+00
+1.396969696969697e-01 +1.250000000000000e+00
+1.384848484848485e-01 +1.250000000000000e+00
+1.372727272727273e-01 +1.250000000000000e+00
+1.360606060606060e-01 +1.250000000000000e+00
+1.348484848484849e-01 +1.250000000000000e+00
+1.336363636363636e-01 +1.250000000000000e+00
+1.324242424242424e-01 +1.250000000000000e+00
+1.312121212121212e-01 +1.250000000000000e+00
+1.300000000000000e-01 +1.250000000000000e+00
+1.287878787878788e-01 +1.250000000000000e+00
+1.275757575757576e-01 +1.250000000000000e+00
+1.263636363636364e-01 +1.250000000000000e+00
+1.251515151515152e-01 +1.250000000000000e+00
+1.239393939393939e-01 +1.250000000000000e+00
+1.227272727272727e-01 +1.250000000000000e+00
+1.215151515151515e-01 +1.250000000000000e+00
+1.203030303030303e-01 +1.250000000000000e+00
+1.190909090909091e-01 +1.250000000000000e+00
+1.178787878787879e-01 +1.250000000000000e+00
+1.166666666666667e-01 +1.250000000000000e+00
+1.154545454545455e-01 +1.250000000000000e+00
+1.142424242424242e-01 +1.250000000000000e+00
+1.130303030303030e-01 +1.250000000000000e+00
+1.118181818181818e-01 +1.250000000000000e+00
+1.106060606060606e-01 +1.250000000000000e+00
+1.093939393939394e-01 +1.250000000000000e+00
+1.081818181818182e-01 +1.250000000000000e+00
+1.069696969696970e-01 +1.250000000000000e+00
+1.057575757575758e-01 +1.250000000000000e+00
+1.045454545454546e-01 +1.250000000000000e+00
+1.033333333333333e-01 +1.250000000000000e+00
+1.021212121212121e-01 +1.250000000000000e+00
+1.009090909090909e-01 +1.250000000000000e+00
+9.969696969696970e-02 +1.250000000000000e+00
+9.848484848484848e-02 +1.250000000000000e+00
+9.727272727272727e-02 +1.250000000000000e+00
+9.721972572467108e-02 +1.250000000000000e+00
+9.654892580016941e-02 +1.242424242424242e+00
+9.606060606060607e-02 +1.238025338566436e+00
+9.564221330489650e-02 +1.234848484848485e+00
+9.484848484848485e-02 +1.228896853512960e+00
+9.466728033322540e-02 +1.227272727272727e+00
+9.382204955914353e-02 +1.219696969696970e+00
+9.363636363636363e-02 +1.218032676844241e+00
+9.297681878506167e-02 +1.212121212121212e+00
+9.242424242424244e-02 +1.207168500175521e+00
+9.208640414915789e-02 +1.204545454545455e+00
+9.126666013046766e-02 +1.196969696969697e+00
+9.121212121212122e-02 +1.196477166783456e+00
+9.028469048294055e-02 +1.189393939393939e+00
+9.000000000000000e-02 +1.186846196766656e+00
+8.908254315774083e-02 +1.181818181818182e+00
+8.878787878787879e-02 +1.179884595402795e+00
+8.807589549970145e-02 +1.174242424242424e+00
+8.757575757575758e-02 +1.171329235669950e+00
+8.677528499269838e-02 +1.166666666666667e+00
+8.636363636363636e-02 +1.164268907919236e+00
+8.547467448569535e-02 +1.159090909090909e+00
+8.515151515151514e-02 +1.157208580168522e+00
+8.417406397869226e-02 +1.151515151515151e+00
+8.393939393939395e-02 +1.150396645473659e+00
+8.272727272727273e-02 +1.146294377551181e+00
+8.198711725014435e-02 +1.143939393939394e+00
+8.151515151515151e-02 +1.142437720837487e+00
+8.030303030303031e-02 +1.138581064123792e+00
+7.981889484597492e-02 +1.136363636363636e+00
+7.909090909090910e-02 +1.133029330233489e+00
+7.826852903948849e-02 +1.128787878787879e+00
+7.787878787878788e-02 +1.126777776273096e+00
+7.679965641779445e-02 +1.121212121212121e+00
+7.666666666666666e-02 +1.119954283990846e+00
+7.615866766865642e-02 +1.113636363636364e+00
+7.572992613760532e-02 +1.106060606060606e+00
+7.545454545454545e-02 +1.101903458578279e+00
+7.522808748387047e-02 +1.098484848484849e+00
+7.472624883013561e-02 +1.090909090909091e+00
+7.424242424242425e-02 +1.083605273719217e+00
+7.422441017640073e-02 +1.083333333333333e+00
+7.372257152266588e-02 +1.075757575757576e+00
+7.322073286893102e-02 +1.068181818181818e+00
+7.303030303030303e-02 +1.064461341353589e+00
+7.284064741445269e-02 +1.060606060606061e+00
+7.250977005783985e-02 +1.053030303030303e+00
+7.181818181818182e-02 +1.047583104849484e+00
+7.154793524442274e-02 +1.045454545454545e+00
+7.060606060606062e-02 +1.038296856839684e+00
+7.055104723896098e-02 +1.037878787878788e+00
+6.955415923349920e-02 +1.030303030303030e+00
+6.939393939393940e-02 +1.029085454550607e+00
+6.855727122803743e-02 +1.022727272727273e+00
+6.818181818181818e-02 +1.018981364753064e+00
+6.782516799946965e-02 +1.015151515151515e+00
+6.720574146464393e-02 +1.007575757575758e+00
+6.696969696969697e-02 +1.004688868218792e+00
+6.658631492981823e-02 +1.000000000000000e+00
+6.610202869478488e-02 +9.924242424242424e-01
+6.575757575757576e-02 +9.870359167610645e-01
+6.561774245975155e-02 +9.848484848484849e-01
+6.511680473054372e-02 +9.772727272727273e-01
+6.454545454545454e-02 +9.739196343922412e-01
+6.394174104499534e-02 +9.696969696969697e-01
+6.333333333333334e-02 +9.660909901776018e-01
+6.266354484171224e-02 +9.621212121212122e-01
+6.212121212121213e-02 +9.589068533198348e-01
+6.138534863842916e-02 +9.545454545454546e-01
+6.090909090909091e-02 +9.494017068715384e-01
+6.068391199538709e-02 +9.469696969696970e-01
+6.021317917644146e-02 +9.393939393939394e-01
+5.974244635749584e-02 +9.318181818181819e-01
+5.969696969696970e-02 +9.310863013508869e-01
+5.927171353855023e-02 +9.242424242424243e-01
+5.848484848484848e-02 +9.194401842027446e-01
+5.811567015256454e-02 +9.166666666666667e-01
+5.727272727272727e-02 +9.120037234528137e-01
+5.674616368101106e-02 +9.090909090909092e-01
+5.606060606060606e-02 +9.024549809493895e-01
+5.596351229816891e-02 +9.015151515151516e-01
+5.518086091532676e-02 +8.939393939393939e-01
+5.500298360760556e-02 +8.863636363636365e-01
+5.540856589294856e-02 +8.787878787878788e-01
+5.561621192340159e-02 +8.712121212121211e-01
+5.541717291156485e-02 +8.636363636363636e-01
+5.521813389972813e-02 +8.560606060606060e-01
+5.484848484848485e-02 +8.517921718964454e-01
+5.452042196381746e-02 +8.484848484848485e-01
+5.363636363636363e-02 +8.459756408186792e-01
+5.242424242424243e-02 +8.422042888831793e-01
+5.200316689940840e-02 +8.409090909090909e-01
+5.121212121212122e-02 +8.389010220441252e-01
+5.000000000000000e-02 +8.349476288390545e-01
+5.000000000000000e-02 +8.333333333333334e-01
+5.000000000000000e-02 +8.257575757575757e-01
+5.000000000000000e-02 +8.181818181818181e-01
+5.000000000000000e-02 +8.106060606060606e-01
+5.000000000000000e-02 +8.030303030303030e-01
+5.000000000000000e-02 +7.954545454545454e-01
+5.000000000000000e-02 +7.878787878787878e-01
+5.000000000000000e-02 +7.803030303030303e-01
+5.000000000000000e-02 +7.727272727272727e-01
+5.000000000000000e-02 +7.651515151515151e-01
+5.000000000000000e-02 +7.575757575757576e-01
+5.000000000000000e-02 +7.500000000000000e-01
+5.000000000000000e-02 +7.424242424242424e-01
+5.000000000000000e-02 +7.348484848484849e-01
+5.000000000000000e-02 +7.272727272727273e-01
+5.000000000000000e-02 +7.196969696969697e-01
+5.000000000000000e-02 +7.121212121212122e-01
+5.000000000000000e-02 +7.045454545454546e-01
+5.000000000000000e-02 +6.969696969696970e-01
+5.000000000000000e-02 +6.893939393939394e-01
+5.000000000000000e-02 +6.818181818181819e-01
+5.000000000000000e-02 +6.742424242424243e-01
+5.000000000000000e-02 +6.666666666666667e-01
+5.000000000000000e-02 +6.590909090909091e-01
+5.000000000000000e-02 +6.515151515151515e-01
+5.000000000000000e-02 +6.439393939393939e-01
+5.000000000000000e-02 +6.363636363636364e-01
+5.000000000000000e-02 +6.292876816075010e-01
+5.069773926977718e-02 +6.363636363636364e-01
};
\addplot [draw=none, fill=color2, colormap/viridis]
table{%
x                      y
+5.029358954164185e-02 +6.287878787878788e-01
+5.121212121212122e-02 +6.346186587837255e-01
+5.166135269341218e-02 +6.363636363636364e-01
+5.242424242424243e-02 +6.412550228290229e-01
+5.356886631134330e-02 +6.439393939393939e-01
+5.363636363636364e-02 +6.443617418762112e-01
+5.389128472539093e-02 +6.515151515151515e-01
+5.363636363636365e-02 +6.521762539708138e-01
+5.242424242424243e-02 +6.555565429548237e-01
+5.198889246636866e-02 +6.590909090909091e-01
+5.126117040444057e-02 +6.666666666666666e-01
+5.196450315543963e-02 +6.742424242424243e-01
+5.242424242424243e-02 +6.775169729097752e-01
+5.307599138350803e-02 +6.818181818181819e-01
+5.363636363636364e-02 +6.858541692998317e-01
+5.412783913058772e-02 +6.893939393939394e-01
+5.484848484848485e-02 +6.945842697168915e-01
+5.517968687766741e-02 +6.969696969696970e-01
+5.484848484848485e-02 +6.995036736191322e-01
+5.418950163572951e-02 +7.045454545454546e-01
+5.363636363636364e-02 +7.070490437486783e-01
+5.242424242424243e-02 +7.091341229115377e-01
+5.179133180256752e-02 +7.121212121212122e-01
+5.242424242424243e-02 +7.150240040961908e-01
+5.363636363636365e-02 +7.168779683199868e-01
+5.484848484848485e-02 +7.187319325437828e-01
+5.547942582827775e-02 +7.196969696969697e-01
+5.606060606060606e-02 +7.212351157382196e-01
+5.727272727272727e-02 +7.244431041387716e-01
+5.834188519810709e-02 +7.272727272727273e-01
+5.848484848484849e-02 +7.276593526781401e-01
+5.969696969696970e-02 +7.308590809398754e-01
+6.090909090909092e-02 +7.340670693404274e-01
+6.120434456793643e-02 +7.348484848484849e-01
+6.212121212121212e-02 +7.372750577409793e-01
+6.333333333333334e-02 +7.404830461415314e-01
+6.406680393776577e-02 +7.424242424242424e-01
+6.454545454545454e-02 +7.438965960000379e-01
+6.530931024329387e-02 +7.500000000000000e-01
+6.536171158495195e-02 +7.575757575757576e-01
+6.541411292661005e-02 +7.651515151515151e-01
+6.546651426826815e-02 +7.727272727272727e-01
+6.551891560992625e-02 +7.803030303030303e-01
+6.557131695158434e-02 +7.878787878787878e-01
+6.575757575757576e-02 +7.901921055828348e-01
+6.696969696969696e-02 +7.930567024292657e-01
+6.818181818181818e-02 +7.936931788755955e-01
+6.939393939393940e-02 +7.943296553219253e-01
+7.003439817307097e-02 +7.954545454545454e-01
+7.060606060606062e-02 +7.965795653945726e-01
+7.181818181818182e-02 +7.995284949567121e-01
+7.303030303030303e-02 +8.024883680391662e-01
+7.325223514700138e-02 +8.030303030303031e-01
+7.424242424242425e-02 +8.059238247156320e-01
+7.545454545454545e-02 +8.094658744400051e-01
+7.584472739584712e-02 +8.106060606060606e-01
+7.666666666666666e-02 +8.130079241643783e-01
+7.787878787878788e-02 +8.165499738887516e-01
+7.843721964469286e-02 +8.181818181818181e-01
+7.909090909090910e-02 +8.200920236131248e-01
+8.030303030303031e-02 +8.225865004824420e-01
+8.151515151515151e-02 +8.225435867947657e-01
+8.272727272727273e-02 +8.226330560893782e-01
+8.393939393939394e-02 +8.229242335964730e-01
+8.515151515151514e-02 +8.233761064032769e-01
+8.636363636363636e-02 +8.239227830206168e-01
+8.757575757575758e-02 +8.244694596379569e-01
+8.878787878787879e-02 +8.250161362552969e-01
+9.000000000000000e-02 +8.254417533094675e-01
+9.121212121212120e-02 +8.249213312544157e-01
+9.242424242424244e-02 +8.244009091993638e-01
+9.363636363636364e-02 +8.239115522074135e-01
+9.484848484848485e-02 +8.235381227621592e-01
+9.606060606060607e-02 +8.237786718532436e-01
+9.727272727272727e-02 +8.240913517981060e-01
+9.848484848484849e-02 +8.237800295395651e-01
+9.969696969696970e-02 +8.196261959796207e-01
+1.000612976738388e-01 +8.181818181818181e-01
+1.009090909090909e-01 +8.148207429861972e-01
+1.019721969101919e-01 +8.106060606060606e-01
+1.021212121212121e-01 +8.100152899927737e-01
+1.033333333333333e-01 +8.052913375510579e-01
+1.039425945767631e-01 +8.030303030303030e-01
+1.038953234554722e-01 +7.954545454545454e-01
+1.035342729495065e-01 +7.878787878787878e-01
+1.045454545454546e-01 +7.864591430018260e-01
+1.057575757575758e-01 +7.871256178226866e-01
+1.069696969696970e-01 +7.877920926435474e-01
+1.071273700435109e-01 +7.878787878787878e-01
+1.081818181818182e-01 +7.897515259213530e-01
+1.093939393939394e-01 +7.908854021966125e-01
+1.106060606060606e-01 +7.915612260661173e-01
+1.118181818181818e-01 +7.920099150127213e-01
+1.130303030303030e-01 +7.923295007816022e-01
+1.142424242424242e-01 +7.925686962939338e-01
+1.154545454545455e-01 +7.926054171954329e-01
+1.166666666666667e-01 +7.926954346271613e-01
+1.178787878787879e-01 +7.932012213904798e-01
+1.190909090909091e-01 +7.938768383792449e-01
+1.203030303030303e-01 +7.947993433303092e-01
+1.214565855901254e-01 +7.954545454545454e-01
+1.215151515151515e-01 +7.955114619257833e-01
+1.216630442507222e-01 +7.954545454545454e-01
+1.227272727272727e-01 +7.950676120932145e-01
+1.239393939393939e-01 +7.932419147823645e-01
+1.251515151515152e-01 +7.911761553799015e-01
+1.263636363636364e-01 +7.891298841589911e-01
+1.270863044050427e-01 +7.878787878787878e-01
+1.275757575757576e-01 +7.870446365749754e-01
+1.287878787878788e-01 +7.849788771725124e-01
+1.300000000000000e-01 +7.841692008085246e-01
+1.312121212121212e-01 +7.821444591296145e-01
+1.324242424242424e-01 +7.822328419502980e-01
+1.336363636363636e-01 +7.855281360554713e-01
+1.347935007199718e-01 +7.878787878787878e-01
+1.348484848484849e-01 +7.879737717778077e-01
+1.360606060606060e-01 +7.900676850928985e-01
+1.372727272727273e-01 +7.921615984079891e-01
+1.384848484848485e-01 +7.942555117230797e-01
+1.391789432257740e-01 +7.954545454545454e-01
+1.396969696969697e-01 +7.963494250381705e-01
+1.409090909090909e-01 +7.984433383532612e-01
+1.421212121212121e-01 +8.005372516683520e-01
+1.433333333333333e-01 +8.026311649834426e-01
+1.435643857315761e-01 +8.030303030303030e-01
+1.445454545454545e-01 +8.047250782985332e-01
+1.457575757575758e-01 +8.068189916136239e-01
+1.469696969696970e-01 +8.089129049287147e-01
+1.479498282373782e-01 +8.106060606060606e-01
+1.481818181818182e-01 +8.110473957466415e-01
+1.493939393939394e-01 +8.131007315588961e-01
+1.506060606060606e-01 +8.151946448739867e-01
+1.518181818181819e-01 +8.172885581890775e-01
+1.523352707431803e-01 +8.181818181818181e-01
+1.530303030303030e-01 +8.207358890369438e-01
+1.542424242424242e-01 +8.239779141676515e-01
+1.551513050594338e-01 +8.257575757575757e-01
+1.554545454545455e-01 +8.277574023328554e-01
+1.563000425294426e-01 +8.333333333333335e-01
+1.566666666666667e-01 +8.345824028885316e-01
+1.578787878787879e-01 +8.387120374366931e-01
+1.585236621617299e-01 +8.409090909090909e-01
+1.590909090909091e-01 +8.428416719848544e-01
+1.603030303030303e-01 +8.469713065330160e-01
+1.607185095450775e-01 +8.484848484848486e-01
+1.615151515151515e-01 +8.522820681134962e-01
+1.622744959995546e-01 +8.560606060606062e-01
+1.627272727272727e-01 +8.583136467850624e-01
+1.637969392860448e-01 +8.636363636363636e-01
+1.639393939393939e-01 +8.643452254566286e-01
+1.651515151515152e-01 +8.703768041281948e-01
+1.653193825725351e-01 +8.712121212121212e-01
+1.663636363636364e-01 +8.764083827997609e-01
+1.668418258590254e-01 +8.787878787878787e-01
+1.675757575757576e-01 +8.824399614713269e-01
+1.683642691455156e-01 +8.863636363636364e-01
+1.687878787878788e-01 +8.884715401428931e-01
+1.687878787878788e-01 +8.939393939393939e-01
+1.687878787878788e-01 +9.015151515151516e-01
+1.687878787878788e-01 +9.090909090909092e-01
+1.687878787878788e-01 +9.166666666666667e-01
+1.687878787878788e-01 +9.242424242424243e-01
+1.687878787878788e-01 +9.318181818181819e-01
+1.687878787878788e-01 +9.393939393939394e-01
+1.687878787878788e-01 +9.469696969696970e-01
+1.687878787878788e-01 +9.545454545454546e-01
+1.687878787878788e-01 +9.621212121212122e-01
+1.687878787878788e-01 +9.696969696969697e-01
+1.687878787878788e-01 +9.772727272727273e-01
+1.687878787878788e-01 +9.848484848484849e-01
+1.687878787878788e-01 +9.924242424242424e-01
+1.687878787878788e-01 +1.000000000000000e+00
+1.687878787878788e-01 +1.007575757575758e+00
+1.687878787878788e-01 +1.015151515151515e+00
+1.687878787878788e-01 +1.022727272727273e+00
+1.687878787878788e-01 +1.030303030303030e+00
+1.687878787878788e-01 +1.037878787878788e+00
+1.687878787878788e-01 +1.045454545454545e+00
+1.687878787878788e-01 +1.053030303030303e+00
+1.687878787878788e-01 +1.060606060606061e+00
+1.687878787878788e-01 +1.068181818181818e+00
+1.687878787878788e-01 +1.075757575757576e+00
+1.687878787878788e-01 +1.083333333333333e+00
+1.687878787878788e-01 +1.084697779330586e+00
+1.686122387157747e-01 +1.083333333333333e+00
+1.676370395437090e-01 +1.075757575757576e+00
+1.675757575757576e-01 +1.075281511640354e+00
+1.666618403716433e-01 +1.068181818181818e+00
+1.663636363636364e-01 +1.065865243950121e+00
+1.656866411995775e-01 +1.060606060606061e+00
+1.651515151515152e-01 +1.056448976259889e+00
+1.647114420275118e-01 +1.053030303030303e+00
+1.639393939393939e-01 +1.047032708569657e+00
+1.637362428554461e-01 +1.045454545454545e+00
+1.627610436833804e-01 +1.037878787878788e+00
+1.627272727272727e-01 +1.037616440879424e+00
+1.617858445113147e-01 +1.030303030303030e+00
+1.615151515151515e-01 +1.028200173189192e+00
+1.608106453392489e-01 +1.022727272727273e+00
+1.603030303030303e-01 +1.018783905498960e+00
+1.598354461671833e-01 +1.015151515151515e+00
+1.590909090909091e-01 +1.013388979688556e+00
+1.578787878787879e-01 +1.011289055976193e+00
+1.566666666666667e-01 +1.009830893907991e+00
+1.554545454545455e-01 +1.008839208886079e+00
+1.542424242424242e-01 +1.007847523864167e+00
+1.539102485256978e-01 +1.007575757575758e+00
+1.530303030303030e-01 +1.005981900224862e+00
+1.521835547350292e-01 +1.000000000000000e+00
+1.518181818181818e-01 +9.958597270547402e-01
+1.506357215793812e-01 +9.924242424242424e-01
+1.518181818181818e-01 +9.909275462115805e-01
+1.530303030303030e-01 +9.893933066930417e-01
+1.542424242424242e-01 +9.878590671745027e-01
+1.554545454545455e-01 +9.863248276559637e-01
+1.559665770968493e-01 +9.848484848484849e-01
+1.554545454545455e-01 +9.821238095420654e-01
+1.545469731787225e-01 +9.772727272727273e-01
+1.542424242424242e-01 +9.756510565233651e-01
+1.531242497854207e-01 +9.696969696969697e-01
+1.530303030303030e-01 +9.692263385641320e-01
+1.518181818181818e-01 +9.629115086943869e-01
+1.516703889947223e-01 +9.621212121212122e-01
+1.506060606060606e-01 +9.568411184831352e-01
+1.501501187009643e-01 +9.545454545454546e-01
+1.493939393939394e-01 +9.507826666868466e-01
+1.486276754144740e-01 +9.469696969696970e-01
+1.481818181818182e-01 +9.447510880152805e-01
+1.471052321279838e-01 +9.393939393939394e-01
+1.469696969696970e-01 +9.387195093437142e-01
+1.457575757575758e-01 +9.326879306721482e-01
+1.455827888414935e-01 +9.318181818181819e-01
+1.445454545454545e-01 +9.266563520005819e-01
+1.440603455550032e-01 +9.242424242424243e-01
+1.433333333333333e-01 +9.206247733290159e-01
+1.425379022685130e-01 +9.166666666666667e-01
+1.421212121212121e-01 +9.145931946574498e-01
+1.410154589820227e-01 +9.090909090909092e-01
+1.409090909090909e-01 +9.085616159858839e-01
+1.396969696969697e-01 +9.025300373143177e-01
+1.394930156955324e-01 +9.015151515151516e-01
+1.384848484848485e-01 +8.964984586427516e-01
+1.379705724090421e-01 +8.939393939393939e-01
+1.372727272727273e-01 +8.906839584504103e-01
+1.362389474241186e-01 +8.863636363636362e-01
+1.360606060606060e-01 +8.857228471723936e-01
+1.348484848484849e-01 +8.808320926678352e-01
+1.344086958839154e-01 +8.787878787878788e-01
+1.336363636363636e-01 +8.748071588041842e-01
+1.329388608039906e-01 +8.712121212121212e-01
+1.324242424242424e-01 +8.686076810163215e-01
+1.314212795916294e-01 +8.636363636363636e-01
+1.312121212121212e-01 +8.626023309901019e-01
+1.300000000000000e-01 +8.566098725119536e-01
+1.298888974334636e-01 +8.560606060606061e-01
+1.287878787878788e-01 +8.504693957719854e-01
+1.284662961967363e-01 +8.484848484848484e-01
+1.281594172602825e-01 +8.409090909090909e-01
+1.278525383238286e-01 +8.333333333333334e-01
+1.275757575757576e-01 +8.323799267294857e-01
+1.263636363636364e-01 +8.282046205481337e-01
+1.256532417796671e-01 +8.257575757575757e-01
+1.251515151515152e-01 +8.240293143667818e-01
+1.239393939393940e-01 +8.247623538864828e-01
+1.235891850994456e-01 +8.257575757575757e-01
+1.227272727272727e-01 +8.268662770902797e-01
+1.215151515151515e-01 +8.277591248730211e-01
+1.203030303030303e-01 +8.282951055019868e-01
+1.190909090909091e-01 +8.277983655610861e-01
+1.178787878787879e-01 +8.272287178122906e-01
+1.166666666666667e-01 +8.266590700634948e-01
+1.154545454545455e-01 +8.260894223146993e-01
+1.147484279426106e-01 +8.257575757575757e-01
+1.142424242424242e-01 +8.255197745659036e-01
+1.130303030303030e-01 +8.249501268171080e-01
+1.118181818181818e-01 +8.243804790683124e-01
+1.106060606060606e-01 +8.238108313195167e-01
+1.093939393939394e-01 +8.232411835707212e-01
+1.081818181818182e-01 +8.226715358219254e-01
+1.069696969696970e-01 +8.221018880731299e-01
+1.057575757575758e-01 +8.215322403243341e-01
+1.045454545454546e-01 +8.211069116731549e-01
+1.033333333333333e-01 +8.210407906392780e-01
+1.021212121212121e-01 +8.209746696054012e-01
+1.009090909090909e-01 +8.239945713633257e-01
+1.004643929740038e-01 +8.257575757575757e-01
+9.969696969696970e-02 +8.286666995700179e-01
+9.848484848484848e-02 +8.300284470717256e-01
+9.727272727272727e-02 +8.297157671268633e-01
+9.606060606060607e-02 +8.294030871820011e-01
+9.484848484848485e-02 +8.291700264295901e-01
+9.363636363636364e-02 +8.296168790550439e-01
+9.242424242424244e-02 +8.301373011100958e-01
+9.121212121212122e-02 +8.306577231651475e-01
+9.000000000000000e-02 +8.311781452201994e-01
+8.878787878787879e-02 +8.307525281660288e-01
+8.757575757575758e-02 +8.302058515486888e-01
+8.636363636363636e-02 +8.296591749313489e-01
+8.515151515151514e-02 +8.291124983140088e-01
+8.393939393939394e-02 +8.285658216966687e-01
+8.272727272727273e-02 +8.280191450793288e-01
+8.151515151515151e-02 +8.277225157192074e-01
+8.030303030303031e-02 +8.276287114291152e-01
+7.941203616647208e-02 +8.257575757575757e-01
+7.909090909090910e-02 +8.250967144063405e-01
+7.787878787878788e-02 +8.215546646819671e-01
+7.672456952890772e-02 +8.181818181818181e-01
+7.666666666666666e-02 +8.180126149575940e-01
+7.545454545454545e-02 +8.144705652332208e-01
+7.424242424242425e-02 +8.110732521509275e-01
+7.413207728006199e-02 +8.106060606060606e-01
+7.303030303030303e-02 +8.073864657844744e-01
+7.181818181818182e-02 +8.042614166596621e-01
+7.153247165972411e-02 +8.030303030303030e-01
+7.060606060606062e-02 +8.008027583430622e-01
+6.939393939393940e-02 +7.992565937442025e-01
+6.818181818181818e-02 +7.983414238334342e-01
+6.696969696969697e-02 +7.974262539226659e-01
+6.575757575757576e-02 +7.965573007827353e-01
+6.556756681294684e-02 +7.954545454545454e-01
+6.504500084962589e-02 +7.878787878787878e-01
+6.499259950796779e-02 +7.803030303030303e-01
+6.494019816630971e-02 +7.727272727272727e-01
+6.488779682465161e-02 +7.651515151515151e-01
+6.483539548299351e-02 +7.575757575757576e-01
+6.478299414133541e-02 +7.500000000000000e-01
+6.454545454545454e-02 +7.481019973749627e-01
+6.333333333333334e-02 +7.465480023421308e-01
+6.269966091127126e-02 +7.424242424242424e-01
+6.212121212121213e-02 +7.408933253919634e-01
+6.090909090909091e-02 +7.389440750540159e-01
+5.983720154144192e-02 +7.348484848484849e-01
+5.969696969696970e-02 +7.344773485908596e-01
+5.848484848484849e-02 +7.313566111766232e-01
+5.727272727272728e-02 +7.287750947366837e-01
+5.697474217161259e-02 +7.272727272727273e-01
+5.606060606060606e-02 +7.248533833892038e-01
+5.484848484848485e-02 +7.220997346840137e-01
+5.411228280178324e-02 +7.196969696969697e-01
+5.363636363636364e-02 +7.189690415844316e-01
+5.242424242424243e-02 +7.171150773606356e-01
+5.133540437436204e-02 +7.121212121212122e-01
+5.242424242424243e-02 +7.069823247673017e-01
+5.363636363636364e-02 +7.048193150778458e-01
+5.369686983554244e-02 +7.045454545454546e-01
+5.453084742007969e-02 +6.969696969696970e-01
+5.363636363636365e-02 +6.894131601795876e-01
+5.363354576044699e-02 +6.893939393939394e-01
+5.258335958332095e-02 +6.818181818181819e-01
+5.242424242424243e-02 +6.807680901649784e-01
+5.150805360420776e-02 +6.742424242424243e-01
+5.121212121212122e-02 +6.711134314582134e-01
+5.063728460240280e-02 +6.666666666666667e-01
+5.121212121212122e-02 +6.621029803263360e-01
+5.150586159469504e-02 +6.590909090909091e-01
+5.242424242424243e-02 +6.516350817839878e-01
+5.264906122317446e-02 +6.515151515151515e-01
+5.242424242424243e-02 +6.501009069574746e-01
+5.144476263850842e-02 +6.439393939393939e-01
+5.121212121212121e-02 +6.415801169446445e-01
+5.069773926977718e-02 +6.363636363636364e-01
+5.000000000000000e-02 +6.292876816075010e-01
+5.000000000000000e-02 +6.287878787878788e-01
+5.000000000000000e-02 +6.224169586704184e-01
+5.029358954164185e-02 +6.287878787878788e-01
};
\addplot [draw=none, fill=color3, colormap/viridis]
table{%
x                      y
+5.001989768710240e-02 +5.984848484848485e-01
+5.004417618407083e-02 +6.060606060606060e-01
+5.006555318484990e-02 +6.136363636363636e-01
+5.011228617966123e-02 +6.212121212121212e-01
+5.058916068843376e-02 +6.287878787878788e-01
+5.121212121212122e-02 +6.327423921448578e-01
+5.214438356508578e-02 +6.363636363636364e-01
+5.242424242424243e-02 +6.381579950770608e-01
+5.363636363636364e-02 +6.431968909996241e-01
+5.377743245007014e-02 +6.439393939393939e-01
+5.418575525035613e-02 +6.515151515151515e-01
+5.363636363636365e-02 +6.529399223982376e-01
+5.243891767909543e-02 +6.590909090909091e-01
+5.242424242424243e-02 +6.598674990148053e-01
+5.188505620647836e-02 +6.666666666666667e-01
+5.242095270667151e-02 +6.742424242424243e-01
+5.242424242424243e-02 +6.742658556545720e-01
+5.356862318369511e-02 +6.818181818181819e-01
+5.363636363636364e-02 +6.823060711053088e-01
+5.462047093077479e-02 +6.893939393939394e-01
+5.484848484848485e-02 +6.910361715223687e-01
+5.567231867785449e-02 +6.969696969696970e-01
+5.484848484848485e-02 +7.032727250392710e-01
+5.468213343591660e-02 +7.045454545454546e-01
+5.363636363636364e-02 +7.092787724195107e-01
+5.242424242424243e-02 +7.112859210557735e-01
+5.224725923077300e-02 +7.121212121212122e-01
+5.242424242424243e-02 +7.129329308317460e-01
+5.363636363636364e-02 +7.147868950555420e-01
+5.484848484848485e-02 +7.166408592793381e-01
+5.606060606060606e-02 +7.184948235031342e-01
+5.684656885477227e-02 +7.196969696969697e-01
+5.727272727272727e-02 +7.208248364877875e-01
+5.848484848484849e-02 +7.240328248883394e-01
+5.969696969696970e-02 +7.272408132888913e-01
+5.970902822460161e-02 +7.272727272727273e-01
+6.090909090909091e-02 +7.304488016894433e-01
+6.212121212121212e-02 +7.336567900899951e-01
+6.257148759443094e-02 +7.348484848484849e-01
+6.333333333333334e-02 +7.368647784905471e-01
+6.454545454545454e-02 +7.400727668910991e-01
+6.543394696426028e-02 +7.424242424242424e-01
+6.575757575757576e-02 +7.470820499371815e-01
+6.581115500725765e-02 +7.500000000000000e-01
+6.584712686412564e-02 +7.575757575757576e-01
+6.588309872099364e-02 +7.651515151515151e-01
+6.591907057786164e-02 +7.727272727272727e-01
+6.598365668728746e-02 +7.803030303030303e-01
+6.652546918386501e-02 +7.878787878787878e-01
+6.696969696969697e-02 +7.892875883599741e-01
+6.818181818181818e-02 +7.899240648063039e-01
+6.939393939393940e-02 +7.905605412526338e-01
+7.060606060606062e-02 +7.926894888687528e-01
+7.181818181818182e-02 +7.953570641499994e-01
+7.186247640954951e-02 +7.954545454545454e-01
+7.303030303030303e-02 +7.983062557828323e-01
+7.424242424242425e-02 +8.012661288652866e-01
+7.496488526278650e-02 +8.030303030303030e-01
+7.545454545454545e-02 +8.044611836467895e-01
+7.666666666666666e-02 +8.080032333711626e-01
+7.755737751163223e-02 +8.106060606060606e-01
+7.787878787878788e-02 +8.115452830955359e-01
+7.909090909090910e-02 +8.150873328199091e-01
+8.030303030303031e-02 +8.175818096892263e-01
+8.151515151515151e-02 +8.175388960015499e-01
+8.272727272727273e-02 +8.174959823138737e-01
+8.393939393939394e-02 +8.174530686261974e-01
+8.515151515151514e-02 +8.176894482938328e-01
+8.635349701811572e-02 +8.181818181818181e-01
+8.636363636363636e-02 +8.181863911098850e-01
+8.757575757575758e-02 +8.187330677272249e-01
+8.878787878787879e-02 +8.192797443445651e-01
+9.000000000000000e-02 +8.197053613987355e-01
+9.121212121212122e-02 +8.191849393436836e-01
+9.242424242424244e-02 +8.186645172886319e-01
+9.363636363636364e-02 +8.182700952802638e-01
+9.393592265754755e-02 +8.181818181818181e-01
+9.484848484848483e-02 +8.179137074334019e-01
+9.606060606060607e-02 +8.181542565244860e-01
+9.616745035952026e-02 +8.181818181818181e-01
+9.727272727272727e-02 +8.184669364693483e-01
+9.743905584945685e-02 +8.181818181818181e-01
+9.848484848484848e-02 +8.152578205959160e-01
+9.965820237367376e-02 +8.106060606060604e-01
+9.969696969696970e-02 +8.104523676024925e-01
+1.009090909090909e-01 +8.056469146090690e-01
+1.015691016100268e-01 +8.030303030303030e-01
+1.015813289189541e-01 +7.954545454545454e-01
+1.013269477625756e-01 +7.878787878787878e-01
+1.021212121212121e-01 +7.854119563680277e-01
+1.033333333333333e-01 +7.835061150936626e-01
+1.045454545454546e-01 +7.831712860104405e-01
+1.057575757575758e-01 +7.838377608313013e-01
+1.069696969696970e-01 +7.845042356521621e-01
+1.081818181818182e-01 +7.851707104730228e-01
+1.093939393939394e-01 +7.857155977369066e-01
+1.106060606060606e-01 +7.862370885278016e-01
+1.118181818181818e-01 +7.869099637229483e-01
+1.130303030303030e-01 +7.878113340571982e-01
+1.131070126000472e-01 +7.878787878787878e-01
+1.142424242424242e-01 +7.886271977246401e-01
+1.154545454545455e-01 +7.889110262529875e-01
+1.166666666666667e-01 +7.888031533731996e-01
+1.178787878787879e-01 +7.887494133856532e-01
+1.190909090909091e-01 +7.886776288883203e-01
+1.203030303030303e-01 +7.882956682229694e-01
+1.207116410947699e-01 +7.878787878787878e-01
+1.215151515151515e-01 +7.865094040339367e-01
+1.227272727272727e-01 +7.844436446314735e-01
+1.239393939393939e-01 +7.823778852290105e-01
+1.251515151515152e-01 +7.803121258265474e-01
+1.251568521123332e-01 +7.803030303030303e-01
+1.263636363636363e-01 +7.782463664240843e-01
+1.275757575757576e-01 +7.761806070216214e-01
+1.287878787878788e-01 +7.741148476191583e-01
+1.296020631298965e-01 +7.727272727272727e-01
+1.300000000000000e-01 +7.720490882166953e-01
+1.312121212121212e-01 +7.699833288142323e-01
+1.324242424242424e-01 +7.679175694117691e-01
+1.336363636363636e-01 +7.658518100093060e-01
+1.340472741474598e-01 +7.651515151515151e-01
+1.348484848484849e-01 +7.637860506068430e-01
+1.360606060606060e-01 +7.617202912043801e-01
+1.372727272727273e-01 +7.598970838254517e-01
+1.384848484848485e-01 +7.576011409532206e-01
+1.384934654660136e-01 +7.575757575757576e-01
+1.396969696969697e-01 +7.556998282541250e-01
+1.409090909090909e-01 +7.558977616400596e-01
+1.421212121212121e-01 +7.568406224200491e-01
+1.423385230622096e-01 +7.575757575757576e-01
+1.433333333333333e-01 +7.616281250818685e-01
+1.445454545454545e-01 +7.650457515952719e-01
+1.445908840486712e-01 +7.651515151515151e-01
+1.457575757575758e-01 +7.671669499772170e-01
+1.469696969696970e-01 +7.692608632923077e-01
+1.481818181818182e-01 +7.713547766073985e-01
+1.489763265544733e-01 +7.727272727272727e-01
+1.493939393939394e-01 +7.734486899224892e-01
+1.506060606060606e-01 +7.755426032375798e-01
+1.518181818181819e-01 +7.776365165526706e-01
+1.530303030303030e-01 +7.797304298677613e-01
+1.533617690602754e-01 +7.803030303030303e-01
+1.542424242424242e-01 +7.818243431828519e-01
+1.554545454545455e-01 +7.839182564979426e-01
+1.566666666666667e-01 +7.860121698130333e-01
+1.577472115660775e-01 +7.878787878787878e-01
+1.578787878787879e-01 +7.881060831281240e-01
+1.590909090909091e-01 +7.901999964432147e-01
+1.603030303030303e-01 +7.922939097583054e-01
+1.615151515151515e-01 +7.943878230733961e-01
+1.621326540718796e-01 +7.954545454545454e-01
+1.627272727272727e-01 +7.964817363884867e-01
+1.639393939393939e-01 +7.985756497035774e-01
+1.651515151515152e-01 +8.006695630186682e-01
+1.663636363636364e-01 +8.027634763337589e-01
+1.665180965776817e-01 +8.030303030303030e-01
+1.675757575757576e-01 +8.048573896488496e-01
+1.687878787878788e-01 +8.069513029639402e-01
+1.687878787878788e-01 +8.106060606060606e-01
+1.687878787878788e-01 +8.181818181818181e-01
+1.687878787878788e-01 +8.257575757575757e-01
+1.687878787878788e-01 +8.333333333333334e-01
+1.687878787878788e-01 +8.409090909090909e-01
+1.687878787878788e-01 +8.484848484848485e-01
+1.687878787878788e-01 +8.560606060606061e-01
+1.687878787878788e-01 +8.636363636363636e-01
+1.687878787878788e-01 +8.712121212121212e-01
+1.687878787878788e-01 +8.787878787878788e-01
+1.687878787878788e-01 +8.863636363636364e-01
+1.687878787878788e-01 +8.884715401428931e-01
+1.683642691455156e-01 +8.863636363636362e-01
+1.675757575757576e-01 +8.824399614713270e-01
+1.668418258590254e-01 +8.787878787878788e-01
+1.663636363636364e-01 +8.764083827997609e-01
+1.653193825725351e-01 +8.712121212121212e-01
+1.651515151515152e-01 +8.703768041281947e-01
+1.639393939393939e-01 +8.643452254566286e-01
+1.637969392860448e-01 +8.636363636363636e-01
+1.627272727272727e-01 +8.583136467850624e-01
+1.622744959995546e-01 +8.560606060606062e-01
+1.615151515151515e-01 +8.522820681134963e-01
+1.607185095450775e-01 +8.484848484848485e-01
+1.603030303030303e-01 +8.469713065330160e-01
+1.590909090909091e-01 +8.428416719848544e-01
+1.585236621617299e-01 +8.409090909090909e-01
+1.578787878787879e-01 +8.387120374366931e-01
+1.566666666666667e-01 +8.345824028885316e-01
+1.563000425294426e-01 +8.333333333333335e-01
+1.554545454545455e-01 +8.277574023328556e-01
+1.551513050594338e-01 +8.257575757575757e-01
+1.542424242424242e-01 +8.239779141676515e-01
+1.530303030303030e-01 +8.207358890369438e-01
+1.523352707431803e-01 +8.181818181818181e-01
+1.518181818181819e-01 +8.172885581890775e-01
+1.506060606060606e-01 +8.151946448739867e-01
+1.493939393939394e-01 +8.131007315588962e-01
+1.481818181818182e-01 +8.110473957466416e-01
+1.479498282373782e-01 +8.106060606060606e-01
+1.469696969696970e-01 +8.089129049287147e-01
+1.457575757575758e-01 +8.068189916136239e-01
+1.445454545454545e-01 +8.047250782985333e-01
+1.435643857315761e-01 +8.030303030303030e-01
+1.433333333333333e-01 +8.026311649834426e-01
+1.421212121212121e-01 +8.005372516683520e-01
+1.409090909090909e-01 +7.984433383532612e-01
+1.396969696969697e-01 +7.963494250381705e-01
+1.391789432257740e-01 +7.954545454545454e-01
+1.384848484848485e-01 +7.942555117230797e-01
+1.372727272727273e-01 +7.921615984079891e-01
+1.360606060606060e-01 +7.900676850928985e-01
+1.348484848484849e-01 +7.879737717778077e-01
+1.347935007199718e-01 +7.878787878787878e-01
+1.336363636363636e-01 +7.855281360554713e-01
+1.324242424242424e-01 +7.822328419502980e-01
+1.312121212121212e-01 +7.821444591296145e-01
+1.300000000000000e-01 +7.841692008085247e-01
+1.287878787878788e-01 +7.849788771725124e-01
+1.275757575757576e-01 +7.870446365749754e-01
+1.270863044050427e-01 +7.878787878787878e-01
+1.263636363636364e-01 +7.891298841589911e-01
+1.251515151515152e-01 +7.911761553799015e-01
+1.239393939393939e-01 +7.932419147823645e-01
+1.227272727272727e-01 +7.950676120932145e-01
+1.216630442507222e-01 +7.954545454545454e-01
+1.215151515151515e-01 +7.955114619257834e-01
+1.214565855901254e-01 +7.954545454545454e-01
+1.203030303030303e-01 +7.947993433303092e-01
+1.190909090909091e-01 +7.938768383792449e-01
+1.178787878787879e-01 +7.932012213904798e-01
+1.166666666666667e-01 +7.926954346271613e-01
+1.154545454545455e-01 +7.926054171954329e-01
+1.142424242424242e-01 +7.925686962939338e-01
+1.130303030303030e-01 +7.923295007816022e-01
+1.118181818181818e-01 +7.920099150127213e-01
+1.106060606060606e-01 +7.915612260661173e-01
+1.093939393939394e-01 +7.908854021966125e-01
+1.081818181818182e-01 +7.897515259213530e-01
+1.071273700435109e-01 +7.878787878787878e-01
+1.069696969696970e-01 +7.877920926435473e-01
+1.057575757575758e-01 +7.871256178226866e-01
+1.045454545454546e-01 +7.864591430018258e-01
+1.035342729495065e-01 +7.878787878787878e-01
+1.038953234554722e-01 +7.954545454545454e-01
+1.039425945767631e-01 +8.030303030303030e-01
+1.033333333333333e-01 +8.052913375510579e-01
+1.021212121212121e-01 +8.100152899927737e-01
+1.019721969101919e-01 +8.106060606060606e-01
+1.009090909090909e-01 +8.148207429861972e-01
+1.000612976738388e-01 +8.181818181818180e-01
+9.969696969696970e-02 +8.196261959796207e-01
+9.848484848484848e-02 +8.237800295395650e-01
+9.727272727272727e-02 +8.240913517981059e-01
+9.606060606060607e-02 +8.237786718532436e-01
+9.484848484848485e-02 +8.235381227621593e-01
+9.363636363636364e-02 +8.239115522074136e-01
+9.242424242424244e-02 +8.244009091993638e-01
+9.121212121212122e-02 +8.249213312544157e-01
+9.000000000000000e-02 +8.254417533094675e-01
+8.878787878787879e-02 +8.250161362552969e-01
+8.757575757575758e-02 +8.244694596379569e-01
+8.636363636363636e-02 +8.239227830206168e-01
+8.515151515151514e-02 +8.233761064032769e-01
+8.393939393939394e-02 +8.229242335964730e-01
+8.272727272727273e-02 +8.226330560893782e-01
+8.151515151515151e-02 +8.225435867947657e-01
+8.030303030303031e-02 +8.225865004824420e-01
+7.909090909090910e-02 +8.200920236131248e-01
+7.843721964469283e-02 +8.181818181818181e-01
+7.787878787878788e-02 +8.165499738887515e-01
+7.666666666666666e-02 +8.130079241643784e-01
+7.584472739584711e-02 +8.106060606060606e-01
+7.545454545454545e-02 +8.094658744400052e-01
+7.424242424242425e-02 +8.059238247156320e-01
+7.325223514700138e-02 +8.030303030303030e-01
+7.303030303030303e-02 +8.024883680391662e-01
+7.181818181818182e-02 +7.995284949567121e-01
+7.060606060606062e-02 +7.965795653945726e-01
+7.003439817307099e-02 +7.954545454545454e-01
+6.939393939393940e-02 +7.943296553219255e-01
+6.818181818181818e-02 +7.936931788755955e-01
+6.696969696969697e-02 +7.930567024292657e-01
+6.575757575757576e-02 +7.901921055828348e-01
+6.557131695158434e-02 +7.878787878787878e-01
+6.551891560992625e-02 +7.803030303030303e-01
+6.546651426826815e-02 +7.727272727272727e-01
+6.541411292661005e-02 +7.651515151515151e-01
+6.536171158495195e-02 +7.575757575757576e-01
+6.530931024329387e-02 +7.500000000000000e-01
+6.454545454545454e-02 +7.438965960000379e-01
+6.406680393776577e-02 +7.424242424242424e-01
+6.333333333333334e-02 +7.404830461415313e-01
+6.212121212121212e-02 +7.372750577409793e-01
+6.120434456793643e-02 +7.348484848484849e-01
+6.090909090909091e-02 +7.340670693404274e-01
+5.969696969696970e-02 +7.308590809398754e-01
+5.848484848484849e-02 +7.276593526781401e-01
+5.834188519810709e-02 +7.272727272727273e-01
+5.727272727272727e-02 +7.244431041387716e-01
+5.606060606060606e-02 +7.212351157382196e-01
+5.547942582827775e-02 +7.196969696969697e-01
+5.484848484848485e-02 +7.187319325437829e-01
+5.363636363636365e-02 +7.168779683199868e-01
+5.242424242424243e-02 +7.150240040961908e-01
+5.179133180256752e-02 +7.121212121212122e-01
+5.242424242424243e-02 +7.091341229115377e-01
+5.363636363636364e-02 +7.070490437486783e-01
+5.418950163572951e-02 +7.045454545454546e-01
+5.484848484848485e-02 +6.995036736191322e-01
+5.517968687766741e-02 +6.969696969696970e-01
+5.484848484848485e-02 +6.945842697168915e-01
+5.412783913058772e-02 +6.893939393939394e-01
+5.363636363636364e-02 +6.858541692998317e-01
+5.307599138350803e-02 +6.818181818181819e-01
+5.242424242424243e-02 +6.775169729097752e-01
+5.196450315543963e-02 +6.742424242424243e-01
+5.126117040444058e-02 +6.666666666666667e-01
+5.198889246636866e-02 +6.590909090909091e-01
+5.242424242424243e-02 +6.555565429548237e-01
+5.363636363636364e-02 +6.521762539708137e-01
+5.389128472539093e-02 +6.515151515151515e-01
+5.363636363636365e-02 +6.443617418762112e-01
+5.356886631134330e-02 +6.439393939393939e-01
+5.242424242424243e-02 +6.412550228290229e-01
+5.166135269341218e-02 +6.363636363636364e-01
+5.121212121212122e-02 +6.346186587837255e-01
+5.029358954164184e-02 +6.287878787878788e-01
+5.000000000000000e-02 +6.224169586704184e-01
+5.000000000000000e-02 +6.212121212121212e-01
+5.000000000000000e-02 +6.136363636363636e-01
+5.000000000000000e-02 +6.060606060606061e-01
+5.000000000000000e-02 +5.984848484848485e-01
+5.000000000000000e-02 +5.942841453798799e-01
+5.001989768710240e-02 +5.984848484848485e-01
};
\addplot [draw=none, fill=color4, colormap/viridis]
table{%
x                      y
+5.000912957342111e-02 +5.530303030303030e-01
+5.004164674172091e-02 +5.606060606060604e-01
+5.009043324779965e-02 +5.681818181818181e-01
+5.012631772952551e-02 +5.757575757575758e-01
+5.016220221125137e-02 +5.833333333333334e-01
+5.019808669297723e-02 +5.909090909090909e-01
+5.023397117470309e-02 +5.984848484848485e-01
+5.025824967167153e-02 +6.060606060606061e-01
+5.027962667245060e-02 +6.136363636363636e-01
+5.038880110845741e-02 +6.212121212121211e-01
+5.118030298201760e-02 +6.287878787878788e-01
+5.121212121212122e-02 +6.289898588671227e-01
+5.242424242424243e-02 +6.340412268916976e-01
+5.263544228187590e-02 +6.363636363636364e-01
+5.363636363636365e-02 +6.416318953690027e-01
+5.407476740356680e-02 +6.439393939393939e-01
+5.477469630028653e-02 +6.515151515151515e-01
+5.363636363636365e-02 +6.544672592530851e-01
+5.273625263259209e-02 +6.590909090909091e-01
+5.313282781055392e-02 +6.666666666666667e-01
+5.325010862296031e-02 +6.742424242424243e-01
+5.363636363636365e-02 +6.767690802013322e-01
+5.445035240522053e-02 +6.818181818181819e-01
+5.484848484848485e-02 +6.846371941620584e-01
+5.560573453114896e-02 +6.893939393939394e-01
+5.606060606060606e-02 +6.926700755503825e-01
+5.665758227822865e-02 +6.969696969696970e-01
+5.606060606060606e-02 +7.015370717513594e-01
+5.566739703629076e-02 +7.045454545454546e-01
+5.484848484848485e-02 +7.114507521611562e-01
+5.462782704584179e-02 +7.121212121212122e-01
+5.484848484848485e-02 +7.124587127504485e-01
+5.606060606060606e-02 +7.143126769742445e-01
+5.727272727272727e-02 +7.161666411980406e-01
+5.848484848484849e-02 +7.180206054218367e-01
+5.958085490776129e-02 +7.196969696969697e-01
+5.969696969696970e-02 +7.200042779869230e-01
+6.090909090909091e-02 +7.232122663874749e-01
+6.212121212121213e-02 +7.264202547880270e-01
+6.244331427759062e-02 +7.272727272727272e-01
+6.333333333333334e-02 +7.296282431885788e-01
+6.454545454545454e-02 +7.328362315891308e-01
+6.530577364741996e-02 +7.348484848484849e-01
+6.575757575757576e-02 +7.360442199896827e-01
+6.696969696969697e-02 +7.392522083902346e-01
+6.799190666090213e-02 +7.424242424242424e-01
+6.696969696969697e-02 +7.456122359473969e-01
+6.653375358538202e-02 +7.500000000000000e-01
+6.656972544225004e-02 +7.575757575757576e-01
+6.660569729911804e-02 +7.651515151515151e-01
+6.664166915598604e-02 +7.727272727272727e-01
+6.681096467010929e-02 +7.803030303030303e-01
+6.696969696969697e-02 +7.817493602213911e-01
+6.818181818181818e-02 +7.823858366677208e-01
+6.939393939393940e-02 +7.830223131140506e-01
+7.060606060606062e-02 +7.851512607301696e-01
+7.181818181818182e-02 +7.878188360114163e-01
+7.184542338495530e-02 +7.878787878787877e-01
+7.303030303030303e-02 +7.904864112926631e-01
+7.424242424242425e-02 +7.931539865739098e-01
+7.528777664111976e-02 +7.954545454545454e-01
+7.545454545454545e-02 +7.958617774350730e-01
+7.666666666666666e-02 +7.988216505175272e-01
+7.787878787878787e-02 +8.017815235999813e-01
+7.839018549435672e-02 +8.030303030303030e-01
+7.909090909090910e-02 +8.050779512334778e-01
+8.030303030303031e-02 +8.075724281027949e-01
+8.151515151515151e-02 +8.075295144151187e-01
+8.272727272727273e-02 +8.074866007274424e-01
+8.393939393939394e-02 +8.074436870397661e-01
+8.515151515151514e-02 +8.074007733520896e-01
+8.636363636363636e-02 +8.073578596644133e-01
+8.757575757575758e-02 +8.075362699884610e-01
+8.878787878787878e-02 +8.078380994642124e-01
+9.000000000000000e-02 +8.082325775772716e-01
+9.121212121212122e-02 +8.077553227257197e-01
+9.242424242424244e-02 +8.073771191382826e-01
+9.363636363636366e-02 +8.070209979570848e-01
+9.484848484848485e-02 +8.066648767758868e-01
+9.606060606060607e-02 +8.058061865128940e-01
+9.694111253699061e-02 +8.030303030303030e-01
+9.606060606060607e-02 +8.003913457181028e-01
+9.484848484848485e-02 +7.969546006918977e-01
+9.449832887602951e-02 +7.954545454545454e-01
+9.484848484848485e-02 +7.943670287138768e-01
+9.606060606060607e-02 +7.906024146173128e-01
+9.693755271675338e-02 +7.878787878787878e-01
+9.727272727272727e-02 +7.868378005207490e-01
+9.848484848484848e-02 +7.830731864241852e-01
+9.937677655747726e-02 +7.803030303030303e-01
+9.969696969696970e-02 +7.793085723276214e-01
+1.009090909090909e-01 +7.761270589630034e-01
+1.021212121212121e-01 +7.756169786578921e-01
+1.033333333333333e-01 +7.756335419410909e-01
+1.045454545454546e-01 +7.758391018728266e-01
+1.057575757575758e-01 +7.761049179838435e-01
+1.069696969696970e-01 +7.764620348704211e-01
+1.081818181818182e-01 +7.769672449671090e-01
+1.093939393939394e-01 +7.771273997900280e-01
+1.106060606060606e-01 +7.768291195663362e-01
+1.118181818181818e-01 +7.765308393426442e-01
+1.130303030303030e-01 +7.762325591189524e-01
+1.142424242424243e-01 +7.757582930930818e-01
+1.154545454545455e-01 +7.746257685309133e-01
+1.166666666666667e-01 +7.730314341684663e-01
+1.168527365093510e-01 +7.727272727272727e-01
+1.178787878787879e-01 +7.709786231346177e-01
+1.190909090909091e-01 +7.689128637321547e-01
+1.203030303030303e-01 +7.668471043296916e-01
+1.212979475269143e-01 +7.651515151515151e-01
+1.215151515151515e-01 +7.647813449272285e-01
+1.227272727272727e-01 +7.627155855247656e-01
+1.239393939393939e-01 +7.606498261223025e-01
+1.251515151515152e-01 +7.585840667198395e-01
+1.257431585444777e-01 +7.575757575757576e-01
+1.263636363636364e-01 +7.565183073173763e-01
+1.275757575757576e-01 +7.544525479149133e-01
+1.287878787878788e-01 +7.523867885124502e-01
+1.300000000000000e-01 +7.503210291099872e-01
+1.301883695620409e-01 +7.500000000000000e-01
+1.312121212121212e-01 +7.482552697075242e-01
+1.324242424242424e-01 +7.461895103050611e-01
+1.336363636363636e-01 +7.441237509025981e-01
+1.346335805796042e-01 +7.424242424242424e-01
+1.348484848484848e-01 +7.420579915001351e-01
+1.360606060606060e-01 +7.399922320976721e-01
+1.372727272727273e-01 +7.379264726952089e-01
+1.384848484848485e-01 +7.358607132927459e-01
+1.390787915971675e-01 +7.348484848484849e-01
+1.396969696969697e-01 +7.337949538902828e-01
+1.409090909090909e-01 +7.317291944878197e-01
+1.421212121212121e-01 +7.296634350853567e-01
+1.433333333333333e-01 +7.275976756828937e-01
+1.435240026147308e-01 +7.272727272727273e-01
+1.445454545454545e-01 +7.217518681584654e-01
+1.457575757575758e-01 +7.211858231606251e-01
+1.469696969696970e-01 +7.209950195600638e-01
+1.479032435771043e-01 +7.196969696969697e-01
+1.469696969696970e-01 +7.179567546650680e-01
+1.457575757575758e-01 +7.183625527337612e-01
+1.445454545454545e-01 +7.187683508024542e-01
+1.433333333333333e-01 +7.191741488711472e-01
+1.421212121212121e-01 +7.195799469398403e-01
+1.417716644590599e-01 +7.196969696969697e-01
+1.409090909090909e-01 +7.200246786092671e-01
+1.396969696969697e-01 +7.202209541354219e-01
+1.384848484848485e-01 +7.203186739098475e-01
+1.372727272727273e-01 +7.203771727011870e-01
+1.360606060606060e-01 +7.204785391369484e-01
+1.348484848484849e-01 +7.206444202803106e-01
+1.336363636363636e-01 +7.203336106322480e-01
+1.324242424242424e-01 +7.196984781868060e-01
+1.324216733022497e-01 +7.196969696969697e-01
+1.324242424242424e-01 +7.196945026628808e-01
+1.336363636363636e-01 +7.185305468995739e-01
+1.348484848484849e-01 +7.177107555125082e-01
+1.360606060606060e-01 +7.166547720940601e-01
+1.368167180157741e-01 +7.121212121212122e-01
+1.372727272727273e-01 +7.110758446610916e-01
+1.384848484848485e-01 +7.093885153540520e-01
+1.396969696969697e-01 +7.089595236238206e-01
+1.409090909090909e-01 +7.091146573292157e-01
+1.421212121212121e-01 +7.092697910346109e-01
+1.433333333333333e-01 +7.094249247400061e-01
+1.445454545454545e-01 +7.095800584454012e-01
+1.457575757575758e-01 +7.097351921507963e-01
+1.469696969696970e-01 +7.098903258561913e-01
+1.481818181818182e-01 +7.100454595615865e-01
+1.493939393939394e-01 +7.102475153413104e-01
+1.506060606060606e-01 +7.104633064943433e-01
+1.518181818181818e-01 +7.106635310588794e-01
+1.530303030303030e-01 +7.108498147932309e-01
+1.542424242424242e-01 +7.111759158153070e-01
+1.554545454545455e-01 +7.115708299447339e-01
+1.566666666666667e-01 +7.119657440741609e-01
+1.571438491820439e-01 +7.121212121212122e-01
+1.578787878787879e-01 +7.128251499655175e-01
+1.590909090909091e-01 +7.139861420276818e-01
+1.603030303030303e-01 +7.151471340898463e-01
+1.615151515151515e-01 +7.163081261520107e-01
+1.627272727272727e-01 +7.174691182141751e-01
+1.639393939393939e-01 +7.186301102763396e-01
+1.650532369846998e-01 +7.196969696969697e-01
+1.651515151515152e-01 +7.200008243853450e-01
+1.663636363636364e-01 +7.232064455850145e-01
+1.675757575757576e-01 +7.255533063760355e-01
+1.685710932118721e-01 +7.272727272727273e-01
+1.687878787878788e-01 +7.276472196911263e-01
+1.687878787878788e-01 +7.348484848484849e-01
+1.687878787878788e-01 +7.424242424242424e-01
+1.687878787878788e-01 +7.500000000000000e-01
+1.687878787878788e-01 +7.575757575757576e-01
+1.687878787878788e-01 +7.651515151515151e-01
+1.687878787878788e-01 +7.727272727272727e-01
+1.687878787878788e-01 +7.803030303030303e-01
+1.687878787878788e-01 +7.878787878787878e-01
+1.687878787878788e-01 +7.954545454545454e-01
+1.687878787878788e-01 +8.030303030303030e-01
+1.687878787878788e-01 +8.069513029639402e-01
+1.675757575757576e-01 +8.048573896488496e-01
+1.665180965776817e-01 +8.030303030303030e-01
+1.663636363636364e-01 +8.027634763337589e-01
+1.651515151515152e-01 +8.006695630186682e-01
+1.639393939393939e-01 +7.985756497035774e-01
+1.627272727272727e-01 +7.964817363884867e-01
+1.621326540718796e-01 +7.954545454545454e-01
+1.615151515151515e-01 +7.943878230733961e-01
+1.603030303030303e-01 +7.922939097583055e-01
+1.590909090909091e-01 +7.901999964432147e-01
+1.578787878787879e-01 +7.881060831281240e-01
+1.577472115660775e-01 +7.878787878787878e-01
+1.566666666666667e-01 +7.860121698130333e-01
+1.554545454545455e-01 +7.839182564979426e-01
+1.542424242424242e-01 +7.818243431828519e-01
+1.533617690602754e-01 +7.803030303030303e-01
+1.530303030303030e-01 +7.797304298677612e-01
+1.518181818181818e-01 +7.776365165526705e-01
+1.506060606060606e-01 +7.755426032375798e-01
+1.493939393939394e-01 +7.734486899224892e-01
+1.489763265544733e-01 +7.727272727272727e-01
+1.481818181818182e-01 +7.713547766073985e-01
+1.469696969696970e-01 +7.692608632923077e-01
+1.457575757575758e-01 +7.671669499772169e-01
+1.445908840486712e-01 +7.651515151515151e-01
+1.445454545454545e-01 +7.650457515952719e-01
+1.433333333333333e-01 +7.616281250818684e-01
+1.423385230622096e-01 +7.575757575757576e-01
+1.421212121212121e-01 +7.568406224200491e-01
+1.409090909090909e-01 +7.558977616400596e-01
+1.396969696969697e-01 +7.556998282541250e-01
+1.384934654660136e-01 +7.575757575757576e-01
+1.384848484848485e-01 +7.576011409532206e-01
+1.372727272727273e-01 +7.598970838254517e-01
+1.360606060606060e-01 +7.617202912043801e-01
+1.348484848484849e-01 +7.637860506068430e-01
+1.340472741474598e-01 +7.651515151515151e-01
+1.336363636363636e-01 +7.658518100093060e-01
+1.324242424242424e-01 +7.679175694117691e-01
+1.312121212121212e-01 +7.699833288142321e-01
+1.300000000000000e-01 +7.720490882166953e-01
+1.296020631298965e-01 +7.727272727272727e-01
+1.287878787878788e-01 +7.741148476191583e-01
+1.275757575757576e-01 +7.761806070216215e-01
+1.263636363636364e-01 +7.782463664240844e-01
+1.251568521123332e-01 +7.803030303030304e-01
+1.251515151515152e-01 +7.803121258265474e-01
+1.239393939393939e-01 +7.823778852290104e-01
+1.227272727272727e-01 +7.844436446314735e-01
+1.215151515151515e-01 +7.865094040339367e-01
+1.207116410947699e-01 +7.878787878787878e-01
+1.203030303030303e-01 +7.882956682229694e-01
+1.190909090909091e-01 +7.886776288883203e-01
+1.178787878787879e-01 +7.887494133856532e-01
+1.166666666666667e-01 +7.888031533731996e-01
+1.154545454545455e-01 +7.889110262529874e-01
+1.142424242424243e-01 +7.886271977246401e-01
+1.131070126000472e-01 +7.878787878787878e-01
+1.130303030303030e-01 +7.878113340571982e-01
+1.118181818181818e-01 +7.869099637229483e-01
+1.106060606060606e-01 +7.862370885278017e-01
+1.093939393939394e-01 +7.857155977369066e-01
+1.081818181818182e-01 +7.851707104730229e-01
+1.069696969696970e-01 +7.845042356521621e-01
+1.057575757575758e-01 +7.838377608313014e-01
+1.045454545454546e-01 +7.831712860104405e-01
+1.033333333333333e-01 +7.835061150936626e-01
+1.021212121212121e-01 +7.854119563680277e-01
+1.013269477625756e-01 +7.878787878787880e-01
+1.015813289189541e-01 +7.954545454545454e-01
+1.015691016100268e-01 +8.030303030303030e-01
+1.009090909090909e-01 +8.056469146090690e-01
+9.969696969696970e-02 +8.104523676024925e-01
+9.965820237367377e-02 +8.106060606060606e-01
+9.848484848484848e-02 +8.152578205959161e-01
+9.743905584945683e-02 +8.181818181818180e-01
+9.727272727272727e-02 +8.184669364693484e-01
+9.616745035952026e-02 +8.181818181818181e-01
+9.606060606060607e-02 +8.181542565244860e-01
+9.484848484848485e-02 +8.179137074334019e-01
+9.393592265754755e-02 +8.181818181818181e-01
+9.363636363636364e-02 +8.182700952802638e-01
+9.242424242424244e-02 +8.186645172886319e-01
+9.121212121212122e-02 +8.191849393436836e-01
+9.000000000000000e-02 +8.197053613987355e-01
+8.878787878787879e-02 +8.192797443445650e-01
+8.757575757575758e-02 +8.187330677272250e-01
+8.636363636363635e-02 +8.181863911098849e-01
+8.635349701811572e-02 +8.181818181818181e-01
+8.515151515151514e-02 +8.176894482938328e-01
+8.393939393939394e-02 +8.174530686261974e-01
+8.272727272727273e-02 +8.174959823138737e-01
+8.151515151515151e-02 +8.175388960015499e-01
+8.030303030303031e-02 +8.175818096892263e-01
+7.909090909090910e-02 +8.150873328199091e-01
+7.787878787878788e-02 +8.115452830955359e-01
+7.755737751163223e-02 +8.106060606060606e-01
+7.666666666666666e-02 +8.080032333711626e-01
+7.545454545454544e-02 +8.044611836467894e-01
+7.496488526278650e-02 +8.030303030303030e-01
+7.424242424242425e-02 +8.012661288652866e-01
+7.303030303030303e-02 +7.983062557828323e-01
+7.186247640954951e-02 +7.954545454545454e-01
+7.181818181818182e-02 +7.953570641499994e-01
+7.060606060606062e-02 +7.926894888687528e-01
+6.939393939393940e-02 +7.905605412526338e-01
+6.818181818181818e-02 +7.899240648063039e-01
+6.696969696969697e-02 +7.892875883599741e-01
+6.652546918386501e-02 +7.878787878787878e-01
+6.598365668728746e-02 +7.803030303030303e-01
+6.591907057786164e-02 +7.727272727272727e-01
+6.588309872099364e-02 +7.651515151515151e-01
+6.584712686412564e-02 +7.575757575757576e-01
+6.581115500725764e-02 +7.500000000000000e-01
+6.575757575757576e-02 +7.470820499371815e-01
+6.543394696426028e-02 +7.424242424242424e-01
+6.454545454545454e-02 +7.400727668910991e-01
+6.333333333333334e-02 +7.368647784905471e-01
+6.257148759443094e-02 +7.348484848484849e-01
+6.212121212121212e-02 +7.336567900899952e-01
+6.090909090909091e-02 +7.304488016894433e-01
+5.970902822460161e-02 +7.272727272727273e-01
+5.969696969696970e-02 +7.272408132888913e-01
+5.848484848484849e-02 +7.240328248883394e-01
+5.727272727272727e-02 +7.208248364877874e-01
+5.684656885477227e-02 +7.196969696969697e-01
+5.606060606060606e-02 +7.184948235031341e-01
+5.484848484848485e-02 +7.166408592793381e-01
+5.363636363636365e-02 +7.147868950555420e-01
+5.242424242424243e-02 +7.129329308317460e-01
+5.224725923077300e-02 +7.121212121212123e-01
+5.242424242424243e-02 +7.112859210557735e-01
+5.363636363636364e-02 +7.092787724195107e-01
+5.468213343591659e-02 +7.045454545454546e-01
+5.484848484848485e-02 +7.032727250392710e-01
+5.567231867785449e-02 +6.969696969696970e-01
+5.484848484848485e-02 +6.910361715223687e-01
+5.462047093077479e-02 +6.893939393939394e-01
+5.363636363636363e-02 +6.823060711053088e-01
+5.356862318369510e-02 +6.818181818181819e-01
+5.242424242424243e-02 +6.742658556545720e-01
+5.242095270667151e-02 +6.742424242424243e-01
+5.188505620647835e-02 +6.666666666666667e-01
+5.242424242424243e-02 +6.598674990148053e-01
+5.243891767909543e-02 +6.590909090909091e-01
+5.363636363636364e-02 +6.529399223982375e-01
+5.418575525035613e-02 +6.515151515151515e-01
+5.377743245007014e-02 +6.439393939393939e-01
+5.363636363636364e-02 +6.431968909996240e-01
+5.242424242424244e-02 +6.381579950770609e-01
+5.214438356508579e-02 +6.363636363636364e-01
+5.121212121212122e-02 +6.327423921448578e-01
+5.058916068843376e-02 +6.287878787878788e-01
+5.011228617966123e-02 +6.212121212121212e-01
+5.006555318484990e-02 +6.136363636363636e-01
+5.004417618407084e-02 +6.060606060606061e-01
+5.001989768710240e-02 +5.984848484848485e-01
+5.000000000000000e-02 +5.942841453798799e-01
+5.000000000000000e-02 +5.909090909090909e-01
+5.000000000000000e-02 +5.833333333333334e-01
+5.000000000000000e-02 +5.757575757575758e-01
+5.000000000000000e-02 +5.681818181818181e-01
+5.000000000000000e-02 +5.606060606060606e-01
+5.000000000000000e-02 +5.530303030303030e-01
+5.000000000000000e-02 +5.529254029621444e-01
+5.000912957342111e-02 +5.530303030303030e-01
};
\addplot [draw=none, fill=color5, colormap/viridis]
table{%
x                      y
+5.011384291715998e-02 +5.530303030303030e-01
+5.020508697857874e-02 +5.606060606060606e-01
+5.030450673540035e-02 +5.681818181818181e-01
+5.034039121712620e-02 +5.757575757575758e-01
+5.037627569885207e-02 +5.833333333333333e-01
+5.041216018057793e-02 +5.909090909090909e-01
+5.044804466230379e-02 +5.984848484848485e-01
+5.047232315927223e-02 +6.060606060606061e-01
+5.049370016005131e-02 +6.136363636363638e-01
+5.066531603725360e-02 +6.212121212121212e-01
+5.121212121212122e-02 +6.263361630822778e-01
+5.195065508894435e-02 +6.287878787878788e-01
+5.242424242424243e-02 +6.307716531330945e-01
+5.293277723537257e-02 +6.363636363636365e-01
+5.363636363636364e-02 +6.400668997383813e-01
+5.437210235706347e-02 +6.439393939393939e-01
+5.484848484848485e-02 +6.488397785705589e-01
+5.510856664302830e-02 +6.515151515151516e-01
+5.484848484848485e-02 +6.526492919406839e-01
+5.363636363636365e-02 +6.559945961079329e-01
+5.303358758608875e-02 +6.590909090909091e-01
+5.363636363636364e-02 +6.649444613549125e-01
+5.438059941462949e-02 +6.666666666666667e-01
+5.430265938225258e-02 +6.742424242424243e-01
+5.484848484848485e-02 +6.776172622751878e-01
+5.524901968585657e-02 +6.818181818181819e-01
+5.606060606060606e-02 +6.869097235968928e-01
+5.651195791638841e-02 +6.893939393939394e-01
+5.727272727272728e-02 +6.947515971597058e-01
+5.764284587860281e-02 +6.969696969696970e-01
+5.727272727272727e-02 +6.993015424932325e-01
+5.656443133681457e-02 +7.045454545454546e-01
+5.727272727272727e-02 +7.118389726971465e-01
+5.736211309883081e-02 +7.121212121212123e-01
+5.848484848484849e-02 +7.138384588929471e-01
+5.969696969696971e-02 +7.156924231167432e-01
+6.090909090909091e-02 +7.175463873405392e-01
+6.212121212121213e-02 +7.194003515643352e-01
+6.231514096075030e-02 +7.196969696969697e-01
+6.333333333333334e-02 +7.223917078866107e-01
+6.454545454545454e-02 +7.255996962871625e-01
+6.517760033057965e-02 +7.272727272727273e-01
+6.575757575757576e-02 +7.288076846877145e-01
+6.696969696969696e-02 +7.320156730882663e-01
+6.804005970040898e-02 +7.348484848484849e-01
+6.818181818181818e-02 +7.352532253111386e-01
+6.884557094606536e-02 +7.424242424242424e-01
+6.818181818181818e-02 +7.455883316530891e-01
+6.725635216350641e-02 +7.499999999999999e-01
+6.729232402037442e-02 +7.575757575757576e-01
+6.732829587724243e-02 +7.651515151515151e-01
+6.776971413804067e-02 +7.727272727272727e-01
+6.818181818181818e-02 +7.748476085291376e-01
+6.939393939393940e-02 +7.754840849754674e-01
+7.060606060606062e-02 +7.776130325915862e-01
+7.181818181818182e-02 +7.802806078728330e-01
+7.182837036036108e-02 +7.803030303030303e-01
+7.303030303030303e-02 +7.829481831540799e-01
+7.424242424242425e-02 +7.856157584353267e-01
+7.527072361652554e-02 +7.878787878787878e-01
+7.545454545454545e-02 +7.882833337165734e-01
+7.666666666666666e-02 +7.909509089978202e-01
+7.787878787878788e-02 +7.932816787160577e-01
+7.878323813952860e-02 +7.954545454545454e-01
+7.909090909090910e-02 +7.961692254449613e-01
+8.004036275078719e-02 +7.954545454545454e-01
+8.030303030303031e-02 +7.950381177826311e-01
+8.151515151515151e-02 +7.931164460339477e-01
+8.272727272727273e-02 +7.911947742852643e-01
+8.393939393939394e-02 +7.896507902458889e-01
+8.481887732371297e-02 +7.878787878787877e-01
+8.515151515151513e-02 +7.873514307878974e-01
+8.636363636363636e-02 +7.854297590392140e-01
+8.757575757575758e-02 +7.835080872905305e-01
+8.878787878787879e-02 +7.819203371833412e-01
+8.959739189663879e-02 +7.803030303030303e-01
+9.000000000000000e-02 +7.796647437931635e-01
+9.121212121212122e-02 +7.777430720444800e-01
+9.242424242424244e-02 +7.758214002957966e-01
+9.363636363636364e-02 +7.741924645715930e-01
+9.437590646956459e-02 +7.727272727272727e-01
+9.484848484848485e-02 +7.720233094610454e-01
+9.606060606060607e-02 +7.703384171317328e-01
+9.727272727272727e-02 +7.688081732012488e-01
+9.848484848484848e-02 +7.678350643558390e-01
+9.969696969696970e-02 +7.660450437367738e-01
+1.007332192609890e-01 +7.651515151515150e-01
+1.009090909090909e-01 +7.650111734895668e-01
+1.021212121212121e-01 +7.647178833985078e-01
+1.033333333333333e-01 +7.643879065611600e-01
+1.045454545454546e-01 +7.640896263374680e-01
+1.057575757575758e-01 +7.637913461137763e-01
+1.069696969696970e-01 +7.634930658900843e-01
+1.081818181818182e-01 +7.631286113846061e-01
+1.093939393939394e-01 +7.624282947002607e-01
+1.106060606060606e-01 +7.614449014188589e-01
+1.118181818181818e-01 +7.595793610402249e-01
+1.129938319239321e-01 +7.575757575757576e-01
+1.130303030303030e-01 +7.575136016377619e-01
+1.142424242424242e-01 +7.554478422352988e-01
+1.154545454545455e-01 +7.533820828328357e-01
+1.166666666666667e-01 +7.513163234303728e-01
+1.174390429414954e-01 +7.500000000000000e-01
+1.178787878787879e-01 +7.492505640279097e-01
+1.190909090909091e-01 +7.471848046254466e-01
+1.203030303030303e-01 +7.451190452229836e-01
+1.215151515151515e-01 +7.430532858205205e-01
+1.218842539590587e-01 +7.424242424242424e-01
+1.215151515151515e-01 +7.385391981216634e-01
+1.203030303030303e-01 +7.367145439468111e-01
+1.190909090909091e-01 +7.356130811683960e-01
+1.184494955072822e-01 +7.348484848484849e-01
+1.178787878787879e-01 +7.341342483878038e-01
+1.166923993309214e-01 +7.272727272727273e-01
+1.178787878787879e-01 +7.242874222248681e-01
+1.190909090909091e-01 +7.206046959957186e-01
+1.192378242169196e-01 +7.196969696969697e-01
+1.203030303030303e-01 +7.154077750064110e-01
+1.211192363837207e-01 +7.121212121212122e-01
+1.215151515151515e-01 +7.115581626125279e-01
+1.227272727272727e-01 +7.102959293437946e-01
+1.239393939393939e-01 +7.098685463425718e-01
+1.251515151515152e-01 +7.093667916958435e-01
+1.263636363636364e-01 +7.087694025320657e-01
+1.275757575757576e-01 +7.080461567509364e-01
+1.287878787878788e-01 +7.071525986510329e-01
+1.300000000000000e-01 +7.060205412137810e-01
+1.312081025102405e-01 +7.045454545454545e-01
+1.312121212121212e-01 +7.045339881581637e-01
+1.324242424242424e-01 +7.010754954223800e-01
+1.336363636363636e-01 +6.976170026865964e-01
+1.340957966100883e-01 +6.969696969696970e-01
+1.348484848484849e-01 +6.964342651825900e-01
+1.360606060606060e-01 +6.965893988879852e-01
+1.372727272727273e-01 +6.967445325933803e-01
+1.384848484848485e-01 +6.968996662987753e-01
+1.390320259116170e-01 +6.969696969696970e-01
+1.396969696969697e-01 +6.970548000041705e-01
+1.409090909090909e-01 +6.972099337095656e-01
+1.421212121212121e-01 +6.973650674149607e-01
+1.433333333333333e-01 +6.975202011203560e-01
+1.445454545454545e-01 +6.978289407482934e-01
+1.457575757575758e-01 +6.982267533679102e-01
+1.469696969696970e-01 +6.985958123158117e-01
+1.481818181818182e-01 +6.989391263066537e-01
+1.493939393939394e-01 +6.993088462674820e-01
+1.506060606060606e-01 +6.997037603969090e-01
+1.518181818181818e-01 +7.000986745263359e-01
+1.530303030303030e-01 +7.004935886557628e-01
+1.542424242424242e-01 +7.012983415032943e-01
+1.554545454545455e-01 +7.020572726790604e-01
+1.566666666666667e-01 +7.026286830906370e-01
+1.578787878787879e-01 +7.030744310442509e-01
+1.590909090909091e-01 +7.034318628421589e-01
+1.603030303030303e-01 +7.037248598295298e-01
+1.615151515151515e-01 +7.044419124662386e-01
+1.616615488027914e-01 +7.045454545454546e-01
+1.627272727272727e-01 +7.057354639584406e-01
+1.639393939393939e-01 +7.067778574873562e-01
+1.651515151515152e-01 +7.075930549225552e-01
+1.663636363636364e-01 +7.082480352101843e-01
+1.675757575757576e-01 +7.087858052117826e-01
+1.687878787878788e-01 +7.095856778701535e-01
+1.687878787878788e-01 +7.121212121212122e-01
+1.687878787878788e-01 +7.196969696969697e-01
+1.687878787878788e-01 +7.272727272727273e-01
+1.687878787878788e-01 +7.276472196911263e-01
+1.685710932118721e-01 +7.272727272727273e-01
+1.675757575757576e-01 +7.255533063760357e-01
+1.663636363636364e-01 +7.232064455850145e-01
+1.651515151515152e-01 +7.200008243853450e-01
+1.650532369846998e-01 +7.196969696969697e-01
+1.639393939393939e-01 +7.186301102763396e-01
+1.627272727272727e-01 +7.174691182141751e-01
+1.615151515151515e-01 +7.163081261520107e-01
+1.603030303030303e-01 +7.151471340898463e-01
+1.590909090909091e-01 +7.139861420276818e-01
+1.578787878787879e-01 +7.128251499655174e-01
+1.571438491820438e-01 +7.121212121212122e-01
+1.566666666666667e-01 +7.119657440741609e-01
+1.554545454545455e-01 +7.115708299447339e-01
+1.542424242424242e-01 +7.111759158153070e-01
+1.530303030303030e-01 +7.108498147932309e-01
+1.518181818181818e-01 +7.106635310588794e-01
+1.506060606060606e-01 +7.104633064943433e-01
+1.493939393939394e-01 +7.102475153413104e-01
+1.481818181818182e-01 +7.100454595615865e-01
+1.469696969696970e-01 +7.098903258561913e-01
+1.457575757575758e-01 +7.097351921507963e-01
+1.445454545454545e-01 +7.095800584454011e-01
+1.433333333333333e-01 +7.094249247400060e-01
+1.421212121212121e-01 +7.092697910346109e-01
+1.409090909090909e-01 +7.091146573292157e-01
+1.396969696969697e-01 +7.089595236238206e-01
+1.384848484848485e-01 +7.093885153540520e-01
+1.372727272727273e-01 +7.110758446610916e-01
+1.368167180157741e-01 +7.121212121212122e-01
+1.360606060606060e-01 +7.166547720940601e-01
+1.348484848484849e-01 +7.177107555125081e-01
+1.336363636363636e-01 +7.185305468995739e-01
+1.324242424242424e-01 +7.196945026628808e-01
+1.324216733022497e-01 +7.196969696969697e-01
+1.324242424242424e-01 +7.196984781868060e-01
+1.336363636363636e-01 +7.203336106322480e-01
+1.348484848484849e-01 +7.206444202803106e-01
+1.360606060606060e-01 +7.204785391369484e-01
+1.372727272727273e-01 +7.203771727011870e-01
+1.384848484848485e-01 +7.203186739098475e-01
+1.396969696969697e-01 +7.202209541354220e-01
+1.409090909090909e-01 +7.200246786092672e-01
+1.417716644590599e-01 +7.196969696969696e-01
+1.421212121212121e-01 +7.195799469398403e-01
+1.433333333333333e-01 +7.191741488711473e-01
+1.445454545454546e-01 +7.187683508024543e-01
+1.457575757575758e-01 +7.183625527337612e-01
+1.469696969696970e-01 +7.179567546650681e-01
+1.479032435771043e-01 +7.196969696969697e-01
+1.469696969696970e-01 +7.209950195600638e-01
+1.457575757575758e-01 +7.211858231606250e-01
+1.445454545454545e-01 +7.217518681584654e-01
+1.435240026147308e-01 +7.272727272727273e-01
+1.433333333333333e-01 +7.275976756828938e-01
+1.421212121212121e-01 +7.296634350853567e-01
+1.409090909090909e-01 +7.317291944878197e-01
+1.396969696969697e-01 +7.337949538902828e-01
+1.390787915971675e-01 +7.348484848484849e-01
+1.384848484848485e-01 +7.358607132927459e-01
+1.372727272727273e-01 +7.379264726952088e-01
+1.360606060606060e-01 +7.399922320976721e-01
+1.348484848484849e-01 +7.420579915001351e-01
+1.346335805796042e-01 +7.424242424242424e-01
+1.336363636363636e-01 +7.441237509025981e-01
+1.324242424242424e-01 +7.461895103050611e-01
+1.312121212121212e-01 +7.482552697075242e-01
+1.301883695620409e-01 +7.499999999999999e-01
+1.300000000000000e-01 +7.503210291099872e-01
+1.287878787878788e-01 +7.523867885124502e-01
+1.275757575757576e-01 +7.544525479149133e-01
+1.263636363636364e-01 +7.565183073173763e-01
+1.257431585444777e-01 +7.575757575757576e-01
+1.251515151515152e-01 +7.585840667198395e-01
+1.239393939393940e-01 +7.606498261223025e-01
+1.227272727272727e-01 +7.627155855247656e-01
+1.215151515151515e-01 +7.647813449272285e-01
+1.212979475269143e-01 +7.651515151515151e-01
+1.203030303030303e-01 +7.668471043296916e-01
+1.190909090909091e-01 +7.689128637321546e-01
+1.178787878787879e-01 +7.709786231346177e-01
+1.168527365093510e-01 +7.727272727272727e-01
+1.166666666666667e-01 +7.730314341684663e-01
+1.154545454545454e-01 +7.746257685309133e-01
+1.142424242424242e-01 +7.757582930930818e-01
+1.130303030303030e-01 +7.762325591189523e-01
+1.118181818181818e-01 +7.765308393426442e-01
+1.106060606060606e-01 +7.768291195663362e-01
+1.093939393939394e-01 +7.771273997900281e-01
+1.081818181818182e-01 +7.769672449671088e-01
+1.069696969696970e-01 +7.764620348704211e-01
+1.057575757575758e-01 +7.761049179838435e-01
+1.045454545454546e-01 +7.758391018728266e-01
+1.033333333333333e-01 +7.756335419410910e-01
+1.021212121212121e-01 +7.756169786578921e-01
+1.009090909090909e-01 +7.761270589630034e-01
+9.969696969696970e-02 +7.793085723276213e-01
+9.937677655747726e-02 +7.803030303030303e-01
+9.848484848484848e-02 +7.830731864241852e-01
+9.727272727272727e-02 +7.868378005207490e-01
+9.693755271675338e-02 +7.878787878787878e-01
+9.606060606060607e-02 +7.906024146173130e-01
+9.484848484848485e-02 +7.943670287138768e-01
+9.449832887602951e-02 +7.954545454545454e-01
+9.484848484848485e-02 +7.969546006918976e-01
+9.606060606060607e-02 +8.003913457181029e-01
+9.694111253699061e-02 +8.030303030303030e-01
+9.606060606060607e-02 +8.058061865128939e-01
+9.484848484848485e-02 +8.066648767758868e-01
+9.363636363636364e-02 +8.070209979570847e-01
+9.242424242424244e-02 +8.073771191382826e-01
+9.121212121212122e-02 +8.077553227257197e-01
+9.000000000000000e-02 +8.082325775772716e-01
+8.878787878787879e-02 +8.078380994642125e-01
+8.757575757575758e-02 +8.075362699884610e-01
+8.636363636363636e-02 +8.073578596644133e-01
+8.515151515151514e-02 +8.074007733520896e-01
+8.393939393939394e-02 +8.074436870397661e-01
+8.272727272727273e-02 +8.074866007274424e-01
+8.151515151515151e-02 +8.075295144151187e-01
+8.030303030303031e-02 +8.075724281027949e-01
+7.909090909090910e-02 +8.050779512334778e-01
+7.839018549435674e-02 +8.030303030303030e-01
+7.787878787878788e-02 +8.017815235999813e-01
+7.666666666666666e-02 +7.988216505175272e-01
+7.545454545454545e-02 +7.958617774350730e-01
+7.528777664111976e-02 +7.954545454545453e-01
+7.424242424242425e-02 +7.931539865739099e-01
+7.303030303030303e-02 +7.904864112926631e-01
+7.184542338495530e-02 +7.878787878787878e-01
+7.181818181818182e-02 +7.878188360114162e-01
+7.060606060606062e-02 +7.851512607301695e-01
+6.939393939393940e-02 +7.830223131140507e-01
+6.818181818181818e-02 +7.823858366677208e-01
+6.696969696969697e-02 +7.817493602213910e-01
+6.681096467010929e-02 +7.803030303030303e-01
+6.664166915598604e-02 +7.727272727272727e-01
+6.660569729911804e-02 +7.651515151515151e-01
+6.656972544225004e-02 +7.575757575757576e-01
+6.653375358538202e-02 +7.500000000000000e-01
+6.696969696969697e-02 +7.456122359473969e-01
+6.799190666090213e-02 +7.424242424242424e-01
+6.696969696969697e-02 +7.392522083902346e-01
+6.575757575757576e-02 +7.360442199896826e-01
+6.530577364741996e-02 +7.348484848484849e-01
+6.454545454545454e-02 +7.328362315891308e-01
+6.333333333333332e-02 +7.296282431885789e-01
+6.244331427759062e-02 +7.272727272727273e-01
+6.212121212121213e-02 +7.264202547880270e-01
+6.090909090909091e-02 +7.232122663874749e-01
+5.969696969696971e-02 +7.200042779869231e-01
+5.958085490776129e-02 +7.196969696969697e-01
+5.848484848484849e-02 +7.180206054218367e-01
+5.727272727272727e-02 +7.161666411980406e-01
+5.606060606060606e-02 +7.143126769742446e-01
+5.484848484848485e-02 +7.124587127504485e-01
+5.462782704584179e-02 +7.121212121212122e-01
+5.484848484848485e-02 +7.114507521611563e-01
+5.566739703629076e-02 +7.045454545454546e-01
+5.606060606060606e-02 +7.015370717513594e-01
+5.665758227822865e-02 +6.969696969696970e-01
+5.606060606060606e-02 +6.926700755503825e-01
+5.560573453114896e-02 +6.893939393939394e-01
+5.484848484848485e-02 +6.846371941620585e-01
+5.445035240522052e-02 +6.818181818181819e-01
+5.363636363636363e-02 +6.767690802013322e-01
+5.325010862296031e-02 +6.742424242424243e-01
+5.313282781055392e-02 +6.666666666666667e-01
+5.273625263259209e-02 +6.590909090909091e-01
+5.363636363636363e-02 +6.544672592530851e-01
+5.477469630028653e-02 +6.515151515151515e-01
+5.407476740356680e-02 +6.439393939393939e-01
+5.363636363636364e-02 +6.416318953690027e-01
+5.263544228187590e-02 +6.363636363636364e-01
+5.242424242424243e-02 +6.340412268916975e-01
+5.121212121212121e-02 +6.289898588671226e-01
+5.118030298201759e-02 +6.287878787878788e-01
+5.038880110845742e-02 +6.212121212121212e-01
+5.027962667245061e-02 +6.136363636363636e-01
+5.025824967167154e-02 +6.060606060606061e-01
+5.023397117470309e-02 +5.984848484848485e-01
+5.019808669297723e-02 +5.909090909090909e-01
+5.016220221125137e-02 +5.833333333333334e-01
+5.012631772952551e-02 +5.757575757575758e-01
+5.009043324779965e-02 +5.681818181818181e-01
+5.004164674172092e-02 +5.606060606060606e-01
+5.000912957342111e-02 +5.530303030303030e-01
+5.000000000000000e-02 +5.529254029621444e-01
+5.000000000000000e-02 +5.517222320812448e-01
+5.011384291715998e-02 +5.530303030303030e-01
+1.240733439335341e-01 +7.348484848484849e-01
+1.251515151515152e-01 +7.351763127363867e-01
+1.261359939437381e-01 +7.348484848484849e-01
+1.251515151515152e-01 +7.346731055686836e-01
+1.240733439335341e-01 +7.348484848484849e-01
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
+5.021855626089885e-02 +5.530303030303030e-01
+5.036852721543656e-02 +5.606060606060606e-01
+5.051858022300104e-02 +5.681818181818181e-01
+5.055446470472691e-02 +5.757575757575759e-01
+5.059034918645277e-02 +5.833333333333334e-01
+5.062623366817863e-02 +5.909090909090909e-01
+5.066211814990449e-02 +5.984848484848485e-01
+5.068639664687292e-02 +6.060606060606061e-01
+5.070777364765201e-02 +6.136363636363636e-01
+5.094183096604979e-02 +6.212121212121212e-01
+5.121212121212121e-02 +6.237449767914420e-01
+5.242424242424243e-02 +6.281479046179781e-01
+5.278090471026801e-02 +6.287878787878788e-01
+5.323011218886923e-02 +6.363636363636364e-01
+5.363636363636364e-02 +6.385019041077599e-01
+5.466943731056013e-02 +6.439393939393939e-01
+5.484848484848485e-02 +6.457811950527730e-01
+5.540590159652496e-02 +6.515151515151515e-01
+5.484848484848485e-02 +6.539458824662772e-01
+5.363636363636364e-02 +6.575219329627805e-01
+5.333092253958542e-02 +6.590909090909091e-01
+5.363636363636363e-02 +6.620570445615379e-01
+5.484848484848485e-02 +6.656357769225033e-01
+5.562837101870504e-02 +6.666666666666667e-01
+5.555043098632814e-02 +6.742424242424243e-01
+5.598460012234843e-02 +6.818181818181819e-01
+5.606060606060606e-02 +6.822950101905019e-01
+5.727272727272727e-02 +6.889368747624410e-01
+5.734086724409955e-02 +6.893939393939394e-01
+5.848484848484849e-02 +6.963219637168335e-01
+5.860198328546851e-02 +6.969696969696970e-01
+5.848484848484849e-02 +6.976421784238831e-01
+5.738690338349427e-02 +7.045454545454546e-01
+5.848484848484849e-02 +7.099766274733512e-01
+5.969696969696970e-02 +7.117844819106667e-01
+6.009639915181983e-02 +7.121212121212122e-01
+6.090909090909091e-02 +7.133642408116496e-01
+6.212121212121213e-02 +7.152182050354456e-01
+6.333333333333334e-02 +7.170721692592418e-01
+6.454545454545454e-02 +7.189261334830378e-01
+6.504942701373932e-02 +7.196969696969697e-01
+6.575757575757576e-02 +7.215711493857462e-01
+6.696969696969697e-02 +7.247791377862981e-01
+6.791188638356867e-02 +7.272727272727273e-01
+6.818181818181818e-02 +7.279871261868500e-01
+6.939393939393940e-02 +7.311951145874021e-01
+7.060606060606062e-02 +7.344031029879540e-01
+7.068249548341286e-02 +7.348484848484848e-01
+7.060606060606062e-02 +7.351597650767994e-01
+6.956816952418975e-02 +7.424242424242424e-01
+6.939393939393940e-02 +7.432547921532382e-01
+6.818181818181818e-02 +7.490329370859817e-01
+6.797895074163079e-02 +7.500000000000000e-01
+6.801492259849881e-02 +7.575757575757576e-01
+6.805089445536681e-02 +7.651515151515151e-01
+6.818181818181818e-02 +7.666767958295355e-01
+6.939393939393940e-02 +7.679458568368842e-01
+7.060606060606062e-02 +7.700748044530031e-01
+7.181131733576684e-02 +7.727272727272727e-01
+7.181818181818182e-02 +7.727423797342500e-01
+7.303030303030303e-02 +7.754099550154967e-01
+7.424242424242425e-02 +7.780775302967435e-01
+7.525367059193130e-02 +7.803030303030303e-01
+7.545454545454545e-02 +7.807451055779903e-01
+7.666666666666666e-02 +7.816525546730069e-01
+7.787878787878788e-02 +7.807142925265521e-01
+7.813819725253573e-02 +7.803030303030303e-01
+7.909090909090910e-02 +7.787926207778686e-01
+8.030303030303031e-02 +7.768709490291852e-01
+8.151515151515151e-02 +7.749492772805018e-01
+8.272727272727273e-02 +7.730276055318183e-01
+8.291671182546152e-02 +7.727272727272727e-01
+8.393939393939394e-02 +7.711059337831347e-01
+8.515151515151514e-02 +7.691842620344513e-01
+8.636363636363636e-02 +7.672625902857679e-01
+8.757575757575758e-02 +7.653409185370844e-01
+8.769522639838734e-02 +7.651515151515151e-01
+8.878787878787880e-02 +7.638399799258201e-01
+9.000000000000000e-02 +7.624932791764822e-01
+9.121212121212122e-02 +7.612479876782712e-01
+9.242424242424244e-02 +7.600930665768942e-01
+9.363636363636364e-02 +7.590289613001004e-01
+9.484848484848485e-02 +7.580362709064455e-01
+9.541079307687039e-02 +7.575757575757576e-01
+9.606060606060605e-02 +7.570435805127905e-01
+9.727272727272727e-02 +7.560508901191356e-01
+9.848484848484848e-02 +7.550581997254807e-01
+9.969696969696970e-02 +7.540655093318258e-01
+1.009090909090909e-01 +7.530728189381708e-01
+1.021212121212121e-01 +7.520801285445159e-01
+1.033333333333333e-01 +7.511291148593899e-01
+1.045454545454546e-01 +7.501095343634185e-01
+1.046505973311836e-01 +7.500000000000000e-01
+1.057575757575757e-01 +7.486475615075721e-01
+1.069696969696970e-01 +7.450899892873006e-01
+1.073778682103481e-01 +7.424242424242424e-01
+1.081818181818182e-01 +7.400376594316798e-01
+1.093939393939394e-01 +7.366103890698992e-01
+1.099298557615350e-01 +7.348484848484849e-01
+1.106060606060606e-01 +7.328411224021844e-01
+1.118181818181818e-01 +7.292428538874367e-01
+1.124818433127219e-01 +7.272727272727273e-01
+1.130303030303030e-01 +7.256445853726889e-01
+1.142424242424242e-01 +7.220463168579413e-01
+1.150338308639087e-01 +7.196969696969697e-01
+1.154545454545455e-01 +7.180029061613507e-01
+1.166666666666667e-01 +7.131221380779397e-01
+1.169152430307099e-01 +7.121212121212122e-01
+1.178787878787879e-01 +7.097376104516603e-01
+1.190909090909091e-01 +7.080805774326279e-01
+1.203030303030303e-01 +7.066969217103545e-01
+1.215151515151515e-01 +7.055794661596533e-01
+1.227272727272727e-01 +7.046926520002244e-01
+1.229443602899813e-01 +7.045454545454546e-01
+1.239393939393939e-01 +7.017063683105627e-01
+1.251515151515152e-01 +6.982478755747791e-01
+1.255994870047070e-01 +6.969696969696970e-01
+1.263636363636363e-01 +6.947893828389954e-01
+1.275757575757576e-01 +6.913308901032118e-01
+1.282546137194326e-01 +6.893939393939394e-01
+1.287878787878788e-01 +6.878723973674282e-01
+1.300000000000000e-01 +6.852576637275976e-01
+1.312121212121212e-01 +6.844332198812675e-01
+1.324242424242424e-01 +6.842192741521497e-01
+1.336363636363636e-01 +6.843744078575449e-01
+1.348484848484849e-01 +6.846180138717816e-01
+1.360606060606060e-01 +6.849443991116986e-01
+1.372727272727273e-01 +6.852471000698175e-01
+1.384848484848485e-01 +6.855286044743772e-01
+1.396969696969697e-01 +6.861714420556533e-01
+1.409090909090909e-01 +6.869447333029124e-01
+1.421212121212121e-01 +6.875230147616603e-01
+1.433333333333333e-01 +6.879717934130413e-01
+1.445454545454545e-01 +6.883301908434369e-01
+1.457575757575758e-01 +6.886230125389493e-01
+1.469696969696970e-01 +6.892407865826251e-01
+1.471862384602736e-01 +6.893939393939394e-01
+1.481818181818182e-01 +6.905315554724446e-01
+1.493939393939394e-01 +6.916017681470159e-01
+1.506060606060606e-01 +6.924344877935472e-01
+1.518181818181818e-01 +6.931008727901926e-01
+1.530303030303030e-01 +6.936462353041970e-01
+1.542424242424242e-01 +6.943845519865400e-01
+1.554545454545455e-01 +6.952418462205258e-01
+1.566666666666667e-01 +6.960991404545117e-01
+1.578787878787879e-01 +6.969564346884976e-01
+1.578975393082573e-01 +6.969696969696970e-01
+1.590909090909091e-01 +6.979170098910616e-01
+1.603030303030303e-01 +6.987070926261501e-01
+1.615151515151515e-01 +6.995283173904550e-01
+1.627272727272727e-01 +7.003856116244407e-01
+1.639393939393939e-01 +7.012429058584266e-01
+1.651515151515152e-01 +7.021002000924124e-01
+1.663636363636364e-01 +7.029574943263981e-01
+1.675757575757576e-01 +7.038147885603840e-01
+1.686088401562409e-01 +7.045454545454546e-01
+1.687878787878788e-01 +7.046720827943699e-01
+1.687878787878788e-01 +7.095856778701535e-01
+1.675757575757576e-01 +7.087858052117826e-01
+1.663636363636364e-01 +7.082480352101843e-01
+1.651515151515152e-01 +7.075930549225552e-01
+1.639393939393939e-01 +7.067778574873562e-01
+1.627272727272727e-01 +7.057354639584406e-01
+1.616615488027914e-01 +7.045454545454546e-01
+1.615151515151515e-01 +7.044419124662386e-01
+1.603030303030303e-01 +7.037248598295298e-01
+1.590909090909091e-01 +7.034318628421589e-01
+1.578787878787879e-01 +7.030744310442509e-01
+1.566666666666667e-01 +7.026286830906370e-01
+1.554545454545455e-01 +7.020572726790604e-01
+1.542424242424242e-01 +7.012983415032943e-01
+1.530303030303030e-01 +7.004935886557628e-01
+1.518181818181818e-01 +7.000986745263359e-01
+1.506060606060606e-01 +6.997037603969090e-01
+1.493939393939394e-01 +6.993088462674820e-01
+1.481818181818182e-01 +6.989391263066537e-01
+1.469696969696970e-01 +6.985958123158117e-01
+1.457575757575758e-01 +6.982267533679102e-01
+1.445454545454545e-01 +6.978289407482934e-01
+1.433333333333333e-01 +6.975202011203558e-01
+1.421212121212121e-01 +6.973650674149607e-01
+1.409090909090909e-01 +6.972099337095656e-01
+1.396969696969697e-01 +6.970548000041706e-01
+1.390320259116170e-01 +6.969696969696970e-01
+1.384848484848485e-01 +6.968996662987753e-01
+1.372727272727273e-01 +6.967445325933803e-01
+1.360606060606060e-01 +6.965893988879851e-01
+1.348484848484849e-01 +6.964342651825900e-01
+1.340957966100883e-01 +6.969696969696970e-01
+1.336363636363636e-01 +6.976170026865964e-01
+1.324242424242424e-01 +7.010754954223801e-01
+1.312121212121212e-01 +7.045339881581637e-01
+1.312081025102405e-01 +7.045454545454546e-01
+1.300000000000000e-01 +7.060205412137810e-01
+1.287878787878788e-01 +7.071525986510327e-01
+1.275757575757576e-01 +7.080461567509364e-01
+1.263636363636364e-01 +7.087694025320657e-01
+1.251515151515152e-01 +7.093667916958435e-01
+1.239393939393939e-01 +7.098685463425718e-01
+1.227272727272727e-01 +7.102959293437946e-01
+1.215151515151515e-01 +7.115581626125279e-01
+1.211192363837208e-01 +7.121212121212122e-01
+1.203030303030303e-01 +7.154077750064110e-01
+1.192378242169196e-01 +7.196969696969697e-01
+1.190909090909091e-01 +7.206046959957186e-01
+1.178787878787879e-01 +7.242874222248681e-01
+1.166923993309214e-01 +7.272727272727273e-01
+1.178787878787879e-01 +7.341342483878038e-01
+1.184494955072822e-01 +7.348484848484849e-01
+1.190909090909091e-01 +7.356130811683960e-01
+1.203030303030303e-01 +7.367145439468111e-01
+1.215151515151515e-01 +7.385391981216634e-01
+1.218842539590588e-01 +7.424242424242425e-01
+1.215151515151515e-01 +7.430532858205205e-01
+1.203030303030303e-01 +7.451190452229834e-01
+1.190909090909091e-01 +7.471848046254466e-01
+1.178787878787879e-01 +7.492505640279097e-01
+1.174390429414954e-01 +7.500000000000000e-01
+1.166666666666667e-01 +7.513163234303728e-01
+1.154545454545455e-01 +7.533820828328357e-01
+1.142424242424242e-01 +7.554478422352988e-01
+1.130303030303030e-01 +7.575136016377619e-01
+1.129938319239321e-01 +7.575757575757576e-01
+1.118181818181818e-01 +7.595793610402249e-01
+1.106060606060606e-01 +7.614449014188589e-01
+1.093939393939394e-01 +7.624282947002606e-01
+1.081818181818182e-01 +7.631286113846061e-01
+1.069696969696970e-01 +7.634930658900843e-01
+1.057575757575758e-01 +7.637913461137762e-01
+1.045454545454546e-01 +7.640896263374680e-01
+1.033333333333333e-01 +7.643879065611600e-01
+1.021212121212121e-01 +7.647178833985078e-01
+1.009090909090909e-01 +7.650111734895668e-01
+1.007332192609890e-01 +7.651515151515151e-01
+9.969696969696970e-02 +7.660450437367740e-01
+9.848484848484848e-02 +7.678350643558389e-01
+9.727272727272729e-02 +7.688081732012488e-01
+9.606060606060607e-02 +7.703384171317329e-01
+9.484848484848485e-02 +7.720233094610454e-01
+9.437590646956459e-02 +7.727272727272727e-01
+9.363636363636364e-02 +7.741924645715930e-01
+9.242424242424244e-02 +7.758214002957966e-01
+9.121212121212122e-02 +7.777430720444801e-01
+9.000000000000000e-02 +7.796647437931635e-01
+8.959739189663879e-02 +7.803030303030303e-01
+8.878787878787879e-02 +7.819203371833412e-01
+8.757575757575758e-02 +7.835080872905305e-01
+8.636363636363636e-02 +7.854297590392139e-01
+8.515151515151514e-02 +7.873514307878974e-01
+8.481887732371299e-02 +7.878787878787878e-01
+8.393939393939394e-02 +7.896507902458889e-01
+8.272727272727273e-02 +7.911947742852643e-01
+8.151515151515151e-02 +7.931164460339477e-01
+8.030303030303031e-02 +7.950381177826311e-01
+8.004036275078717e-02 +7.954545454545454e-01
+7.909090909090910e-02 +7.961692254449613e-01
+7.878323813952860e-02 +7.954545454545454e-01
+7.787878787878788e-02 +7.932816787160577e-01
+7.666666666666666e-02 +7.909509089978202e-01
+7.545454545454545e-02 +7.882833337165734e-01
+7.527072361652554e-02 +7.878787878787880e-01
+7.424242424242425e-02 +7.856157584353267e-01
+7.303030303030303e-02 +7.829481831540799e-01
+7.182837036036106e-02 +7.803030303030303e-01
+7.181818181818182e-02 +7.802806078728330e-01
+7.060606060606062e-02 +7.776130325915863e-01
+6.939393939393940e-02 +7.754840849754674e-01
+6.818181818181818e-02 +7.748476085291376e-01
+6.776971413804067e-02 +7.727272727272727e-01
+6.732829587724243e-02 +7.651515151515151e-01
+6.729232402037441e-02 +7.575757575757576e-01
+6.725635216350642e-02 +7.500000000000000e-01
+6.818181818181818e-02 +7.455883316530891e-01
+6.884557094606536e-02 +7.424242424242424e-01
+6.818181818181818e-02 +7.352532253111386e-01
+6.804005970040898e-02 +7.348484848484849e-01
+6.696969696969697e-02 +7.320156730882663e-01
+6.575757575757576e-02 +7.288076846877145e-01
+6.517760033057965e-02 +7.272727272727273e-01
+6.454545454545454e-02 +7.255996962871625e-01
+6.333333333333334e-02 +7.223917078866107e-01
+6.231514096075030e-02 +7.196969696969697e-01
+6.212121212121213e-02 +7.194003515643352e-01
+6.090909090909091e-02 +7.175463873405392e-01
+5.969696969696971e-02 +7.156924231167432e-01
+5.848484848484849e-02 +7.138384588929471e-01
+5.736211309883081e-02 +7.121212121212122e-01
+5.727272727272727e-02 +7.118389726971466e-01
+5.656443133681457e-02 +7.045454545454546e-01
+5.727272727272727e-02 +6.993015424932325e-01
+5.764284587860281e-02 +6.969696969696970e-01
+5.727272727272728e-02 +6.947515971597058e-01
+5.651195791638841e-02 +6.893939393939394e-01
+5.606060606060606e-02 +6.869097235968928e-01
+5.524901968585658e-02 +6.818181818181819e-01
+5.484848484848485e-02 +6.776172622751878e-01
+5.430265938225258e-02 +6.742424242424243e-01
+5.438059941462949e-02 +6.666666666666667e-01
+5.363636363636364e-02 +6.649444613549125e-01
+5.303358758608875e-02 +6.590909090909091e-01
+5.363636363636363e-02 +6.559945961079328e-01
+5.484848484848485e-02 +6.526492919406839e-01
+5.510856664302830e-02 +6.515151515151516e-01
+5.484848484848485e-02 +6.488397785705589e-01
+5.437210235706347e-02 +6.439393939393940e-01
+5.363636363636365e-02 +6.400668997383813e-01
+5.293277723537257e-02 +6.363636363636364e-01
+5.242424242424243e-02 +6.307716531330945e-01
+5.195065508894436e-02 +6.287878787878788e-01
+5.121212121212122e-02 +6.263361630822778e-01
+5.066531603725360e-02 +6.212121212121212e-01
+5.049370016005131e-02 +6.136363636363636e-01
+5.047232315927223e-02 +6.060606060606061e-01
+5.044804466230379e-02 +5.984848484848485e-01
+5.041216018057793e-02 +5.909090909090909e-01
+5.037627569885207e-02 +5.833333333333334e-01
+5.034039121712621e-02 +5.757575757575758e-01
+5.030450673540034e-02 +5.681818181818181e-01
+5.020508697857874e-02 +5.606060606060606e-01
+5.011384291715998e-02 +5.530303030303030e-01
+5.000000000000000e-02 +5.517222320812448e-01
+5.000000000000000e-02 +5.505190612003451e-01
+5.021855626089885e-02 +5.530303030303030e-01
};
\addplot [draw=none, fill=color6, colormap/viridis]
table{%
x                      y
+1.251515151515152e-01 +7.346731055686836e-01
+1.261359939437381e-01 +7.348484848484849e-01
+1.251515151515152e-01 +7.351763127363867e-01
+1.240733439335341e-01 +7.348484848484849e-01
+1.251515151515152e-01 +7.346731055686836e-01
};
\addplot [draw=none, fill=color7, colormap/viridis]
table{%
x                      y
+5.032326960463772e-02 +5.530303030303030e-01
+5.053196745229438e-02 +5.606060606060606e-01
+5.073265371060175e-02 +5.681818181818181e-01
+5.076853819232761e-02 +5.757575757575758e-01
+5.080442267405347e-02 +5.833333333333334e-01
+5.084030715577933e-02 +5.909090909090909e-01
+5.087619163750519e-02 +5.984848484848485e-01
+5.090047013447362e-02 +6.060606060606061e-01
+5.092184713525270e-02 +6.136363636363636e-01
+5.121212121212122e-02 +6.210884044645434e-01
+5.122042873823536e-02 +6.212121212121213e-01
+5.242424242424243e-02 +6.265205568914939e-01
+5.363636363636364e-02 +6.286955170623334e-01
+5.368783750159699e-02 +6.287878787878788e-01
+5.363636363636365e-02 +6.298041990327918e-01
+5.352744714236590e-02 +6.363636363636364e-01
+5.363636363636364e-02 +6.369369084771385e-01
+5.484848484848485e-02 +6.431259429330178e-01
+5.496677226405679e-02 +6.439393939393939e-01
+5.570323655002163e-02 +6.515151515151515e-01
+5.484848484848485e-02 +6.552424729918704e-01
+5.363636363636364e-02 +6.590492698176282e-01
+5.362825749308209e-02 +6.590909090909091e-01
+5.363636363636364e-02 +6.591696277681632e-01
+5.484848484848485e-02 +6.639864144913978e-01
+5.606060606060606e-02 +6.656057975796602e-01
+5.687614262278060e-02 +6.666666666666667e-01
+5.679820259040370e-02 +6.742424242424243e-01
+5.687205026332202e-02 +6.818181818181819e-01
+5.727272727272728e-02 +6.840027987073489e-01
+5.807644768059141e-02 +6.893939393939394e-01
+5.848484848484849e-02 +6.918672410571119e-01
+5.940756652248338e-02 +6.969696969696970e-01
+5.848484848484849e-02 +7.022671044392788e-01
+5.812248381998612e-02 +7.045454545454546e-01
+5.848484848484849e-02 +7.063379532372374e-01
+5.969696969696969e-02 +7.094794022348074e-01
+6.090909090909091e-02 +7.106911217094873e-01
+6.212121212121213e-02 +7.115932075072885e-01
+6.283068520480885e-02 +7.121212121212122e-01
+6.333333333333334e-02 +7.128900227303522e-01
+6.454545454545454e-02 +7.147439869541482e-01
+6.575757575757576e-02 +7.165979511779442e-01
+6.696969696969697e-02 +7.184519154017402e-01
+6.778371306672834e-02 +7.196969696969697e-01
+6.818181818181818e-02 +7.207505908848818e-01
+6.939393939393940e-02 +7.239585792854337e-01
+7.060606060606062e-02 +7.271665676859856e-01
+7.064617243655770e-02 +7.272727272727273e-01
+7.181818181818182e-02 +7.335882556764277e-01
+7.187998688487310e-02 +7.348484848484849e-01
+7.181818181818184e-02 +7.351431077206440e-01
+7.060606060606062e-02 +7.402174258407950e-01
+7.029076810231415e-02 +7.424242424242424e-01
+6.939393939393940e-02 +7.466993975861309e-01
+6.870154931975520e-02 +7.500000000000000e-01
+6.899614582913806e-02 +7.575757575757576e-01
+6.939393939393940e-02 +7.604076286983010e-01
+7.060606060606062e-02 +7.625365763144200e-01
+7.179426431117261e-02 +7.651515151515151e-01
+7.181818181818182e-02 +7.652041515956668e-01
+7.303030303030303e-02 +7.674454744215432e-01
+7.424242424242425e-02 +7.679906342231877e-01
+7.545454545454545e-02 +7.663904672704730e-01
+7.623603175428426e-02 +7.651515151515151e-01
+7.666666666666666e-02 +7.644687955217895e-01
+7.787878787878788e-02 +7.625471237731061e-01
+7.909090909090910e-02 +7.606254520244226e-01
+8.030303030303031e-02 +7.587037802757390e-01
+8.101454632721007e-02 +7.575757575757576e-01
+8.151515151515153e-02 +7.570548288674449e-01
+8.272727272727273e-02 +7.560534487425978e-01
+8.393939393939394e-02 +7.550607583489428e-01
+8.515151515151514e-02 +7.540680679552880e-01
+8.636363636363636e-02 +7.530753775616330e-01
+8.757575757575758e-02 +7.520826871679781e-01
+8.878787878787879e-02 +7.510899967743231e-01
+9.000000000000000e-02 +7.500973063806681e-01
+9.011881562351816e-02 +7.500000000000000e-01
+9.121212121212122e-02 +7.493420615051207e-01
+9.242424242424242e-02 +7.486126211599622e-01
+9.363636363636364e-02 +7.478831808148036e-01
+9.484848484848485e-02 +7.471537404696451e-01
+9.606060606060607e-02 +7.464243001244867e-01
+9.727272727272727e-02 +7.456948597793281e-01
+9.848484848484848e-02 +7.449654194341696e-01
+9.969696969696970e-02 +7.442359790890112e-01
+1.009090909090909e-01 +7.435065387438526e-01
+1.021212121212121e-01 +7.426337636052350e-01
+1.033333333333333e-01 +7.425251080132949e-01
+1.033885683968676e-01 +7.424242424242424e-01
+1.045454545454546e-01 +7.392191487987385e-01
+1.057320173990969e-01 +7.348484848484849e-01
+1.057575757575758e-01 +7.347543415035382e-01
+1.069696969696970e-01 +7.311560729887906e-01
+1.081818181818182e-01 +7.275578044740429e-01
+1.082778499597109e-01 +7.272727272727273e-01
+1.093939393939394e-01 +7.239595359592952e-01
+1.106060606060606e-01 +7.203612674445475e-01
+1.108298375108978e-01 +7.196969696969697e-01
+1.118181818181818e-01 +7.157172692328794e-01
+1.127112496776989e-01 +7.121212121212122e-01
+1.129162233835357e-01 +7.045454545454546e-01
+1.130303030303030e-01 +7.041704117730707e-01
+1.142424242424242e-01 +7.010808106393265e-01
+1.154545454545455e-01 +6.996837366390165e-01
+1.166666666666667e-01 +6.981157002065633e-01
+1.173357447844478e-01 +6.969696969696970e-01
+1.178787878787879e-01 +6.954202557271781e-01
+1.190909090909091e-01 +6.919617629913944e-01
+1.199908714991734e-01 +6.893939393939394e-01
+1.203030303030303e-01 +6.885032702556109e-01
+1.215151515151515e-01 +6.850447775198272e-01
+1.226459982138991e-01 +6.818181818181820e-01
+1.227272727272727e-01 +6.815862847840435e-01
+1.239393939393939e-01 +6.781277920482598e-01
+1.251515151515152e-01 +6.746692993124763e-01
+1.253011249286247e-01 +6.742424242424243e-01
+1.263636363636364e-01 +6.729552445950636e-01
+1.275757575757576e-01 +6.726473435124493e-01
+1.287878787878788e-01 +6.729497140389721e-01
+1.300000000000000e-01 +6.732301883290126e-01
+1.312121212121212e-01 +6.735226743540986e-01
+1.324242424242425e-01 +6.740396606990117e-01
+1.327109281177559e-01 +6.742424242424243e-01
+1.336363636363636e-01 +6.753411389109947e-01
+1.348484848484849e-01 +6.764246545418618e-01
+1.360606060606060e-01 +6.772756599506580e-01
+1.372727272727273e-01 +6.779538549531928e-01
+1.384848484848485e-01 +6.785070256041561e-01
+1.396969696969697e-01 +6.791834261029266e-01
+1.409090909090909e-01 +6.800407203369124e-01
+1.421212121212121e-01 +6.808980145708982e-01
+1.433333333333333e-01 +6.817553088048840e-01
+1.434222289657395e-01 +6.818181818181820e-01
+1.445454545454545e-01 +6.827244998611370e-01
+1.457575757575758e-01 +6.835301562961273e-01
+1.469696969696970e-01 +6.843271915068414e-01
+1.481818181818182e-01 +6.851844857408272e-01
+1.493939393939394e-01 +6.860417799748131e-01
+1.506060606060606e-01 +6.868990742087989e-01
+1.518181818181818e-01 +6.877563684427848e-01
+1.530303030303030e-01 +6.886136626767705e-01
+1.541335298137231e-01 +6.893939393939394e-01
+1.542424242424242e-01 +6.894709569107563e-01
+1.554545454545455e-01 +6.903282511447422e-01
+1.566666666666667e-01 +6.911855453787279e-01
+1.578787878787879e-01 +6.920428396127138e-01
+1.590909090909091e-01 +6.929001338466996e-01
+1.603030303030303e-01 +6.937574280806854e-01
+1.615151515151515e-01 +6.946147223146713e-01
+1.627272727272727e-01 +6.954720165486571e-01
+1.639393939393939e-01 +6.963293107826428e-01
+1.648448306617067e-01 +6.969696969696970e-01
+1.651515151515152e-01 +6.971866050166287e-01
+1.663636363636364e-01 +6.980438992506145e-01
+1.675757575757576e-01 +6.989011934846002e-01
+1.687878787878788e-01 +6.997584877185861e-01
+1.687878787878788e-01 +7.045454545454546e-01
+1.687878787878788e-01 +7.046720827943699e-01
+1.686088401562409e-01 +7.045454545454546e-01
+1.675757575757576e-01 +7.038147885603840e-01
+1.663636363636364e-01 +7.029574943263982e-01
+1.651515151515152e-01 +7.021002000924124e-01
+1.639393939393939e-01 +7.012429058584266e-01
+1.627272727272727e-01 +7.003856116244407e-01
+1.615151515151515e-01 +6.995283173904550e-01
+1.603030303030303e-01 +6.987070926261501e-01
+1.590909090909091e-01 +6.979170098910616e-01
+1.578975393082573e-01 +6.969696969696970e-01
+1.578787878787879e-01 +6.969564346884976e-01
+1.566666666666667e-01 +6.960991404545117e-01
+1.554545454545455e-01 +6.952418462205259e-01
+1.542424242424242e-01 +6.943845519865400e-01
+1.530303030303030e-01 +6.936462353041970e-01
+1.518181818181818e-01 +6.931008727901926e-01
+1.506060606060606e-01 +6.924344877935472e-01
+1.493939393939394e-01 +6.916017681470159e-01
+1.481818181818182e-01 +6.905315554724446e-01
+1.471862384602736e-01 +6.893939393939394e-01
+1.469696969696970e-01 +6.892407865826251e-01
+1.457575757575758e-01 +6.886230125389493e-01
+1.445454545454545e-01 +6.883301908434369e-01
+1.433333333333333e-01 +6.879717934130414e-01
+1.421212121212121e-01 +6.875230147616603e-01
+1.409090909090909e-01 +6.869447333029124e-01
+1.396969696969697e-01 +6.861714420556532e-01
+1.384848484848485e-01 +6.855286044743772e-01
+1.372727272727273e-01 +6.852471000698175e-01
+1.360606060606060e-01 +6.849443991116986e-01
+1.348484848484849e-01 +6.846180138717816e-01
+1.336363636363636e-01 +6.843744078575449e-01
+1.324242424242424e-01 +6.842192741521497e-01
+1.312121212121212e-01 +6.844332198812674e-01
+1.300000000000000e-01 +6.852576637275976e-01
+1.287878787878788e-01 +6.878723973674282e-01
+1.282546137194326e-01 +6.893939393939394e-01
+1.275757575757576e-01 +6.913308901032118e-01
+1.263636363636364e-01 +6.947893828389955e-01
+1.255994870047070e-01 +6.969696969696970e-01
+1.251515151515152e-01 +6.982478755747791e-01
+1.239393939393939e-01 +7.017063683105627e-01
+1.229443602899813e-01 +7.045454545454546e-01
+1.227272727272727e-01 +7.046926520002244e-01
+1.215151515151515e-01 +7.055794661596533e-01
+1.203030303030303e-01 +7.066969217103545e-01
+1.190909090909091e-01 +7.080805774326280e-01
+1.178787878787879e-01 +7.097376104516603e-01
+1.169152430307098e-01 +7.121212121212122e-01
+1.166666666666667e-01 +7.131221380779397e-01
+1.154545454545455e-01 +7.180029061613505e-01
+1.150338308639087e-01 +7.196969696969697e-01
+1.142424242424242e-01 +7.220463168579413e-01
+1.130303030303030e-01 +7.256445853726889e-01
+1.124818433127219e-01 +7.272727272727273e-01
+1.118181818181818e-01 +7.292428538874367e-01
+1.106060606060606e-01 +7.328411224021844e-01
+1.099298557615350e-01 +7.348484848484849e-01
+1.093939393939394e-01 +7.366103890698992e-01
+1.081818181818182e-01 +7.400376594316798e-01
+1.073778682103481e-01 +7.424242424242424e-01
+1.069696969696970e-01 +7.450899892873006e-01
+1.057575757575758e-01 +7.486475615075721e-01
+1.046505973311836e-01 +7.500000000000000e-01
+1.045454545454546e-01 +7.501095343634184e-01
+1.033333333333333e-01 +7.511291148593899e-01
+1.021212121212121e-01 +7.520801285445158e-01
+1.009090909090909e-01 +7.530728189381708e-01
+9.969696969696970e-02 +7.540655093318258e-01
+9.848484848484848e-02 +7.550581997254807e-01
+9.727272727272727e-02 +7.560508901191356e-01
+9.606060606060607e-02 +7.570435805127905e-01
+9.541079307687039e-02 +7.575757575757576e-01
+9.484848484848485e-02 +7.580362709064454e-01
+9.363636363636364e-02 +7.590289613001004e-01
+9.242424242424244e-02 +7.600930665768942e-01
+9.121212121212122e-02 +7.612479876782712e-01
+9.000000000000000e-02 +7.624932791764822e-01
+8.878787878787879e-02 +7.638399799258200e-01
+8.769522639838734e-02 +7.651515151515151e-01
+8.757575757575758e-02 +7.653409185370844e-01
+8.636363636363636e-02 +7.672625902857679e-01
+8.515151515151514e-02 +7.691842620344513e-01
+8.393939393939394e-02 +7.711059337831347e-01
+8.291671182546152e-02 +7.727272727272727e-01
+8.272727272727273e-02 +7.730276055318183e-01
+8.151515151515151e-02 +7.749492772805018e-01
+8.030303030303031e-02 +7.768709490291852e-01
+7.909090909090910e-02 +7.787926207778686e-01
+7.813819725253573e-02 +7.803030303030303e-01
+7.787878787878788e-02 +7.807142925265521e-01
+7.666666666666666e-02 +7.816525546730069e-01
+7.545454545454545e-02 +7.807451055779903e-01
+7.525367059193130e-02 +7.803030303030303e-01
+7.424242424242425e-02 +7.780775302967435e-01
+7.303030303030303e-02 +7.754099550154967e-01
+7.181818181818182e-02 +7.727423797342500e-01
+7.181131733576684e-02 +7.727272727272728e-01
+7.060606060606062e-02 +7.700748044530031e-01
+6.939393939393940e-02 +7.679458568368842e-01
+6.818181818181818e-02 +7.666767958295354e-01
+6.805089445536681e-02 +7.651515151515151e-01
+6.801492259849881e-02 +7.575757575757576e-01
+6.797895074163081e-02 +7.500000000000000e-01
+6.818181818181818e-02 +7.490329370859817e-01
+6.939393939393940e-02 +7.432547921532382e-01
+6.956816952418976e-02 +7.424242424242424e-01
+7.060606060606062e-02 +7.351597650767994e-01
+7.068249548341286e-02 +7.348484848484849e-01
+7.060606060606062e-02 +7.344031029879540e-01
+6.939393939393940e-02 +7.311951145874021e-01
+6.818181818181818e-02 +7.279871261868500e-01
+6.791188638356867e-02 +7.272727272727273e-01
+6.696969696969697e-02 +7.247791377862981e-01
+6.575757575757576e-02 +7.215711493857462e-01
+6.504942701373932e-02 +7.196969696969697e-01
+6.454545454545454e-02 +7.189261334830378e-01
+6.333333333333334e-02 +7.170721692592417e-01
+6.212121212121213e-02 +7.152182050354456e-01
+6.090909090909091e-02 +7.133642408116496e-01
+6.009639915181983e-02 +7.121212121212122e-01
+5.969696969696970e-02 +7.117844819106667e-01
+5.848484848484849e-02 +7.099766274733512e-01
+5.738690338349427e-02 +7.045454545454546e-01
+5.848484848484849e-02 +6.976421784238831e-01
+5.860198328546851e-02 +6.969696969696970e-01
+5.848484848484849e-02 +6.963219637168335e-01
+5.734086724409956e-02 +6.893939393939394e-01
+5.727272727272727e-02 +6.889368747624410e-01
+5.606060606060606e-02 +6.822950101905019e-01
+5.598460012234843e-02 +6.818181818181819e-01
+5.555043098632814e-02 +6.742424242424243e-01
+5.562837101870504e-02 +6.666666666666667e-01
+5.484848484848485e-02 +6.656357769225033e-01
+5.363636363636364e-02 +6.620570445615379e-01
+5.333092253958541e-02 +6.590909090909091e-01
+5.363636363636363e-02 +6.575219329627806e-01
+5.484848484848485e-02 +6.539458824662771e-01
+5.540590159652496e-02 +6.515151515151515e-01
+5.484848484848486e-02 +6.457811950527731e-01
+5.466943731056013e-02 +6.439393939393939e-01
+5.363636363636364e-02 +6.385019041077598e-01
+5.323011218886922e-02 +6.363636363636364e-01
+5.278090471026801e-02 +6.287878787878788e-01
+5.242424242424243e-02 +6.281479046179781e-01
+5.121212121212121e-02 +6.237449767914420e-01
+5.094183096604978e-02 +6.212121212121212e-01
+5.070777364765201e-02 +6.136363636363636e-01
+5.068639664687292e-02 +6.060606060606061e-01
+5.066211814990449e-02 +5.984848484848484e-01
+5.062623366817863e-02 +5.909090909090911e-01
+5.059034918645277e-02 +5.833333333333334e-01
+5.055446470472691e-02 +5.757575757575758e-01
+5.051858022300104e-02 +5.681818181818181e-01
+5.036852721543655e-02 +5.606060606060606e-01
+5.021855626089884e-02 +5.530303030303030e-01
+5.000000000000000e-02 +5.505190612003451e-01
+5.000000000000000e-02 +5.493158903194454e-01
+5.032326960463772e-02 +5.530303030303030e-01
};
\addplot [draw=none, fill=color8, colormap/viridis]
table{%
x                      y
+5.042798294837657e-02 +5.530303030303030e-01
+5.069540768915221e-02 +5.606060606060606e-01
+5.094672719820244e-02 +5.681818181818181e-01
+5.098261167992831e-02 +5.757575757575758e-01
+5.101849616165417e-02 +5.833333333333334e-01
+5.105438064338003e-02 +5.909090909090909e-01
+5.109026512510589e-02 +5.984848484848485e-01
+5.111454362207432e-02 +6.060606060606061e-01
+5.113592062285340e-02 +6.136363636363636e-01
+5.121212121212122e-02 +6.155926179064006e-01
+5.158946842965454e-02 +6.212121212121211e-01
+5.242424242424243e-02 +6.248932091650097e-01
+5.363636363636364e-02 +6.270681693358491e-01
+5.459477029292596e-02 +6.287878787878788e-01
+5.389754945744746e-02 +6.363636363636364e-01
+5.484848484848486e-02 +6.410811994919411e-01
+5.526410721755345e-02 +6.439393939393939e-01
+5.600057150351829e-02 +6.515151515151515e-01
+5.484848484848485e-02 +6.565390635174637e-01
+5.403729284721710e-02 +6.590909090909091e-01
+5.484848484848485e-02 +6.623370520602923e-01
+5.606060606060606e-02 +6.639826670128606e-01
+5.727272727272728e-02 +6.655689212122995e-01
+5.812391422685616e-02 +6.666666666666667e-01
+5.804597419447927e-02 +6.742424242424243e-01
+5.796803416210246e-02 +6.818181818181819e-01
+5.848484848484849e-02 +6.854711171438461e-01
+5.881202811708327e-02 +6.893939393939394e-01
+5.969696969696969e-02 +6.943369943205173e-01
+6.016829523883439e-02 +6.969696969696970e-01
+5.969696969696970e-02 +6.996949019850812e-01
+5.885806425647799e-02 +7.045454545454546e-01
+5.969696969696969e-02 +7.071743225589483e-01
+6.090909090909091e-02 +7.086562092016774e-01
+6.212121212121213e-02 +7.095582949994785e-01
+6.333333333333334e-02 +7.104603807972798e-01
+6.454545454545454e-02 +7.113624665950808e-01
+6.556497125779787e-02 +7.121212121212122e-01
+6.575757575757576e-02 +7.124158046490547e-01
+6.696969696969697e-02 +7.142697688728508e-01
+6.818181818181818e-02 +7.161237330966468e-01
+6.939393939393940e-02 +7.179776973204428e-01
+7.051799911971737e-02 +7.196969696969697e-01
+7.060606060606062e-02 +7.199300323840175e-01
+7.181818181818182e-02 +7.231380207845693e-01
+7.303030303030304e-02 +7.263460091851214e-01
+7.338045848954670e-02 +7.272727272727273e-01
+7.303030303030303e-02 +7.286202139069651e-01
+7.260258546299748e-02 +7.348484848484849e-01
+7.181818181818182e-02 +7.385877131535366e-01
+7.101336668043853e-02 +7.424242424242424e-01
+7.060606060606062e-02 +7.471403232457867e-01
+6.952603996102642e-02 +7.500000000000000e-01
+7.060606060606062e-02 +7.537872044055063e-01
+7.181818181818182e-02 +7.542944473050130e-01
+7.303030303030303e-02 +7.527730066536547e-01
+7.424242424242425e-02 +7.513878379969235e-01
+7.545454545454545e-02 +7.501214177477675e-01
+7.557648527649660e-02 +7.500000000000000e-01
+7.666666666666666e-02 +7.493439416111369e-01
+7.787878787878788e-02 +7.486145012659784e-01
+7.909090909090910e-02 +7.478850609208199e-01
+8.030303030303031e-02 +7.471556205756613e-01
+8.151515151515151e-02 +7.464261802305028e-01
+8.272727272727273e-02 +7.456967398853444e-01
+8.393939393939394e-02 +7.449672995401859e-01
+8.515151515151514e-02 +7.442378591950274e-01
+8.636363636363636e-02 +7.435084188498688e-01
+8.757575757575758e-02 +7.427789785047103e-01
+8.816522747647498e-02 +7.424242424242424e-01
+8.878787878787880e-02 +7.420495381595518e-01
+9.000000000000001e-02 +7.413200978143933e-01
+9.121212121212123e-02 +7.405906574692348e-01
+9.242424242424244e-02 +7.398612171240764e-01
+9.363636363636364e-02 +7.391317767789177e-01
+9.484848484848485e-02 +7.384023364337593e-01
+9.606060606060607e-02 +7.376728960886008e-01
+9.727272727272726e-02 +7.369434557434422e-01
+9.848484848484848e-02 +7.362140153982838e-01
+9.969696969696970e-02 +7.350795653008468e-01
+1.000619351884652e-01 +7.348484848484849e-01
+1.009090909090909e-01 +7.344845845806768e-01
+1.014181550907428e-01 +7.348484848484849e-01
+1.021212121212121e-01 +7.354219878141148e-01
+1.026079374114030e-01 +7.348484848484849e-01
+1.033333333333333e-01 +7.333609004495454e-01
+1.044478066457887e-01 +7.272727272727273e-01
+1.045454545454546e-01 +7.267392938411016e-01
+1.057575757575758e-01 +7.222744865459014e-01
+1.066258441578869e-01 +7.196969696969697e-01
+1.069696969696970e-01 +7.183124003878190e-01
+1.081818181818182e-01 +7.134316323044082e-01
+1.085072563246880e-01 +7.121212121212122e-01
+1.087122300305248e-01 +7.045454545454546e-01
+1.093939393939394e-01 +6.980076168963592e-01
+1.095549021730726e-01 +6.969696969696970e-01
+1.106060606060606e-01 +6.941660084549380e-01
+1.118181818181818e-01 +6.910405000003021e-01
+1.123952039470073e-01 +6.893939393939394e-01
+1.130303030303030e-01 +6.876999797112789e-01
+1.142424242424242e-01 +6.844669653394495e-01
+1.152355057209420e-01 +6.818181818181819e-01
+1.154545454545455e-01 +6.812339509676200e-01
+1.166666666666667e-01 +6.780009365957904e-01
+1.178787878787879e-01 +6.747679222239610e-01
+1.180758074948767e-01 +6.742424242424243e-01
+1.190909090909091e-01 +6.734716999513609e-01
+1.203030303030303e-01 +6.722434907588497e-01
+1.215151515151515e-01 +6.704969520128538e-01
+1.227272727272727e-01 +6.677465743109099e-01
+1.230428502007484e-01 +6.666666666666667e-01
+1.239393939393940e-01 +6.646455304699256e-01
+1.251515151515152e-01 +6.636356024116981e-01
+1.263636363636364e-01 +6.645253669191641e-01
+1.275757575757576e-01 +6.654611518841280e-01
+1.287878787878788e-01 +6.664822095679268e-01
+1.289469186232217e-01 +6.666666666666666e-01
+1.300000000000000e-01 +6.675306167177164e-01
+1.312121212121212e-01 +6.683524475703257e-01
+1.324242424242424e-01 +6.691260656232280e-01
+1.336363636363636e-01 +6.699833598572138e-01
+1.348484848484849e-01 +6.708406540911995e-01
+1.360606060606060e-01 +6.716979483251855e-01
+1.372727272727273e-01 +6.725552425591712e-01
+1.384848484848485e-01 +6.734125367931570e-01
+1.396582194712054e-01 +6.742424242424243e-01
+1.396969696969697e-01 +6.742698310271428e-01
+1.409090909090909e-01 +6.751271252611287e-01
+1.421212121212121e-01 +6.759844194951146e-01
+1.433333333333333e-01 +6.768417137291003e-01
+1.445454545454545e-01 +6.776990079630861e-01
+1.457575757575758e-01 +6.785563021970720e-01
+1.469696969696970e-01 +6.794135964310578e-01
+1.481818181818182e-01 +6.802708906650435e-01
+1.493939393939394e-01 +6.811281848990294e-01
+1.503695203191890e-01 +6.818181818181819e-01
+1.506060606060606e-01 +6.819854791330152e-01
+1.518181818181818e-01 +6.828427733670011e-01
+1.530303030303030e-01 +6.837000676009868e-01
+1.542424242424242e-01 +6.845573618349726e-01
+1.554545454545455e-01 +6.854146560689585e-01
+1.566666666666667e-01 +6.862719503029443e-01
+1.578787878787879e-01 +6.871292445369300e-01
+1.590909090909091e-01 +6.879865387709160e-01
+1.603030303030303e-01 +6.888438330049017e-01
+1.610808211671726e-01 +6.893939393939394e-01
+1.615151515151515e-01 +6.897011272388875e-01
+1.627272727272727e-01 +6.905584214728733e-01
+1.639393939393939e-01 +6.914157157068592e-01
+1.651515151515152e-01 +6.922730099408450e-01
+1.663636363636364e-01 +6.931303041748308e-01
+1.675757575757576e-01 +6.939875984088166e-01
+1.687878787878788e-01 +6.948448926428024e-01
+1.687878787878788e-01 +6.969696969696970e-01
+1.687878787878788e-01 +6.997584877185861e-01
+1.675757575757575e-01 +6.989011934846002e-01
+1.663636363636364e-01 +6.980438992506145e-01
+1.651515151515152e-01 +6.971866050166287e-01
+1.648448306617067e-01 +6.969696969696970e-01
+1.639393939393939e-01 +6.963293107826429e-01
+1.627272727272727e-01 +6.954720165486570e-01
+1.615151515151515e-01 +6.946147223146713e-01
+1.603030303030303e-01 +6.937574280806854e-01
+1.590909090909091e-01 +6.929001338466997e-01
+1.578787878787879e-01 +6.920428396127138e-01
+1.566666666666667e-01 +6.911855453787279e-01
+1.554545454545455e-01 +6.903282511447422e-01
+1.542424242424242e-01 +6.894709569107563e-01
+1.541335298137231e-01 +6.893939393939394e-01
+1.530303030303030e-01 +6.886136626767705e-01
+1.518181818181818e-01 +6.877563684427848e-01
+1.506060606060606e-01 +6.868990742087989e-01
+1.493939393939394e-01 +6.860417799748131e-01
+1.481818181818182e-01 +6.851844857408272e-01
+1.469696969696970e-01 +6.843271915068415e-01
+1.457575757575758e-01 +6.835301562961273e-01
+1.445454545454545e-01 +6.827244998611370e-01
+1.434222289657395e-01 +6.818181818181819e-01
+1.433333333333333e-01 +6.817553088048840e-01
+1.421212121212121e-01 +6.808980145708982e-01
+1.409090909090909e-01 +6.800407203369124e-01
+1.396969696969697e-01 +6.791834261029266e-01
+1.384848484848485e-01 +6.785070256041561e-01
+1.372727272727273e-01 +6.779538549531927e-01
+1.360606060606060e-01 +6.772756599506580e-01
+1.348484848484849e-01 +6.764246545418618e-01
+1.336363636363636e-01 +6.753411389109948e-01
+1.327109281177559e-01 +6.742424242424243e-01
+1.324242424242424e-01 +6.740396606990117e-01
+1.312121212121212e-01 +6.735226743540986e-01
+1.300000000000000e-01 +6.732301883290125e-01
+1.287878787878788e-01 +6.729497140389722e-01
+1.275757575757576e-01 +6.726473435124493e-01
+1.263636363636364e-01 +6.729552445950636e-01
+1.253011249286247e-01 +6.742424242424243e-01
+1.251515151515152e-01 +6.746692993124763e-01
+1.239393939393940e-01 +6.781277920482598e-01
+1.227272727272727e-01 +6.815862847840435e-01
+1.226459982138991e-01 +6.818181818181819e-01
+1.215151515151515e-01 +6.850447775198272e-01
+1.203030303030303e-01 +6.885032702556109e-01
+1.199908714991734e-01 +6.893939393939394e-01
+1.190909090909091e-01 +6.919617629913943e-01
+1.178787878787879e-01 +6.954202557271781e-01
+1.173357447844478e-01 +6.969696969696970e-01
+1.166666666666667e-01 +6.981157002065633e-01
+1.154545454545454e-01 +6.996837366390165e-01
+1.142424242424242e-01 +7.010808106393265e-01
+1.130303030303030e-01 +7.041704117730706e-01
+1.129162233835357e-01 +7.045454545454546e-01
+1.127112496776989e-01 +7.121212121212122e-01
+1.118181818181818e-01 +7.157172692328794e-01
+1.108298375108978e-01 +7.196969696969697e-01
+1.106060606060606e-01 +7.203612674445475e-01
+1.093939393939394e-01 +7.239595359592952e-01
+1.082778499597109e-01 +7.272727272727273e-01
+1.081818181818182e-01 +7.275578044740429e-01
+1.069696969696970e-01 +7.311560729887906e-01
+1.057575757575758e-01 +7.347543415035382e-01
+1.057320173990969e-01 +7.348484848484849e-01
+1.045454545454546e-01 +7.392191487987385e-01
+1.033885683968676e-01 +7.424242424242424e-01
+1.033333333333333e-01 +7.425251080132947e-01
+1.021212121212121e-01 +7.426337636052350e-01
+1.009090909090909e-01 +7.435065387438526e-01
+9.969696969696970e-02 +7.442359790890112e-01
+9.848484848484848e-02 +7.449654194341696e-01
+9.727272727272726e-02 +7.456948597793280e-01
+9.606060606060607e-02 +7.464243001244867e-01
+9.484848484848485e-02 +7.471537404696451e-01
+9.363636363636364e-02 +7.478831808148036e-01
+9.242424242424244e-02 +7.486126211599622e-01
+9.121212121212122e-02 +7.493420615051207e-01
+9.011881562351816e-02 +7.500000000000000e-01
+9.000000000000001e-02 +7.500973063806682e-01
+8.878787878787880e-02 +7.510899967743231e-01
+8.757575757575760e-02 +7.520826871679781e-01
+8.636363636363636e-02 +7.530753775616330e-01
+8.515151515151514e-02 +7.540680679552878e-01
+8.393939393939394e-02 +7.550607583489428e-01
+8.272727272727273e-02 +7.560534487425977e-01
+8.151515151515151e-02 +7.570548288674448e-01
+8.101454632721007e-02 +7.575757575757576e-01
+8.030303030303031e-02 +7.587037802757390e-01
+7.909090909090910e-02 +7.606254520244224e-01
+7.787878787878788e-02 +7.625471237731060e-01
+7.666666666666666e-02 +7.644687955217895e-01
+7.623603175428427e-02 +7.651515151515151e-01
+7.545454545454545e-02 +7.663904672704730e-01
+7.424242424242425e-02 +7.679906342231877e-01
+7.303030303030303e-02 +7.674454744215432e-01
+7.181818181818182e-02 +7.652041515956668e-01
+7.179426431117261e-02 +7.651515151515151e-01
+7.060606060606062e-02 +7.625365763144200e-01
+6.939393939393940e-02 +7.604076286983010e-01
+6.899614582913806e-02 +7.575757575757576e-01
+6.870154931975520e-02 +7.500000000000000e-01
+6.939393939393940e-02 +7.466993975861308e-01
+7.029076810231415e-02 +7.424242424242424e-01
+7.060606060606062e-02 +7.402174258407950e-01
+7.181818181818182e-02 +7.351431077206440e-01
+7.187998688487308e-02 +7.348484848484849e-01
+7.181818181818182e-02 +7.335882556764277e-01
+7.064617243655769e-02 +7.272727272727273e-01
+7.060606060606062e-02 +7.271665676859856e-01
+6.939393939393940e-02 +7.239585792854337e-01
+6.818181818181818e-02 +7.207505908848818e-01
+6.778371306672834e-02 +7.196969696969697e-01
+6.696969696969697e-02 +7.184519154017402e-01
+6.575757575757576e-02 +7.165979511779442e-01
+6.454545454545454e-02 +7.147439869541482e-01
+6.333333333333334e-02 +7.128900227303522e-01
+6.283068520480886e-02 +7.121212121212122e-01
+6.212121212121213e-02 +7.115932075072885e-01
+6.090909090909091e-02 +7.106911217094872e-01
+5.969696969696969e-02 +7.094794022348074e-01
+5.848484848484849e-02 +7.063379532372374e-01
+5.812248381998612e-02 +7.045454545454546e-01
+5.848484848484849e-02 +7.022671044392788e-01
+5.940756652248338e-02 +6.969696969696970e-01
+5.848484848484849e-02 +6.918672410571119e-01
+5.807644768059141e-02 +6.893939393939394e-01
+5.727272727272728e-02 +6.840027987073489e-01
+5.687205026332202e-02 +6.818181818181819e-01
+5.679820259040370e-02 +6.742424242424243e-01
+5.687614262278060e-02 +6.666666666666667e-01
+5.606060606060606e-02 +6.656057975796602e-01
+5.484848484848485e-02 +6.639864144913978e-01
+5.363636363636364e-02 +6.591696277681632e-01
+5.362825749308208e-02 +6.590909090909091e-01
+5.363636363636364e-02 +6.590492698176282e-01
+5.484848484848485e-02 +6.552424729918704e-01
+5.570323655002162e-02 +6.515151515151514e-01
+5.496677226405679e-02 +6.439393939393939e-01
+5.484848484848485e-02 +6.431259429330178e-01
+5.363636363636364e-02 +6.369369084771385e-01
+5.352744714236590e-02 +6.363636363636364e-01
+5.363636363636364e-02 +6.298041990327917e-01
+5.368783750159699e-02 +6.287878787878788e-01
+5.363636363636364e-02 +6.286955170623334e-01
+5.242424242424243e-02 +6.265205568914939e-01
+5.122042873823536e-02 +6.212121212121212e-01
+5.121212121212122e-02 +6.210884044645434e-01
+5.092184713525270e-02 +6.136363636363636e-01
+5.090047013447362e-02 +6.060606060606061e-01
+5.087619163750520e-02 +5.984848484848485e-01
+5.084030715577932e-02 +5.909090909090908e-01
+5.080442267405347e-02 +5.833333333333334e-01
+5.076853819232761e-02 +5.757575757575758e-01
+5.073265371060174e-02 +5.681818181818181e-01
+5.053196745229438e-02 +5.606060606060606e-01
+5.032326960463771e-02 +5.530303030303030e-01
+5.000000000000000e-02 +5.493158903194454e-01
+5.000000000000000e-02 +5.481127194385457e-01
+5.042798294837657e-02 +5.530303030303030e-01
};
\addplot [draw=none, fill=color9, colormap/viridis]
table{%
x                      y
+5.053269629211545e-02 +5.530303030303030e-01
+5.085884792601003e-02 +5.606060606060606e-01
+5.116080068580314e-02 +5.681818181818181e-01
+5.119668516752900e-02 +5.757575757575758e-01
+5.121212121212122e-02 +5.790163585554586e-01
+5.123256964925487e-02 +5.833333333333334e-01
+5.126845413098072e-02 +5.909090909090909e-01
+5.130433861270658e-02 +5.984848484848485e-01
+5.132861710967502e-02 +6.060606060606061e-01
+5.137142114925708e-02 +6.136363636363636e-01
+5.195850812107372e-02 +6.212121212121212e-01
+5.242424242424243e-02 +6.232658614385254e-01
+5.363636363636365e-02 +6.254408216093649e-01
+5.484848484848485e-02 +6.276157817802044e-01
+5.550170308425494e-02 +6.287878787878788e-01
+5.484848484848485e-02 +6.314792051117353e-01
+5.430971541067980e-02 +6.363636363636364e-01
+5.484848484848485e-02 +6.390364560508643e-01
+5.556144217105012e-02 +6.439393939393939e-01
+5.606060606060606e-02 +6.490741230632834e-01
+5.629790645701496e-02 +6.515151515151515e-01
+5.606060606060606e-02 +6.536653730100979e-01
+5.484848484848485e-02 +6.578356540430570e-01
+5.444945880044945e-02 +6.590909090909091e-01
+5.484848484848485e-02 +6.606876896291869e-01
+5.606060606060606e-02 +6.623595364460608e-01
+5.727272727272727e-02 +6.639597146803875e-01
+5.848484848484849e-02 +6.655229441733840e-01
+5.937168583093173e-02 +6.666666666666667e-01
+5.929374579855483e-02 +6.742424242424243e-01
+5.921580576617801e-02 +6.818181818181819e-01
+5.954760855357513e-02 +6.893939393939394e-01
+5.969696969696969e-02 +6.902282321342473e-01
+6.090387567532624e-02 +6.969696969696970e-01
+5.969696969696970e-02 +7.039480292117860e-01
+5.959364469296984e-02 +7.045454545454546e-01
+5.969696969696970e-02 +7.048692428830891e-01
+6.090909090909091e-02 +7.066212966938675e-01
+6.212121212121213e-02 +7.075233824916687e-01
+6.333333333333334e-02 +7.084254682894698e-01
+6.454545454545454e-02 +7.093275540872710e-01
+6.575757575757576e-02 +7.102296398850720e-01
+6.696969696969697e-02 +7.111317256828732e-01
+6.818181818181818e-02 +7.120338114806744e-01
+6.829925731078690e-02 +7.121212121212122e-01
+6.939393939393940e-02 +7.137955507915532e-01
+7.060606060606062e-02 +7.156495150153492e-01
+7.181818181818182e-02 +7.175034792391453e-01
+7.303030303030303e-02 +7.193574434629414e-01
+7.325228517270638e-02 +7.196969696969697e-01
+7.424242424242425e-02 +7.223174622837050e-01
+7.482193479706727e-02 +7.272727272727273e-01
+7.424242424242425e-02 +7.303665572035177e-01
+7.338360546601225e-02 +7.348484848484849e-01
+7.303030303030303e-02 +7.411691506157090e-01
+7.181818181818182e-02 +7.420323185864290e-01
+7.173596525856292e-02 +7.424242424242424e-01
+7.181818181818182e-02 +7.434319845363100e-01
+7.303030303030303e-02 +7.431018627032738e-01
+7.382475557369506e-02 +7.424242424242424e-01
+7.424242424242425e-02 +7.421122917016270e-01
+7.545454545454545e-02 +7.414541975596453e-01
+7.666666666666666e-02 +7.407242326052478e-01
+7.787878787878788e-02 +7.399099432312269e-01
+7.909090909090910e-02 +7.391336568849340e-01
+8.030303030303031e-02 +7.384042165397755e-01
+8.151515151515151e-02 +7.376747761946170e-01
+8.272727272727273e-02 +7.369453358494584e-01
+8.393939393939395e-02 +7.362158955043000e-01
+8.515151515151514e-02 +7.354864551591414e-01
+8.621163932943175e-02 +7.348484848484849e-01
+8.636363636363636e-02 +7.347570148139828e-01
+8.757575757575758e-02 +7.340275744688244e-01
+8.878787878787879e-02 +7.332981341236658e-01
+9.000000000000000e-02 +7.325686937785073e-01
+9.121212121212122e-02 +7.318392534333489e-01
+9.242424242424244e-02 +7.311098130881903e-01
+9.363636363636364e-02 +7.303803727430318e-01
+9.484848484848485e-02 +7.296509323978733e-01
+9.606060606060607e-02 +7.287115224955265e-01
+9.727272727272727e-02 +7.275270593975185e-01
+9.751469549952872e-02 +7.272727272727273e-01
+9.848484848484848e-02 +7.265945819674159e-01
+9.959426896214760e-02 +7.272727272727273e-01
+9.969696969696970e-02 +7.273481637071638e-01
+1.009090909090909e-01 +7.282008257300934e-01
+1.021212121212121e-01 +7.274214557540059e-01
+1.021633011152037e-01 +7.272727272727273e-01
+1.033333333333333e-01 +7.208810454919086e-01
+1.035500848670132e-01 +7.196969696969697e-01
+1.045454545454546e-01 +7.141287488264689e-01
+1.049239823006819e-01 +7.121212121212122e-01
+1.045454545454546e-01 +7.093974224082240e-01
+1.033333333333333e-01 +7.058499224760506e-01
+1.026244464265956e-01 +7.045454545454546e-01
+1.033333333333333e-01 +7.016216276469680e-01
+1.044612020008923e-01 +6.969696969696970e-01
+1.045454545454546e-01 +6.966221946336888e-01
+1.057575757575758e-01 +6.916227616204096e-01
+1.063052768917420e-01 +6.893939393939394e-01
+1.069696969696970e-01 +6.871879686176982e-01
+1.081818181818182e-01 +6.839549542458686e-01
+1.089829365460428e-01 +6.818181818181819e-01
+1.093939393939394e-01 +6.814972886124980e-01
+1.106060606060606e-01 +6.803124163813596e-01
+1.118181818181818e-01 +6.785781614660634e-01
+1.130303030303030e-01 +6.757971150482955e-01
+1.134911034487970e-01 +6.742424242424243e-01
+1.142424242424242e-01 +6.734047507974844e-01
+1.154545454545455e-01 +6.723566997877706e-01
+1.166666666666667e-01 +6.714310761845402e-01
+1.178787878787879e-01 +6.702583637447574e-01
+1.190909090909091e-01 +6.687243850387607e-01
+1.202859042491900e-01 +6.666666666666667e-01
+1.203030303030303e-01 +6.665629629280344e-01
+1.215151515151515e-01 +6.619013549314560e-01
+1.227272727272727e-01 +6.597066540678446e-01
+1.232416254711803e-01 +6.590909090909091e-01
+1.239393939393939e-01 +6.585088225704709e-01
+1.251515151515152e-01 +6.581002774532109e-01
+1.263636363636364e-01 +6.587825686909701e-01
+1.270513222032555e-01 +6.590909090909091e-01
+1.275757575757576e-01 +6.593531440460439e-01
+1.279900111134198e-01 +6.590909090909091e-01
+1.287878787878788e-01 +6.587132471930192e-01
+1.300000000000000e-01 +6.582642003489062e-01
+1.305212674148636e-01 +6.590909090909092e-01
+1.312121212121212e-01 +6.612924797709806e-01
+1.324242424242424e-01 +6.639054688900581e-01
+1.336363636363636e-01 +6.650697647814301e-01
+1.348484848484849e-01 +6.659270590154158e-01
+1.358942099766712e-01 +6.666666666666667e-01
+1.360606060606060e-01 +6.667843532494018e-01
+1.372727272727273e-01 +6.676416474833876e-01
+1.384848484848485e-01 +6.684989417173735e-01
+1.396969696969697e-01 +6.693562359513592e-01
+1.409090909090909e-01 +6.702135301853450e-01
+1.421212121212121e-01 +6.710708244193309e-01
+1.433333333333333e-01 +6.719281186533167e-01
+1.445454545454545e-01 +6.727854128873024e-01
+1.457575757575758e-01 +6.736427071212883e-01
+1.466055108246548e-01 +6.742424242424243e-01
+1.469696969696970e-01 +6.745000013552741e-01
+1.481818181818182e-01 +6.753572955892599e-01
+1.493939393939394e-01 +6.762145898232458e-01
+1.506060606060606e-01 +6.770718840572315e-01
+1.518181818181818e-01 +6.779291782912173e-01
+1.530303030303030e-01 +6.787864725252032e-01
+1.542424242424242e-01 +6.796437667591890e-01
+1.554545454545455e-01 +6.805010609931748e-01
+1.566666666666667e-01 +6.813583552271606e-01
+1.573168116726384e-01 +6.818181818181819e-01
+1.578787878787879e-01 +6.822156494611464e-01
+1.590909090909091e-01 +6.830729436951323e-01
+1.603030303030303e-01 +6.839302379291181e-01
+1.615151515151515e-01 +6.847875321631038e-01
+1.627272727272727e-01 +6.856448263970897e-01
+1.639393939393939e-01 +6.865021206310755e-01
+1.651515151515152e-01 +6.873594148650614e-01
+1.663636363636364e-01 +6.882167090990471e-01
+1.675757575757576e-01 +6.890740033330330e-01
+1.680281125206220e-01 +6.893939393939394e-01
+1.687878787878788e-01 +6.899312975670188e-01
+1.687878787878788e-01 +6.948448926428024e-01
+1.675757575757576e-01 +6.939875984088166e-01
+1.663636363636364e-01 +6.931303041748309e-01
+1.651515151515152e-01 +6.922730099408450e-01
+1.639393939393939e-01 +6.914157157068592e-01
+1.627272727272727e-01 +6.905584214728733e-01
+1.615151515151515e-01 +6.897011272388877e-01
+1.610808211671726e-01 +6.893939393939394e-01
+1.603030303030303e-01 +6.888438330049017e-01
+1.590909090909091e-01 +6.879865387709160e-01
+1.578787878787879e-01 +6.871292445369301e-01
+1.566666666666667e-01 +6.862719503029443e-01
+1.554545454545455e-01 +6.854146560689585e-01
+1.542424242424242e-01 +6.845573618349726e-01
+1.530303030303030e-01 +6.837000676009868e-01
+1.518181818181818e-01 +6.828427733670011e-01
+1.506060606060606e-01 +6.819854791330152e-01
+1.503695203191890e-01 +6.818181818181819e-01
+1.493939393939394e-01 +6.811281848990294e-01
+1.481818181818182e-01 +6.802708906650435e-01
+1.469696969696970e-01 +6.794135964310578e-01
+1.457575757575758e-01 +6.785563021970720e-01
+1.445454545454545e-01 +6.776990079630861e-01
+1.433333333333333e-01 +6.768417137291003e-01
+1.421212121212121e-01 +6.759844194951146e-01
+1.409090909090909e-01 +6.751271252611287e-01
+1.396969696969697e-01 +6.742698310271429e-01
+1.396582194712054e-01 +6.742424242424243e-01
+1.384848484848485e-01 +6.734125367931570e-01
+1.372727272727273e-01 +6.725552425591712e-01
+1.360606060606060e-01 +6.716979483251855e-01
+1.348484848484849e-01 +6.708406540911996e-01
+1.336363636363636e-01 +6.699833598572138e-01
+1.324242424242424e-01 +6.691260656232280e-01
+1.312121212121212e-01 +6.683524475703257e-01
+1.300000000000000e-01 +6.675306167177164e-01
+1.289469186232217e-01 +6.666666666666667e-01
+1.287878787878788e-01 +6.664822095679268e-01
+1.275757575757576e-01 +6.654611518841280e-01
+1.263636363636364e-01 +6.645253669191641e-01
+1.251515151515152e-01 +6.636356024116981e-01
+1.239393939393940e-01 +6.646455304699256e-01
+1.230428502007484e-01 +6.666666666666667e-01
+1.227272727272727e-01 +6.677465743109099e-01
+1.215151515151515e-01 +6.704969520128539e-01
+1.203030303030303e-01 +6.722434907588497e-01
+1.190909090909091e-01 +6.734716999513609e-01
+1.180758074948767e-01 +6.742424242424243e-01
+1.178787878787879e-01 +6.747679222239610e-01
+1.166666666666667e-01 +6.780009365957904e-01
+1.154545454545455e-01 +6.812339509676199e-01
+1.152355057209420e-01 +6.818181818181819e-01
+1.142424242424243e-01 +6.844669653394495e-01
+1.130303030303030e-01 +6.876999797112789e-01
+1.123952039470073e-01 +6.893939393939394e-01
+1.118181818181818e-01 +6.910405000003021e-01
+1.106060606060606e-01 +6.941660084549380e-01
+1.095549021730726e-01 +6.969696969696970e-01
+1.093939393939394e-01 +6.980076168963592e-01
+1.087122300305248e-01 +7.045454545454546e-01
+1.085072563246880e-01 +7.121212121212122e-01
+1.081818181818182e-01 +7.134316323044082e-01
+1.069696969696970e-01 +7.183124003878191e-01
+1.066258441578869e-01 +7.196969696969697e-01
+1.057575757575757e-01 +7.222744865459014e-01
+1.045454545454546e-01 +7.267392938411017e-01
+1.044478066457887e-01 +7.272727272727273e-01
+1.033333333333333e-01 +7.333609004495454e-01
+1.026079374114030e-01 +7.348484848484849e-01
+1.021212121212121e-01 +7.354219878141148e-01
+1.014181550907428e-01 +7.348484848484849e-01
+1.009090909090909e-01 +7.344845845806768e-01
+1.000619351884652e-01 +7.348484848484849e-01
+9.969696969696970e-02 +7.350795653008468e-01
+9.848484848484848e-02 +7.362140153982838e-01
+9.727272727272727e-02 +7.369434557434422e-01
+9.606060606060607e-02 +7.376728960886008e-01
+9.484848484848485e-02 +7.384023364337593e-01
+9.363636363636364e-02 +7.391317767789177e-01
+9.242424242424244e-02 +7.398612171240763e-01
+9.121212121212122e-02 +7.405906574692348e-01
+9.000000000000000e-02 +7.413200978143933e-01
+8.878787878787879e-02 +7.420495381595518e-01
+8.816522747647498e-02 +7.424242424242424e-01
+8.757575757575758e-02 +7.427789785047103e-01
+8.636363636363635e-02 +7.435084188498688e-01
+8.515151515151514e-02 +7.442378591950274e-01
+8.393939393939394e-02 +7.449672995401859e-01
+8.272727272727273e-02 +7.456967398853444e-01
+8.151515151515151e-02 +7.464261802305028e-01
+8.030303030303031e-02 +7.471556205756613e-01
+7.909090909090910e-02 +7.478850609208199e-01
+7.787878787878788e-02 +7.486145012659784e-01
+7.666666666666666e-02 +7.493439416111369e-01
+7.557648527649660e-02 +7.500000000000001e-01
+7.545454545454545e-02 +7.501214177477674e-01
+7.424242424242425e-02 +7.513878379969234e-01
+7.303030303030303e-02 +7.527730066536547e-01
+7.181818181818182e-02 +7.542944473050132e-01
+7.060606060606062e-02 +7.537872044055063e-01
+6.952603996102642e-02 +7.500000000000000e-01
+7.060606060606062e-02 +7.471403232457867e-01
+7.101336668043853e-02 +7.424242424242424e-01
+7.181818181818182e-02 +7.385877131535366e-01
+7.260258546299748e-02 +7.348484848484849e-01
+7.303030303030303e-02 +7.286202139069652e-01
+7.338045848954670e-02 +7.272727272727273e-01
+7.303030303030303e-02 +7.263460091851213e-01
+7.181818181818182e-02 +7.231380207845693e-01
+7.060606060606063e-02 +7.199300323840175e-01
+7.051799911971737e-02 +7.196969696969697e-01
+6.939393939393940e-02 +7.179776973204428e-01
+6.818181818181818e-02 +7.161237330966468e-01
+6.696969696969697e-02 +7.142697688728508e-01
+6.575757575757576e-02 +7.124158046490547e-01
+6.556497125779787e-02 +7.121212121212122e-01
+6.454545454545454e-02 +7.113624665950808e-01
+6.333333333333334e-02 +7.104603807972797e-01
+6.212121212121213e-02 +7.095582949994785e-01
+6.090909090909091e-02 +7.086562092016774e-01
+5.969696969696969e-02 +7.071743225589483e-01
+5.885806425647799e-02 +7.045454545454546e-01
+5.969696969696970e-02 +6.996949019850812e-01
+6.016829523883439e-02 +6.969696969696970e-01
+5.969696969696970e-02 +6.943369943205173e-01
+5.881202811708327e-02 +6.893939393939394e-01
+5.848484848484849e-02 +6.854711171438461e-01
+5.796803416210246e-02 +6.818181818181819e-01
+5.804597419447927e-02 +6.742424242424243e-01
+5.812391422685616e-02 +6.666666666666667e-01
+5.727272727272727e-02 +6.655689212122995e-01
+5.606060606060606e-02 +6.639826670128606e-01
+5.484848484848485e-02 +6.623370520602923e-01
+5.403729284721710e-02 +6.590909090909091e-01
+5.484848484848486e-02 +6.565390635174637e-01
+5.600057150351829e-02 +6.515151515151516e-01
+5.526410721755345e-02 +6.439393939393939e-01
+5.484848484848485e-02 +6.410811994919410e-01
+5.389754945744745e-02 +6.363636363636364e-01
+5.459477029292596e-02 +6.287878787878787e-01
+5.363636363636364e-02 +6.270681693358491e-01
+5.242424242424243e-02 +6.248932091650097e-01
+5.158946842965455e-02 +6.212121212121212e-01
+5.121212121212122e-02 +6.155926179064007e-01
+5.113592062285340e-02 +6.136363636363636e-01
+5.111454362207432e-02 +6.060606060606061e-01
+5.109026512510589e-02 +5.984848484848485e-01
+5.105438064338003e-02 +5.909090909090909e-01
+5.101849616165417e-02 +5.833333333333334e-01
+5.098261167992831e-02 +5.757575757575758e-01
+5.094672719820244e-02 +5.681818181818181e-01
+5.069540768915221e-02 +5.606060606060606e-01
+5.042798294837658e-02 +5.530303030303030e-01
+5.000000000000000e-02 +5.481127194385457e-01
+5.000000000000000e-02 +5.469095485576461e-01
+5.053269629211545e-02 +5.530303030303030e-01
};
\addplot [draw=none, fill=color10, colormap/viridis]
table{%
x                      y
+5.063740963585432e-02 +5.530303030303030e-01
+5.102228816286785e-02 +5.606060606060606e-01
+5.121212121212122e-02 +5.651847594506574e-01
+5.130252445401432e-02 +5.681818181818181e-01
+5.139850916546708e-02 +5.757575757575758e-01
+5.144664313685557e-02 +5.833333333333334e-01
+5.148252761858143e-02 +5.909090909090909e-01
+5.151841210030729e-02 +5.984848484848486e-01
+5.154269059727572e-02 +6.060606060606061e-01
+5.161876412622786e-02 +6.136363636363636e-01
+5.232754781249290e-02 +6.212121212121212e-01
+5.242424242424243e-02 +6.216385137120410e-01
+5.363636363636364e-02 +6.238134738828806e-01
+5.484848484848485e-02 +6.259884340537201e-01
+5.606060606060606e-02 +6.281633942245596e-01
+5.640863587558391e-02 +6.287878787878788e-01
+5.606060606060606e-02 +6.304619547165096e-01
+5.484848484848485e-02 +6.352158615025273e-01
+5.472188136391216e-02 +6.363636363636364e-01
+5.484848484848485e-02 +6.369917126097875e-01
+5.585877712454679e-02 +6.439393939393939e-01
+5.606060606060606e-02 +6.460155395454976e-01
+5.659524141051162e-02 +6.515151515151515e-01
+5.606060606060606e-02 +6.563595784049587e-01
+5.488544006502388e-02 +6.590909090909091e-01
+5.606060606060606e-02 +6.607364058792611e-01
+5.727272727272727e-02 +6.623505081484754e-01
+5.848484848484849e-02 +6.639137376414720e-01
+5.969696969696970e-02 +6.654769671344686e-01
+6.061945743500728e-02 +6.666666666666667e-01
+6.054151740263038e-02 +6.742424242424243e-01
+6.046357737025358e-02 +6.818181818181819e-01
+6.049107599797660e-02 +6.893939393939394e-01
+6.090909090909091e-02 +6.916440560938715e-01
+6.163945611181811e-02 +6.969696969696970e-01
+6.090909090909091e-02 +7.043950369540911e-01
+6.088137493728943e-02 +7.045454545454546e-01
+6.090909090909091e-02 +7.045863841860576e-01
+6.212121212121213e-02 +7.054884699838588e-01
+6.333333333333334e-02 +7.063905557816599e-01
+6.454545454545454e-02 +7.072926415794610e-01
+6.575757575757576e-02 +7.081947273772622e-01
+6.696969696969698e-02 +7.090968131750635e-01
+6.818181818181818e-02 +7.099988989728645e-01
+6.939393939393940e-02 +7.109009847706655e-01
+7.060606060606062e-02 +7.118502429145872e-01
+7.103354336377592e-02 +7.121212121212122e-01
+7.181818181818182e-02 +7.133213327102558e-01
+7.303030303030303e-02 +7.151752969340518e-01
+7.424242424242425e-02 +7.170292611578479e-01
+7.545454545454545e-02 +7.188832253816440e-01
+7.598657122569541e-02 +7.196969696969697e-01
+7.575426617386861e-02 +7.272727272727273e-01
+7.666666666666666e-02 +7.328438456915084e-01
+7.787878787878788e-02 +7.318705762620268e-01
+7.909090909090910e-02 +7.310221497167815e-01
+8.030303030303031e-02 +7.301609401881090e-01
+8.151515151515151e-02 +7.292031770684282e-01
+8.272727272727273e-02 +7.281939318135726e-01
+8.393939393939394e-02 +7.274644914684140e-01
+8.425805118238856e-02 +7.272727272727273e-01
+8.515151515151514e-02 +7.267751077425985e-01
+8.636363636363636e-02 +7.260324759763847e-01
+8.757575757575758e-02 +7.252761704329385e-01
+8.878787878787878e-02 +7.245467300877799e-01
+9.000000000000000e-02 +7.238172897426215e-01
+9.121212121212122e-02 +7.230878493974630e-01
+9.242424242424244e-02 +7.222922456275089e-01
+9.363636363636366e-02 +7.212048294636424e-01
+9.484848484848485e-02 +7.199764533165474e-01
+9.510394542790851e-02 +7.196969696969697e-01
+9.606060606060607e-02 +7.174614447694756e-01
+9.727272727272729e-02 +7.173146349048747e-01
+9.780337196520263e-02 +7.196969696969697e-01
+9.848484848484848e-02 +7.201932335968820e-01
+9.969696969696970e-02 +7.210505921802383e-01
+1.009090909090909e-01 +7.208693506360850e-01
+1.012655793364282e-01 +7.196969696969697e-01
+1.021212121212121e-01 +7.149104542616402e-01
+1.026198142989960e-01 +7.121212121212122e-01
+1.021212121212121e-01 +7.106405795836411e-01
+1.009090909090909e-01 +7.086763937798481e-01
+9.969696969696970e-02 +7.083422034966524e-01
+9.848484848484848e-02 +7.074192517957203e-01
+9.766857341571619e-02 +7.045454545454546e-01
+9.848484848484848e-02 +7.011787017094118e-01
+9.950532899001292e-02 +6.969696969696970e-01
+9.969696969696970e-02 +6.964492335183019e-01
+1.009090909090909e-01 +6.919192694418340e-01
+1.014835544585885e-01 +6.893939393939394e-01
+1.021212121212121e-01 +6.879848219876851e-01
+1.033333333333333e-01 +6.846204003417364e-01
+1.039656642909605e-01 +6.818181818181819e-01
+1.045454545454546e-01 +6.811139903220079e-01
+1.057575757575758e-01 +6.802159898189685e-01
+1.069696969696970e-01 +6.793045676068001e-01
+1.081818181818182e-01 +6.781439005084215e-01
+1.093939393939394e-01 +6.766155536645242e-01
+1.106060606060606e-01 +6.745119339741185e-01
+1.107341574972386e-01 +6.742424242424243e-01
+1.118181818181818e-01 +6.730338081692031e-01
+1.130303030303031e-01 +6.716823724575142e-01
+1.142424242424242e-01 +6.703309367458252e-01
+1.154545454545455e-01 +6.691097635852991e-01
+1.166666666666667e-01 +6.678017981301523e-01
+1.175289582976315e-01 +6.666666666666667e-01
+1.166761659463375e-01 +6.590909090909091e-01
+1.178787878787879e-01 +6.580876679759088e-01
+1.190909090909091e-01 +6.570765024520222e-01
+1.203030303030303e-01 +6.560653369281355e-01
+1.215151515151515e-01 +6.550541714042487e-01
+1.227272727272727e-01 +6.540430058803620e-01
+1.239393939393939e-01 +6.530318403564753e-01
+1.251515151515152e-01 +6.526232952392151e-01
+1.263636363636364e-01 +6.533055864769743e-01
+1.275757575757576e-01 +6.539433861067363e-01
+1.287878787878788e-01 +6.541460734679583e-01
+1.300000000000000e-01 +6.542956298088626e-01
+1.312121212121212e-01 +6.549898412804187e-01
+1.324242424242424e-01 +6.575053304328752e-01
+1.328766403344011e-01 +6.590909090909091e-01
+1.336363636363636e-01 +6.601561697056464e-01
+1.348484848484849e-01 +6.610134639396322e-01
+1.360606060606060e-01 +6.618707581736181e-01
+1.372727272727273e-01 +6.627280524076038e-01
+1.384848484848485e-01 +6.635853466415897e-01
+1.396969696969697e-01 +6.644426408755756e-01
+1.409090909090909e-01 +6.652999351095613e-01
+1.421212121212121e-01 +6.661572293435472e-01
+1.428415013301207e-01 +6.666666666666667e-01
+1.433333333333333e-01 +6.670145235775330e-01
+1.445454545454545e-01 +6.678718178115188e-01
+1.457575757575758e-01 +6.687291120455046e-01
+1.469696969696970e-01 +6.695864062794904e-01
+1.481818181818182e-01 +6.704437005134762e-01
+1.493939393939394e-01 +6.713009947474622e-01
+1.506060606060606e-01 +6.721582889814479e-01
+1.518181818181818e-01 +6.730155832154336e-01
+1.530303030303030e-01 +6.738728774494195e-01
+1.535528021781043e-01 +6.742424242424243e-01
+1.542424242424242e-01 +6.747301716834052e-01
+1.554545454545455e-01 +6.755874659173911e-01
+1.566666666666667e-01 +6.764447601513770e-01
+1.578787878787879e-01 +6.773020543853627e-01
+1.590909090909091e-01 +6.781593486193486e-01
+1.603030303030303e-01 +6.790166428533343e-01
+1.615151515151515e-01 +6.798739370873201e-01
+1.627272727272727e-01 +6.807312313213060e-01
+1.639393939393939e-01 +6.815885255552917e-01
+1.642641030260879e-01 +6.818181818181819e-01
+1.651515151515152e-01 +6.824458197892777e-01
+1.663636363636364e-01 +6.833031140232635e-01
+1.675757575757576e-01 +6.841604082572492e-01
+1.687878787878788e-01 +6.850177024912351e-01
+1.687878787878788e-01 +6.893939393939394e-01
+1.687878787878788e-01 +6.899312975670188e-01
+1.680281125206221e-01 +6.893939393939394e-01
+1.675757575757576e-01 +6.890740033330329e-01
+1.663636363636364e-01 +6.882167090990472e-01
+1.651515151515152e-01 +6.873594148650614e-01
+1.639393939393939e-01 +6.865021206310755e-01
+1.627272727272727e-01 +6.856448263970897e-01
+1.615151515151515e-01 +6.847875321631038e-01
+1.603030303030303e-01 +6.839302379291181e-01
+1.590909090909091e-01 +6.830729436951322e-01
+1.578787878787879e-01 +6.822156494611464e-01
+1.573168116726384e-01 +6.818181818181819e-01
+1.566666666666667e-01 +6.813583552271606e-01
+1.554545454545455e-01 +6.805010609931748e-01
+1.542424242424242e-01 +6.796437667591890e-01
+1.530303030303030e-01 +6.787864725252031e-01
+1.518181818181818e-01 +6.779291782912173e-01
+1.506060606060606e-01 +6.770718840572315e-01
+1.493939393939394e-01 +6.762145898232458e-01
+1.481818181818182e-01 +6.753572955892599e-01
+1.469696969696970e-01 +6.745000013552741e-01
+1.466055108246548e-01 +6.742424242424243e-01
+1.457575757575758e-01 +6.736427071212883e-01
+1.445454545454545e-01 +6.727854128873024e-01
+1.433333333333333e-01 +6.719281186533167e-01
+1.421212121212121e-01 +6.710708244193309e-01
+1.409090909090909e-01 +6.702135301853451e-01
+1.396969696969697e-01 +6.693562359513592e-01
+1.384848484848485e-01 +6.684989417173735e-01
+1.372727272727273e-01 +6.676416474833875e-01
+1.360606060606060e-01 +6.667843532494017e-01
+1.358942099766712e-01 +6.666666666666666e-01
+1.348484848484849e-01 +6.659270590154159e-01
+1.336363636363636e-01 +6.650697647814301e-01
+1.324242424242424e-01 +6.639054688900582e-01
+1.312121212121212e-01 +6.612924797709806e-01
+1.305212674148636e-01 +6.590909090909091e-01
+1.300000000000000e-01 +6.582642003489062e-01
+1.287878787878788e-01 +6.587132471930192e-01
+1.279900111134198e-01 +6.590909090909091e-01
+1.275757575757576e-01 +6.593531440460439e-01
+1.270513222032555e-01 +6.590909090909089e-01
+1.263636363636364e-01 +6.587825686909701e-01
+1.251515151515152e-01 +6.581002774532109e-01
+1.239393939393939e-01 +6.585088225704709e-01
+1.232416254711803e-01 +6.590909090909089e-01
+1.227272727272727e-01 +6.597066540678446e-01
+1.215151515151515e-01 +6.619013549314560e-01
+1.203030303030303e-01 +6.665629629280344e-01
+1.202859042491900e-01 +6.666666666666667e-01
+1.190909090909091e-01 +6.687243850387607e-01
+1.178787878787879e-01 +6.702583637447574e-01
+1.166666666666667e-01 +6.714310761845401e-01
+1.154545454545455e-01 +6.723566997877706e-01
+1.142424242424242e-01 +6.734047507974844e-01
+1.134911034487970e-01 +6.742424242424243e-01
+1.130303030303030e-01 +6.757971150482955e-01
+1.118181818181818e-01 +6.785781614660635e-01
+1.106060606060606e-01 +6.803124163813596e-01
+1.093939393939394e-01 +6.814972886124980e-01
+1.089829365460428e-01 +6.818181818181819e-01
+1.081818181818182e-01 +6.839549542458686e-01
+1.069696969696970e-01 +6.871879686176982e-01
+1.063052768917420e-01 +6.893939393939394e-01
+1.057575757575758e-01 +6.916227616204097e-01
+1.045454545454546e-01 +6.966221946336888e-01
+1.044612020008923e-01 +6.969696969696970e-01
+1.033333333333333e-01 +7.016216276469680e-01
+1.026244464265956e-01 +7.045454545454546e-01
+1.033333333333333e-01 +7.058499224760506e-01
+1.045454545454546e-01 +7.093974224082240e-01
+1.049239823006819e-01 +7.121212121212122e-01
+1.045454545454546e-01 +7.141287488264689e-01
+1.035500848670132e-01 +7.196969696969697e-01
+1.033333333333333e-01 +7.208810454919086e-01
+1.021633011152037e-01 +7.272727272727273e-01
+1.021212121212121e-01 +7.274214557540059e-01
+1.009090909090909e-01 +7.282008257300934e-01
+9.969696969696970e-02 +7.273481637071638e-01
+9.959426896214760e-02 +7.272727272727273e-01
+9.848484848484848e-02 +7.265945819674159e-01
+9.751469549952872e-02 +7.272727272727273e-01
+9.727272727272729e-02 +7.275270593975185e-01
+9.606060606060607e-02 +7.287115224955266e-01
+9.484848484848485e-02 +7.296509323978733e-01
+9.363636363636364e-02 +7.303803727430318e-01
+9.242424242424244e-02 +7.311098130881903e-01
+9.121212121212122e-02 +7.318392534333489e-01
+9.000000000000000e-02 +7.325686937785074e-01
+8.878787878787879e-02 +7.332981341236658e-01
+8.757575757575758e-02 +7.340275744688244e-01
+8.636363636363636e-02 +7.347570148139829e-01
+8.621163932943175e-02 +7.348484848484849e-01
+8.515151515151514e-02 +7.354864551591414e-01
+8.393939393939395e-02 +7.362158955043000e-01
+8.272727272727273e-02 +7.369453358494584e-01
+8.151515151515151e-02 +7.376747761946170e-01
+8.030303030303031e-02 +7.384042165397755e-01
+7.909090909090910e-02 +7.391336568849340e-01
+7.787878787878788e-02 +7.399099432312269e-01
+7.666666666666666e-02 +7.407242326052478e-01
+7.545454545454545e-02 +7.414541975596454e-01
+7.424242424242425e-02 +7.421122917016270e-01
+7.382475557369506e-02 +7.424242424242424e-01
+7.303030303030303e-02 +7.431018627032738e-01
+7.181818181818182e-02 +7.434319845363100e-01
+7.173596525856292e-02 +7.424242424242424e-01
+7.181818181818182e-02 +7.420323185864290e-01
+7.303030303030303e-02 +7.411691506157090e-01
+7.338360546601225e-02 +7.348484848484849e-01
+7.424242424242425e-02 +7.303665572035177e-01
+7.482193479706727e-02 +7.272727272727273e-01
+7.424242424242425e-02 +7.223174622837050e-01
+7.325228517270638e-02 +7.196969696969697e-01
+7.303030303030303e-02 +7.193574434629414e-01
+7.181818181818182e-02 +7.175034792391453e-01
+7.060606060606062e-02 +7.156495150153492e-01
+6.939393939393940e-02 +7.137955507915532e-01
+6.829925731078690e-02 +7.121212121212122e-01
+6.818181818181818e-02 +7.120338114806744e-01
+6.696969696969697e-02 +7.111317256828732e-01
+6.575757575757576e-02 +7.102296398850720e-01
+6.454545454545454e-02 +7.093275540872710e-01
+6.333333333333334e-02 +7.084254682894698e-01
+6.212121212121213e-02 +7.075233824916687e-01
+6.090909090909091e-02 +7.066212966938675e-01
+5.969696969696970e-02 +7.048692428830891e-01
+5.959364469296985e-02 +7.045454545454546e-01
+5.969696969696970e-02 +7.039480292117860e-01
+6.090387567532624e-02 +6.969696969696970e-01
+5.969696969696969e-02 +6.902282321342473e-01
+5.954760855357513e-02 +6.893939393939394e-01
+5.921580576617802e-02 +6.818181818181819e-01
+5.929374579855483e-02 +6.742424242424243e-01
+5.937168583093173e-02 +6.666666666666667e-01
+5.848484848484849e-02 +6.655229441733840e-01
+5.727272727272727e-02 +6.639597146803875e-01
+5.606060606060606e-02 +6.623595364460608e-01
+5.484848484848485e-02 +6.606876896291868e-01
+5.444945880044945e-02 +6.590909090909091e-01
+5.484848484848485e-02 +6.578356540430570e-01
+5.606060606060606e-02 +6.536653730100980e-01
+5.629790645701496e-02 +6.515151515151515e-01
+5.606060606060606e-02 +6.490741230632833e-01
+5.556144217105012e-02 +6.439393939393939e-01
+5.484848484848485e-02 +6.390364560508643e-01
+5.430971541067980e-02 +6.363636363636364e-01
+5.484848484848485e-02 +6.314792051117353e-01
+5.550170308425494e-02 +6.287878787878788e-01
+5.484848484848485e-02 +6.276157817802044e-01
+5.363636363636364e-02 +6.254408216093648e-01
+5.242424242424243e-02 +6.232658614385254e-01
+5.195850812107372e-02 +6.212121212121212e-01
+5.137142114925708e-02 +6.136363636363636e-01
+5.132861710967503e-02 +6.060606060606061e-01
+5.130433861270658e-02 +5.984848484848485e-01
+5.126845413098072e-02 +5.909090909090909e-01
+5.123256964925487e-02 +5.833333333333334e-01
+5.121212121212122e-02 +5.790163585554586e-01
+5.119668516752900e-02 +5.757575757575758e-01
+5.116080068580314e-02 +5.681818181818181e-01
+5.085884792601003e-02 +5.606060606060606e-01
+5.053269629211544e-02 +5.530303030303030e-01
+5.000000000000000e-02 +5.469095485576461e-01
+5.000000000000000e-02 +5.457063776767463e-01
+5.063740963585432e-02 +5.530303030303030e-01
};
\addplot [draw=none, fill=color11, colormap/viridis]
table{%
x                      y
+5.022038576478806e-02 +5.454545454545454e-01
+5.089919299520149e-02 +5.530303030303030e-01
+5.121212121212121e-02 +5.582625406077988e-01
+5.134089888642267e-02 +5.606060606060606e-01
+5.159979918760366e-02 +5.681818181818181e-01
+5.190068940167010e-02 +5.757575757575758e-01
+5.198182685585731e-02 +5.833333333333334e-01
+5.201771133758318e-02 +5.909090909090909e-01
+5.205359581930903e-02 +5.984848484848485e-01
+5.207787431627747e-02 +6.060606060606061e-01
+5.223712156865483e-02 +6.136363636363636e-01
+5.242424242424243e-02 +6.155502817302416e-01
+5.363636363636364e-02 +6.197668124602114e-01
+5.445394274347901e-02 +6.212121212121212e-01
+5.484848484848485e-02 +6.219200647375094e-01
+5.606060606060606e-02 +6.240950249083489e-01
+5.727272727272727e-02 +6.262699850791884e-01
+5.848484848484849e-02 +6.284449452500279e-01
+5.867596785390634e-02 +6.287878787878789e-01
+5.848484848484849e-02 +6.297993572464451e-01
+5.727272727272727e-02 +6.362143768296294e-01
+5.724073714075695e-02 +6.363636363636364e-01
+5.660211450828843e-02 +6.439393939393938e-01
+5.727272727272727e-02 +6.508377593149007e-01
+5.733857879425327e-02 +6.515151515151514e-01
+5.786467763797794e-02 +6.590909090909092e-01
+5.848484848484849e-02 +6.598907213116919e-01
+5.969696969696970e-02 +6.614539508046886e-01
+6.090909090909091e-02 +6.630171802976851e-01
+6.212121212121213e-02 +6.645804097906818e-01
+6.333333333333334e-02 +6.661436392836784e-01
+6.373888644519618e-02 +6.666666666666667e-01
+6.366094641281929e-02 +6.742424242424243e-01
+6.358300638044248e-02 +6.818181818181818e-01
+6.350506634806567e-02 +6.893939393939394e-01
+6.355195471426997e-02 +6.969696969696970e-01
+6.454545454545454e-02 +7.002879165284668e-01
+6.575757575757576e-02 +7.024658876441913e-01
+6.696969696969697e-02 +7.039398306877592e-01
+6.768980940410353e-02 +7.045454545454546e-01
+6.818181818181818e-02 +7.049116177033398e-01
+6.939393939393940e-02 +7.058137035011409e-01
+7.060606060606062e-02 +7.075172767943634e-01
+7.181818181818181e-02 +7.089209966964565e-01
+7.303030303030303e-02 +7.099002288571645e-01
+7.424242424242425e-02 +7.102804397917166e-01
+7.545454545454545e-02 +7.107506274976516e-01
+7.666666666666666e-02 +7.113265633336294e-01
+7.756763108210049e-02 +7.121212121212122e-01
+7.787878787878788e-02 +7.127792169754166e-01
+7.909090909090910e-02 +7.151534576971030e-01
+8.030303030303031e-02 +7.145143793151095e-01
+8.151515151515151e-02 +7.138753009331160e-01
+8.272727272727273e-02 +7.132362225511224e-01
+8.393939393939394e-02 +7.125971441691288e-01
+8.484208028752005e-02 +7.121212121212122e-01
+8.515151515151516e-02 +7.118871503668535e-01
+8.636363636363636e-02 +7.106384942942343e-01
+8.757575757575758e-02 +7.075972968321058e-01
+8.855837142734277e-02 +7.045454545454546e-01
+8.878787878787878e-02 +7.038326411988366e-01
+9.000000000000000e-02 +7.000679855655676e-01
+9.099756835529382e-02 +6.969696969696970e-01
+9.121212121212122e-02 +6.963033299322985e-01
+9.242424242424244e-02 +6.925386742990292e-01
+9.343676528324488e-02 +6.893939393939394e-01
+9.363636363636366e-02 +6.890568911298219e-01
+9.484848484848485e-02 +6.868868776778065e-01
+9.606060606060607e-02 +6.844803738003300e-01
+9.726346121701829e-02 +6.818181818181820e-01
+9.727272727272727e-02 +6.818019297355667e-01
+9.848484848484848e-02 +6.773253749343138e-01
+9.876044840699841e-02 +6.742424242424243e-01
+9.969696969696970e-02 +6.715533065977659e-01
+1.009090909090909e-01 +6.717536333477189e-01
+1.021212121212121e-01 +6.726841303304517e-01
+1.033333333333333e-01 +6.729548439808291e-01
+1.045454545454546e-01 +6.730447693482079e-01
+1.057575757575758e-01 +6.721064515984998e-01
+1.069696969696970e-01 +6.707550158868110e-01
+1.081818181818182e-01 +6.694035801751220e-01
+1.093939393939394e-01 +6.680521444634331e-01
+1.106060606060606e-01 +6.667007087517441e-01
+1.106365934187355e-01 +6.666666666666667e-01
+1.106060606060606e-01 +6.665614657855370e-01
+1.093939393939394e-01 +6.623850991694307e-01
+1.084378553050723e-01 +6.590909090909091e-01
+1.093438556871581e-01 +6.515151515151515e-01
+1.093939393939394e-01 +6.514599987745076e-01
+1.106060606060606e-01 +6.504097320472881e-01
+1.118181818181818e-01 +6.494510400603534e-01
+1.130303030303030e-01 +6.484398745364666e-01
+1.142424242424242e-01 +6.474287090125799e-01
+1.154545454545455e-01 +6.464175434886932e-01
+1.166666666666667e-01 +6.454063779648065e-01
+1.178787878787879e-01 +6.443952124409197e-01
+1.184251942400857e-01 +6.439393939393939e-01
+1.190909090909091e-01 +6.433840469170330e-01
+1.203030303030303e-01 +6.423728813931463e-01
+1.215151515151515e-01 +6.413617158692595e-01
+1.227272727272727e-01 +6.403505503453728e-01
+1.239393939393939e-01 +6.393393848214861e-01
+1.251515151515152e-01 +6.389308397042260e-01
+1.263636363636364e-01 +6.396131309419852e-01
+1.275757575757576e-01 +6.402954221797443e-01
+1.287878787878788e-01 +6.409777134175034e-01
+1.300000000000000e-01 +6.416600046552625e-01
+1.312121212121212e-01 +6.423422958930217e-01
+1.324242424242424e-01 +6.430245871307808e-01
+1.336363636363636e-01 +6.429964046521432e-01
+1.348484848484849e-01 +6.425946447052052e-01
+1.360606060606060e-01 +6.422203622294282e-01
+1.372727272727273e-01 +6.417316339126556e-01
+1.384848484848485e-01 +6.412429055958830e-01
+1.396969696969697e-01 +6.407541772791105e-01
+1.409090909090909e-01 +6.402654489623379e-01
+1.421212121212121e-01 +6.412853464718127e-01
+1.430852779296920e-01 +6.439393939393939e-01
+1.421212121212121e-01 +6.477001565402567e-01
+1.409090909090909e-01 +6.500140806399062e-01
+1.404335619459754e-01 +6.515151515151515e-01
+1.409090909090909e-01 +6.527179904479278e-01
+1.421212121212121e-01 +6.538732416540879e-01
+1.433333333333333e-01 +6.547305358880737e-01
+1.445454545454545e-01 +6.555878301220596e-01
+1.457575757575758e-01 +6.564451243560454e-01
+1.469696969696970e-01 +6.573024185900312e-01
+1.481818181818182e-01 +6.581597128240171e-01
+1.493939393939394e-01 +6.590170070580028e-01
+1.494984288657606e-01 +6.590909090909091e-01
+1.506060606060606e-01 +6.598743012919887e-01
+1.518181818181818e-01 +6.607315955259745e-01
+1.530303030303030e-01 +6.615888897599602e-01
+1.542424242424242e-01 +6.624461839939461e-01
+1.554545454545455e-01 +6.633034782279319e-01
+1.566666666666667e-01 +6.641607724619177e-01
+1.578787878787879e-01 +6.650180666959036e-01
+1.590909090909091e-01 +6.658753609298894e-01
+1.602097297137444e-01 +6.666666666666667e-01
+1.603030303030303e-01 +6.667326551638751e-01
+1.615151515151515e-01 +6.675899493978610e-01
+1.627272727272727e-01 +6.684472436318468e-01
+1.639393939393939e-01 +6.693045378658327e-01
+1.651515151515152e-01 +6.701618320998184e-01
+1.663636363636364e-01 +6.710191263338043e-01
+1.675757575757576e-01 +6.718764205677901e-01
+1.687878787878788e-01 +6.727337148017758e-01
+1.687878787878788e-01 +6.742424242424243e-01
+1.687878787878788e-01 +6.818181818181819e-01
+1.687878787878788e-01 +6.850177024912351e-01
+1.675757575757576e-01 +6.841604082572492e-01
+1.663636363636364e-01 +6.833031140232635e-01
+1.651515151515152e-01 +6.824458197892777e-01
+1.642641030260879e-01 +6.818181818181819e-01
+1.639393939393939e-01 +6.815885255552918e-01
+1.627272727272727e-01 +6.807312313213060e-01
+1.615151515151515e-01 +6.798739370873201e-01
+1.603030303030303e-01 +6.790166428533344e-01
+1.590909090909091e-01 +6.781593486193486e-01
+1.578787878787879e-01 +6.773020543853627e-01
+1.566666666666667e-01 +6.764447601513769e-01
+1.554545454545455e-01 +6.755874659173911e-01
+1.542424242424242e-01 +6.747301716834052e-01
+1.535528021781043e-01 +6.742424242424243e-01
+1.530303030303030e-01 +6.738728774494195e-01
+1.518181818181818e-01 +6.730155832154336e-01
+1.506060606060606e-01 +6.721582889814478e-01
+1.493939393939394e-01 +6.713009947474620e-01
+1.481818181818182e-01 +6.704437005134762e-01
+1.469696969696970e-01 +6.695864062794904e-01
+1.457575757575758e-01 +6.687291120455046e-01
+1.445454545454545e-01 +6.678718178115188e-01
+1.433333333333333e-01 +6.670145235775330e-01
+1.428415013301207e-01 +6.666666666666667e-01
+1.421212121212121e-01 +6.661572293435472e-01
+1.409090909090909e-01 +6.652999351095613e-01
+1.396969696969697e-01 +6.644426408755755e-01
+1.384848484848485e-01 +6.635853466415897e-01
+1.372727272727273e-01 +6.627280524076039e-01
+1.360606060606060e-01 +6.618707581736181e-01
+1.348484848484849e-01 +6.610134639396323e-01
+1.336363636363636e-01 +6.601561697056465e-01
+1.328766403344011e-01 +6.590909090909091e-01
+1.324242424242424e-01 +6.575053304328752e-01
+1.312121212121212e-01 +6.549898412804187e-01
+1.300000000000000e-01 +6.542956298088626e-01
+1.287878787878788e-01 +6.541460734679583e-01
+1.275757575757576e-01 +6.539433861067363e-01
+1.263636363636364e-01 +6.533055864769743e-01
+1.251515151515152e-01 +6.526232952392151e-01
+1.239393939393939e-01 +6.530318403564753e-01
+1.227272727272727e-01 +6.540430058803619e-01
+1.215151515151515e-01 +6.550541714042487e-01
+1.203030303030303e-01 +6.560653369281355e-01
+1.190909090909091e-01 +6.570765024520222e-01
+1.178787878787879e-01 +6.580876679759089e-01
+1.166761659463375e-01 +6.590909090909091e-01
+1.175289582976315e-01 +6.666666666666667e-01
+1.166666666666667e-01 +6.678017981301523e-01
+1.154545454545455e-01 +6.691097635852989e-01
+1.142424242424243e-01 +6.703309367458252e-01
+1.130303030303030e-01 +6.716823724575142e-01
+1.118181818181818e-01 +6.730338081692031e-01
+1.107341574972386e-01 +6.742424242424243e-01
+1.106060606060606e-01 +6.745119339741186e-01
+1.093939393939394e-01 +6.766155536645242e-01
+1.081818181818182e-01 +6.781439005084215e-01
+1.069696969696970e-01 +6.793045676068001e-01
+1.057575757575758e-01 +6.802159898189684e-01
+1.045454545454546e-01 +6.811139903220079e-01
+1.039656642909605e-01 +6.818181818181819e-01
+1.033333333333333e-01 +6.846204003417364e-01
+1.021212121212121e-01 +6.879848219876852e-01
+1.014835544585885e-01 +6.893939393939394e-01
+1.009090909090909e-01 +6.919192694418340e-01
+9.969696969696970e-02 +6.964492335183019e-01
+9.950532899001292e-02 +6.969696969696970e-01
+9.848484848484848e-02 +7.011787017094118e-01
+9.766857341571619e-02 +7.045454545454546e-01
+9.848484848484848e-02 +7.074192517957203e-01
+9.969696969696970e-02 +7.083422034966524e-01
+1.009090909090909e-01 +7.086763937798481e-01
+1.021212121212121e-01 +7.106405795836411e-01
+1.026198142989960e-01 +7.121212121212122e-01
+1.021212121212121e-01 +7.149104542616402e-01
+1.012655793364282e-01 +7.196969696969697e-01
+1.009090909090909e-01 +7.208693506360850e-01
+9.969696969696969e-02 +7.210505921802383e-01
+9.848484848484848e-02 +7.201932335968820e-01
+9.780337196520264e-02 +7.196969696969697e-01
+9.727272727272727e-02 +7.173146349048746e-01
+9.606060606060607e-02 +7.174614447694756e-01
+9.510394542790851e-02 +7.196969696969697e-01
+9.484848484848485e-02 +7.199764533165474e-01
+9.363636363636366e-02 +7.212048294636424e-01
+9.242424242424244e-02 +7.222922456275089e-01
+9.121212121212122e-02 +7.230878493974631e-01
+9.000000000000000e-02 +7.238172897426215e-01
+8.878787878787879e-02 +7.245467300877799e-01
+8.757575757575758e-02 +7.252761704329385e-01
+8.636363636363636e-02 +7.260324759763847e-01
+8.515151515151514e-02 +7.267751077425985e-01
+8.425805118238856e-02 +7.272727272727273e-01
+8.393939393939394e-02 +7.274644914684140e-01
+8.272727272727273e-02 +7.281939318135726e-01
+8.151515151515151e-02 +7.292031770684282e-01
+8.030303030303031e-02 +7.301609401881090e-01
+7.909090909090910e-02 +7.310221497167815e-01
+7.787878787878788e-02 +7.318705762620268e-01
+7.666666666666666e-02 +7.328438456915084e-01
+7.575426617386860e-02 +7.272727272727273e-01
+7.598657122569541e-02 +7.196969696969697e-01
+7.545454545454545e-02 +7.188832253816440e-01
+7.424242424242425e-02 +7.170292611578479e-01
+7.303030303030303e-02 +7.151752969340518e-01
+7.181818181818182e-02 +7.133213327102558e-01
+7.103354336377592e-02 +7.121212121212122e-01
+7.060606060606062e-02 +7.118502429145872e-01
+6.939393939393940e-02 +7.109009847706655e-01
+6.818181818181818e-02 +7.099988989728645e-01
+6.696969696969697e-02 +7.090968131750633e-01
+6.575757575757576e-02 +7.081947273772622e-01
+6.454545454545454e-02 +7.072926415794610e-01
+6.333333333333334e-02 +7.063905557816599e-01
+6.212121212121213e-02 +7.054884699838587e-01
+6.090909090909091e-02 +7.045863841860576e-01
+6.088137493728943e-02 +7.045454545454546e-01
+6.090909090909091e-02 +7.043950369540911e-01
+6.163945611181811e-02 +6.969696969696970e-01
+6.090909090909091e-02 +6.916440560938715e-01
+6.049107599797661e-02 +6.893939393939394e-01
+6.046357737025358e-02 +6.818181818181819e-01
+6.054151740263038e-02 +6.742424242424243e-01
+6.061945743500728e-02 +6.666666666666667e-01
+5.969696969696970e-02 +6.654769671344687e-01
+5.848484848484849e-02 +6.639137376414720e-01
+5.727272727272727e-02 +6.623505081484753e-01
+5.606060606060606e-02 +6.607364058792610e-01
+5.488544006502388e-02 +6.590909090909091e-01
+5.606060606060606e-02 +6.563595784049587e-01
+5.659524141051162e-02 +6.515151515151515e-01
+5.606060606060606e-02 +6.460155395454976e-01
+5.585877712454679e-02 +6.439393939393939e-01
+5.484848484848485e-02 +6.369917126097875e-01
+5.472188136391216e-02 +6.363636363636364e-01
+5.484848484848485e-02 +6.352158615025273e-01
+5.606060606060606e-02 +6.304619547165096e-01
+5.640863587558390e-02 +6.287878787878788e-01
+5.606060606060606e-02 +6.281633942245596e-01
+5.484848484848485e-02 +6.259884340537201e-01
+5.363636363636364e-02 +6.238134738828806e-01
+5.242424242424243e-02 +6.216385137120410e-01
+5.232754781249290e-02 +6.212121212121212e-01
+5.161876412622787e-02 +6.136363636363636e-01
+5.154269059727572e-02 +6.060606060606061e-01
+5.151841210030729e-02 +5.984848484848485e-01
+5.148252761858142e-02 +5.909090909090909e-01
+5.144664313685557e-02 +5.833333333333334e-01
+5.139850916546708e-02 +5.757575757575758e-01
+5.130252445401432e-02 +5.681818181818181e-01
+5.121212121212122e-02 +5.651847594506574e-01
+5.102228816286785e-02 +5.606060606060606e-01
+5.063740963585431e-02 +5.530303030303030e-01
+5.000000000000000e-02 +5.457063776767463e-01
+5.000000000000000e-02 +5.454545454545454e-01
+5.000000000000000e-02 +5.435915266361739e-01
+5.022038576478806e-02 +5.454545454545454e-01
};
\path [draw=black, semithick] (axis cs:0.0972197257246711,1.25)
--(axis cs:0.0965489258001694,1.24242424242424)
--(axis cs:0.0960606060606061,1.23802533856644)
--(axis cs:0.0956422133048965,1.23484848484848)
--(axis cs:0.0948484848484848,1.22889685351296)
--(axis cs:0.0946672803332254,1.22727272727273)
--(axis cs:0.0938220495591435,1.21969696969697)
--(axis cs:0.0936363636363636,1.21803267684424)
--(axis cs:0.0929768187850617,1.21212121212121)
--(axis cs:0.0924242424242424,1.20716850017552)
--(axis cs:0.0920864041491579,1.20454545454545)
--(axis cs:0.0912666601304677,1.1969696969697)
--(axis cs:0.0912121212121212,1.19647716678346)
--(axis cs:0.0902846904829405,1.18939393939394)
--(axis cs:0.09,1.18684619676666)
--(axis cs:0.0890825431577408,1.18181818181818)
--(axis cs:0.0887878787878788,1.1798845954028)
--(axis cs:0.0880758954997014,1.17424242424242)
--(axis cs:0.0875757575757576,1.17132923566995)
--(axis cs:0.0867752849926984,1.16666666666667)
--(axis cs:0.0863636363636364,1.16426890791924)
--(axis cs:0.0854746744856953,1.15909090909091)
--(axis cs:0.0851515151515151,1.15720858016852)
--(axis cs:0.0841740639786923,1.15151515151515)
--(axis cs:0.083939393939394,1.15039664547366)
--(axis cs:0.0827272727272727,1.14629437755118)
--(axis cs:0.0819871172501443,1.14393939393939)
--(axis cs:0.0815151515151515,1.14243772083749)
--(axis cs:0.0803030303030303,1.13858106412379)
--(axis cs:0.0798188948459749,1.13636363636364)
--(axis cs:0.0790909090909091,1.13302933023349)
--(axis cs:0.0782685290394885,1.12878787878788)
--(axis cs:0.0778787878787879,1.1267777762731)
--(axis cs:0.0767996564177944,1.12121212121212)
--(axis cs:0.0766666666666667,1.11995428399085)
--(axis cs:0.0761586676686564,1.11363636363636)
--(axis cs:0.0757299261376053,1.10606060606061)
--(axis cs:0.0754545454545455,1.10190345857828)
--(axis cs:0.0752280874838705,1.09848484848485)
--(axis cs:0.0747262488301356,1.09090909090909)
--(axis cs:0.0742424242424242,1.08360527371922)
--(axis cs:0.0742244101764007,1.08333333333333)
--(axis cs:0.0737225715226659,1.07575757575758)
--(axis cs:0.073220732868931,1.06818181818182)
--(axis cs:0.073030303030303,1.06446134135359)
--(axis cs:0.0729381166423523,1.06258739522731);

\path [draw=black, semithick] (axis cs:0.066132092607501,0.99289453643229)
--(axis cs:0.0661020286947849,0.992424242424242)
--(axis cs:0.0657575757575758,0.987035916761065)
--(axis cs:0.0656177424597515,0.984848484848485)
--(axis cs:0.0651168047305437,0.977272727272727)
--(axis cs:0.0645454545454545,0.973919634392241)
--(axis cs:0.0639417410449953,0.96969696969697)
--(axis cs:0.0633333333333333,0.966090990177602)
--(axis cs:0.0626635448417122,0.962121212121212)
--(axis cs:0.0621212121212121,0.958906853319835)
--(axis cs:0.0613853486384292,0.954545454545455)
--(axis cs:0.0609090909090909,0.949401706871538)
--(axis cs:0.0606839119953871,0.946969696969697)
--(axis cs:0.0602131791764415,0.939393939393939)
--(axis cs:0.0597424463574958,0.931818181818182)
--(axis cs:0.0596969696969697,0.931086301350887)
--(axis cs:0.0592717135385502,0.924242424242424)
--(axis cs:0.0584848484848485,0.919440184202745)
--(axis cs:0.0581156701525645,0.916666666666667)
--(axis cs:0.0572727272727273,0.912003723452814)
--(axis cs:0.0567461636810111,0.909090909090909)
--(axis cs:0.0560606060606061,0.902454980949389)
--(axis cs:0.0559635122981689,0.901515151515152)
--(axis cs:0.0551808609153268,0.893939393939394)
--(axis cs:0.0550029836076056,0.886363636363636)
--(axis cs:0.0554085658929486,0.878787878787879)
--(axis cs:0.0556162119234016,0.871212121212121)
--(axis cs:0.0554171729115649,0.863636363636364)
--(axis cs:0.0552181338997281,0.856060606060606)
--(axis cs:0.0548484848484849,0.851792171896445)
--(axis cs:0.0545204219638175,0.848484848484849)
--(axis cs:0.0536363636363636,0.845975640818679)
--(axis cs:0.0524242424242424,0.842204288883179)
--(axis cs:0.0520031668994084,0.840909090909091)
--(axis cs:0.0512121212121212,0.838901022044125)
--(axis cs:0.05,0.834947628839054);

\path [draw=black, semithick] (axis cs:0.168787878787879,1.08469777933059)
--(axis cs:0.168612238715775,1.08333333333333)
--(axis cs:0.167637039543709,1.07575757575758)
--(axis cs:0.167575757575758,1.07528151164035)
--(axis cs:0.166661840371643,1.06818181818182)
--(axis cs:0.166363636363636,1.06586524395012)
--(axis cs:0.165686641199578,1.06060606060606)
--(axis cs:0.165151515151515,1.05644897625989)
--(axis cs:0.164711442027512,1.0530303030303)
--(axis cs:0.163939393939394,1.04703270856966)
--(axis cs:0.163736242855446,1.04545454545455)
--(axis cs:0.16276104368338,1.03787878787879)
--(axis cs:0.162727272727273,1.03761644087942)
--(axis cs:0.161785844511315,1.03030303030303)
--(axis cs:0.161515151515152,1.02820017318919)
--(axis cs:0.160810645339249,1.02272727272727)
--(axis cs:0.16030303030303,1.01878390549896)
--(axis cs:0.159835446167183,1.01515151515152)
--(axis cs:0.159090909090909,1.01338897968856)
--(axis cs:0.157878787878788,1.01128905597619)
--(axis cs:0.156666666666667,1.00983089390799)
--(axis cs:0.155454545454545,1.00883920888608)
--(axis cs:0.154242424242424,1.00784752386417)
--(axis cs:0.153910248525698,1.00757575757576)
--(axis cs:0.153030303030303,1.00598190022486)
--(axis cs:0.152183554735029,1)
--(axis cs:0.151818181818182,0.99585972705474)
--(axis cs:0.150635721579381,0.992424242424242)
--(axis cs:0.151818181818182,0.990927546211581)
--(axis cs:0.153030303030303,0.989393306693042)
--(axis cs:0.154242424242424,0.987859067174503)
--(axis cs:0.155454545454545,0.986324827655964)
--(axis cs:0.155966577096849,0.984848484848485)
--(axis cs:0.155454545454545,0.982123809542065)
--(axis cs:0.154546973178723,0.977272727272727)
--(axis cs:0.154242424242424,0.975651056523365)
--(axis cs:0.153124249785421,0.96969696969697)
--(axis cs:0.153030303030303,0.969226338564132)
--(axis cs:0.151818181818182,0.962911508694387)
--(axis cs:0.151670388994722,0.962121212121212)
--(axis cs:0.150606060606061,0.956841118483135)
--(axis cs:0.150150118700964,0.954545454545455)
--(axis cs:0.149393939393939,0.950782666686847)
--(axis cs:0.148627675414474,0.946969696969697)
--(axis cs:0.148181818181818,0.944751088015281)
--(axis cs:0.147219541438291,0.939962748512297);

\path [draw=black, semithick] (axis cs:0.137854417117048,0.893397531511596)
--(axis cs:0.137272727272727,0.89068395845041)
--(axis cs:0.136238947424119,0.886363636363636)
--(axis cs:0.136060606060606,0.885722847172394)
--(axis cs:0.134848484848485,0.880832092667835)
--(axis cs:0.134408695883915,0.878787878787879)
--(axis cs:0.133636363636364,0.874807158804184)
--(axis cs:0.132938860803991,0.871212121212121)
--(axis cs:0.132424242424242,0.868607681016321)
--(axis cs:0.131421279591629,0.863636363636364)
--(axis cs:0.131212121212121,0.862602330990102)
--(axis cs:0.13,0.856609872511954)
--(axis cs:0.129888897433464,0.856060606060606)
--(axis cs:0.128787878787879,0.850469395771985)
--(axis cs:0.128466296196736,0.848484848484848)
--(axis cs:0.128159417260282,0.840909090909091)
--(axis cs:0.127852538323829,0.833333333333333)
--(axis cs:0.127575757575758,0.832379926729486)
--(axis cs:0.126363636363636,0.828204620548134)
--(axis cs:0.125653241779667,0.825757575757576)
--(axis cs:0.125151515151515,0.824029314366782)
--(axis cs:0.123939393939394,0.824762353886483)
--(axis cs:0.123589185099446,0.825757575757576)
--(axis cs:0.122727272727273,0.82686627709028)
--(axis cs:0.121515151515152,0.827759124873021)
--(axis cs:0.12030303030303,0.828295105501987)
--(axis cs:0.119090909090909,0.827798365561086)
--(axis cs:0.117878787878788,0.827228717812291)
--(axis cs:0.116666666666667,0.826659070063495)
--(axis cs:0.115454545454545,0.826089422314699)
--(axis cs:0.114748427942611,0.825757575757576)
--(axis cs:0.114242424242424,0.825519774565904)
--(axis cs:0.113030303030303,0.824950126817108)
--(axis cs:0.111818181818182,0.824380479068312)
--(axis cs:0.110606060606061,0.823810831319517)
--(axis cs:0.109393939393939,0.823241183570721)
--(axis cs:0.108181818181818,0.822671535821925)
--(axis cs:0.106969696969697,0.82210188807313)
--(axis cs:0.105757575757576,0.821532240324334)
--(axis cs:0.104545454545455,0.821106911673155)
--(axis cs:0.103333333333333,0.821040790639278)
--(axis cs:0.102121212121212,0.820974669605401)
--(axis cs:0.100909090909091,0.823994571363326)
--(axis cs:0.100464392974004,0.825757575757576)
--(axis cs:0.0996969696969697,0.828666699570018)
--(axis cs:0.0984848484848485,0.830028447071726)
--(axis cs:0.0972727272727273,0.829715767126863)
--(axis cs:0.0960606060606061,0.829403087182001)
--(axis cs:0.0948484848484848,0.82917002642959)
--(axis cs:0.0936363636363636,0.829616879055044)
--(axis cs:0.0924242424242424,0.830137301110096)
--(axis cs:0.0912121212121212,0.830657723165148)
--(axis cs:0.09,0.831178145220199)
--(axis cs:0.0887878787878788,0.830752528166029)
--(axis cs:0.0875757575757576,0.830205851548689)
--(axis cs:0.0863636363636364,0.829659174931349)
--(axis cs:0.0851515151515151,0.829112498314009)
--(axis cs:0.0839393939393939,0.828565821696669)
--(axis cs:0.0827272727272727,0.828019145079329)
--(axis cs:0.0815151515151515,0.827722515719207)
--(axis cs:0.0803030303030303,0.827628711429115)
--(axis cs:0.0794120361664721,0.825757575757576)
--(axis cs:0.0790909090909091,0.82509671440634)
--(axis cs:0.0778787878787879,0.821554664681967)
--(axis cs:0.0767245695289077,0.818181818181818)
--(axis cs:0.0766666666666667,0.818012614957594)
--(axis cs:0.0754545454545455,0.814470565233221)
--(axis cs:0.0742424242424242,0.811073252150928)
--(axis cs:0.074132077280062,0.810606060606061)
--(axis cs:0.073030303030303,0.807386465784474)
--(axis cs:0.0718181818181818,0.804261416659662)
--(axis cs:0.0715324716597241,0.803030303030303)
--(axis cs:0.0706060606060606,0.800802758343062)
--(axis cs:0.0693939393939394,0.799256593744203)
--(axis cs:0.0681818181818182,0.798341423833434)
--(axis cs:0.066969696969697,0.797426253922666)
--(axis cs:0.0657575757575758,0.796557300782735)
--(axis cs:0.0655675668129468,0.795454545454545)
--(axis cs:0.0650450008496259,0.787878787878788)
--(axis cs:0.0649925995079678,0.78030303030303)
--(axis cs:0.0649401981663097,0.772727272727273)
--(axis cs:0.0648877968246516,0.765151515151515)
--(axis cs:0.0648353954829935,0.757575757575758)
--(axis cs:0.0647829941413354,0.75)
--(axis cs:0.0645454545454545,0.748101997374963)
--(axis cs:0.0633333333333333,0.746548002342131)
--(axis cs:0.0626996609112713,0.742424242424242)
--(axis cs:0.0621212121212121,0.740893325391963)
--(axis cs:0.0609090909090909,0.738944075054016)
--(axis cs:0.0598372015414419,0.734848484848485)
--(axis cs:0.0596969696969697,0.73447734859086)
--(axis cs:0.0584848484848485,0.731356611176623)
--(axis cs:0.0572727272727273,0.728775094736684)
--(axis cs:0.0569747421716126,0.727272727272727)
--(axis cs:0.0560606060606061,0.724853383389204)
--(axis cs:0.0548484848484849,0.722099734684014)
--(axis cs:0.0541122828017832,0.71969696969697)
--(axis cs:0.0536363636363636,0.718969041584432)
--(axis cs:0.0524242424242424,0.717115077360636)
--(axis cs:0.051335404374362,0.712121212121212)
--(axis cs:0.0524242424242424,0.706982324767302)
--(axis cs:0.0536363636363636,0.704819315077846)
--(axis cs:0.0536968698355424,0.704545454545455)
--(axis cs:0.0545308474200797,0.696969696969697)
--(axis cs:0.0536363636363636,0.689413160179588)
--(axis cs:0.053633545760447,0.689393939393939)
--(axis cs:0.052583359583321,0.681818181818182)
--(axis cs:0.0524242424242424,0.680768090164978)
--(axis cs:0.0515080536042078,0.674242424242424)
--(axis cs:0.0512121212121212,0.671113431458213)
--(axis cs:0.0506372846024028,0.666666666666667)
--(axis cs:0.0512121212121212,0.662102980326336)
--(axis cs:0.051505861594695,0.659090909090909)
--(axis cs:0.0524242424242424,0.651635081783988)
--(axis cs:0.0526490612231745,0.651515151515151)
--(axis cs:0.0524242424242424,0.650100906957475)
--(axis cs:0.0514447626385084,0.643939393939394)
--(axis cs:0.0512121212121212,0.641580116944644)
--(axis cs:0.0506977392697772,0.636363636363636)
--(axis cs:0.05,0.629287681607501);

\path [draw=black, semithick] (axis cs:0.168787878787879,0.888471540142893)
--(axis cs:0.168364269145516,0.886363636363636)
--(axis cs:0.167575757575758,0.882439961471327)
--(axis cs:0.166841825859025,0.878787878787879)
--(axis cs:0.166363636363636,0.876408382799761)
--(axis cs:0.165319382572535,0.871212121212121)
--(axis cs:0.165151515151515,0.870376804128195)
--(axis cs:0.163939393939394,0.864345225456629)
--(axis cs:0.163796939286045,0.863636363636364)
--(axis cs:0.162727272727273,0.858313646785062)
--(axis cs:0.162274495999555,0.856060606060606)
--(axis cs:0.161515151515152,0.852282068113496)
--(axis cs:0.160718509545077,0.848484848484849)
--(axis cs:0.16030303030303,0.846971306533016)
--(axis cs:0.159090909090909,0.842841671984854)
--(axis cs:0.15852366216173,0.840909090909091)
--(axis cs:0.157878787878788,0.838712037436693)
--(axis cs:0.156666666666667,0.834582402888532)
--(axis cs:0.156300042529443,0.833333333333333)
--(axis cs:0.155454545454545,0.827757402332856)
--(axis cs:0.155151305059434,0.825757575757576)
--(axis cs:0.154242424242424,0.823977914167652)
--(axis cs:0.153030303030303,0.820735889036944)
--(axis cs:0.15233527074318,0.818181818181818)
--(axis cs:0.151818181818182,0.817288558189078)
--(axis cs:0.150606060606061,0.815194644873987)
--(axis cs:0.149393939393939,0.813100731558896)
--(axis cs:0.148181818181818,0.811047395746642)
--(axis cs:0.147949828237378,0.810606060606061)
--(axis cs:0.146969696969697,0.808912904928715)
--(axis cs:0.145757575757576,0.806818991613624)
--(axis cs:0.144545454545455,0.804725078298533)
--(axis cs:0.143564385731576,0.803030303030303)
--(axis cs:0.143333333333333,0.802631164983443)
--(axis cs:0.142121212121212,0.800537251668352)
--(axis cs:0.140909090909091,0.798443338353261)
--(axis cs:0.13969696969697,0.796349425038171)
--(axis cs:0.139178943225774,0.795454545454545)
--(axis cs:0.138484848484848,0.79425551172308)
--(axis cs:0.137272727272727,0.792161598407989)
--(axis cs:0.136060606060606,0.790067685092898)
--(axis cs:0.134848484848485,0.787973771777808)
--(axis cs:0.134793500719972,0.787878787878788)
--(axis cs:0.133636363636364,0.785528136055471)
--(axis cs:0.132424242424242,0.782232841950298)
--(axis cs:0.131212121212121,0.782144459129614)
--(axis cs:0.13,0.784169200808525)
--(axis cs:0.12928229507354,0.784648615498624);

\path [draw=black, semithick] (axis cs:0.11852565021544,0.793561772117308)
--(axis cs:0.117878787878788,0.79320122139048)
--(axis cs:0.116666666666667,0.792695434627161)
--(axis cs:0.115454545454545,0.792605417195433)
--(axis cs:0.114242424242424,0.792568696293934)
--(axis cs:0.113030303030303,0.792329500781602)
--(axis cs:0.111818181818182,0.792009915012721)
--(axis cs:0.110606060606061,0.791561226066117)
--(axis cs:0.109393939393939,0.790885402196613)
--(axis cs:0.108181818181818,0.789751525921353)
--(axis cs:0.107127370043511,0.787878787878788)
--(axis cs:0.106969696969697,0.787792092643547)
--(axis cs:0.105757575757576,0.787125617822687)
--(axis cs:0.104545454545455,0.786459143001826)
--(axis cs:0.103534272949506,0.787878787878788)
--(axis cs:0.103895323455472,0.795454545454545)
--(axis cs:0.103942594576763,0.803030303030303)
--(axis cs:0.103333333333333,0.805291337551058)
--(axis cs:0.102121212121212,0.810015289992774)
--(axis cs:0.101972196910192,0.810606060606061)
--(axis cs:0.100909090909091,0.814820742986197)
--(axis cs:0.100061297673839,0.818181818181818)
--(axis cs:0.0996969696969697,0.819626195979621)
--(axis cs:0.0984848484848485,0.823780029539565)
--(axis cs:0.0972727272727273,0.824091351798106)
--(axis cs:0.0960606060606061,0.823778671853244)
--(axis cs:0.0948484848484848,0.823538122762159)
--(axis cs:0.0936363636363636,0.823911552207414)
--(axis cs:0.0924242424242424,0.824400909199364)
--(axis cs:0.0912121212121212,0.824921331254416)
--(axis cs:0.09,0.825441753309467)
--(axis cs:0.0887878787878788,0.825016136255297)
--(axis cs:0.0875757575757576,0.824469459637957)
--(axis cs:0.0863636363636364,0.823922783020617)
--(axis cs:0.0851515151515151,0.823376106403277)
--(axis cs:0.0839393939393939,0.822924233596473)
--(axis cs:0.0827272727272727,0.822633056089378)
--(axis cs:0.0815151515151515,0.822543586794766)
--(axis cs:0.0803030303030303,0.822586500482442)
--(axis cs:0.0790909090909091,0.820092023613125)
--(axis cs:0.0784372196446928,0.818181818181818)
--(axis cs:0.0778787878787879,0.816549973888752)
--(axis cs:0.0766666666666667,0.813007924164378)
--(axis cs:0.0758447273958471,0.810606060606061)
--(axis cs:0.0754545454545455,0.809465874440005)
--(axis cs:0.0742424242424242,0.805923824715632)
--(axis cs:0.0732522351470014,0.803030303030303)
--(axis cs:0.073030303030303,0.802488368039166)
--(axis cs:0.0718181818181818,0.799528494956712)
--(axis cs:0.0706060606060606,0.796579565394573)
--(axis cs:0.070034398173071,0.795454545454545)
--(axis cs:0.0693939393939394,0.794329655321925)
--(axis cs:0.0681818181818182,0.793693178875596)
--(axis cs:0.066969696969697,0.793056702429266)
--(axis cs:0.0657575757575758,0.790192105582835)
--(axis cs:0.0655713169515843,0.787878787878788)
--(axis cs:0.0655189156099262,0.78030303030303)
--(axis cs:0.0654665142682681,0.772727272727273)
--(axis cs:0.06541411292661,0.765151515151515)
--(axis cs:0.065361711584952,0.757575757575758)
--(axis cs:0.0653093102432939,0.75)
--(axis cs:0.0645454545454545,0.743896596000038)
--(axis cs:0.0640668039377658,0.742424242424242)
--(axis cs:0.0633333333333333,0.740483046141531)
--(axis cs:0.0621212121212121,0.737275057740979)
--(axis cs:0.0612043445679364,0.734848484848485)
--(axis cs:0.0609090909090909,0.734067069340427)
--(axis cs:0.0596969696969697,0.730859080939875)
--(axis cs:0.0584848484848485,0.72765935267814)
--(axis cs:0.0583418851981071,0.727272727272727)
--(axis cs:0.0572727272727273,0.724443104138772)
--(axis cs:0.0560606060606061,0.72123511573822)
--(axis cs:0.0554794258282778,0.71969696969697)
--(axis cs:0.0548484848484849,0.718731932543783)
--(axis cs:0.0536363636363636,0.716877968319987)
--(axis cs:0.0524242424242424,0.715024004096191)
--(axis cs:0.0517913318025675,0.712121212121212)
--(axis cs:0.0524242424242424,0.709134122911538)
--(axis cs:0.0536363636363636,0.707049043748678)
--(axis cs:0.0541895016357295,0.704545454545455)
--(axis cs:0.0548484848484849,0.699503673619132)
--(axis cs:0.0551796868776674,0.696969696969697)
--(axis cs:0.0548484848484849,0.694584269716891)
--(axis cs:0.0541278391305877,0.689393939393939)
--(axis cs:0.0536363636363636,0.685854169299832)
--(axis cs:0.053075991383508,0.681818181818182)
--(axis cs:0.0524242424242424,0.677516972909775)
--(axis cs:0.0519645031554396,0.674242424242424)
--(axis cs:0.0512611704044406,0.666666666666667)
--(axis cs:0.0519888924663687,0.659090909090909)
--(axis cs:0.0524242424242424,0.655556542954824)
--(axis cs:0.0536363636363636,0.652176253970814)
--(axis cs:0.0538912847253909,0.651515151515151)
--(axis cs:0.0536363636363636,0.644361741876211)
--(axis cs:0.0535688663113433,0.643939393939394)
--(axis cs:0.0524242424242424,0.641255022829023)
--(axis cs:0.0516613526934122,0.636363636363636)
--(axis cs:0.0512121212121212,0.634618658783725)
--(axis cs:0.0502935895416418,0.628787878787879)
--(axis cs:0.05,0.622416958670418);

\path [draw=black, semithick] (axis cs:0.168787878787879,0.80695130296394)
--(axis cs:0.167575757575758,0.80485738964885)
--(axis cs:0.166518096577682,0.803030303030303)
--(axis cs:0.166363636363636,0.802763476333759)
--(axis cs:0.165151515151515,0.800669563018668)
--(axis cs:0.163939393939394,0.798575649703577)
--(axis cs:0.162727272727273,0.796481736388487)
--(axis cs:0.16213265407188,0.795454545454545)
--(axis cs:0.161515151515152,0.794387823073396)
--(axis cs:0.16030303030303,0.792293909758305)
--(axis cs:0.159090909090909,0.790199996443215)
--(axis cs:0.158361943040676,0.788940723275178);

\path [draw=black, semithick] (axis cs:0.14769866301993,0.770520136460345)
--(axis cs:0.146969696969697,0.769260863292308)
--(axis cs:0.145757575757576,0.767166949977217)
--(axis cs:0.144590884048671,0.765151515151515)
--(axis cs:0.144545454545455,0.765045751595272)
--(axis cs:0.143333333333333,0.761628125081868)
--(axis cs:0.14233852306221,0.757575757575758)
--(axis cs:0.142121212121212,0.756840622420049)
--(axis cs:0.140909090909091,0.75589776164006)
--(axis cs:0.13969696969697,0.755699828254125)
--(axis cs:0.138493465466014,0.757575757575758)
--(axis cs:0.138484848484848,0.757601140953221)
--(axis cs:0.137272727272727,0.759897083825452)
--(axis cs:0.136060606060606,0.76172029120438)
--(axis cs:0.134848484848485,0.763786050606843)
--(axis cs:0.13404727414746,0.765151515151515)
--(axis cs:0.133636363636364,0.765851810009306)
--(axis cs:0.132424242424242,0.767917569411769)
--(axis cs:0.131212121212121,0.769983328814232)
--(axis cs:0.13,0.772049088216695)
--(axis cs:0.129602063129897,0.772727272727273)
--(axis cs:0.128787878787879,0.774114847619158)
--(axis cs:0.127575757575758,0.776180607021622)
--(axis cs:0.126363636363636,0.778246366424084)
--(axis cs:0.125156852112333,0.78030303030303)
--(axis cs:0.125151515151515,0.780312125826547)
--(axis cs:0.123939393939394,0.78237788522901)
--(axis cs:0.122727272727273,0.784443644631474)
--(axis cs:0.121515151515152,0.786509404033937)
--(axis cs:0.12071164109477,0.787878787878788)
--(axis cs:0.12030303030303,0.788295668222969)
--(axis cs:0.119090909090909,0.78867762888832)
--(axis cs:0.117878787878788,0.788749413385653)
--(axis cs:0.116666666666667,0.7888031533732)
--(axis cs:0.115454545454545,0.788911026252987)
--(axis cs:0.114242424242424,0.78862719772464)
--(axis cs:0.113107012600047,0.787878787878788)
--(axis cs:0.113030303030303,0.787811334057198)
--(axis cs:0.111818181818182,0.786909963722948)
--(axis cs:0.110606060606061,0.786237088527802)
--(axis cs:0.109393939393939,0.785715597736907)
--(axis cs:0.108181818181818,0.785170710473023)
--(axis cs:0.106969696969697,0.784504235652162)
--(axis cs:0.105757575757576,0.783837760831301)
--(axis cs:0.104545454545455,0.783171286010441)
--(axis cs:0.103333333333333,0.783506115093663)
--(axis cs:0.102121212121212,0.785411956368028)
--(axis cs:0.101326947762576,0.787878787878788)
--(axis cs:0.101581328918954,0.795454545454545)
--(axis cs:0.101569101610027,0.803030303030303)
--(axis cs:0.100909090909091,0.805646914609069)
--(axis cs:0.0996969696969697,0.810452367602493)
--(axis cs:0.0996582023736738,0.810606060606061)
--(axis cs:0.0984848484848485,0.815257820595916)
--(axis cs:0.0974390558494568,0.818181818181818)
--(axis cs:0.0972727272727273,0.818466936469348)
--(axis cs:0.0961674503595203,0.818181818181818)
--(axis cs:0.0960606060606061,0.818154256524486)
--(axis cs:0.0948484848484848,0.817913707433402)
--(axis cs:0.0939359226575475,0.818181818181818)
--(axis cs:0.0936363636363636,0.818270095280264)
--(axis cs:0.0924242424242424,0.818664517288632)
--(axis cs:0.0912121212121212,0.819184939343684)
--(axis cs:0.09,0.819705361398736)
--(axis cs:0.0887878787878788,0.819279744344565)
--(axis cs:0.0875757575757576,0.818733067727225)
--(axis cs:0.0863636363636364,0.818186391109885)
--(axis cs:0.0863534970181157,0.818181818181818)
--(axis cs:0.0851515151515151,0.817689448293833)
--(axis cs:0.0839393939393939,0.817453068626197)
--(axis cs:0.0827272727272727,0.817495982313874)
--(axis cs:0.0815151515151515,0.81753889600155)
--(axis cs:0.0803030303030303,0.817581809689226)
--(axis cs:0.0790909090909091,0.815087332819909)
--(axis cs:0.0778787878787879,0.811545283095536)
--(axis cs:0.0775573775116322,0.810606060606061)
--(axis cs:0.0766666666666667,0.808003233371163)
--(axis cs:0.0754545454545454,0.804461183646789)
--(axis cs:0.0749648852627865,0.803030303030303)
--(axis cs:0.0742424242424242,0.801266128865287)
--(axis cs:0.073030303030303,0.798306255782832)
--(axis cs:0.0718624764095495,0.795454545454545)
--(axis cs:0.0718181818181818,0.795357064149999)
--(axis cs:0.0706060606060606,0.792689488868753)
--(axis cs:0.0693939393939394,0.790560541252634)
--(axis cs:0.0681818181818182,0.789924064806304)
--(axis cs:0.066969696969697,0.789287588359974)
--(axis cs:0.066525469183865,0.787878787878788)
--(axis cs:0.0659836566872875,0.78030303030303)
--(axis cs:0.0659190705778616,0.772727272727273)
--(axis cs:0.0658830987209936,0.765151515151515)
--(axis cs:0.0658471268641256,0.757575757575758)
--(axis cs:0.0658111550072576,0.75)
--(axis cs:0.0657575757575758,0.747082049937182)
--(axis cs:0.0654339469642603,0.742424242424242)
--(axis cs:0.0645454545454545,0.740072766891099)
--(axis cs:0.0633333333333333,0.736864778490547)
--(axis cs:0.0625714875944309,0.734848484848485)
--(axis cs:0.0621212121212121,0.733656790089995)
--(axis cs:0.0609090909090909,0.730448801689443)
--(axis cs:0.0597090282246016,0.727272727272727)
--(axis cs:0.0596969696969697,0.727240813288891)
--(axis cs:0.0584848484848485,0.724032824888339)
--(axis cs:0.0572727272727273,0.720824836487787)
--(axis cs:0.0568465688547723,0.71969696969697)
--(axis cs:0.0560606060606061,0.718494823503134)
--(axis cs:0.0548484848484849,0.716640859279338)
--(axis cs:0.0536363636363636,0.714786895055542)
--(axis cs:0.0524242424242424,0.712932930831746)
--(axis cs:0.052247259230773,0.712121212121212)
--(axis cs:0.0524242424242424,0.711285921055773)
--(axis cs:0.0536363636363636,0.709278772419511)
--(axis cs:0.0546821334359166,0.704545454545455)
--(axis cs:0.0548484848484849,0.703272725039271)
--(axis cs:0.0556723186778545,0.696969696969697)
--(axis cs:0.0548484848484849,0.691036171522369)
--(axis cs:0.0546204709307748,0.689393939393939)
--(axis cs:0.0536363636363636,0.682306071105309)
--(axis cs:0.0535686231836951,0.681818181818182)
--(axis cs:0.0524242424242424,0.674265855654572)
--(axis cs:0.0524209527066715,0.674242424242424)
--(axis cs:0.0518850562064784,0.666666666666667)
--(axis cs:0.0524242424242424,0.659867499014805)
--(axis cs:0.0524389176790954,0.659090909090909)
--(axis cs:0.0536363636363636,0.652939922398238)
--(axis cs:0.0541857552503561,0.651515151515151)
--(axis cs:0.0537774324500701,0.643939393939394)
--(axis cs:0.0536363636363636,0.643196890999624)
--(axis cs:0.0524242424242424,0.638157995077061)
--(axis cs:0.0521443835650858,0.636363636363636)
--(axis cs:0.0512121212121212,0.632742392144858)
--(axis cs:0.0505891606884338,0.628787878787879)
--(axis cs:0.0501122861796612,0.621212121212121)
--(axis cs:0.0500655531848499,0.613636363636364)
--(axis cs:0.0500441761840708,0.606060606060606)
--(axis cs:0.0500198976871024,0.598484848484849)
--(axis cs:0.05,0.59428414537988);

\path [draw=black, semithick] (axis cs:0.168787878787879,0.727647219691126)
--(axis cs:0.168571093211872,0.727272727272727)
--(axis cs:0.167575757575758,0.725553306376036)
--(axis cs:0.166363636363636,0.723206445585014)
--(axis cs:0.165151515151515,0.720000824385345)
--(axis cs:0.1650532369847,0.71969696969697)
--(axis cs:0.163939393939394,0.71863011027634)
--(axis cs:0.162727272727273,0.717469118214175)
--(axis cs:0.161515151515152,0.716308126152011)
--(axis cs:0.16030303030303,0.715147134089846)
--(axis cs:0.159090909090909,0.713986142027682)
--(axis cs:0.157878787878788,0.712825149965517)
--(axis cs:0.157143849182044,0.712121212121212)
--(axis cs:0.156666666666667,0.711965744074161)
--(axis cs:0.155454545454545,0.711570829944734)
--(axis cs:0.154242424242424,0.711175915815307)
--(axis cs:0.153030303030303,0.710849814793231)
--(axis cs:0.151818181818182,0.710663531058879)
--(axis cs:0.150606060606061,0.710463306494343)
--(axis cs:0.149393939393939,0.71024751534131)
--(axis cs:0.148181818181818,0.710045459561586)
--(axis cs:0.146969696969697,0.709890325856191)
--(axis cs:0.145757575757576,0.709735192150796)
--(axis cs:0.144545454545455,0.709580058445401)
--(axis cs:0.143333333333333,0.709424924740006)
--(axis cs:0.142121212121212,0.709269791034611)
--(axis cs:0.140909090909091,0.709114657329216)
--(axis cs:0.13969696969697,0.708959523623821)
--(axis cs:0.138484848484848,0.709388515354052)
--(axis cs:0.137272727272727,0.711075844661092)
--(axis cs:0.136816718015774,0.712121212121212)
--(axis cs:0.136060606060606,0.71665477209406)
--(axis cs:0.134848484848485,0.717710755512508)
--(axis cs:0.133636363636364,0.718530546899574)
--(axis cs:0.132424242424242,0.719694502662881)
--(axis cs:0.13242167330225,0.71969696969697)
--(axis cs:0.132424242424242,0.719698478186806)
--(axis cs:0.133636363636364,0.720333610632248)
--(axis cs:0.134848484848485,0.720644420280311)
--(axis cs:0.136060606060606,0.720478539136948)
--(axis cs:0.137272727272727,0.720377172701187)
--(axis cs:0.138484848484848,0.720318673909847)
--(axis cs:0.13969696969697,0.720220954135422)
--(axis cs:0.140909090909091,0.720024678609267)
--(axis cs:0.14177166445906,0.71969696969697)
--(axis cs:0.142121212121212,0.71957994693984)
--(axis cs:0.143333333333333,0.719174148871147)
--(axis cs:0.144545454545455,0.718768350802454)
--(axis cs:0.145757575757576,0.718362552733761)
--(axis cs:0.146969696969697,0.717956754665068)
--(axis cs:0.147903243577104,0.71969696969697)
--(axis cs:0.146969696969697,0.720995019560064)
--(axis cs:0.145757575757576,0.721185823160625)
--(axis cs:0.144545454545455,0.721751868158465)
--(axis cs:0.143524002614731,0.727272727272727)
--(axis cs:0.143333333333333,0.727597675682894)
--(axis cs:0.142121212121212,0.729663435085357)
--(axis cs:0.140909090909091,0.73172919448782)
--(axis cs:0.13969696969697,0.733794953890283)
--(axis cs:0.139078791597168,0.734848484848485)
--(axis cs:0.138484848484848,0.735860713292746)
--(axis cs:0.137272727272727,0.737926472695209)
--(axis cs:0.136060606060606,0.739992232097672)
--(axis cs:0.134848484848485,0.742057991500135)
--(axis cs:0.134633580579604,0.742424242424242)
--(axis cs:0.133636363636364,0.744123750902598)
--(axis cs:0.132424242424242,0.746189510305061)
--(axis cs:0.131212121212121,0.748255269707524)
--(axis cs:0.130188369562041,0.75)
--(axis cs:0.13,0.750321029109987)
--(axis cs:0.128787878787879,0.75238678851245)
--(axis cs:0.127575757575758,0.754452547914913)
--(axis cs:0.126363636363636,0.756518307317376)
--(axis cs:0.125743158544478,0.757575757575758)
--(axis cs:0.125151515151515,0.758584066719839)
--(axis cs:0.123939393939394,0.760649826122302)
--(axis cs:0.122727272727273,0.762715585524766)
--(axis cs:0.121515151515152,0.764781344927228)
--(axis cs:0.121297947526914,0.765151515151515)
--(axis cs:0.12030303030303,0.766847104329692)
--(axis cs:0.119090909090909,0.768912863732155)
--(axis cs:0.117878787878788,0.770978623134618)
--(axis cs:0.117226441409865,0.772090385587387);

\path [draw=black, semithick] (axis cs:0.10637768778359,0.776287616276592)
--(axis cs:0.105757575757576,0.776104917983844)
--(axis cs:0.104545454545455,0.775839101872827)
--(axis cs:0.103333333333333,0.775633541941091)
--(axis cs:0.102121212121212,0.775616978657892)
--(axis cs:0.100909090909091,0.776127058963003)
--(axis cs:0.0996969696969697,0.779308572327621)
--(axis cs:0.0993767765574773,0.78030303030303)
--(axis cs:0.0984848484848485,0.783073186424185)
--(axis cs:0.0972727272727273,0.786837800520749)
--(axis cs:0.0969375527167534,0.787878787878788)
--(axis cs:0.0960606060606061,0.790602414617313)
--(axis cs:0.0948484848484848,0.794367028713877)
--(axis cs:0.0944983288760295,0.795454545454545)
--(axis cs:0.0948484848484848,0.796954600691898)
--(axis cs:0.0960606060606061,0.800391345718103)
--(axis cs:0.0969411125369906,0.803030303030303)
--(axis cs:0.0960606060606061,0.805806186512894)
--(axis cs:0.0948484848484848,0.806664876775887)
--(axis cs:0.0936363636363636,0.807020997957085)
--(axis cs:0.0924242424242424,0.807377119138283)
--(axis cs:0.0912121212121212,0.80775532272572)
--(axis cs:0.09,0.808232577577272)
--(axis cs:0.0887878787878788,0.807838099464212)
--(axis cs:0.0875757575757576,0.807536269988461)
--(axis cs:0.0863636363636364,0.807357859664413)
--(axis cs:0.0851515151515151,0.80740077335209)
--(axis cs:0.0839393939393939,0.807443687039766)
--(axis cs:0.0827272727272727,0.807486600727442)
--(axis cs:0.0815151515151515,0.807529514415119)
--(axis cs:0.0803030303030303,0.807572428102795)
--(axis cs:0.0790909090909091,0.805077951233478)
--(axis cs:0.0783901854943567,0.803030303030303)
--(axis cs:0.0778787878787879,0.801781523599981)
--(axis cs:0.0766666666666667,0.798821650517527)
--(axis cs:0.0754545454545455,0.795861777435073)
--(axis cs:0.0752877766411198,0.795454545454545)
--(axis cs:0.0742424242424242,0.79315398657391)
--(axis cs:0.073030303030303,0.790486411292663)
--(axis cs:0.0718454233849553,0.787878787878788)
--(axis cs:0.0718181818181818,0.787818836011416)
--(axis cs:0.0706060606060606,0.785151260730169)
--(axis cs:0.0693939393939394,0.783022313114051)
--(axis cs:0.0681818181818182,0.782385836667721)
--(axis cs:0.066969696969697,0.781749360221391)
--(axis cs:0.0668109646701093,0.78030303030303)
--(axis cs:0.066641669155986,0.772727272727273)
--(axis cs:0.066605697299118,0.765151515151515)
--(axis cs:0.06656972544225,0.757575757575758)
--(axis cs:0.066533753585382,0.75)
--(axis cs:0.066969696969697,0.745612235947397)
--(axis cs:0.0679919066609021,0.742424242424242)
--(axis cs:0.066969696969697,0.739252208390235)
--(axis cs:0.0657575757575758,0.736044219989683)
--(axis cs:0.06530577364742,0.734848484848485)
--(axis cs:0.0645454545454545,0.732836231589131)
--(axis cs:0.0633333333333333,0.729628243188579)
--(axis cs:0.0624433142775906,0.727272727272727)
--(axis cs:0.0621212121212121,0.726420254788027)
--(axis cs:0.0609090909090909,0.723212266387475)
--(axis cs:0.0596969696969697,0.720004277986923)
--(axis cs:0.0595808549077613,0.71969696969697)
--(axis cs:0.0584848484848485,0.718020605421837)
--(axis cs:0.0572727272727273,0.716166641198041)
--(axis cs:0.0560606060606061,0.714312676974245)
--(axis cs:0.0548484848484849,0.712458712750448)
--(axis cs:0.0546278270458418,0.712121212121212)
--(axis cs:0.0548484848484849,0.711450752161156)
--(axis cs:0.0556673970362908,0.704545454545455)
--(axis cs:0.0560606060606061,0.701537071751359)
--(axis cs:0.0566575822782286,0.696969696969697)
--(axis cs:0.0560606060606061,0.692670075550383)
--(axis cs:0.055605734531149,0.689393939393939)
--(axis cs:0.0548484848484849,0.684637194162058)
--(axis cs:0.0544503524052205,0.681818181818182)
--(axis cs:0.0536363636363636,0.676769080201332)
--(axis cs:0.0532501086229603,0.674242424242424)
--(axis cs:0.0531328278105539,0.666666666666667)
--(axis cs:0.0527362526325921,0.659090909090909)
--(axis cs:0.0536363636363636,0.654467259253085)
--(axis cs:0.0547746963002865,0.651515151515151)
--(axis cs:0.0540747674035668,0.643939393939394)
--(axis cs:0.0536363636363636,0.641631895369003)
--(axis cs:0.0526354422818759,0.636363636363636)
--(axis cs:0.0524242424242424,0.634041226891698)
--(axis cs:0.0512121212121212,0.628989858867123)
--(axis cs:0.0511803029820176,0.628787878787879)
--(axis cs:0.0503888011084574,0.621212121212121)
--(axis cs:0.0502796266724506,0.613636363636364)
--(axis cs:0.0502582496716715,0.606060606060606)
--(axis cs:0.0502339711747031,0.598484848484849)
--(axis cs:0.0501980866929772,0.590909090909091)
--(axis cs:0.0501622022112514,0.583333333333333)
--(axis cs:0.0501263177295255,0.575757575757576)
--(axis cs:0.0500904332477996,0.568181818181818)
--(axis cs:0.0500416467417209,0.560606060606061)
--(axis cs:0.0500091295734211,0.553030303030303)
--(axis cs:0.05,0.552925402962144);

\path [draw=black, semithick] (axis cs:0.168787878787879,0.709585677870153)
--(axis cs:0.167575757575758,0.708785805211783)
--(axis cs:0.166363636363636,0.708248035210184)
--(axis cs:0.165151515151515,0.707593054922555)
--(axis cs:0.163939393939394,0.706777857487356)
--(axis cs:0.162727272727273,0.705735463958441)
--(axis cs:0.161661548802791,0.704545454545455)
--(axis cs:0.161515151515152,0.704441912466239)
--(axis cs:0.16030303030303,0.70372485982953)
--(axis cs:0.159090909090909,0.703431862842159)
--(axis cs:0.157878787878788,0.703074431044251)
--(axis cs:0.156666666666667,0.702628683090637)
--(axis cs:0.155454545454545,0.70205727267906)
--(axis cs:0.154242424242424,0.701298341503294)
--(axis cs:0.153030303030303,0.700493588655763)
--(axis cs:0.151818181818182,0.700098674526336)
--(axis cs:0.150606060606061,0.699703760396909)
--(axis cs:0.149393939393939,0.699308846267482)
--(axis cs:0.148972411438517,0.699180272245669);

\path [draw=black, semithick] (axis cs:0.135267171318356,0.696487850898953)
--(axis cs:0.134848484848485,0.69643426518259)
--(axis cs:0.134095796610088,0.696969696969697)
--(axis cs:0.133636363636364,0.697617002686596)
--(axis cs:0.132424242424242,0.70107549542238)
--(axis cs:0.131212121212121,0.704533988158164)
--(axis cs:0.131208102510241,0.704545454545455)
--(axis cs:0.13,0.706020541213781)
--(axis cs:0.128787878787879,0.707152598651033)
--(axis cs:0.127575757575758,0.708046156750936)
--(axis cs:0.126363636363636,0.708769402532066)
--(axis cs:0.125151515151515,0.709366791695843)
--(axis cs:0.123939393939394,0.709868546342572)
--(axis cs:0.122727272727273,0.710295929343795)
--(axis cs:0.121515151515152,0.711558162612528)
--(axis cs:0.121119236383721,0.712121212121212)
--(axis cs:0.12030303030303,0.715407775006411)
--(axis cs:0.11923782421692,0.71969696969697)
--(axis cs:0.119090909090909,0.720604695995719)
--(axis cs:0.117878787878788,0.724287422224868)
--(axis cs:0.116692399330921,0.727272727272727)
--(axis cs:0.117878787878788,0.734134248387804)
--(axis cs:0.118449495507282,0.734848484848485)
--(axis cs:0.119090909090909,0.735613081168396)
--(axis cs:0.12030303030303,0.736714543946811)
--(axis cs:0.121515151515152,0.738539198121663)
--(axis cs:0.121884253959059,0.742424242424243)
--(axis cs:0.121515151515152,0.743053285820521)
--(axis cs:0.12030303030303,0.745119045222983)
--(axis cs:0.119090909090909,0.747184804625447)
--(axis cs:0.117878787878788,0.74925056402791)
--(axis cs:0.117439042941495,0.75)
--(axis cs:0.116666666666667,0.751316323430373)
--(axis cs:0.115454545454545,0.753382082832836)
--(axis cs:0.114242424242424,0.755447842235299)
--(axis cs:0.113030303030303,0.757513601637762)
--(axis cs:0.112993831923932,0.757575757575758)
--(axis cs:0.111818181818182,0.759579361040225)
--(axis cs:0.110606060606061,0.761444901418859)
--(axis cs:0.109393939393939,0.762428294700261)
--(axis cs:0.108181818181818,0.763128611384606)
--(axis cs:0.106969696969697,0.763493065890084)
--(axis cs:0.105757575757576,0.763791346113776)
--(axis cs:0.104545454545455,0.764089626337468)
--(axis cs:0.103333333333333,0.76438790656116)
--(axis cs:0.102121212121212,0.764717883398508)
--(axis cs:0.100909090909091,0.765011173489567)
--(axis cs:0.100733219260989,0.765151515151515)
--(axis cs:0.0996969696969697,0.766045043736774)
--(axis cs:0.0984848484848485,0.767835064355839)
--(axis cs:0.0972727272727273,0.768808173201249)
--(axis cs:0.0960606060606061,0.770338417131733)
--(axis cs:0.0948484848484848,0.772023309461045)
--(axis cs:0.0943759064695646,0.772727272727273)
--(axis cs:0.0936363636363636,0.774192464571593)
--(axis cs:0.0924242424242424,0.775821400295797)
--(axis cs:0.0912121212121212,0.77774307204448)
--(axis cs:0.09,0.779664743793164)
--(axis cs:0.0895973918966388,0.78030303030303)
--(axis cs:0.0887878787878788,0.781920337183341)
--(axis cs:0.0875757575757576,0.78350808729053)
--(axis cs:0.0863636363636364,0.785429759039214)
--(axis cs:0.0851515151515151,0.787351430787897)
--(axis cs:0.084818877323713,0.787878787878788)
--(axis cs:0.0839393939393939,0.789650790245889)
--(axis cs:0.0827272727272727,0.791194774285264)
--(axis cs:0.0815151515151515,0.793116446033948)
--(axis cs:0.0803030303030303,0.795038117782631)
--(axis cs:0.0800403627507872,0.795454545454545)
--(axis cs:0.0790909090909091,0.796169225444961)
--(axis cs:0.0787832381395286,0.795454545454545)
--(axis cs:0.0778787878787879,0.793281678716058)
--(axis cs:0.0766666666666667,0.79095090899782)
--(axis cs:0.0754545454545455,0.788283333716573)
--(axis cs:0.0752707236165255,0.787878787878788)
--(axis cs:0.0742424242424242,0.785615758435327)
--(axis cs:0.073030303030303,0.78294818315408)
--(axis cs:0.0718283703603611,0.78030303030303)
--(axis cs:0.0718181818181818,0.780280607872833)
--(axis cs:0.0706060606060606,0.777613032591586)
--(axis cs:0.0693939393939394,0.775484084975467)
--(axis cs:0.0681818181818182,0.774847608529138)
--(axis cs:0.0677697141380407,0.772727272727273)
--(axis cs:0.0673282958772424,0.765151515151515)
--(axis cs:0.0672923240203744,0.757575757575758)
--(axis cs:0.0672563521635064,0.75)
--(axis cs:0.0681818181818182,0.745588331653089)
--(axis cs:0.0688455709460654,0.742424242424242)
--(axis cs:0.0681818181818182,0.735253225311139)
--(axis cs:0.068040059700409,0.734848484848485)
--(axis cs:0.066969696969697,0.732015673088266)
--(axis cs:0.0657575757575758,0.728807684687715)
--(axis cs:0.0651776003305796,0.727272727272727)
--(axis cs:0.0645454545454545,0.725599696287162)
--(axis cs:0.0633333333333333,0.722391707886611)
--(axis cs:0.0623151409607503,0.71969696969697)
--(axis cs:0.0621212121212121,0.719400351564335)
--(axis cs:0.0609090909090909,0.717546387340539)
--(axis cs:0.0596969696969697,0.715692423116743)
--(axis cs:0.0584848484848485,0.713838458892947)
--(axis cs:0.0573621130988308,0.712121212121212)
--(axis cs:0.0572727272727273,0.711838972697147)
--(axis cs:0.0565644313368146,0.704545454545455)
--(axis cs:0.0572727272727273,0.699301542493233)
--(axis cs:0.0576428458786028,0.696969696969697)
--(axis cs:0.0572727272727273,0.694751597159706)
--(axis cs:0.0565119579163884,0.689393939393939)
--(axis cs:0.0560606060606061,0.686909723596893)
--(axis cs:0.0552490196858566,0.681818181818182)
--(axis cs:0.0548484848484849,0.677617262275188)
--(axis cs:0.0543026593822526,0.674242424242424)
--(axis cs:0.0543805994146295,0.666666666666667)
--(axis cs:0.0536363636363636,0.664944461354912)
--(axis cs:0.0530335875860888,0.659090909090909)
--(axis cs:0.0536363636363636,0.655994596107933)
--(axis cs:0.0548484848484849,0.652649291940684)
--(axis cs:0.0551085666430283,0.651515151515152)
--(axis cs:0.0548484848484849,0.648839778570559)
--(axis cs:0.0543721023570635,0.643939393939394)
--(axis cs:0.0536363636363636,0.640066899738381)
--(axis cs:0.0529327772353726,0.636363636363636)
--(axis cs:0.0524242424242424,0.630771653133094)
--(axis cs:0.0519506550889444,0.628787878787879)
--(axis cs:0.0512121212121212,0.626336163082278)
--(axis cs:0.0506653160372536,0.621212121212121)
--(axis cs:0.0504937001600513,0.613636363636364)
--(axis cs:0.0504723231592722,0.606060606060606)
--(axis cs:0.0504480446623038,0.598484848484849)
--(axis cs:0.0504121601805779,0.590909090909091)
--(axis cs:0.0503762756988521,0.583333333333333)
--(axis cs:0.0503403912171262,0.575757575757576)
--(axis cs:0.0503045067354003,0.568181818181818)
--(axis cs:0.0502050869785787,0.560606060606061)
--(axis cs:0.05011384291716,0.553030303030303)
--(axis cs:0.05,0.551722232081245);

\path [draw=black, semithick] (axis cs:0.125151515151515,0.734673105568684)
--(axis cs:0.126135993943738,0.734848484848485)
--(axis cs:0.125151515151515,0.735176312736387)
--(axis cs:0.124073343933534,0.734848484848485)
--(axis cs:0.125151515151515,0.734673105568684);

\path [draw=black, semithick] (axis cs:0.168787878787879,0.70467208279437)
--(axis cs:0.168608840156241,0.704545454545455)
--(axis cs:0.167575757575758,0.703814788560384)
--(axis cs:0.166363636363636,0.702957494326398)
--(axis cs:0.165151515151515,0.702100200092412)
--(axis cs:0.163939393939394,0.701242905858427)
--(axis cs:0.162727272727273,0.700385611624441)
--(axis cs:0.161515151515152,0.699528317390455)
--(axis cs:0.16030303030303,0.69870709262615)
--(axis cs:0.159090909090909,0.697917009891062)
--(axis cs:0.157897539308257,0.696969696969697)
--(axis cs:0.157878787878788,0.696956434688498)
--(axis cs:0.156666666666667,0.696099140454512)
--(axis cs:0.155454545454545,0.695241846220526)
--(axis cs:0.154242424242424,0.69438455198654)
--(axis cs:0.153030303030303,0.693646235304197)
--(axis cs:0.151818181818182,0.693100872790193)
--(axis cs:0.150606060606061,0.692434487793547)
--(axis cs:0.149393939393939,0.691601768147016)
--(axis cs:0.148181818181818,0.690531555472445)
--(axis cs:0.147186238460274,0.689393939393939)
--(axis cs:0.146969696969697,0.689240786582625)
--(axis cs:0.145757575757576,0.688623012538949)
--(axis cs:0.144545454545455,0.688330190843437)
--(axis cs:0.143333333333333,0.687971793413041)
--(axis cs:0.142121212121212,0.68752301476166)
--(axis cs:0.140909090909091,0.686944733302912)
--(axis cs:0.13969696969697,0.686171442055653)
--(axis cs:0.138484848484848,0.685528604474377)
--(axis cs:0.137272727272727,0.685247100069817)
--(axis cs:0.136060606060606,0.684944399111699)
--(axis cs:0.134848484848485,0.684618013871782)
--(axis cs:0.133636363636364,0.684374407857545)
--(axis cs:0.132424242424242,0.68421927415215)
--(axis cs:0.131212121212121,0.684433219881267)
--(axis cs:0.13,0.685257663727598)
--(axis cs:0.128787878787879,0.687872397367428)
--(axis cs:0.128254613719433,0.689393939393939)
--(axis cs:0.127575757575758,0.691330890103212)
--(axis cs:0.126363636363636,0.694789382838995)
--(axis cs:0.125599487004707,0.696969696969697)
--(axis cs:0.125151515151515,0.698247875574779)
--(axis cs:0.123939393939394,0.701706368310563)
--(axis cs:0.122944360289981,0.704545454545455)
--(axis cs:0.122727272727273,0.704692652000224)
--(axis cs:0.121515151515152,0.705579466159653)
--(axis cs:0.12030303030303,0.706696921710354)
--(axis cs:0.119090909090909,0.708080577432628)
--(axis cs:0.117878787878788,0.70973761045166)
--(axis cs:0.11691524303071,0.712121212121212)
--(axis cs:0.116666666666667,0.71312213807794)
--(axis cs:0.115454545454545,0.718002906161351)
--(axis cs:0.115033830863909,0.71969696969697)
--(axis cs:0.114242424242424,0.722046316857941)
--(axis cs:0.113030303030303,0.725644585372689)
--(axis cs:0.112481843312722,0.727272727272727)
--(axis cs:0.111818181818182,0.729242853887437)
--(axis cs:0.110606060606061,0.732841122402184)
--(axis cs:0.109929855761535,0.734848484848485)
--(axis cs:0.109393939393939,0.736610389069899)
--(axis cs:0.108181818181818,0.74003765943168)
--(axis cs:0.107377868210348,0.742424242424242)
--(axis cs:0.106969696969697,0.745089989287301)
--(axis cs:0.105757575757576,0.748647561507572)
--(axis cs:0.104650597331184,0.75)
--(axis cs:0.104545454545455,0.750109534363418)
--(axis cs:0.103333333333333,0.75112911485939)
--(axis cs:0.102121212121212,0.752080128544516)
--(axis cs:0.100909090909091,0.753072818938171)
--(axis cs:0.0996969696969697,0.754065509331826)
--(axis cs:0.0984848484848485,0.755058199725481)
--(axis cs:0.0972727272727273,0.756050890119136)
--(axis cs:0.0960606060606061,0.757043580512791)
--(axis cs:0.0954107930768704,0.757575757575758)
--(axis cs:0.0948484848484848,0.758036270906445)
--(axis cs:0.0936363636363636,0.7590289613001)
--(axis cs:0.0924242424242424,0.760093066576894)
--(axis cs:0.0912121212121212,0.761247987678271)
--(axis cs:0.09,0.762493279176482)
--(axis cs:0.0887878787878788,0.76383997992582)
--(axis cs:0.0876952263983873,0.765151515151515)
--(axis cs:0.0875757575757576,0.765340918537084)
--(axis cs:0.0863636363636364,0.767262590285768)
--(axis cs:0.0851515151515151,0.769184262034451)
--(axis cs:0.0839393939393939,0.771105933783135)
--(axis cs:0.0829167118254615,0.772727272727273)
--(axis cs:0.0827272727272727,0.773027605531818)
--(axis cs:0.0815151515151515,0.774949277280502)
--(axis cs:0.0803030303030303,0.776870949029185)
--(axis cs:0.0790909090909091,0.778792620777869)
--(axis cs:0.0781381972525357,0.78030303030303)
--(axis cs:0.0778787878787879,0.780714292526552)
--(axis cs:0.0766666666666667,0.781652554673007)
--(axis cs:0.0754545454545455,0.78074510557799)
--(axis cs:0.0752536705919313,0.78030303030303)
--(axis cs:0.0742424242424242,0.778077530296744)
--(axis cs:0.073030303030303,0.775409955015497)
--(axis cs:0.0718181818181818,0.77274237973425)
--(axis cs:0.0718113173357668,0.772727272727273)
--(axis cs:0.0706060606060606,0.770074804453003)
--(axis cs:0.0693939393939394,0.767945856836884)
--(axis cs:0.0681818181818182,0.766676795829535)
--(axis cs:0.0680508944553668,0.765151515151515)
--(axis cs:0.0680149225984988,0.757575757575758)
--(axis cs:0.0679789507416308,0.75)
--(axis cs:0.0681818181818182,0.749032937085982)
--(axis cs:0.0693587619616051,0.74342248190271);

\path [draw=black, semithick] (axis cs:0.0590312918286568,0.710791636743024)
--(axis cs:0.0584848484848485,0.709976627473351)
--(axis cs:0.0573869033834943,0.704545454545455)
--(axis cs:0.0584848484848485,0.697642178423883)
--(axis cs:0.0586019832854685,0.696969696969697)
--(axis cs:0.0584848484848485,0.696321963716834)
--(axis cs:0.0573408672440996,0.689393939393939)
--(axis cs:0.0572727272727273,0.688936874762441)
--(axis cs:0.0560606060606061,0.682295010190502)
--(axis cs:0.0559846001223484,0.681818181818182)
--(axis cs:0.0555504309863281,0.674242424242424)
--(axis cs:0.055628371018705,0.666666666666667)
--(axis cs:0.0548484848484849,0.665635776922503)
--(axis cs:0.0536363636363636,0.662057044561538)
--(axis cs:0.0533309225395854,0.659090909090909)
--(axis cs:0.0536363636363636,0.657521932962781)
--(axis cs:0.0548484848484849,0.653945882466277)
--(axis cs:0.055405901596525,0.651515151515151)
--(axis cs:0.0548484848484849,0.645781195052773)
--(axis cs:0.0546694373105601,0.643939393939394)
--(axis cs:0.0536363636363636,0.63850190410776)
--(axis cs:0.0532301121888692,0.636363636363636)
--(axis cs:0.052780904710268,0.628787878787879)
--(axis cs:0.0524242424242424,0.628147904617978)
--(axis cs:0.0512121212121212,0.623744976791442)
--(axis cs:0.0509418309660498,0.621212121212121)
--(axis cs:0.050707773647652,0.613636363636364)
--(axis cs:0.0506863966468729,0.606060606060606)
--(axis cs:0.0506621181499045,0.598484848484848)
--(axis cs:0.0506262336681786,0.590909090909091)
--(axis cs:0.0505903491864528,0.583333333333333)
--(axis cs:0.0505544647047269,0.575757575757576)
--(axis cs:0.050518580223001,0.568181818181818)
--(axis cs:0.0503685272154366,0.560606060606061)
--(axis cs:0.0502185562608988,0.553030303030303)
--(axis cs:0.05,0.550519061200345);

\path [draw=black, semithick] (axis cs:0.159533039568604,0.693212838471787)
--(axis cs:0.159090909090909,0.6929001338467)
--(axis cs:0.157878787878788,0.692042839612714)
--(axis cs:0.156666666666667,0.691185545378728)
--(axis cs:0.155454545454545,0.690328251144742)
--(axis cs:0.154242424242424,0.689470956910756)
--(axis cs:0.154133529813723,0.689393939393939)
--(axis cs:0.153030303030303,0.68861366267677)
--(axis cs:0.151818181818182,0.687756368442785)
--(axis cs:0.150606060606061,0.686899074208799)
--(axis cs:0.149393939393939,0.686041779974813)
--(axis cs:0.148181818181818,0.685184485740827)
--(axis cs:0.146969696969697,0.684327191506842)
--(axis cs:0.145757575757576,0.683530156296127)
--(axis cs:0.144545454545455,0.682724499861137)
--(axis cs:0.14342222896574,0.681818181818182)
--(axis cs:0.143333333333333,0.681755308804884)
--(axis cs:0.142121212121212,0.680898014570898)
--(axis cs:0.140909090909091,0.680040720336912)
--(axis cs:0.13969696969697,0.679183426102927)
--(axis cs:0.138484848484848,0.678507025604156)
--(axis cs:0.137272727272727,0.677953854953193)
--(axis cs:0.136060606060606,0.677275659950658)
--(axis cs:0.134848484848485,0.676424654541862)
--(axis cs:0.133636363636364,0.675341138910995)
--(axis cs:0.132710928117756,0.674242424242424)
--(axis cs:0.132424242424242,0.674039660699012)
--(axis cs:0.131212121212121,0.673522674354099)
--(axis cs:0.13,0.673230188329012)
--(axis cs:0.128787878787879,0.672949714038972)
--(axis cs:0.127575757575758,0.672647343512449)
--(axis cs:0.126363636363636,0.672955244595064)
--(axis cs:0.125301124928625,0.674242424242424)
--(axis cs:0.125151515151515,0.674669299312476)
--(axis cs:0.123939393939394,0.67812779204826)
--(axis cs:0.122727272727273,0.681586284784043)
--(axis cs:0.122645998213899,0.681818181818182)
--(axis cs:0.121515151515152,0.685044777519827)
--(axis cs:0.12030303030303,0.688503270255611)
--(axis cs:0.119990871499173,0.689393939393939)
--(axis cs:0.119090909090909,0.691961762991394)
--(axis cs:0.117878787878788,0.695420255727178)
--(axis cs:0.117335744784448,0.696969696969697)
--(axis cs:0.116666666666667,0.698115700206563)
--(axis cs:0.115454545454545,0.699683736639017)
--(axis cs:0.114242424242424,0.701080810639326)
--(axis cs:0.113030303030303,0.704170411773071)
--(axis cs:0.112916223383536,0.704545454545455)
--(axis cs:0.112711249677699,0.712121212121212)
--(axis cs:0.111818181818182,0.715717269232879)
--(axis cs:0.110829837510898,0.71969696969697)
--(axis cs:0.110606060606061,0.720361267444548)
--(axis cs:0.109393939393939,0.723959535959295)
--(axis cs:0.108277849959711,0.727272727272727)
--(axis cs:0.108181818181818,0.727557804474043)
--(axis cs:0.106969696969697,0.731156072988791)
--(axis cs:0.105757575757576,0.734754341503538)
--(axis cs:0.105732017399097,0.734848484848485)
--(axis cs:0.104545454545455,0.739219148798739)
--(axis cs:0.103388568396868,0.742424242424242)
--(axis cs:0.103333333333333,0.742525108013295)
--(axis cs:0.102121212121212,0.742633763605235)
--(axis cs:0.100909090909091,0.743506538743853)
--(axis cs:0.0996969696969697,0.744235979089011)
--(axis cs:0.0984848484848485,0.74496541943417)
--(axis cs:0.0972727272727273,0.745694859779328)
--(axis cs:0.0960606060606061,0.746424300124487)
--(axis cs:0.0948484848484848,0.747153740469645)
--(axis cs:0.0936363636363636,0.747883180814804)
--(axis cs:0.0924242424242424,0.748612621159962)
--(axis cs:0.0912121212121212,0.749342061505121)
--(axis cs:0.0901188156235182,0.75)
--(axis cs:0.09,0.750097306380668)
--(axis cs:0.0887878787878788,0.751089996774323)
--(axis cs:0.0875757575757576,0.752082687167978)
--(axis cs:0.0863636363636364,0.753075377561633)
--(axis cs:0.0851515151515151,0.754068067955288)
--(axis cs:0.0839393939393939,0.755060758348943)
--(axis cs:0.0827272727272727,0.756053448742598)
--(axis cs:0.0815151515151515,0.757054828867445)
--(axis cs:0.0810145463272101,0.757575757575758)
--(axis cs:0.0803030303030303,0.758703780275739)
--(axis cs:0.0790909090909091,0.760625452024422)
--(axis cs:0.0778787878787879,0.762547123773106)
--(axis cs:0.0766666666666667,0.764468795521789)
--(axis cs:0.0762360317542843,0.765151515151515)
--(axis cs:0.0754545454545455,0.766390467270473)
--(axis cs:0.0742424242424242,0.767990634223188)
--(axis cs:0.073030303030303,0.767445474421543)
--(axis cs:0.0718181818181818,0.765204151595667)
--(axis cs:0.0717942643111726,0.765151515151515)
--(axis cs:0.0706060606060606,0.76253657631442)
--(axis cs:0.0693939393939394,0.760407628698301)
--(axis cs:0.0689961458291381,0.757575757575758)
--(axis cs:0.0687015493197552,0.75)
--(axis cs:0.0693939393939394,0.746699397586131)
--(axis cs:0.0702907681023141,0.742424242424242)
--(axis cs:0.0706060606060606,0.740217425840795)
--(axis cs:0.0718181818181818,0.735143107720644)
--(axis cs:0.0718799868848731,0.734848484848485)
--(axis cs:0.0718181818181818,0.733588255676428)
--(axis cs:0.0706461724365577,0.727272727272727)
--(axis cs:0.0706060606060606,0.727166567685986)
--(axis cs:0.0693939393939394,0.723958579285434)
--(axis cs:0.0681818181818182,0.720750590884882)
--(axis cs:0.0677837130667283,0.71969696969697)
--(axis cs:0.066969696969697,0.71845191540174)
--(axis cs:0.0657575757575758,0.716597951177944)
--(axis cs:0.0645454545454545,0.714743986954148)
--(axis cs:0.0633333333333333,0.712890022730352)
--(axis cs:0.0628306852048089,0.712121212121212)
--(axis cs:0.0621212121212121,0.711593207507288)
--(axis cs:0.0609090909090909,0.710691121709487)
--(axis cs:0.0596969696969697,0.709479402234807)
--(axis cs:0.0584848484848485,0.706337953237237)
--(axis cs:0.0581224838199861,0.704545454545455)
--(axis cs:0.0584848484848485,0.702267104439279)
--(axis cs:0.0594075665224834,0.696969696969697)
--(axis cs:0.0584848484848485,0.691867241057112)
--(axis cs:0.0580764476805914,0.689393939393939)
--(axis cs:0.0572727272727273,0.684002798707349)
--(axis cs:0.056872050263322,0.681818181818182)
--(axis cs:0.0567982025904037,0.674242424242424)
--(axis cs:0.0568761426227806,0.666666666666667)
--(axis cs:0.0560606060606061,0.66560579757966)
--(axis cs:0.0548484848484849,0.663986414491398)
--(axis cs:0.0536363636363636,0.659169627768163)
--(axis cs:0.0536282574930821,0.659090909090909)
--(axis cs:0.0536363636363636,0.659049269817628)
--(axis cs:0.0548484848484849,0.65524247299187)
--(axis cs:0.0557032365500216,0.651515151515151)
--(axis cs:0.0549667722640568,0.643939393939394)
--(axis cs:0.0548484848484849,0.643125942933018)
--(axis cs:0.0536363636363636,0.636936908477138)
--(axis cs:0.0535274471423659,0.636363636363636)
--(axis cs:0.0536363636363636,0.629804199032792)
--(axis cs:0.053687837501597,0.628787878787879)
--(axis cs:0.0536363636363636,0.628695517062333)
--(axis cs:0.0524242424242424,0.626520556891494)
--(axis cs:0.0512204287382354,0.621212121212121)
--(axis cs:0.0512121212121212,0.621088404464543)
--(axis cs:0.0509218471352527,0.613636363636364)
--(axis cs:0.0509004701344736,0.606060606060606)
--(axis cs:0.0508761916375052,0.598484848484849)
--(axis cs:0.0508403071557793,0.590909090909091)
--(axis cs:0.0508044226740535,0.583333333333333)
--(axis cs:0.0507685381923276,0.575757575757576)
--(axis cs:0.0507326537106017,0.568181818181818)
--(axis cs:0.0505319674522944,0.560606060606061)
--(axis cs:0.0503232696046377,0.553030303030303)
--(axis cs:0.05,0.549315890319445);

\path [draw=black, semithick] (axis cs:0.168787878787879,0.694844892642802)
--(axis cs:0.167575757575758,0.693987598408817)
--(axis cs:0.166363636363636,0.693130304174831)
--(axis cs:0.165151515151515,0.692273009940845)
--(axis cs:0.163939393939394,0.691415715706859)
--(axis cs:0.162727272727273,0.690558421472873)
--(axis cs:0.161515151515152,0.689701127238888)
--(axis cs:0.161080821167173,0.689393939393939)
--(axis cs:0.16030303030303,0.688843833004902)
--(axis cs:0.159090909090909,0.687986538770916)
--(axis cs:0.157878787878788,0.68712924453693)
--(axis cs:0.156666666666667,0.686271950302944)
--(axis cs:0.155454545454545,0.685414656068958)
--(axis cs:0.154242424242424,0.684557361834973)
--(axis cs:0.153030303030303,0.683700067600987)
--(axis cs:0.151818181818182,0.682842773367001)
--(axis cs:0.150606060606061,0.681985479133015)
--(axis cs:0.150369520319189,0.681818181818182)
--(axis cs:0.150163930128366,0.681672774507928);

\path [draw=black, semithick] (axis cs:0.136502736538301,0.672010652950273)
--(axis cs:0.136060606060606,0.671697948325185)
--(axis cs:0.134848484848485,0.6708406540912)
--(axis cs:0.133636363636364,0.669983359857214)
--(axis cs:0.132424242424242,0.669126065623228)
--(axis cs:0.131212121212121,0.668352447570326)
--(axis cs:0.13,0.667530616717716)
--(axis cs:0.128946918623222,0.666666666666667)
--(axis cs:0.128787878787879,0.666482209567927)
--(axis cs:0.127575757575758,0.665461151884128)
--(axis cs:0.126363636363636,0.664525366919164)
--(axis cs:0.125151515151515,0.663635602411698)
--(axis cs:0.123939393939394,0.664645530469926)
--(axis cs:0.123042850200748,0.666666666666667)
--(axis cs:0.122727272727273,0.66774657431091)
--(axis cs:0.121515151515152,0.670496952012854)
--(axis cs:0.12030303030303,0.67224349075885)
--(axis cs:0.119090909090909,0.673471699951361)
--(axis cs:0.118075807494877,0.674242424242424)
--(axis cs:0.117878787878788,0.674767922223961)
--(axis cs:0.116666666666667,0.67800093659579)
--(axis cs:0.115454545454545,0.68123395096762)
--(axis cs:0.115235505720942,0.681818181818182)
--(axis cs:0.114242424242424,0.68446696533945)
--(axis cs:0.113030303030303,0.687699979711279)
--(axis cs:0.112395203947007,0.689393939393939)
--(axis cs:0.111818181818182,0.691040500000302)
--(axis cs:0.110606060606061,0.694166008454938)
--(axis cs:0.109554902173073,0.696969696969697)
--(axis cs:0.109393939393939,0.698007616896359)
--(axis cs:0.108712230030525,0.704545454545455)
--(axis cs:0.108507256324688,0.712121212121212)
--(axis cs:0.108181818181818,0.713431632304408)
--(axis cs:0.106969696969697,0.718312400387819)
--(axis cs:0.106625844157887,0.71969696969697)
--(axis cs:0.105757575757576,0.722274486545901)
--(axis cs:0.104545454545455,0.726739293841102)
--(axis cs:0.104447806645789,0.727272727272727)
--(axis cs:0.103333333333333,0.733360900449545)
--(axis cs:0.102607937411403,0.734848484848485)
--(axis cs:0.102121212121212,0.735421987814115)
--(axis cs:0.101418155090743,0.734848484848485)
--(axis cs:0.100909090909091,0.734484584580677)
--(axis cs:0.100061935188465,0.734848484848485)
--(axis cs:0.0996969696969697,0.735079565300847)
--(axis cs:0.0984848484848485,0.736214015398284)
--(axis cs:0.0972727272727273,0.736943455743442)
--(axis cs:0.0960606060606061,0.737672896088601)
--(axis cs:0.0948484848484848,0.738402336433759)
--(axis cs:0.0936363636363636,0.739131776778918)
--(axis cs:0.0924242424242424,0.739861217124076)
--(axis cs:0.0912121212121212,0.740590657469235)
--(axis cs:0.09,0.741320097814393)
--(axis cs:0.0887878787878788,0.742049538159552)
--(axis cs:0.088165227476475,0.742424242424242)
--(axis cs:0.0875757575757576,0.74277897850471)
--(axis cs:0.0863636363636364,0.743508418849869)
--(axis cs:0.0851515151515151,0.744237859195027)
--(axis cs:0.0839393939393939,0.744967299540186)
--(axis cs:0.0827272727272727,0.745696739885344)
--(axis cs:0.0815151515151515,0.746426180230503)
--(axis cs:0.0803030303030303,0.747155620575661)
--(axis cs:0.0790909090909091,0.74788506092082)
--(axis cs:0.0778787878787879,0.748614501265978)
--(axis cs:0.0766666666666667,0.749343941611137)
--(axis cs:0.0755764852764966,0.75)
--(axis cs:0.0754545454545455,0.750121417747767)
--(axis cs:0.0742424242424242,0.751387837996923)
--(axis cs:0.073030303030303,0.752773006653655)
--(axis cs:0.0718181818181818,0.754294447305013)
--(axis cs:0.0706060606060606,0.753787204405506)
--(axis cs:0.0695260399610264,0.75)
--(axis cs:0.0706060606060606,0.747140323245787)
--(axis cs:0.0710133666804385,0.742424242424242)
--(axis cs:0.0718181818181818,0.738587713153537)
--(axis cs:0.0726025854629975,0.734848484848485)
--(axis cs:0.073030303030303,0.728620213906965)
--(axis cs:0.0733804584895467,0.727272727272727)
--(axis cs:0.073030303030303,0.726346009185121)
--(axis cs:0.0718181818181818,0.723138020784569)
--(axis cs:0.0706060606060606,0.719930032384018)
--(axis cs:0.0705179991197174,0.71969696969697)
--(axis cs:0.0693939393939394,0.717977697320443)
--(axis cs:0.0681818181818182,0.716123733096647)
--(axis cs:0.066969696969697,0.714269768872851)
--(axis cs:0.0657575757575758,0.712415804649055)
--(axis cs:0.0655649712577979,0.712121212121212)
--(axis cs:0.0645454545454545,0.711362466595081)
--(axis cs:0.0633333333333333,0.71046038079728)
--(axis cs:0.0621212121212121,0.709558294999479)
--(axis cs:0.0609090909090909,0.708656209201677)
--(axis cs:0.0596969696969697,0.707174322558948)
--(axis cs:0.058858064256478,0.704545454545455)
--(axis cs:0.0596969696969697,0.699694901985081)
--(axis cs:0.0601682952388344,0.696969696969697)
--(axis cs:0.0596969696969697,0.694336994320517)
--(axis cs:0.0588120281170833,0.689393939393939)
--(axis cs:0.0584848484848485,0.685471117143846)
--(axis cs:0.0579680341621025,0.681818181818182)
--(axis cs:0.0580459741944793,0.674242424242424)
--(axis cs:0.0581239142268562,0.666666666666667)
--(axis cs:0.0572727272727273,0.665568921212299)
--(axis cs:0.0560606060606061,0.663982667012861)
--(axis cs:0.0548484848484849,0.662337052060292)
--(axis cs:0.0540372928472171,0.659090909090909)
--(axis cs:0.0548484848484849,0.656539063517464)
--(axis cs:0.0560005715035183,0.651515151515152)
--(axis cs:0.0552641072175535,0.643939393939394)
--(axis cs:0.0548484848484849,0.641081199491941)
--(axis cs:0.0538975494574475,0.636363636363636)
--(axis cs:0.054594770292926,0.628787878787879)
--(axis cs:0.0536363636363636,0.627068169335849)
--(axis cs:0.0524242424242424,0.62489320916501)
--(axis cs:0.0515894684296545,0.621212121212121)
--(axis cs:0.0512121212121212,0.615592617906401)
--(axis cs:0.0511359206228534,0.613636363636364)
--(axis cs:0.0511145436220743,0.606060606060606)
--(axis cs:0.0510902651251059,0.598484848484849)
--(axis cs:0.05105438064338,0.590909090909091)
--(axis cs:0.0510184961616542,0.583333333333333)
--(axis cs:0.0509826116799283,0.575757575757576)
--(axis cs:0.0509467271982024,0.568181818181818)
--(axis cs:0.0506954076891522,0.560606060606061)
--(axis cs:0.0504279829483766,0.553030303030303)
--(axis cs:0.05,0.548112719438546);

\path [draw=black, semithick] (axis cs:0.168787878787879,0.689931297567019)
--(axis cs:0.168028112520622,0.689393939393939)
--(axis cs:0.167575757575758,0.689074003333033)
--(axis cs:0.166363636363636,0.688216709099047)
--(axis cs:0.165151515151515,0.687359414865061)
--(axis cs:0.163939393939394,0.686502120631076)
--(axis cs:0.162727272727273,0.68564482639709)
--(axis cs:0.161515151515152,0.684787532163104)
--(axis cs:0.16030303030303,0.683930237929118)
--(axis cs:0.159090909090909,0.683072943695132)
--(axis cs:0.157878787878788,0.682215649461146)
--(axis cs:0.157316811672638,0.681818181818182)
--(axis cs:0.156666666666667,0.681358355227161)
--(axis cs:0.155454545454545,0.680501060993175)
--(axis cs:0.154242424242424,0.679643766759189)
--(axis cs:0.153030303030303,0.678786472525203)
--(axis cs:0.151818181818182,0.677929178291217)
--(axis cs:0.150606060606061,0.677071884057232)
--(axis cs:0.149393939393939,0.676214589823246)
--(axis cs:0.148181818181818,0.67535729558926)
--(axis cs:0.146969696969697,0.674500001355274)
--(axis cs:0.146605510824655,0.674242424242424)
--(axis cs:0.145757575757576,0.673642707121288)
--(axis cs:0.144545454545455,0.672785412887302)
--(axis cs:0.143333333333333,0.671928118653317)
--(axis cs:0.142121212121212,0.671070824419331)
--(axis cs:0.140909090909091,0.670213530185345)
--(axis cs:0.13969696969697,0.669356235951359)
--(axis cs:0.138484848484848,0.668498941717373)
--(axis cs:0.137272727272727,0.667641647483388)
--(axis cs:0.136060606060606,0.666784353249402)
--(axis cs:0.135894209976671,0.666666666666667)
--(axis cs:0.134848484848485,0.665927059015416)
--(axis cs:0.133636363636364,0.66506976478143)
--(axis cs:0.132424242424242,0.663905468890058)
--(axis cs:0.131212121212121,0.661292479770981)
--(axis cs:0.130521267414864,0.659090909090909)
--(axis cs:0.13,0.658264200348906)
--(axis cs:0.128787878787879,0.658713247193019)
--(axis cs:0.12799001111342,0.659090909090909)
--(axis cs:0.127575757575758,0.659353144046044)
--(axis cs:0.127051322203256,0.659090909090909)
--(axis cs:0.126363636363636,0.65878256869097)
--(axis cs:0.125151515151515,0.658100277453211)
--(axis cs:0.123939393939394,0.658508822570471)
--(axis cs:0.12324162547118,0.659090909090909)
--(axis cs:0.122727272727273,0.659706654067845)
--(axis cs:0.121515151515152,0.661901354931456)
--(axis cs:0.12030303030303,0.666562962928034)
--(axis cs:0.12028590424919,0.666666666666667)
--(axis cs:0.119090909090909,0.668724385038761)
--(axis cs:0.117878787878788,0.670258363744757)
--(axis cs:0.116666666666667,0.67143107618454)
--(axis cs:0.115454545454545,0.672356699787771)
--(axis cs:0.114242424242424,0.673404750797484)
--(axis cs:0.113491103448797,0.674242424242424)
--(axis cs:0.113030303030303,0.675797115048296)
--(axis cs:0.111818181818182,0.678578161466064)
--(axis cs:0.110606060606061,0.68031241638136)
--(axis cs:0.109393939393939,0.681497288612498)
--(axis cs:0.108982936546043,0.681818181818182)
--(axis cs:0.108181818181818,0.683954954245869)
--(axis cs:0.106969696969697,0.687187968617698)
--(axis cs:0.106305276891742,0.689393939393939)
--(axis cs:0.105757575757576,0.69162276162041)
--(axis cs:0.104545454545455,0.696622194633689)
--(axis cs:0.104461202000892,0.696969696969697)
--(axis cs:0.103333333333333,0.701621627646968)
--(axis cs:0.102624446426596,0.704545454545455)
--(axis cs:0.103333333333333,0.705849922476051)
--(axis cs:0.104545454545455,0.709397422408224)
--(axis cs:0.104923982300682,0.712121212121212)
--(axis cs:0.104545454545455,0.714128748826469)
--(axis cs:0.103550084867013,0.71969696969697)
--(axis cs:0.103333333333333,0.720881045491909)
--(axis cs:0.102163301115204,0.727272727272727)
--(axis cs:0.102121212121212,0.727421455754006)
--(axis cs:0.100909090909091,0.728200825730093)
--(axis cs:0.0996969696969697,0.727348163707164)
--(axis cs:0.0995942689621476,0.727272727272727)
--(axis cs:0.0984848484848485,0.726594581967416)
--(axis cs:0.0975146954995287,0.727272727272727)
--(axis cs:0.0972727272727273,0.727527059397518)
--(axis cs:0.0960606060606061,0.728711522495527)
--(axis cs:0.0948484848484848,0.729650932397873)
--(axis cs:0.0936363636363636,0.730380372743032)
--(axis cs:0.0924242424242424,0.73110981308819)
--(axis cs:0.0912121212121212,0.731839253433349)
--(axis cs:0.09,0.732568693778507)
--(axis cs:0.0887878787878788,0.733298134123666)
--(axis cs:0.0875757575757576,0.734027574468824)
--(axis cs:0.0863636363636364,0.734757014813983)
--(axis cs:0.0862116393294318,0.734848484848485)
--(axis cs:0.0851515151515151,0.735486455159141)
--(axis cs:0.083939393939394,0.7362158955043)
--(axis cs:0.0827272727272727,0.736945335849458)
--(axis cs:0.0815151515151515,0.737674776194617)
--(axis cs:0.0803030303030303,0.738404216539776)
--(axis cs:0.0790909090909091,0.739133656884934)
--(axis cs:0.0778787878787879,0.739909943231227)
--(axis cs:0.0766666666666667,0.740724232605248)
--(axis cs:0.0754545454545455,0.741454197559645)
--(axis cs:0.0742424242424242,0.742112291701627)
--(axis cs:0.0738247555736951,0.742424242424242)
--(axis cs:0.073030303030303,0.743101862703274)
--(axis cs:0.0718181818181818,0.74343198453631)
--(axis cs:0.0717359652585629,0.742424242424242)
--(axis cs:0.0718181818181818,0.742032318586429)
--(axis cs:0.073030303030303,0.741169150615709)
--(axis cs:0.0733836054660122,0.734848484848485)
--(axis cs:0.0742424242424242,0.730366557203518)
--(axis cs:0.0748219347970673,0.727272727272727)
--(axis cs:0.0742424242424242,0.722317462283705)
--(axis cs:0.0732522851727064,0.71969696969697)
--(axis cs:0.073030303030303,0.719357443462941)
--(axis cs:0.0718181818181818,0.717503479239145)
--(axis cs:0.0706060606060606,0.715649515015349)
--(axis cs:0.0693939393939394,0.713795550791553)
--(axis cs:0.0682992573107869,0.712121212121212)
--(axis cs:0.0681818181818182,0.712033811480674)
--(axis cs:0.066969696969697,0.711131725682873)
--(axis cs:0.0657575757575758,0.710229639885072)
--(axis cs:0.0645454545454545,0.709327554087271)
--(axis cs:0.0633333333333333,0.70842546828947)
--(axis cs:0.0621212121212121,0.707523382491669)
--(axis cs:0.0609090909090909,0.706621296693868)
--(axis cs:0.0596969696969697,0.704869242883089)
--(axis cs:0.0595936446929698,0.704545454545455)
--(axis cs:0.0596969696969697,0.703948029211786)
--(axis cs:0.0609038756753262,0.696969696969697)
--(axis cs:0.0596969696969697,0.690228232134247)
--(axis cs:0.0595476085535751,0.689393939393939)
--(axis cs:0.059215805766178,0.681818181818182)
--(axis cs:0.0592937457985548,0.674242424242424)
--(axis cs:0.0593716858309317,0.666666666666667)
--(axis cs:0.0584848484848485,0.665522944173384)
--(axis cs:0.0572727272727273,0.663959714680388)
--(axis cs:0.0560606060606061,0.662359536446061)
--(axis cs:0.0548484848484849,0.660687689629187)
--(axis cs:0.0544494588004494,0.659090909090909)
--(axis cs:0.0548484848484849,0.657835654043057)
--(axis cs:0.0560606060606061,0.653665373010098)
--(axis cs:0.056297906457015,0.651515151515151)
--(axis cs:0.0560606060606061,0.649074123063283)
--(axis cs:0.0555614421710501,0.643939393939394)
--(axis cs:0.0548484848484849,0.639036456050864)
--(axis cs:0.0543097154106798,0.636363636363636)
--(axis cs:0.0548484848484849,0.631479205111735)
--(axis cs:0.0555017030842549,0.628787878787879)
--(axis cs:0.0548484848484849,0.627615781780204)
--(axis cs:0.0536363636363636,0.625440821609365)
--(axis cs:0.0524242424242424,0.623265861438525)
--(axis cs:0.0519585081210737,0.621212121212121)
--(axis cs:0.0516324306113583,0.617004424085293);

\path [draw=black, semithick] (axis cs:0.168787878787879,0.685017702491235)
--(axis cs:0.167575757575758,0.684160408257249)
--(axis cs:0.166363636363636,0.683303114023263)
--(axis cs:0.165151515151515,0.682445819789278)
--(axis cs:0.164264103026088,0.681818181818182)
--(axis cs:0.163939393939394,0.681588525555292)
--(axis cs:0.162727272727273,0.680731231321306)
--(axis cs:0.161515151515152,0.67987393708732)
--(axis cs:0.16030303030303,0.679016642853334)
--(axis cs:0.159090909090909,0.678159348619349)
--(axis cs:0.157878787878788,0.677302054385363)
--(axis cs:0.156666666666667,0.676444760151377)
--(axis cs:0.155454545454545,0.675587465917391)
--(axis cs:0.154242424242424,0.674730171683405)
--(axis cs:0.153552802178104,0.674242424242424)
--(axis cs:0.153030303030303,0.673872877449419)
--(axis cs:0.151818181818182,0.673015583215434)
--(axis cs:0.150606060606061,0.672158288981448)
--(axis cs:0.149393939393939,0.671300994747462)
--(axis cs:0.148181818181818,0.670443700513476)
--(axis cs:0.146969696969697,0.66958640627949)
--(axis cs:0.145757575757576,0.668729112045505)
--(axis cs:0.144545454545455,0.667871817811519)
--(axis cs:0.143333333333333,0.667014523577533)
--(axis cs:0.142841501330121,0.666666666666667)
--(axis cs:0.142121212121212,0.666157229343547)
--(axis cs:0.140909090909091,0.665299935109561)
--(axis cs:0.13969696969697,0.664442640875575)
--(axis cs:0.138484848484848,0.66358534664159)
--(axis cs:0.137272727272727,0.662728052407604)
--(axis cs:0.136060606060606,0.661870758173618)
--(axis cs:0.134848484848485,0.661013463939632)
--(axis cs:0.133636363636364,0.660156169705647)
--(axis cs:0.132876640334401,0.659090909090909)
--(axis cs:0.132424242424242,0.657505330432875)
--(axis cs:0.131212121212121,0.654989841280419)
--(axis cs:0.13,0.654295629808863)
--(axis cs:0.128787878787879,0.654146073467958)
--(axis cs:0.127575757575758,0.653943386106736)
--(axis cs:0.126363636363636,0.653305586476974)
--(axis cs:0.125151515151515,0.652623295239215)
--(axis cs:0.123939393939394,0.653031840356475)
--(axis cs:0.122727272727273,0.654043005880362)
--(axis cs:0.121515151515152,0.655054171404249)
--(axis cs:0.12030303030303,0.656065336928136)
--(axis cs:0.119090909090909,0.657076502452022)
--(axis cs:0.117878787878788,0.658087667975909)
--(axis cs:0.116676165946338,0.659090909090909)
--(axis cs:0.117528958297632,0.666666666666667)
--(axis cs:0.116666666666667,0.667801798130152)
--(axis cs:0.115454545454545,0.669109763585299)
--(axis cs:0.114242424242424,0.670330936745825)
--(axis cs:0.113030303030303,0.671682372457514)
--(axis cs:0.111818181818182,0.673033808169203)
--(axis cs:0.110734157497239,0.674242424242424)
--(axis cs:0.110606060606061,0.674511933974119)
--(axis cs:0.109393939393939,0.676615553664524)
--(axis cs:0.108181818181818,0.678143900508422)
--(axis cs:0.106969696969697,0.6793045676068)
--(axis cs:0.105757575757576,0.680215989818968)
--(axis cs:0.104545454545455,0.681113990322008)
--(axis cs:0.103965664290961,0.681818181818182)
--(axis cs:0.103947661942731,0.681897960473754);

\path [draw=black, semithick] (axis cs:0.10112740964073,0.720151367386146)
--(axis cs:0.100909090909091,0.720869350636085)
--(axis cs:0.0996969696969697,0.721050592180238)
--(axis cs:0.0984848484848485,0.720193233596882)
--(axis cs:0.0978033719652026,0.71969696969697)
--(axis cs:0.0972727272727273,0.717314634904875)
--(axis cs:0.0960606060606061,0.717461444769476)
--(axis cs:0.0951039454279085,0.71969696969697)
--(axis cs:0.0948484848484848,0.719976453316547)
--(axis cs:0.0936363636363637,0.721204829463642)
--(axis cs:0.0924242424242424,0.722292245627509)
--(axis cs:0.0912121212121212,0.723087849397463)
--(axis cs:0.09,0.723817289742621)
--(axis cs:0.0887878787878788,0.72454673008778)
--(axis cs:0.0875757575757576,0.725276170432938)
--(axis cs:0.0863636363636364,0.726032475976385)
--(axis cs:0.0851515151515151,0.726775107742598)
--(axis cs:0.0842580511823886,0.727272727272727)
--(axis cs:0.0839393939393939,0.727464491468414)
--(axis cs:0.0827272727272727,0.728193931813573)
--(axis cs:0.0815151515151515,0.729203177068428)
--(axis cs:0.0803030303030303,0.730160940188109)
--(axis cs:0.0790909090909091,0.731022149716781)
--(axis cs:0.0778787878787879,0.731870576262027)
--(axis cs:0.0766666666666667,0.732843845691508)
--(axis cs:0.0757542661738686,0.727272727272727)
--(axis cs:0.0759865712256954,0.71969696969697)
--(axis cs:0.0754545454545455,0.718883225381644)
--(axis cs:0.0742424242424242,0.717029261157848)
--(axis cs:0.073030303030303,0.715175296934052)
--(axis cs:0.0718181818181818,0.713321332710256)
--(axis cs:0.0710335433637759,0.712121212121212)
--(axis cs:0.0706060606060606,0.711850242914587)
--(axis cs:0.0693939393939394,0.710900984770666)
--(axis cs:0.0681818181818182,0.709998898972865)
--(axis cs:0.066969696969697,0.709096813175063)
--(axis cs:0.0657575757575758,0.708194727377262)
--(axis cs:0.0645454545454545,0.707292641579461)
--(axis cs:0.0633333333333333,0.70639055578166)
--(axis cs:0.0621212121212121,0.705488469983859)
--(axis cs:0.0609090909090909,0.704586384186058)
--(axis cs:0.0608813749372894,0.704545454545455)
--(axis cs:0.0609090909090909,0.704395036954091)
--(axis cs:0.0616394561118181,0.696969696969697)
--(axis cs:0.0609090909090909,0.691644056093871)
--(axis cs:0.0604910759979766,0.689393939393939)
--(axis cs:0.0604635773702536,0.681818181818182)
--(axis cs:0.0605415174026304,0.674242424242424)
--(axis cs:0.0606194574350073,0.666666666666667)
--(axis cs:0.0596969696969697,0.665476967134469)
--(axis cs:0.0584848484848485,0.663913737641472)
--(axis cs:0.0572727272727273,0.662350508148475)
--(axis cs:0.0560606060606061,0.660736405879261)
--(axis cs:0.0548854400650239,0.659090909090909)
--(axis cs:0.0560606060606061,0.656359578404959)
--(axis cs:0.0565952414105116,0.651515151515151)
--(axis cs:0.0560606060606061,0.646015539545498)
--(axis cs:0.0558587771245468,0.643939393939394)
--(axis cs:0.0548484848484849,0.636991712609787)
--(axis cs:0.0547218813639122,0.636363636363636)
--(axis cs:0.0548484848484849,0.635215861502527)
--(axis cs:0.0560606060606061,0.63046195471651)
--(axis cs:0.0564086358755839,0.628787878787879)
--(axis cs:0.0560606060606061,0.62816339422456)
--(axis cs:0.0548484848484849,0.62598843405372)
--(axis cs:0.0536363636363636,0.623813473882881)
--(axis cs:0.0524242424242424,0.621638513712041)
--(axis cs:0.0523275478124929,0.621212121212121)
--(axis cs:0.0516187641262279,0.613636363636364)
--(axis cs:0.0515426905972757,0.606060606060606)
--(axis cs:0.0515184121003073,0.598484848484849)
--(axis cs:0.0514825276185814,0.590909090909091)
--(axis cs:0.0514466431368556,0.583333333333333)
--(axis cs:0.0513985091654671,0.575757575757576)
--(axis cs:0.0513025244540143,0.568181818181818)
--(axis cs:0.0512121212121212,0.565184759450657)
--(axis cs:0.0510222881628679,0.560606060606061)
--(axis cs:0.0506374096358543,0.553030303030303)
--(axis cs:0.05,0.545706377676746);

\path [draw=black, semithick] (axis cs:0.168787878787879,0.672733714801776)
--(axis cs:0.167575757575758,0.67187642056779)
--(axis cs:0.166363636363636,0.671019126333804)
--(axis cs:0.165151515151515,0.670161832099818)
--(axis cs:0.163939393939394,0.669304537865833)
--(axis cs:0.162727272727273,0.668447243631847)
--(axis cs:0.161515151515152,0.667589949397861)
--(axis cs:0.16030303030303,0.666732655163875)
--(axis cs:0.160209729713744,0.666666666666667)
--(axis cs:0.159090909090909,0.665875360929889)
--(axis cs:0.157878787878788,0.665018066695904)
--(axis cs:0.156666666666667,0.664160772461918)
--(axis cs:0.155454545454545,0.663303478227932)
--(axis cs:0.154242424242424,0.662446183993946)
--(axis cs:0.153030303030303,0.66158888975996)
--(axis cs:0.151818181818182,0.660731595525974)
--(axis cs:0.150606060606061,0.659874301291989)
--(axis cs:0.150163930128366,0.659561596666901);

\path [draw=black, semithick] (axis cs:0.142028978040287,0.641207739291538)
--(axis cs:0.140909090909091,0.640265448962338)
--(axis cs:0.13969696969697,0.640754177279111)
--(axis cs:0.138484848484848,0.641242905595883)
--(axis cs:0.137272727272727,0.641731633912656)
--(axis cs:0.136060606060606,0.642220362229428)
--(axis cs:0.134848484848485,0.642594644705205)
--(axis cs:0.133636363636364,0.642996404652143)
--(axis cs:0.132424242424242,0.643024587130781)
--(axis cs:0.131212121212121,0.642342295893022)
--(axis cs:0.13,0.641660004655263)
--(axis cs:0.128787878787879,0.640977713417503)
--(axis cs:0.127575757575758,0.640295422179744)
--(axis cs:0.126363636363636,0.639613130941985)
--(axis cs:0.125151515151515,0.638930839704226)
--(axis cs:0.123939393939394,0.639339384821486)
--(axis cs:0.122727272727273,0.640350550345373)
--(axis cs:0.121515151515152,0.641361715869259)
--(axis cs:0.12030303030303,0.642372881393146)
--(axis cs:0.119090909090909,0.643384046917033)
--(axis cs:0.118425194240086,0.643939393939394)
--(axis cs:0.117878787878788,0.64439521244092)
--(axis cs:0.116666666666667,0.645406377964806)
--(axis cs:0.115454545454545,0.646417543488693)
--(axis cs:0.114242424242424,0.64742870901258)
--(axis cs:0.113030303030303,0.648439874536467)
--(axis cs:0.111818181818182,0.649451040060353)
--(axis cs:0.110606060606061,0.650409732047288)
--(axis cs:0.109393939393939,0.651459998774508)
--(axis cs:0.109343855687158,0.651515151515151)
--(axis cs:0.108437855305072,0.659090909090909)
--(axis cs:0.109393939393939,0.662385099169431)
--(axis cs:0.110606060606061,0.666561465785537)
--(axis cs:0.110636593418735,0.666666666666667)
--(axis cs:0.110606060606061,0.666700708751744)
--(axis cs:0.109393939393939,0.668052144463433)
--(axis cs:0.108181818181818,0.669403580175122)
--(axis cs:0.106969696969697,0.670755015886811)
--(axis cs:0.105757575757576,0.6721064515985)
--(axis cs:0.104545454545455,0.673044769348208)
--(axis cs:0.103333333333333,0.672954843980829)
--(axis cs:0.102121212121212,0.672684130330452)
--(axis cs:0.100909090909091,0.671753633347719)
--(axis cs:0.0996969696969697,0.671553306597766)
--(axis cs:0.0987604484069984,0.674242424242424)
--(axis cs:0.0984848484848485,0.677325374934314)
--(axis cs:0.0972727272727273,0.681801929735567)
--(axis cs:0.0972634612170183,0.681818181818182)
--(axis cs:0.0960606060606061,0.68448037380033)
--(axis cs:0.0948484848484848,0.686886877677807)
--(axis cs:0.0936363636363636,0.689056891129822)
--(axis cs:0.0934367652832449,0.689393939393939)
--(axis cs:0.0924242424242424,0.692538674299029)
--(axis cs:0.0912121212121212,0.696303329932298)
--(axis cs:0.0909975683552938,0.696969696969697)
--(axis cs:0.09,0.700067985565568)
--(axis cs:0.0887878787878788,0.703832641198837)
--(axis cs:0.0885583714273428,0.704545454545455)
--(axis cs:0.0875757575757576,0.707597296832106)
--(axis cs:0.0863636363636364,0.710638494294234)
--(axis cs:0.0851515151515151,0.711887150366853)
--(axis cs:0.08484208028752,0.712121212121212)
--(axis cs:0.0839393939393939,0.712597144169129)
--(axis cs:0.0827272727272727,0.713236222551122)
--(axis cs:0.0815151515151515,0.713875300933116)
--(axis cs:0.0803030303030303,0.71451437931511)
--(axis cs:0.0790909090909091,0.715153457697103)
--(axis cs:0.0778787878787879,0.712779216975416)
--(axis cs:0.0775676310821005,0.712121212121212)
--(axis cs:0.0766666666666667,0.711326563333629)
--(axis cs:0.0754545454545455,0.710750627497652)
--(axis cs:0.0742424242424242,0.710280439791717)
--(axis cs:0.073030303030303,0.709900228857164)
--(axis cs:0.0718181818181818,0.708920996696457)
--(axis cs:0.0706060606060606,0.707517276794363)
--(axis cs:0.0693939393939394,0.705813703501141)
--(axis cs:0.0681818181818182,0.70491161770334)
--(axis cs:0.0676898094041035,0.704545454545455)
--(axis cs:0.066969696969697,0.703939830687759)
--(axis cs:0.0657575757575758,0.702465887644191)
--(axis cs:0.0645454545454545,0.700287916528467)
--(axis cs:0.06355195471427,0.696969696969697)
--(axis cs:0.0635050663480657,0.689393939393939)
--(axis cs:0.0635830063804425,0.681818181818182)
--(axis cs:0.0636609464128193,0.674242424242424)
--(axis cs:0.0637388864451962,0.666666666666667)
--(axis cs:0.0633333333333333,0.666143639283678)
--(axis cs:0.0621212121212121,0.664580409790682)
--(axis cs:0.0609090909090909,0.663017180297685)
--(axis cs:0.0596969696969697,0.661453950804689)
--(axis cs:0.0584848484848485,0.659890721311692)
--(axis cs:0.0578646776379779,0.659090909090909)
--(axis cs:0.0573385787942533,0.651515151515151)
--(axis cs:0.0572727272727273,0.650837759314901)
--(axis cs:0.0566021145082884,0.643939393939394)
--(axis cs:0.0572407371407569,0.636363636363636)
--(axis cs:0.0572727272727273,0.636214376829629)
--(axis cs:0.0584848484848485,0.629799357246445)
--(axis cs:0.0586759678539063,0.628787878787879)
--(axis cs:0.0584848484848485,0.628444945250028)
--(axis cs:0.0572727272727273,0.626269985079188)
--(axis cs:0.0560606060606061,0.624095024908349)
--(axis cs:0.0548484848484849,0.621920064737509)
--(axis cs:0.054453942743479,0.621212121212121)
--(axis cs:0.0536363636363636,0.619766812460211)
--(axis cs:0.0524242424242424,0.615550281730242)
--(axis cs:0.0522371215686548,0.613636363636364)
--(axis cs:0.0520778743162775,0.606060606060606)
--(axis cs:0.052053595819309,0.598484848484849)
--(axis cs:0.0520177113375832,0.590909090909091)
--(axis cs:0.0519818268558573,0.583333333333333)
--(axis cs:0.0519006894016701,0.575757575757576)
--(axis cs:0.0515997991876036,0.568181818181818)
--(axis cs:0.0513408988864227,0.560606060606061)
--(axis cs:0.0512121212121212,0.558262540607799)
--(axis cs:0.0508991929952015,0.553030303030303)
--(axis cs:0.0502203857647881,0.545454545454545)
--(axis cs:0.05,0.543591526636174);

\path [draw=black, fill opacity=0] (axis cs:0,0.5)
--(axis cs:0,1.25);

\path [draw=black, fill opacity=0] (axis cs:1,0.5)
--(axis cs:1,1.25);

\path [draw=black, fill opacity=0] (axis cs:0.05,0)
--(axis cs:0.17,0);

%\path [draw=black, fill opacity=0] (axis cs:0.05,1)
%--(axis cs:0.17,1);

\node at (axis cs:0.0693939393939394,1.02908545455061)[
  scale=0.7,
  text=black,
  rotate=46.6
]{ 2.0};
\node at (axis cs:0.142537902268513,0.916666666666667)[
  scale=0.7,
  text=black,
  rotate=30.7
]{ 4.0};
\node at (axis cs:0.123939393939394,0.793241914782365)[
  scale=0.7,
  text=black,
  rotate=353.3
]{ 5.0};
\node at (axis cs:0.153030303030303,0.779730429867761)[
  scale=0.7,
  text=black,
  rotate=11.6
]{ 6.0};
\node at (axis cs:0.111818181818182,0.776530839342644)[
  scale=0.7,
  text=black,
  rotate=357.7
]{ 8.0};
\node at (axis cs:0.142121212121212,0.697365067414961)[
  scale=0.7,
  text=black,
  rotate=1.3
]{ 10.0};
\node at (axis cs:0.0657575757575758,0.721571149385746)[
  scale=0.7,
  text=black,
  rotate=16.4
]{ 12.0};
\node at (axis cs:0.166363636363636,0.698043899250615)[
  scale=0.7,
  text=black,
  rotate=4.8
]{ 14.0};
\node at (axis cs:0.143333333333333,0.6768417137291)[
  scale=0.7,
  text=black,
  rotate=4.8
]{ 16.0};
\node at (axis cs:0.05085884792601,0.560606060606061)[
  scale=0.7,
  text=black,
  rotate=79.5
]{ 18.0};
\node at (axis cs:0.0976685734157162,0.704545454545455)[
  scale=0.7,
  text=black,
  rotate=281.5
]{ 20.0};
\node at (axis cs:0.143333333333333,0.654730535888074)[
  scale=0.7,
  text=black,
  rotate=16.1
]{ 25.0};
\node at (axis cs:0.5,1)[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{ };
\node at (axis cs:0,1)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ };
\node at (axis cs:1,1)[
  scale=0.6,
  anchor=base east,
  text=black,
  rotate=0.0
]{ };

\addplot[style={solid}, color=yellow!80,domain=0.05:0.107]{12*x*(1-x)*(1+sqrt((1-1/(x*0.3544*sqrt(3127)))/12))};
\addplot [mark=o,mark options={solid, scale=1.5}, style={dashed}, color=green!80%, error bars/.cd, y dir=both, y explicit, error bar style={solid}
] table[y error minus index=2, y error plus index=3] {./figs/data/transitionplot_f1_errorbars.dat};
\addplot [mark=o,mark options={solid, scale=1.5}, style={dashed}, color=red!80%, error bars/.cd, y dir=both, y explicit, error bar style={solid}
] table[y error minus index=2, y error plus index=3] {./figs/data/pancake_phase_transition_f1_error_bars.dat};

\end{axis}

\end{tikzpicture}


==> figs/asph_c0.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    font=\huge,
    title={\bf (c)},
    xlabel={$T/T_0$},
    ylabel={$Asph$},
%    grid=major,
    legend entries={$\rho=11\%$},
%    minor tick num=4,
%	ymax=20.2,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
\input ./figs/asph_c0_addplots.tex
	
\draw [dashed,thick,red] (axis cs:1.02,-0.05) -- (axis cs:1.02,1.05);

\node[anchor=center] (3zdesne) at (axis cs:1.35,0.4) {\includegraphics[width=0.8\columnwidth]{{figs/snaps/snap_ka10_343_18_1e-14w_0_909090909090909f1}.png}}; %sphere
\draw[->] ([xshift=-2.6em,yshift=-2.8em]3zdesne.center) -- (axis cs:1.15,0.08);

\node[anchor=center] (4zdesne) at (axis cs:0.85,0.1) {\includegraphics[width=0.8\columnwidth]{{figs/snaps/snap_ka10_343_22_1e-14w_1.1111111111111112f1}.png}}; %worm
\draw[->] ([xshift=0.8em,yshift=3.0em]4zdesne.center) -- (axis cs:0.9,0.45);

\node[anchor=center] (5zdesne) at (axis cs:0.6,0.7) {\includegraphics[width=0.8\columnwidth]{{figs/snaps/snap_ka10_343_29_1e-14w_1.4285714285714286f1}.png}}; %hydra
\draw[->] ([xshift=0.5em,yshift=-1.8em]5zdesne.center) -- (axis cs:0.67,0.37);

\end{axis}
\end{tikzpicture}

%snap_ka10_343_18_1e-14w_0.909090909090909f1.png %sphere
%snap_ka10_343_22_1e-14w_1.1111111111111112f1.png %worm
%snap_ka10_343_29_1e-14w_1.4285714285714286f1.png %hydra



==> figs/contour_f1_c0.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\definecolor{color6}{rgb}{0.969682979666667,0.690483930737255,0.575138361364706}
\definecolor{color8}{rgb}{0.790561531941177,0.231396999058824,0.216242038294118}
\definecolor{color3}{rgb}{0.640827782372549,0.760751506411765,0.997845774882353}
\definecolor{color1}{rgb}{0.304174287003922,0.406944882839216,0.845262726698039}
\definecolor{color9}{rgb}{0.705673158,0.01555616,0.150232812}
\definecolor{color4}{rgb}{0.800600847294118,0.850358321560784,0.930007560392157}
\definecolor{color5}{rgb}{0.925563423,0.825517298070588,0.771136307811765}
\definecolor{color0}{rgb}{0.2298057,0.298717966,0.753683153}
\definecolor{color2}{rgb}{0.467678094682353,0.605591231623529,0.968546281094118}
\definecolor{color7}{rgb}{0.921406221227451,0.491420417184314,0.383408435376471}

\begin{axis}[
xmin=0.0498880716341541, xmax=0.169811320754717,
ymin=0.5, ymax=1.5,
axis on top,
ytick={0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={,0.6,0.8,1.0,1.2,1.4,}
]
\addplot [only marks, fill=color0, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table {%
x                      y
+0.000000000000000e+00 +0.000000000000000e+00
};
\addplot [only marks, fill=color1, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table {%
x                      y
+0.000000000000000e+00 +0.000000000000000e+00
};
\addplot [only marks, fill=color2, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table {%
x                      y
+0.000000000000000e+00 +0.000000000000000e+00
};
\addplot [only marks, fill=color3, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table {%
x                      y
+0.000000000000000e+00 +0.000000000000000e+00
};
\addplot [only marks, fill=color4, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table {%
x                      y
+0.000000000000000e+00 +0.000000000000000e+00
};
\addplot [only marks, fill=color5, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table {%
x                      y
+0.000000000000000e+00 +0.000000000000000e+00
};
\addplot [only marks, fill=color6, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table {%
x                      y
+0.000000000000000e+00 +0.000000000000000e+00
};
\addplot [only marks, fill=color7, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table {%
x                      y
+0.000000000000000e+00 +0.000000000000000e+00
};
\addplot [only marks, fill=color8, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table {%
x                      y
+0.000000000000000e+00 +0.000000000000000e+00
};
\addplot [only marks, fill=color9, colormap={mymap}{[1pt]
  rgb(0pt)=(0,0,0.5);
  rgb(22pt)=(0,0,1);
  rgb(25pt)=(0,0,1);
  rgb(68pt)=(0,0.86,1);
  rgb(70pt)=(0,0.9,0.967741935483871);
  rgb(75pt)=(0.0806451612903226,1,0.887096774193548);
  rgb(128pt)=(0.935483870967742,1,0.0322580645161291);
  rgb(130pt)=(0.967741935483871,0.962962962962963,0);
  rgb(132pt)=(1,0.925925925925926,0);
  rgb(178pt)=(1,0.0740740740740741,0);
  rgb(182pt)=(0.909090909090909,0,0);
  rgb(200pt)=(0.5,0,0)
}]
table {%
x                      y
+0.000000000000000e+00 +0.000000000000000e+00
};
\path [draw=black] (axis cs:0.115394538368978,1.5)
--(axis cs:0.115327953437421,1.498998998999)
--(axis cs:0.115311665999226,1.49875414266957)
--(axis cs:0.115261368505863,1.497997997998)
--(axis cs:0.115194783574306,1.496996996997)
--(axis cs:0.115191622706813,1.4969494782649)
--(axis cs:0.115128198642749,1.495995995996)
--(axis cs:0.1150715794144,1.49514481386023)
--(axis cs:0.115061613711191,1.49499499499499)
--(axis cs:0.114995028779634,1.49399399399399)
--(axis cs:0.114951536121987,1.49334014945556)
--(axis cs:0.114928443848076,1.49299299299299)
--(axis cs:0.114861858916519,1.49199199199199)
--(axis cs:0.114831492829574,1.49153548505089)
--(axis cs:0.114795273984962,1.49099099099099)
--(axis cs:0.114728689053404,1.48998998998999)
--(axis cs:0.114711449537161,1.48973082064622)
--(axis cs:0.114662104121847,1.48898898898899)
--(axis cs:0.11459551919029,1.48798798798799)
--(axis cs:0.114591406244748,1.48792615624156)
--(axis cs:0.114528934258732,1.48698698698699)
--(axis cs:0.114471362952335,1.48612149183689)
--(axis cs:0.114462349327175,1.48598598598599)
--(axis cs:0.114395764395618,1.48498498498498)
--(axis cs:0.114351319659922,1.48431682743222)
--(axis cs:0.11432917946406,1.48398398398398)
--(axis cs:0.114262594532503,1.48298298298298)
--(axis cs:0.114231276367509,1.48251216302755)
--(axis cs:0.114196009600946,1.48198198198198)
--(axis cs:0.114129424669388,1.48098098098098)
--(axis cs:0.114111233075096,1.48070749862288)
--(axis cs:0.114062839737831,1.47997997997998)
--(axis cs:0.113996254806274,1.47897897897898)
--(axis cs:0.113991189782683,1.47890283421821)
--(axis cs:0.113929669874716,1.47797797797798)
--(axis cs:0.11387114649027,1.47709816981354)
--(axis cs:0.113863084943159,1.47697697697698)
--(axis cs:0.113796500011602,1.47597597597598)
--(axis cs:0.113751103197857,1.47529350540887)
--(axis cs:0.113729915080044,1.47497497497497)
--(axis cs:0.113663330148487,1.47397397397397)
--(axis cs:0.113631059905444,1.47348884100421)
--(axis cs:0.11359674521693,1.47297297297297)
--(axis cs:0.113530160285372,1.47197197197197)
--(axis cs:0.113511016613031,1.47168417659954)
--(axis cs:0.113463575353815,1.47097097097097)
--(axis cs:0.113396990422258,1.46996996996997)
--(axis cs:0.113390973320618,1.46987951219487)
--(axis cs:0.1133304054907,1.46896896896897)
--(axis cs:0.113270930028205,1.4680748477902)
--(axis cs:0.113263820559143,1.46796796796797)
--(axis cs:0.113197235627586,1.46696696696697)
--(axis cs:0.113150886735792,1.46627018338553)
--(axis cs:0.113133177799822,1.46596596596597)
--(axis cs:0.113089470124561,1.46496496496496)
--(axis cs:0.113050324407969,1.46396396396396)
--(axis cs:0.113030843443379,1.46346581329124)
--(axis cs:0.113011178691377,1.46296296296296)
--(axis cs:0.112972032974785,1.46196196196196)
--(axis cs:0.112932887258193,1.46096096096096)
--(axis cs:0.112910800150966,1.46039616822326)
--(axis cs:0.112893741541601,1.45995995995996)
--(axis cs:0.112854595825009,1.45895895895896)
--(axis cs:0.112815450108417,1.45795795795796)
--(axis cs:0.112790756858553,1.45732652315529)
--(axis cs:0.112776304391825,1.45695695695696)
--(axis cs:0.112737158675233,1.45595595595596)
--(axis cs:0.112698012958641,1.45495495495495)
--(axis cs:0.11267071356614,1.45425687808731)
--(axis cs:0.112658867242049,1.45395395395395)
--(axis cs:0.112619721525457,1.45295295295295)
--(axis cs:0.112580575808865,1.45195195195195)
--(axis cs:0.112550670273728,1.45118723301934)
--(axis cs:0.112541430092273,1.45095095095095)
--(axis cs:0.112502284375681,1.44994994994995)
--(axis cs:0.11246313865909,1.44894894894895)
--(axis cs:0.112430626981315,1.44811758795137)
--(axis cs:0.112423992942498,1.44794794794795)
--(axis cs:0.112384847225906,1.44694694694695)
--(axis cs:0.112345701509314,1.44594594594595)
--(axis cs:0.112310583688902,1.44504794288339)
--(axis cs:0.112306555792722,1.44494494494495)
--(axis cs:0.11226741007613,1.44394394394394)
--(axis cs:0.112228264359538,1.44294294294294)
--(axis cs:0.112190540396489,1.44197829781542)
--(axis cs:0.112189118642946,1.44194194194194)
--(axis cs:0.112149972926354,1.44094094094094)
--(axis cs:0.112110827209762,1.43993993993994)
--(axis cs:0.11207168149317,1.43893893893894)
--(axis cs:0.112070497104076,1.43890865274744)
--(axis cs:0.112032535776578,1.43793793793794)
--(axis cs:0.111993390059986,1.43693693693694)
--(axis cs:0.111954244343394,1.43593593593594)
--(axis cs:0.111950453811663,1.43583900767947)
--(axis cs:0.111915098626802,1.43493493493493)
--(axis cs:0.11187595291021,1.43393393393393)
--(axis cs:0.111836807193618,1.43293293293293)
--(axis cs:0.11183041051925,1.4327693626115)
--(axis cs:0.111797661477026,1.43193193193193)
--(axis cs:0.111758515760434,1.43093093093093)
--(axis cs:0.111719370043842,1.42992992992993)
--(axis cs:0.111710367226837,1.42969971754352)
--(axis cs:0.11168022432725,1.42892892892893)
--(axis cs:0.111641078610658,1.42792792792793)
--(axis cs:0.111601932894066,1.42692692692693)
--(axis cs:0.111590323934424,1.42663007247555)
--(axis cs:0.111562787177474,1.42592592592593)
--(axis cs:0.111523641460882,1.42492492492492)
--(axis cs:0.11148449574429,1.42392392392392)
--(axis cs:0.111470280642011,1.42356042740757)
--(axis cs:0.111445350027698,1.42292292292292)
--(axis cs:0.111406204311106,1.42192192192192)
--(axis cs:0.111367058594515,1.42092092092092)
--(axis cs:0.111350237349598,1.4204907823396)
--(axis cs:0.111327912877923,1.41991991991992)
--(axis cs:0.111288767161331,1.41891891891892)
--(axis cs:0.111249621444739,1.41791791791792)
--(axis cs:0.111230194057185,1.41742113727162)
--(axis cs:0.111210475728147,1.41691691691692)
--(axis cs:0.111171330011555,1.41591591591592)
--(axis cs:0.111132184294963,1.41491491491491)
--(axis cs:0.111110150764772,1.41435149220365)
--(axis cs:0.111093038578371,1.41391391391391)
--(axis cs:0.111053892861779,1.41291291291291)
--(axis cs:0.111014747145187,1.41191191191191)
--(axis cs:0.110990107472359,1.41128184713567)
--(axis cs:0.110975601428595,1.41091091091091)
--(axis cs:0.110936455712003,1.40990990990991)
--(axis cs:0.110897309995411,1.40890890890891)
--(axis cs:0.110870064179946,1.4082122020677)
--(axis cs:0.110858164278819,1.40790790790791)
--(axis cs:0.110819018562227,1.40690690690691)
--(axis cs:0.110779872845635,1.40590590590591)
--(axis cs:0.110750020887533,1.40514255699973)
--(axis cs:0.110740727129043,1.4049049049049)
--(axis cs:0.110701581412451,1.4039039039039)
--(axis cs:0.110662435695859,1.4029029029029)
--(axis cs:0.11062997759512,1.40207291193175)
--(axis cs:0.110623289979267,1.4019019019019)
--(axis cs:0.110584144262675,1.4009009009009)
--(axis cs:0.110544998546083,1.3998998998999)
--(axis cs:0.110509934302707,1.39900326686378)
--(axis cs:0.110505852829491,1.3988988988989)
--(axis cs:0.110466707112899,1.3978978978979)
--(axis cs:0.110427561396307,1.3968968968969)
--(axis cs:0.110389891010294,1.3959336217958)
--(axis cs:0.110388415679715,1.3958958958959)
--(axis cs:0.110349269963123,1.39489489489489)
--(axis cs:0.110310124246531,1.39389389389389)
--(axis cs:0.11027097852994,1.39289289289289)
--(axis cs:0.110269847717881,1.39286397672783)
--(axis cs:0.110231832813348,1.39189189189189)
--(axis cs:0.110192687096756,1.39089089089089)
--(axis cs:0.110153541380164,1.38988988988989)
--(axis cs:0.110149804425468,1.38979433165985)
--(axis cs:0.110114395663572,1.38888888888889)
--(axis cs:0.11007524994698,1.38788788788789)
--(axis cs:0.110036104230388,1.38688688688689)
--(axis cs:0.110029761133055,1.38672468659188)
--(axis cs:0.109996958513796,1.38588588588589)
--(axis cs:0.109957812797204,1.38488488488488)
--(axis cs:0.109918667080612,1.38388388388388)
--(axis cs:0.109909717840642,1.38365504152391)
--(axis cs:0.10987952136402,1.38288288288288)
--(axis cs:0.109840375647428,1.38188188188188)
--(axis cs:0.109801229930836,1.38088088088088)
--(axis cs:0.109789674548229,1.38058539645593)
--(axis cs:0.109760980278049,1.37987987987988)
--(axis cs:0.109720268274748,1.37887887887888)
--(axis cs:0.109679556271447,1.37787787787788)
--(axis cs:0.109669631255816,1.37763384786765)
--(axis cs:0.109631236156984,1.37687687687688)
--(axis cs:0.109580463362737,1.37587587587588)
--(axis cs:0.109549587963403,1.37526715803596)
--(axis cs:0.109529690568491,1.37487487487487)
--(axis cs:0.109478917774245,1.37387387387387)
--(axis cs:0.10942954467099,1.37290046820427)
--(axis cs:0.109428144979999,1.37287287287287)
--(axis cs:0.109377372185753,1.37187187187187)
--(axis cs:0.109326599391507,1.37087087087087)
--(axis cs:0.109309501378577,1.37053377837257)
--(axis cs:0.109275826597261,1.36986986986987)
--(axis cs:0.109225053803015,1.36886886886887)
--(axis cs:0.109189458086164,1.36816708854088)
--(axis cs:0.109174281008769,1.36786786786787)
--(axis cs:0.109123508214523,1.36686686686687)
--(axis cs:0.109072735420276,1.36586586586587)
--(axis cs:0.109069414793751,1.36580039870919)
--(axis cs:0.10902196262603,1.36486486486486)
--(axis cs:0.108971189831784,1.36386386386386)
--(axis cs:0.108949371501338,1.3634337088775)
--(axis cs:0.108920417037538,1.36286286286286)
--(axis cs:0.108869644243292,1.36186186186186)
--(axis cs:0.108829328208925,1.36106701904581)
--(axis cs:0.108818871449046,1.36086086086086)
--(axis cs:0.1087680986548,1.35985985985986)
--(axis cs:0.108717325860554,1.35885885885886)
--(axis cs:0.108709284916512,1.35870032921411)
--(axis cs:0.108666553066308,1.35785785785786)
--(axis cs:0.108615780272062,1.35685685685686)
--(axis cs:0.108589241624099,1.35633363938242)
--(axis cs:0.108565007477816,1.35585585585586)
--(axis cs:0.108514234683569,1.35485485485485)
--(axis cs:0.108469198331686,1.35396694955073)
--(axis cs:0.108463461889323,1.35385385385385)
--(axis cs:0.108412689095077,1.35285285285285)
--(axis cs:0.108361916300831,1.35185185185185)
--(axis cs:0.108349155039273,1.35160025971904)
--(axis cs:0.108311143506585,1.35085085085085)
--(axis cs:0.108260370712339,1.34984984984985)
--(axis cs:0.10822911174686,1.34923356988734)
--(axis cs:0.108209597918093,1.34884884884885)
--(axis cs:0.108158825123847,1.34784784784785)
--(axis cs:0.108109068454447,1.34686688005565)
--(axis cs:0.108108052329601,1.34684684684685)
--(axis cs:0.108057279535355,1.34584584584585)
--(axis cs:0.108006506741108,1.34484484484484)
--(axis cs:0.107989025162034,1.34450019022396)
--(axis cs:0.107955733946862,1.34384384384384)
--(axis cs:0.107904961152616,1.34284284284284)
--(axis cs:0.107868981869621,1.34213350039227)
--(axis cs:0.10785418835837,1.34184184184184)
--(axis cs:0.107803415564124,1.34084084084084)
--(axis cs:0.107752642769878,1.33983983983984)
--(axis cs:0.107748938577208,1.33976681056057)
--(axis cs:0.107701869975632,1.33883883883884)
--(axis cs:0.107651097181386,1.33783783783784)
--(axis cs:0.107628895284795,1.33740012072888)
--(axis cs:0.10760032438714,1.33683683683684)
--(axis cs:0.107549551592894,1.33583583583584)
--(axis cs:0.107508851992383,1.33503343089719)
--(axis cs:0.107498778798648,1.33483483483483)
--(axis cs:0.107448006004401,1.33383383383383)
--(axis cs:0.107397233210155,1.33283283283283)
--(axis cs:0.10738880869997,1.3326667410655)
--(axis cs:0.107346460415909,1.33183183183183)
--(axis cs:0.107295687621663,1.33083083083083)
--(axis cs:0.107268765407557,1.33030005123381)
--(axis cs:0.107244914827417,1.32982982982983)
--(axis cs:0.107194142033171,1.32882882882883)
--(axis cs:0.107148722115144,1.32793336140211)
--(axis cs:0.107143369238925,1.32782782782783)
--(axis cs:0.107092596444679,1.32682682682683)
--(axis cs:0.107041823650433,1.32582582582583)
--(axis cs:0.107028678822731,1.32556667157042)
--(axis cs:0.106991050856187,1.32482482482482)
--(axis cs:0.10694027806194,1.32382382382382)
--(axis cs:0.106908635530318,1.32319998173873)
--(axis cs:0.106889505267694,1.32282282282282)
--(axis cs:0.106838732473448,1.32182182182182)
--(axis cs:0.106788592237905,1.32083329190704)
--(axis cs:0.106787959679202,1.32082082082082)
--(axis cs:0.106737186884956,1.31981981981982)
--(axis cs:0.10668641409071,1.31881881881882)
--(axis cs:0.106668548945492,1.31846660207534)
--(axis cs:0.106635641296464,1.31781781781782)
--(axis cs:0.106584868502218,1.31681681681682)
--(axis cs:0.106548505653079,1.31609991224365)
--(axis cs:0.106534095707972,1.31581581581582)
--(axis cs:0.106483322913726,1.31481481481481)
--(axis cs:0.106432550119479,1.31381381381381)
--(axis cs:0.106428462360666,1.31373322241196)
--(axis cs:0.106381777325233,1.31281281281281)
--(axis cs:0.106331004530987,1.31181181181181)
--(axis cs:0.106308419068253,1.31136653258027)
--(axis cs:0.106280231736741,1.31081081081081)
--(axis cs:0.106229458942495,1.30980980980981)
--(axis cs:0.10618837577584,1.30899984274857)
--(axis cs:0.106178686148249,1.30880880880881)
--(axis cs:0.106127913354003,1.30780780780781)
--(axis cs:0.106077140559757,1.30680680680681)
--(axis cs:0.106068332483427,1.30663315291688)
--(axis cs:0.106026367765511,1.30580580580581)
--(axis cs:0.105975594971265,1.3048048048048)
--(axis cs:0.105948289191014,1.30426646308519)
--(axis cs:0.105924822177019,1.3038038038038)
--(axis cs:0.105874049382772,1.3028028028028)
--(axis cs:0.105828245898601,1.3018997732535)
--(axis cs:0.105823276588526,1.3018018018018)
--(axis cs:0.10577250379428,1.3008008008008)
--(axis cs:0.105708202606188,1.29980087874499)
--(axis cs:0.105708133223322,1.2997997997998)
--(axis cs:0.105589371545516,1.2987987987988)
--(axis cs:0.105588159313775,1.2987885813178)
--(axis cs:0.105470609867711,1.2977977977978)
--(axis cs:0.105468116021362,1.29777677803168)
--(axis cs:0.105351848189905,1.2967967967968)
--(axis cs:0.105348072728949,1.29676497474556)
--(axis cs:0.105233086512099,1.2957957957958)
--(axis cs:0.105228029436536,1.29575317145944)
--(axis cs:0.105114324834293,1.29479479479479)
--(axis cs:0.105107986144123,1.29474136817332)
--(axis cs:0.104995563156487,1.29379379379379)
--(axis cs:0.10498794285171,1.29372956488721)
--(axis cs:0.104876801478682,1.29279279279279)
--(axis cs:0.104867899559297,1.29271776160109)
--(axis cs:0.104758039800876,1.29179179179179)
--(axis cs:0.104747856266884,1.29170595831497)
--(axis cs:0.10463927812307,1.29079079079079)
--(axis cs:0.104627812974471,1.29069415502885)
--(axis cs:0.104520516445264,1.28978978978979)
--(axis cs:0.104507769682058,1.28968235174273)
--(axis cs:0.104401754767458,1.28878878878879)
--(axis cs:0.104387726389645,1.28867054845661)
--(axis cs:0.104282993089652,1.28778778778779)
--(axis cs:0.104267683097232,1.2876587451705)
--(axis cs:0.104164231411847,1.28678678678679)
--(axis cs:0.104147639804819,1.28664694188438)
--(axis cs:0.104045469734041,1.28578578578579)
--(axis cs:0.104027596512406,1.28563513859826)
--(axis cs:0.103926708056235,1.28478478478478)
--(axis cs:0.103907553219993,1.28462333531214)
--(axis cs:0.103807946378429,1.28378378378378)
--(axis cs:0.10378750992758,1.28361153202602)
--(axis cs:0.103689184700623,1.28278278278278)
--(axis cs:0.103667466635167,1.2825997287399)
--(axis cs:0.103570423022818,1.28178178178178)
--(axis cs:0.103547423342754,1.28158792545379)
--(axis cs:0.103451661345012,1.28078078078078)
--(axis cs:0.103427380050341,1.28057612216767)
--(axis cs:0.103332899667206,1.27977977977978)
--(axis cs:0.103307336757928,1.27956431888155)
--(axis cs:0.1032141379894,1.27877877877878)
--(axis cs:0.103187293465515,1.27855251559543)
--(axis cs:0.103095376311594,1.27777777777778)
--(axis cs:0.103067250173102,1.27754071230931)
--(axis cs:0.102976614633789,1.27677677677678)
--(axis cs:0.102947206880689,1.27652890902319)
--(axis cs:0.102857852955983,1.27577577577578)
--(axis cs:0.102827163588276,1.27551710573708)
--(axis cs:0.102739091278177,1.27477477477477)
--(axis cs:0.102707120295863,1.27450530245096)
--(axis cs:0.102620329600371,1.27377377377377)
--(axis cs:0.102587077003451,1.27349349916484)
--(axis cs:0.102501567922565,1.27277277277277)
--(axis cs:0.102467033711038,1.27248169587872)
--(axis cs:0.10238280624476,1.27177177177177)
--(axis cs:0.102346990418625,1.2714698925926)
--(axis cs:0.102264044566954,1.27077077077077)
--(axis cs:0.102226947126212,1.27045808930648)
--(axis cs:0.102145282889148,1.26976976976977)
--(axis cs:0.102106903833799,1.26944628602037)
--(axis cs:0.102026521211342,1.26876876876877)
--(axis cs:0.101986860541386,1.26843448273425)
--(axis cs:0.101907759533536,1.26776776776777)
--(axis cs:0.101866817248973,1.26742267944813)
--(axis cs:0.10178899785573,1.26676676676677)
--(axis cs:0.10174677395656,1.26641087616201)
--(axis cs:0.101670236177925,1.26576576576577)
--(axis cs:0.101626730664147,1.26539907287589)
--(axis cs:0.101551474500119,1.26476476476476)
--(axis cs:0.101506687371734,1.26438726958977)
--(axis cs:0.101432712822313,1.26376376376376)
--(axis cs:0.101386644079321,1.26337546630366)
--(axis cs:0.101313951144507,1.26276276276276)
--(axis cs:0.101266600786908,1.26236366301754)
--(axis cs:0.101195189466701,1.26176176176176)
--(axis cs:0.101146557494495,1.26135185973142)
--(axis cs:0.101076427788896,1.26076076076076)
--(axis cs:0.101026514202082,1.2603400564453)
--(axis cs:0.10095766611109,1.25975975975976)
--(axis cs:0.100906470909669,1.25932825315918)
--(axis cs:0.100838904433284,1.25875875875876)
--(axis cs:0.100786427617256,1.25831644987306)
--(axis cs:0.100720142755478,1.25775775775776)
--(axis cs:0.100666384324843,1.25730464658695)
--(axis cs:0.100601381077672,1.25675675675676)
--(axis cs:0.10054634103243,1.25629284330083)
--(axis cs:0.100482619399867,1.25575575575576)
--(axis cs:0.100426297740017,1.25528104001471)
--(axis cs:0.100363857722061,1.25475475475475)
--(axis cs:0.100306254447604,1.25426923672859)
--(axis cs:0.100245096044255,1.25375375375375)
--(axis cs:0.100186211155191,1.25325743344247)
--(axis cs:0.100126334366449,1.25275275275275)
--(axis cs:0.100066167862778,1.25224563015635)
--(axis cs:0.100007572688643,1.25175175175175)
--(axis cs:0.0999461245703651,1.25123382687024)
--(axis cs:0.0998888110108375,1.25075075075075)
--(axis cs:0.0998260812779521,1.25022202358412)
--(axis cs:0.0997700493330317,1.24974974974975)
--(axis cs:0.0997060379855391,1.249210220298)
--(axis cs:0.0996512876552259,1.24874874874875)
--(axis cs:0.0995859946931261,1.24819841701188)
--(axis cs:0.0995325259774201,1.24774774774775)
--(axis cs:0.0994659514007132,1.24718661372576)
--(axis cs:0.0994137642996143,1.24674674674675)
--(axis cs:0.0993459081083002,1.24617481043964)
--(axis cs:0.0992950026218085,1.24574574574575)
--(axis cs:0.0992258648158872,1.24516300715353)
--(axis cs:0.0991762409440027,1.24474474474474)
--(axis cs:0.0991058215234742,1.24415120386741)
--(axis cs:0.0990574792661969,1.24374374374374)
--(axis cs:0.0989857782310612,1.24313940058129)
--(axis cs:0.098938717588391,1.24274274274274)
--(axis cs:0.0988657349386483,1.24212759729517)
--(axis cs:0.0988199559105852,1.24174174174174)
--(axis cs:0.0987456916462353,1.24111579400905)
--(axis cs:0.0987011942327794,1.24074074074074)
--(axis cs:0.0986256483538223,1.24010399072293)
--(axis cs:0.0985824325549736,1.23973973973974)
--(axis cs:0.0985056050614093,1.23909218743682)
--(axis cs:0.0984636708771678,1.23873873873874)
--(axis cs:0.0983855617689964,1.2380803841507)
--(axis cs:0.098344909199362,1.23773773773774)
--(axis cs:0.0982655184765834,1.23706858086458)
--(axis cs:0.0982261475215562,1.23673673673674)
--(axis cs:0.0981454751841704,1.23605677757846)
--(axis cs:0.0981073858437504,1.23573573573574)
--(axis cs:0.0980254318917574,1.23504497429234)
--(axis cs:0.0979886241659446,1.23473473473473)
--(axis cs:0.0979053885993444,1.23403317100622)
--(axis cs:0.0978698624881388,1.23373373373373)
--(axis cs:0.0977853453069315,1.23302136772011)
--(axis cs:0.0977511008103329,1.23273273273273)
--(axis cs:0.0976653020145185,1.23200956443399)
--(axis cs:0.0976323391325271,1.23173173173173)
--(axis cs:0.0975452587221055,1.23099776114787)
--(axis cs:0.0975135774547213,1.23073073073073)
--(axis cs:0.0974252154296926,1.22998595786175)
--(axis cs:0.0973948157769155,1.22972972972973)
--(axis cs:0.0973051721372796,1.22897415457563)
--(axis cs:0.0972760540991097,1.22872872872873)
--(axis cs:0.0971851288448666,1.22796235128951)
--(axis cs:0.0971572924213039,1.22772772772773)
--(axis cs:0.0970650855524536,1.22678402435291)
--(axis cs:0.097060910641781,1.22672672672673)
--(axis cs:0.0969975787391718,1.22572572572573)
--(axis cs:0.0969450422600407,1.22489535325889)
--(axis cs:0.0969342468365626,1.22472472472472)
--(axis cs:0.0968709149339534,1.22372372372372)
--(axis cs:0.0968249989676277,1.22299799267254)
--(axis cs:0.0968075830313441,1.22272272272272)
--(axis cs:0.0967442511287349,1.22172172172172)
--(axis cs:0.0967049556752147,1.2211006320862)
--(axis cs:0.0966809192261257,1.22072072072072)
--(axis cs:0.0966175873235165,1.21971971971972)
--(axis cs:0.0965849123828017,1.21920327149986)
--(axis cs:0.0965542554209073,1.21871871871872)
--(axis cs:0.0964909235182981,1.21771771771772)
--(axis cs:0.0964648690903888,1.21730591091351)
--(axis cs:0.0964275916156889,1.21671671671672)
--(axis cs:0.0963642597130796,1.21571571571572)
--(axis cs:0.0963448257979758,1.21540855032717)
--(axis cs:0.0963009278104704,1.21471471471471)
--(axis cs:0.0962375959078612,1.21371371371371)
--(axis cs:0.0962247825055628,1.21351118974083)
--(axis cs:0.096174264005252,1.21271271271271)
--(axis cs:0.0961109321026428,1.21171171171171)
--(axis cs:0.0961047392131498,1.21161382915448)
--(axis cs:0.0960476002000336,1.21071071071071)
--(axis cs:0.0959846959207369,1.20971646856814)
--(axis cs:0.0959842682974244,1.20970970970971)
--(axis cs:0.0959209363948152,1.20870870870871)
--(axis cs:0.0958646526283239,1.2078191079818)
--(axis cs:0.0958576044922059,1.20770770770771)
--(axis cs:0.0957942725895967,1.20670670670671)
--(axis cs:0.0957446093359109,1.20592174739545)
--(axis cs:0.0957309406869875,1.20570570570571)
--(axis cs:0.0956676087843783,1.2047047047047)
--(axis cs:0.0956245660434979,1.20402438680911)
--(axis cs:0.0956042768817691,1.2037037037037)
--(axis cs:0.0955409449791599,1.2027027027027)
--(axis cs:0.095504522751085,1.20212702622277)
--(axis cs:0.0954776130765506,1.2017017017017)
--(axis cs:0.0954142811739414,1.2007007007007)
--(axis cs:0.095384479458672,1.20022966563642)
--(axis cs:0.0953509492713323,1.1996996996997)
--(axis cs:0.095287617368723,1.1986986986987)
--(axis cs:0.095264436166259,1.19833230505008)
--(axis cs:0.0952242854661138,1.1976976976977)
--(axis cs:0.0951609535635046,1.1966966966967)
--(axis cs:0.095144392873846,1.19643494446374)
--(axis cs:0.0950976216608954,1.1956956956957)
--(axis cs:0.0950342897582862,1.19469469469469)
--(axis cs:0.095024349581433,1.19453758387739)
--(axis cs:0.0949709578556769,1.19369369369369)
--(axis cs:0.0949076259530677,1.19269269269269)
--(axis cs:0.0949043062890201,1.19264022329105)
--(axis cs:0.0948442940504585,1.19169169169169)
--(axis cs:0.0947842629966071,1.19074286270471)
--(axis cs:0.0947809621478493,1.19069069069069)
--(axis cs:0.0947176302452401,1.18968968968969)
--(axis cs:0.0946642197041941,1.18884550211836)
--(axis cs:0.0946542983426309,1.18868868868869)
--(axis cs:0.0945909664400217,1.18768768768769)
--(axis cs:0.0945441764117811,1.18694814153202)
--(axis cs:0.0945276345374124,1.18668668668669)
--(axis cs:0.0944643026348032,1.18568568568569)
--(axis cs:0.0944241331193681,1.18505078094568)
--(axis cs:0.094400970732194,1.18468468468468)
--(axis cs:0.0943376388295848,1.18368368368368)
--(axis cs:0.0943040898269552,1.18315342035934)
--(axis cs:0.0942743069269756,1.18268268268268)
--(axis cs:0.0942109750243664,1.18168168168168)
--(axis cs:0.0941840465345422,1.18125605977299)
--(axis cs:0.0941476431217572,1.18068068068068)
--(axis cs:0.094084311219148,1.17967967967968)
--(axis cs:0.0940640032421292,1.17935869918665)
--(axis cs:0.0940209793165387,1.17867867867868)
--(axis cs:0.0939576474139295,1.17767767767768)
--(axis cs:0.0939439599497163,1.17746133860031)
--(axis cs:0.0938943155113203,1.17667667667668)
--(axis cs:0.0938309836087111,1.17567567567568)
--(axis cs:0.0938239166573033,1.17556397801396)
--(axis cs:0.0937676517061019,1.17467467467467)
--(axis cs:0.0937043198034927,1.17367367367367)
--(axis cs:0.0937038733648903,1.17366661742762)
--(axis cs:0.0936409879008835,1.17267267267267)
--(axis cs:0.0935838300724773,1.17176925684128)
--(axis cs:0.0935776559982742,1.17167167167167)
--(axis cs:0.093514324095665,1.17067067067067)
--(axis cs:0.0934637867800644,1.16987189625493)
--(axis cs:0.0934509921930558,1.16966966966967)
--(axis cs:0.0933876602904466,1.16866866866867)
--(axis cs:0.0933437434876514,1.16797453566859)
--(axis cs:0.0933243283878374,1.16766766766767)
--(axis cs:0.0932609964852282,1.16666666666667)
--(axis cs:0.0932237001952384,1.16607717508225)
--(axis cs:0.093197664582619,1.16566566566567)
--(axis cs:0.0931343326800098,1.16466466466466)
--(axis cs:0.0931036569028254,1.1641798144959)
--(axis cs:0.0930710007774005,1.16366366366366)
--(axis cs:0.0930076688747913,1.16266266266266)
--(axis cs:0.0929836136104124,1.16228245390956)
--(axis cs:0.0929443369721821,1.16166166166166)
--(axis cs:0.0928810050695729,1.16066066066066)
--(axis cs:0.0928635703179995,1.16038509332322)
--(axis cs:0.0928176731669637,1.15965965965966)
--(axis cs:0.0927543412643545,1.15865865865866)
--(axis cs:0.0927435270255865,1.15848773273687)
--(axis cs:0.0926910093617453,1.15765765765766)
--(axis cs:0.092627677459136,1.15665665665666)
--(axis cs:0.0926234837331735,1.15659037215053)
--(axis cs:0.0925643455565268,1.15565565565566)
--(axis cs:0.0925034404407605,1.15469301156419)
--(axis cs:0.0925010136539176,1.15465465465465)
--(axis cs:0.0924376817513084,1.15365365365365)
--(axis cs:0.0923833971483476,1.15279565097785)
--(axis cs:0.0923743498486992,1.15265265265265)
--(axis cs:0.09231101794609,1.15165165165165)
--(axis cs:0.0922633538559346,1.1508982903915)
--(axis cs:0.0922476860434808,1.15065065065065)
--(axis cs:0.0921843541408716,1.14964964964965)
--(axis cs:0.0921433105635216,1.14900092980516)
--(axis cs:0.0921210222382624,1.14864864864865)
--(axis cs:0.0920576903356531,1.14764764764765)
--(axis cs:0.0920232672711087,1.14710356921882)
--(axis cs:0.0919943584330439,1.14664664664665)
--(axis cs:0.0919310265304347,1.14564564564565)
--(axis cs:0.0919032239786957,1.14520620863247)
--(axis cs:0.0918676946278255,1.14464464464464)
--(axis cs:0.0918043627252163,1.14364364364364)
--(axis cs:0.0917831806862827,1.14330884804613)
--(axis cs:0.0917410308226071,1.14264264264264)
--(axis cs:0.0916776989199978,1.14164164164164)
--(axis cs:0.0916631373938697,1.14141148745979)
--(axis cs:0.0916143670173886,1.14064064064064)
--(axis cs:0.0915510351147794,1.13963963963964)
--(axis cs:0.0915430941014568,1.13951412687344)
--(axis cs:0.0914877032121702,1.13863863863864)
--(axis cs:0.091424371309561,1.13763763763764)
--(axis cs:0.0914230508090438,1.1376167662871)
--(axis cs:0.0913610394069518,1.13663663663664)
--(axis cs:0.0913030075166308,1.13571940570076)
--(axis cs:0.0912977075043426,1.13563563563564)
--(axis cs:0.0912343756017334,1.13463463463463)
--(axis cs:0.0911829642242178,1.13382204511441)
--(axis cs:0.0911710436991242,1.13363363363363)
--(axis cs:0.0911077117965149,1.13263263263263)
--(axis cs:0.0910629209318048,1.13192468452807)
--(axis cs:0.0910443798939057,1.13163163163163)
--(axis cs:0.0909810479912965,1.13063063063063)
--(axis cs:0.0909428776393919,1.13002732394173)
--(axis cs:0.0909177160886873,1.12962962962963)
--(axis cs:0.0908543841860781,1.12862862862863)
--(axis cs:0.0908228343469789,1.12812996335538)
--(axis cs:0.0907910522834688,1.12762762762763)
--(axis cs:0.0907277203808596,1.12662662662663)
--(axis cs:0.0907027910545659,1.12623260276904)
--(axis cs:0.0906643884782505,1.12562562562563)
--(axis cs:0.0906010565756412,1.12462462462462)
--(axis cs:0.0905827477621529,1.1243352421827)
--(axis cs:0.090537724673032,1.12362362362362)
--(axis cs:0.0904743927704228,1.12262262262262)
--(axis cs:0.09046270446974,1.12243788159635)
--(axis cs:0.0904110608678136,1.12162162162162)
--(axis cs:0.0903477289652044,1.12062062062062)
--(axis cs:0.090342661177327,1.12054052101001)
--(axis cs:0.0902843970625951,1.11961961961962)
--(axis cs:0.090222617884914,1.11864316042367)
--(axis cs:0.0902210651599859,1.11861861861862)
--(axis cs:0.0901577332573767,1.11761761761762)
--(axis cs:0.090102574592501,1.11674579983733)
--(axis cs:0.0900944013547675,1.11661661661662)
--(axis cs:0.0900310694521583,1.11561561561562)
--(axis cs:0.0899825313000881,1.11484843925098)
--(axis cs:0.0899677375495491,1.11461461461461)
--(axis cs:0.0899044056469399,1.11361361361361)
--(axis cs:0.0898624880076751,1.11295107866464)
--(axis cs:0.0898405463900203,1.11261261261261)
--(axis cs:0.0897756548562771,1.11161161161161)
--(axis cs:0.0897424447152621,1.11109932006167)
--(axis cs:0.089710763322534,1.11061061061061)
--(axis cs:0.0896458717887908,1.10960960960961)
--(axis cs:0.0896224014228491,1.1092475614587)
--(axis cs:0.0895809802550476,1.10860860860861)
--(axis cs:0.0895160887213044,1.10760760760761)
--(axis cs:0.0895023581304362,1.10739580285573)
--(axis cs:0.0894511971875612,1.10660660660661)
--(axis cs:0.0893863056538181,1.10560560560561)
--(axis cs:0.0893823148380232,1.10554404425276)
--(axis cs:0.0893214141200749,1.1046046046046)
--(axis cs:0.0892622715456102,1.10369228564979)
--(axis cs:0.0892565225863317,1.1036036036036)
--(axis cs:0.0891916310525885,1.1026026026026)
--(axis cs:0.0891422282531972,1.10184052704682)
--(axis cs:0.0891267395188453,1.1016016016016)
--(axis cs:0.0890618479851022,1.1006006006006)
--(axis cs:0.0890221849607842,1.10026651418717)
--(axis cs:0.0889430082913928,1.0995995995996)
--(axis cs:0.0889021416683713,1.09939481818903)
--(axis cs:0.0887820983759583,1.09879328488553)
--(axis cs:0.088743246357734,1.0985985985986)
--(axis cs:0.0886620550835453,1.09819175158202)
--(axis cs:0.0885434844240752,1.0975975975976)
--(axis cs:0.0885420117911324,1.09759021827851)
--(axis cs:0.0884219684987194,1.096988684975)
--(axis cs:0.0883437224904164,1.0965965965966)
--(axis cs:0.0883019252063064,1.09638715167149)
--(axis cs:0.0881818819138934,1.09578561836799)
--(axis cs:0.0881439605567577,1.0955955955956)
--(axis cs:0.0880618386214805,1.09518408506448)
--(axis cs:0.087944198623099,1.09459459459459)
--(axis cs:0.0879417953290675,1.09458255176097)
--(axis cs:0.0878217520366545,1.09398101845746)
--(axis cs:0.0877444366894402,1.09359359359359)
--(axis cs:0.0877017087442415,1.09337948515396)
--(axis cs:0.0875816654518285,1.09277795185045)
--(axis cs:0.0875446747557815,1.09259259259259)
--(axis cs:0.0874616221594156,1.09217641854694)
--(axis cs:0.0873449128221227,1.09159159159159)
--(axis cs:0.0873415788670026,1.09157488524343)
--(axis cs:0.0872215355745896,1.09097335193993)
--(axis cs:0.0871451508884639,1.09059059059059)
--(axis cs:0.0871014922821766,1.09037181863642)
--(axis cs:0.0869814489897637,1.08977028533291)
--(axis cs:0.0869453889548052,1.08958958958959)
--(axis cs:0.0868614056973507,1.0891687520294)
--(axis cs:0.0867456270211465,1.08858858858859)
--(axis cs:0.0867413624049377,1.08856721872589)
--(axis cs:0.0866213191125247,1.08796568542239)
--(axis cs:0.0865458650874877,1.08758758758759)
--(axis cs:0.0865012758201118,1.08736415211888)
--(axis cs:0.0863812325276988,1.08676261881537)
--(axis cs:0.0863461031538289,1.08658658658659)
--(axis cs:0.0862611892352858,1.08616108551186)
--(axis cs:0.0861463412201702,1.08558558558559)
--(axis cs:0.0861411459428728,1.08555955220836)
--(axis cs:0.0860211026504599,1.08495801890485)
--(axis cs:0.0859465792865114,1.08458458458458)
--(axis cs:0.0859010593580469,1.08435648560134)
--(axis cs:0.0857810160656339,1.08375495229783)
--(axis cs:0.0857468173528527,1.08358358358358)
--(axis cs:0.0856609727732209,1.08315341899432)
--(axis cs:0.0855470554191939,1.08258258258258)
--(axis cs:0.085540929480808,1.08255188569082)
--(axis cs:0.085420886188395,1.08195035238731)
--(axis cs:0.0853472934855351,1.08158158158158)
--(axis cs:0.085300842895982,1.0813488190838)
--(axis cs:0.085180799603569,1.08074728578029)
--(axis cs:0.0851475315518764,1.08058058058058)
--(axis cs:0.085060756311156,1.08014575247679)
--(axis cs:0.0849477696182177,1.07957957957958)
--(axis cs:0.0849407130187431,1.07954421917328)
--(axis cs:0.0848206697263301,1.07894268586977)
--(axis cs:0.0847480076845589,1.07857857857858)
--(axis cs:0.0847006264339171,1.07834115256626)
--(axis cs:0.0845805831415042,1.07773961926276)
--(axis cs:0.0845482457509001,1.07757757757758)
--(axis cs:0.0844605398490912,1.07713808595925)
--(axis cs:0.0843484838172414,1.07657657657658)
--(axis cs:0.0843404965566782,1.07653655265574)
--(axis cs:0.0842204532642652,1.07593501935223)
--(axis cs:0.0841487218835826,1.07557557557558)
--(axis cs:0.0841004099718523,1.07533348604872)
--(axis cs:0.0839803666794393,1.07473195274522)
--(axis cs:0.0839489599499239,1.07457457457457)
--(axis cs:0.0838603233870263,1.07413041944171)
--(axis cs:0.0837491980162652,1.07357357357357)
--(axis cs:0.0837402800946133,1.0735288861382)
--(axis cs:0.0836202368022003,1.07292735283469)
--(axis cs:0.0835494360826064,1.07257257257257)
--(axis cs:0.0835001935097874,1.07232581953119)
--(axis cs:0.0833801502173744,1.07172428622768)
--(axis cs:0.0833496741489476,1.07157157157157)
--(axis cs:0.0832601069249614,1.07112275292417)
--(axis cs:0.0831499122152889,1.07057057057057)
--(axis cs:0.0831400636325484,1.07052121962066)
--(axis cs:0.0830200203401355,1.06991968631715)
--(axis cs:0.0829501502816302,1.06956956956957)
--(axis cs:0.0828999770477225,1.06931815301365)
--(axis cs:0.0827799337553095,1.06871661971014)
--(axis cs:0.0827503883479714,1.06856856856857)
--(axis cs:0.0826598904628965,1.06811508640663)
--(axis cs:0.0825506264143126,1.06756756756757)
--(axis cs:0.0825398471704836,1.06751355310312)
--(axis cs:0.0824198038780706,1.06691201979962)
--(axis cs:0.0823508644806538,1.06656656656657)
--(axis cs:0.0822997605856576,1.06631048649611)
--(axis cs:0.0821797172932446,1.0657089531926)
--(axis cs:0.0821511025469951,1.06556556556557)
--(axis cs:0.0820596740008317,1.06510741988909)
--(axis cs:0.0819513406133364,1.06456456456456)
--(axis cs:0.0819396307084187,1.06450588658558)
--(axis cs:0.0818195874160057,1.06390435328208)
--(axis cs:0.0817515786796776,1.06356356356356)
--(axis cs:0.0816995441235927,1.06330281997857)
--(axis cs:0.0815795008311797,1.06270128667506)
--(axis cs:0.0815518167460188,1.06256256256256)
--(axis cs:0.0814594575387668,1.06209975337155)
--(axis cs:0.0813520548123601,1.06156156156156)
--(axis cs:0.0813394142463538,1.06149822006805)
--(axis cs:0.0812193709539408,1.06089668676454)
--(axis cs:0.0811522928787013,1.06056056056056)
--(axis cs:0.0810993276615278,1.06029515346103)
--(axis cs:0.0809792843691149,1.05969362015752)
--(axis cs:0.0809525309450426,1.05955955955956)
--(axis cs:0.0808592410767019,1.05909208685402)
--(axis cs:0.0807527690113839,1.05855855855856)
--(axis cs:0.0807391977842889,1.05849055355051)
--(axis cs:0.0806191544918759,1.057889020247)
--(axis cs:0.0805530070777251,1.05755755755756)
--(axis cs:0.080499111199463,1.05728748694349)
--(axis cs:0.08037906790705,1.05668595363998)
--(axis cs:0.0803532451440663,1.05655655655656)
--(axis cs:0.080259024614637,1.05608442033648)
--(axis cs:0.0801534832104076,1.05555555555556)
--(axis cs:0.080138981322224,1.05548288703297)
--(axis cs:0.0800189380298111,1.05488135372946)
--(axis cs:0.0799537212767489,1.05455455455455)
--(axis cs:0.0798988947373981,1.05427982042595)
--(axis cs:0.0797788514449851,1.05367828712245)
--(axis cs:0.0797539593430901,1.05355355355355)
--(axis cs:0.0796588081525721,1.05307675381894)
--(axis cs:0.0795541974094313,1.05255255255255)
--(axis cs:0.0795387648601592,1.05247522051543)
--(axis cs:0.0794187215677462,1.05187368721192)
--(axis cs:0.0793544354757725,1.05155155155155)
--(axis cs:0.0792986782753332,1.05127215390841)
--(axis cs:0.0791786349829202,1.05067062060491)
--(axis cs:0.0791546735421138,1.05055055055055)
--(axis cs:0.0790585916905073,1.0500690873014)
--(axis cs:0.0789549116084551,1.04954954954955)
--(axis cs:0.0789385483980943,1.04946755399789)
--(axis cs:0.0788185051056813,1.04886602069438)
--(axis cs:0.0787551496747963,1.04854854854855)
--(axis cs:0.0786984618132683,1.04826448739088)
--(axis cs:0.0785784185208554,1.04766295408737)
--(axis cs:0.0785553877411375,1.04754754754755)
--(axis cs:0.0784583752284424,1.04706142078386)
--(axis cs:0.0783556258074787,1.04654654654655)
--(axis cs:0.0783383319360294,1.04645988748035)
--(axis cs:0.0782182886436164,1.04585835417684)
--(axis cs:0.07815586387382,1.04554554554555)
--(axis cs:0.0780982453512035,1.04525682087334)
--(axis cs:0.0779782020587905,1.04465528756983)
--(axis cs:0.0779561019401613,1.04454454454454)
--(axis cs:0.0778581587663775,1.04405375426632)
--(axis cs:0.0777563400065025,1.04354354354354)
--(axis cs:0.0777381154739645,1.04345222096281)
--(axis cs:0.0776180721815516,1.04285068765931)
--(axis cs:0.0775565780728438,1.04254254254254)
--(axis cs:0.0774980288891386,1.0422491543558)
--(axis cs:0.0773779855967256,1.04164762105229)
--(axis cs:0.077356816139185,1.04154154154154)
--(axis cs:0.0772579423043126,1.04104608774878)
--(axis cs:0.0771570542055263,1.04054054054054)
--(axis cs:0.0771378990118996,1.04044455444527)
--(axis cs:0.0770178557194867,1.03984302114177)
--(axis cs:0.0769572922718675,1.03953953953954)
--(axis cs:0.0768978124270737,1.03924148783826)
--(axis cs:0.0767777691346607,1.03863995453475)
--(axis cs:0.0767575303382088,1.03853853853854)
--(axis cs:0.0766577258422477,1.03803842123124)
--(axis cs:0.07655776840455,1.03753753753754)
--(axis cs:0.0765376825498348,1.03743688792774)
--(axis cs:0.0764176392574218,1.03683535462423)
--(axis cs:0.0763580064708912,1.03653653653654)
--(axis cs:0.0762975959650088,1.03623382132072)
--(axis cs:0.0761821558181769,1.03553553553554)
--(axis cs:0.0761775526725958,1.03548943268845)
--(axis cs:0.0761188991890956,1.03462097146734);

\path [draw=black] (axis cs:0.0707142147050992,0.954595735000686)
--(axis cs:0.0707046730053827,0.954454454454454)
--(axis cs:0.070655561221599,0.953727273779573)
--(axis cs:0.0706370681494967,0.953453453453453)
--(axis cs:0.0705694632936106,0.952452452452452)
--(axis cs:0.070535517929186,0.951949835542423)
--(axis cs:0.0705018584377246,0.951451451451451)
--(axis cs:0.0704342535818385,0.950450450450451)
--(axis cs:0.070415474636773,0.950172397305274)
--(axis cs:0.0703666487259525,0.949449449449449)
--(axis cs:0.0702990438700664,0.948448448448448)
--(axis cs:0.07029543134436,0.948394959068125)
--(axis cs:0.0702314390141804,0.947447447447447)
--(axis cs:0.070175388051947,0.946617520830975)
--(axis cs:0.0701638341582943,0.946446446446446)
--(axis cs:0.0700962293024083,0.945445445445446)
--(axis cs:0.0700553447595341,0.944840082593825)
--(axis cs:0.0700286244465222,0.944444444444444)
--(axis cs:0.0699610195906362,0.943443443443443)
--(axis cs:0.0699353014671211,0.943062644356676)
--(axis cs:0.0698934147347501,0.942442442442442)
--(axis cs:0.0698258098788641,0.941441441441441)
--(axis cs:0.0698152581747081,0.941285206119527)
--(axis cs:0.0697552936635331,0.940440440440441)
--(axis cs:0.0696952148822951,0.939594064952063)
--(axis cs:0.0696805272207123,0.939439439439439)
--(axis cs:0.0695854435330505,0.938438438438438)
--(axis cs:0.0695751715898822,0.938330299748757)
--(axis cs:0.0694903598453888,0.937437437437437)
--(axis cs:0.0694551282974692,0.937066534545452)
--(axis cs:0.0693952761577271,0.936436436436436)
--(axis cs:0.0693350850050562,0.935802769342147)
--(axis cs:0.0693001924700654,0.935435435435435)
--(axis cs:0.0692150417126432,0.934539004138842)
--(axis cs:0.0692051087824036,0.934434434434434)
--(axis cs:0.0691100250947419,0.933433433433433)
--(axis cs:0.0690949984202303,0.933275238935537)
--(axis cs:0.0690149414070801,0.932432432432432)
--(axis cs:0.0689749551278173,0.932011473732231)
--(axis cs:0.0689198577194184,0.931431431431431)
--(axis cs:0.0688549118354043,0.930747708528926)
--(axis cs:0.0688247740317567,0.93043043043043)
--(axis cs:0.0687348685429913,0.92948394332562)
--(axis cs:0.068729690344095,0.929429429429429)
--(axis cs:0.0686346066564332,0.928428428428428)
--(axis cs:0.0686148252505784,0.928220178122315)
--(axis cs:0.0685395229687715,0.927427427427427)
--(axis cs:0.0684947819581654,0.92695641291901)
--(axis cs:0.0684444392811098,0.926426426426426)
--(axis cs:0.0683747386657524,0.925692647715705)
--(axis cs:0.0683493555934481,0.925425425425425)
--(axis cs:0.0682546953733394,0.924428882512399)
--(axis cs:0.0682542719057863,0.924424424424424)
--(axis cs:0.0681591882181246,0.923423423423423)
--(axis cs:0.0681346520809265,0.923165117309094)
--(axis cs:0.0680641045304629,0.922422422422422)
--(axis cs:0.0680146087885135,0.921901352105789)
--(axis cs:0.0679690208428011,0.921421421421421)
--(axis cs:0.0678945654961005,0.920637586902483)
--(axis cs:0.0678739371551394,0.92042042042042)
--(axis cs:0.0677788534674776,0.919419419419419)
--(axis cs:0.0677745222036875,0.919373821699178)
--(axis cs:0.0676837697798159,0.918418418418418)
--(axis cs:0.0676544789112746,0.918110056495873)
--(axis cs:0.0675886860921542,0.917417417417417)
--(axis cs:0.0675344356188616,0.916846291292568)
--(axis cs:0.0674936024044925,0.916416416416416)
--(axis cs:0.0674143923264486,0.915582526089262)
--(axis cs:0.0673985187168307,0.915415415415415)
--(axis cs:0.067303435029169,0.914414414414414)
--(axis cs:0.0672943490340356,0.914318760885957)
--(axis cs:0.0672083513415073,0.913413413413413)
--(axis cs:0.0671743057416227,0.913054995682652)
--(axis cs:0.0671132676538456,0.912412412412412)
--(axis cs:0.0670542624492097,0.911791230479346)
--(axis cs:0.0670181839661838,0.911411411411411)
--(axis cs:0.0669342191567967,0.910527465276041)
--(axis cs:0.0669231002785221,0.91041041041041)
--(axis cs:0.0668280165908604,0.909409409409409)
--(axis cs:0.0668141758643837,0.909263700072736)
--(axis cs:0.0667329329031986,0.908408408408408)
--(axis cs:0.0666941325719708,0.90799993486943)
--(axis cs:0.0666378492155369,0.907407407407407)
--(axis cs:0.0665740892795578,0.906736169666125)
--(axis cs:0.0665427655278752,0.906406406406406)
--(axis cs:0.0664540459871448,0.90547240446282)
--(axis cs:0.0664476818402134,0.905405405405405)
--(axis cs:0.0663525981525517,0.904404404404404)
--(axis cs:0.0663340026947318,0.904208639259515)
--(axis cs:0.06625751446489,0.903403403403403)
--(axis cs:0.0662139594023188,0.902944874056209)
--(axis cs:0.0661624307772282,0.902402402402402)
--(axis cs:0.0660939161099059,0.901681108852904)
--(axis cs:0.0660673470895665,0.901401401401401)
--(axis cs:0.0659738728174929,0.900417343649599)
--(axis cs:0.0659722634019048,0.9004004004004)
--(axis cs:0.0658538295250799,0.900059912848556)
--(axis cs:0.0657337862326669,0.899714798360667)
--(axis cs:0.0656240790744255,0.899399399399399)
--(axis cs:0.065613742940254,0.899379383693033)
--(axis cs:0.065493699647841,0.899146922382803)
--(axis cs:0.065373656355428,0.898914461072572)
--(axis cs:0.065253613063015,0.898681999762342)
--(axis cs:0.0651335697706021,0.898449538452112)
--(axis cs:0.0651071609870678,0.898398398398398)
--(axis cs:0.0650135264781891,0.898217077141882)
--(axis cs:0.0648934831857761,0.897984615831652)
--(axis cs:0.0647734398933631,0.897752154521422)
--(axis cs:0.0646533966009502,0.897519693211191)
--(axis cs:0.0645902428997101,0.897397397397397)
--(axis cs:0.0645333533085372,0.897287231900961)
--(axis cs:0.0644133100161242,0.897054770590731)
--(axis cs:0.0642932667237112,0.896822309280501)
--(axis cs:0.0641732234312983,0.896589847970271)
--(axis cs:0.0640733248123524,0.896396396396396)
--(axis cs:0.0640531801388853,0.896357386660041)
--(axis cs:0.0639331368464723,0.89612492534981)
--(axis cs:0.0638130935540593,0.89589246403958)
--(axis cs:0.0636930502616464,0.89566000272935)
--(axis cs:0.0635730069692334,0.89542754141912)
--(axis cs:0.0635564067249947,0.895395395395395)
--(axis cs:0.0634529636768204,0.895195080108889)
--(axis cs:0.0633329203844074,0.894962618798659)
--(axis cs:0.0632128770919945,0.894730157488429)
--(axis cs:0.0630928337995815,0.894497696178199)
--(axis cs:0.0630394886376371,0.894394394394394)
--(axis cs:0.0629727905071685,0.894265234867969)
--(axis cs:0.0628527472147555,0.894032773557738)
--(axis cs:0.0627327039223426,0.893800312247508)
--(axis cs:0.0626126606299296,0.893567850937278)
--(axis cs:0.0625225705502794,0.893393393393393)
--(axis cs:0.0624926173375166,0.893335389627048)
--(axis cs:0.0623725740451036,0.893102928316818)
--(axis cs:0.0622525307526906,0.892870467006588)
--(axis cs:0.0621324874602777,0.892638005696357)
--(axis cs:0.0620124441678647,0.892405544386127)
--(axis cs:0.0620056524629218,0.892392392392393)
--(axis cs:0.0618924008754517,0.892173083075897)
--(axis cs:0.0617723575830387,0.891940621765667)
--(axis cs:0.0616523142906258,0.891708160455437)
--(axis cs:0.0615322709982128,0.891475699145207)
--(axis cs:0.061488734375564,0.891391391391391)
--(axis cs:0.0614122277057998,0.891243237834976)
--(axis cs:0.0612921844133868,0.891010776524746)
--(axis cs:0.0611721411209739,0.890778315214516)
--(axis cs:0.0610520978285609,0.890545853904286)
--(axis cs:0.0609718162882064,0.89039039039039)
--(axis cs:0.0609320545361479,0.890313392594056)
--(axis cs:0.0608120112437349,0.890080931283826)
--(axis cs:0.060691967951322,0.889848469973595)
--(axis cs:0.060571924658909,0.889616008663365)
--(axis cs:0.0604548982008487,0.889389389389389)
--(axis cs:0.060451881366496,0.889383547353135)
--(axis cs:0.060331838074083,0.889151086042905)
--(axis cs:0.0602117947816701,0.888918624732675)
--(axis cs:0.0600917514892571,0.888686163422444)
--(axis cs:0.0599717081968441,0.888453702112214)
--(axis cs:0.059937980113491,0.888388388388388)
--(axis cs:0.0598516649044311,0.888221240801984)
--(axis cs:0.0597316216120182,0.887988779491754)
--(axis cs:0.0596115783196052,0.887756318181524)
--(axis cs:0.0594915350271922,0.887523856871294)
--(axis cs:0.0594210620261334,0.887387387387387)
--(axis cs:0.0593714917347792,0.887291395561063)
--(axis cs:0.0592514484423663,0.887058934250833)
--(axis cs:0.0591314051499533,0.886826472940603)
--(axis cs:0.0590113618575403,0.886594011630373)
--(axis cs:0.0589041439387757,0.886386386386386)
--(axis cs:0.0588913185651273,0.886361550320143)
--(axis cs:0.0587712752727143,0.886129089009912)
--(axis cs:0.0586512319803014,0.885896627699682)
--(axis cs:0.0585311886878884,0.885664166389452)
--(axis cs:0.0584111453954754,0.885431705079222)
--(axis cs:0.058387225851418,0.885385385385385)
--(axis cs:0.0582911021030624,0.885199243768992)
--(axis cs:0.0581710588106495,0.884966782458762)
--(axis cs:0.0580510155182365,0.884734321148531)
--(axis cs:0.0579309722258235,0.884501859838301)
--(axis cs:0.0578703077640603,0.884384384384384)
--(axis cs:0.0578109289334105,0.884269398528071)
--(axis cs:0.0576908856409976,0.884036937217841)
--(axis cs:0.0575708423485846,0.883804475907611)
--(axis cs:0.0574507990561716,0.88357201459738)
--(axis cs:0.0573533896767027,0.883383383383384)
--(axis cs:0.0573307557637586,0.88333955328715)
--(axis cs:0.0572107124713457,0.88310709197692)
--(axis cs:0.0570906691789327,0.88287463066669)
--(axis cs:0.0569706258865197,0.88264216935646)
--(axis cs:0.0568505825941067,0.88240970804623)
--(axis cs:0.056836471589345,0.882382382382382)
--(axis cs:0.0567305393016938,0.882177246735999)
--(axis cs:0.0566104960092808,0.881944785425769)
--(axis cs:0.0564904527168678,0.881712324115539)
--(axis cs:0.0563704094244548,0.881479862805309)
--(axis cs:0.0563195535019873,0.881381381381381)
--(axis cs:0.0562503661320419,0.881247401495079)
--(axis cs:0.0561303228396289,0.881014940184848)
--(axis cs:0.0560102795472159,0.880782478874618)
--(axis cs:0.0558902362548029,0.880550017564388)
--(axis cs:0.0558026354146296,0.88038038038038)
--(axis cs:0.05577019296239,0.880317556254158)
--(axis cs:0.055650149669977,0.880085094943928)
--(axis cs:0.055530106377564,0.879852633633698)
--(axis cs:0.055410063085151,0.879620172323467)
--(axis cs:0.0552900197927381,0.879387711013237)
--(axis cs:0.055285717327272,0.879379379379379)
--(axis cs:0.0551699765003251,0.879155249703007)
--(axis cs:0.0550499332079121,0.878922788392777)
--(axis cs:0.0549298899154991,0.878690327082547)
--(axis cs:0.0548098466230862,0.878457865772317)
--(axis cs:0.0547687992399143,0.878378378378378)
--(axis cs:0.0546898033306732,0.878225404462086)
--(axis cs:0.0545697600382602,0.877992943151856)
--(axis cs:0.0544497167458472,0.877760481841626)
--(axis cs:0.0543296734534342,0.877528020531396)
--(axis cs:0.0542518811525566,0.877377377377377)
--(axis cs:0.0542096301610213,0.877295559221166)
--(axis cs:0.0540895868686083,0.877063097910935)
--(axis cs:0.0539695435761953,0.876830636600705)
--(axis cs:0.0538495002837823,0.876598175290475)
--(axis cs:0.0537349630651989,0.876376376376376)
--(axis cs:0.0537294569913694,0.876365713980245)
--(axis cs:0.0536094136989564,0.876133252670015)
--(axis cs:0.0534893704065434,0.875900791359784)
--(axis cs:0.0533693271141304,0.875668330049554)
--(axis cs:0.0532492838217175,0.875435868739324)
--(axis cs:0.0532180449778413,0.875375375375375)
--(axis cs:0.0531292405293045,0.875203407429094)
--(axis cs:0.0530091972368915,0.874970946118864)
--(axis cs:0.0528891539444785,0.874738484808634)
--(axis cs:0.0527691106520656,0.874506023498403)
--(axis cs:0.0527011268904836,0.874374374374374)
--(axis cs:0.0526490673596526,0.874273562188173)
--(axis cs:0.0525290240672396,0.874041100877943)
--(axis cs:0.0524263018570728,0.873373373373374)
--(axis cs:0.0524089807748266,0.87316589751096)
--(axis cs:0.05234323119047,0.872372372372372)
--(axis cs:0.0522889374824137,0.871717107055771)
--(axis cs:0.0522602906551853,0.871371371371371)
--(axis cs:0.0521773501199005,0.87037037037037)
--(axis cs:0.0521688941900007,0.870268316600581)
--(axis cs:0.0520944095846158,0.869369369369369)
--(axis cs:0.0520488508975877,0.868819526145392)
--(axis cs:0.052011469049331,0.868368368368368)
--(axis cs:0.0519288076051747,0.867370735690202)
--(axis cs:0.0519285285140463,0.867367367367367)
--(axis cs:0.0518455879787615,0.866366366366366)
--(axis cs:0.0518087643127618,0.865921945235013)
--(axis cs:0.0517626474434768,0.865365365365365)
--(axis cs:0.0516887210203488,0.864473154779823)
--(axis cs:0.0516797069081921,0.864364364364364)
--(axis cs:0.0515967663729073,0.863363363363363)
--(axis cs:0.0515686777279358,0.863024364324634)
--(axis cs:0.0515138258376226,0.862362362362362)
--(axis cs:0.0514486344355228,0.861575573869444)
--(axis cs:0.0514308853023378,0.861361361361361)
--(axis cs:0.0513479447670531,0.86036036036036)
--(axis cs:0.0513285911431099,0.860126783414255)
--(axis cs:0.0512650042317683,0.859359359359359)
--(axis cs:0.0512085478506969,0.858677992959065)
--(axis cs:0.0511820636964836,0.858358358358358)
--(axis cs:0.0510991231611988,0.857357357357357)
--(axis cs:0.0510885045582839,0.857229202503876)
--(axis cs:0.0510161826259141,0.856356356356356)
--(axis cs:0.0509684612658709,0.855780412048686)
--(axis cs:0.0509332420906294,0.855355355355355)
--(axis cs:0.0508503015553446,0.854354354354354)
--(axis cs:0.0508484179734579,0.854331621593497)
--(axis cs:0.0507673610200599,0.853353353353353)
--(axis cs:0.050728374681045,0.852882831138307)
--(axis cs:0.0506844204847751,0.852352352352352)
--(axis cs:0.050608331388632,0.851434040683118)
--(axis cs:0.0506014799494904,0.851351351351351)
--(axis cs:0.0505185394142056,0.85035035035035)
--(axis cs:0.050488288096219,0.849985250227928)
--(axis cs:0.0504355988789209,0.849349349349349)
--(axis cs:0.050368244803806,0.848536459772739)
--(axis cs:0.0503526583436361,0.848348348348348)
--(axis cs:0.0502697178083514,0.847347347347347)
--(axis cs:0.0502482015113931,0.847087669317549)
--(axis cs:0.0501867772730667,0.846346346346346)
--(axis cs:0.0501281582189801,0.84563887886236)
--(axis cs:0.0501038367377819,0.845345345345345)
--(axis cs:0.0500208962024972,0.844344344344344)
--(axis cs:0.0500081149265671,0.84419008840717)
--(axis cs:0.0499379556672124,0.843343343343343)
--(axis cs:0.0498880716341541,0.842741297951981);

\path [draw=black] (axis cs:0.169811320754717,1.07011798432883)
--(axis cs:0.169691277462304,1.06976366527326)
--(axis cs:0.169625517839871,1.06956956956957)
--(axis cs:0.169571234169891,1.0694093462177)
--(axis cs:0.169451190877478,1.06905502716213)
--(axis cs:0.169331147585065,1.06870070810657)
--(axis cs:0.169286378710938,1.06856856856857)
--(axis cs:0.169211104292652,1.068346389051)
--(axis cs:0.169091061000239,1.06799206999544)
--(axis cs:0.168971017707826,1.06763775093988)
--(axis cs:0.168947239582004,1.06756756756757)
--(axis cs:0.168850974415413,1.06728343188431)
--(axis cs:0.168730931123,1.06692911282875)
--(axis cs:0.168610887830587,1.06657479377318)
--(axis cs:0.16860810045307,1.06656656656657)
--(axis cs:0.168490844538174,1.06622047471762)
--(axis cs:0.168370801245761,1.06586615566205)
--(axis cs:0.168268961324136,1.06556556556557)
--(axis cs:0.168250757953348,1.06551183660649)
--(axis cs:0.168130714660935,1.06515751755092)
--(axis cs:0.168010671368522,1.06480319849536)
--(axis cs:0.167929822195202,1.06456456456456)
--(axis cs:0.167890628076109,1.06444887943979)
--(axis cs:0.167770584783696,1.06409456038423)
--(axis cs:0.167650541491283,1.06374024132866)
--(axis cs:0.167590683066268,1.06356356356356)
--(axis cs:0.16753049819887,1.0633859222731)
--(axis cs:0.167410454906457,1.06303160321754)
--(axis cs:0.167290411614044,1.06267728416197)
--(axis cs:0.167251543937335,1.06256256256256)
--(axis cs:0.167170368321632,1.06232296510641)
--(axis cs:0.167050325029219,1.06196864605084)
--(axis cs:0.166930281736806,1.06161432699528)
--(axis cs:0.166912404808401,1.06156156156156)
--(axis cs:0.166810238444393,1.06126000793971)
--(axis cs:0.16669019515198,1.06090568888415)
--(axis cs:0.166573265679467,1.06056056056056)
--(axis cs:0.166570151859567,1.06055136982858)
--(axis cs:0.166450108567154,1.06019705077302)
--(axis cs:0.166330065274741,1.05984273171745)
--(axis cs:0.166234126550533,1.05955955955956)
--(axis cs:0.166210021982328,1.05948841266189)
--(axis cs:0.166089978689915,1.05913409360632)
--(axis cs:0.165969935397502,1.05877977455076)
--(axis cs:0.165894987421599,1.05855855855856)
--(axis cs:0.165849892105089,1.0584254554952)
--(axis cs:0.165729848812676,1.05807113643963)
--(axis cs:0.165609805520263,1.05771681738407)
--(axis cs:0.165555848292666,1.05755755755756)
--(axis cs:0.16548976222785,1.0573624983285)
--(axis cs:0.165369718935437,1.05700817927294)
--(axis cs:0.165249675643024,1.05665386021737)
--(axis cs:0.165216709163732,1.05655655655656)
--(axis cs:0.165129632350611,1.05629954116181)
--(axis cs:0.165009589058198,1.05594522210624)
--(axis cs:0.164889545765785,1.05559090305068)
--(axis cs:0.164877570034798,1.05555555555556)
--(axis cs:0.164769502473372,1.05523658399511)
--(axis cs:0.164649459180959,1.05488226493955)
--(axis cs:0.164538430905864,1.05455455455455)
--(axis cs:0.164529415888546,1.05452794588398)
--(axis cs:0.164409372596133,1.05417362682842)
--(axis cs:0.16428932930372,1.05381930777285)
--(axis cs:0.16419929177693,1.05355355355355)
--(axis cs:0.164169286011307,1.05346498871729)
--(axis cs:0.164049242718894,1.05311066966173)
--(axis cs:0.163929199426481,1.05275635060616)
--(axis cs:0.163860152647996,1.05255255255255)
--(axis cs:0.163809156134068,1.0524020315506)
--(axis cs:0.163689112841655,1.05204771249503)
--(axis cs:0.163569069549242,1.05169339343947)
--(axis cs:0.163521013519063,1.05155155155155)
--(axis cs:0.163449026256829,1.0513390743839)
--(axis cs:0.163328982964416,1.05098475532834)
--(axis cs:0.163208939672003,1.05063043627277)
--(axis cs:0.163181874390129,1.05055055055055)
--(axis cs:0.16308889637959,1.05027611721721)
--(axis cs:0.162968853087177,1.04992179816164)
--(axis cs:0.162848809794764,1.04956747910608)
--(axis cs:0.162842735261195,1.04954954954955)
--(axis cs:0.162728766502351,1.04921316005051)
--(axis cs:0.162608723209938,1.04885884099495)
--(axis cs:0.162503596132261,1.04854854854855)
--(axis cs:0.162488679917525,1.04850452193939)
--(axis cs:0.162368636625112,1.04815020288382)
--(axis cs:0.162248593332699,1.04779588382826)
--(axis cs:0.162164457003327,1.04754754754755)
--(axis cs:0.162128550040287,1.04744156477269)
--(axis cs:0.162008506747874,1.04708724571713)
--(axis cs:0.161888463455461,1.04673292666156)
--(axis cs:0.161825317874393,1.04654654654655)
--(axis cs:0.161768420163048,1.046378607606)
--(axis cs:0.161648376870635,1.04602428855043)
--(axis cs:0.161528333578222,1.04566996949487)
--(axis cs:0.16148617874546,1.04554554554555)
--(axis cs:0.161408290285809,1.0453156504393)
--(axis cs:0.161288246993396,1.04496133138374)
--(axis cs:0.161168203700983,1.04460701232817)
--(axis cs:0.161147039616526,1.04454454454454)
--(axis cs:0.16104816040857,1.04425269327261)
--(axis cs:0.160928117116157,1.04389837421704)
--(axis cs:0.160808073823744,1.04354405516148)
--(axis cs:0.160807900487592,1.04354354354354)
--(axis cs:0.160688030531331,1.04318973610592)
--(axis cs:0.160567987238918,1.04283541705035)
--(axis cs:0.160468761358658,1.04254254254254)
--(axis cs:0.160447943946505,1.04248109799479)
--(axis cs:0.160327900654092,1.04212677893922)
--(axis cs:0.160207857361679,1.04177245988366)
--(axis cs:0.160129622229724,1.04154154154154)
--(axis cs:0.160087814069266,1.04141814082809)
--(axis cs:0.159967770776853,1.04106382177253)
--(axis cs:0.15984772748444,1.04070950271696)
--(axis cs:0.159790483100791,1.04054054054054)
--(axis cs:0.159727684192027,1.0403551836614)
--(axis cs:0.159607640899614,1.04000086460583)
--(axis cs:0.159487597607201,1.03964654555027)
--(axis cs:0.159451343971857,1.03953953953954)
--(axis cs:0.159367554314788,1.0392922264947)
--(axis cs:0.159247511022375,1.03893790743914)
--(axis cs:0.159127467729962,1.03858358838358)
--(axis cs:0.159112204842923,1.03853853853854)
--(axis cs:0.159007424437549,1.03822926932801)
--(axis cs:0.158887381145136,1.03787495027245)
--(axis cs:0.158773065713989,1.03753753753754)
--(axis cs:0.158767337852723,1.03752063121688)
--(axis cs:0.15864729456031,1.03716631216132)
--(axis cs:0.158527251267897,1.03681199310575)
--(axis cs:0.158433926585055,1.03653653653654)
--(axis cs:0.158407207975484,1.03645767405019)
--(axis cs:0.158287164683071,1.03610335499462)
--(axis cs:0.158167121390658,1.03574903593906)
--(axis cs:0.158094787456121,1.03553553553554)
--(axis cs:0.158047078098245,1.03539471688349)
--(axis cs:0.157927034805832,1.03504039782793)
--(axis cs:0.157806991513419,1.03468607877236)
--(axis cs:0.157755648327188,1.03453453453453)
--(axis cs:0.157686948221006,1.0343317597168)
--(axis cs:0.157566904928593,1.03397744066124)
--(axis cs:0.15744686163618,1.03362312160567)
--(axis cs:0.157416509198254,1.03353353353353)
--(axis cs:0.157326818343767,1.03326880255011)
--(axis cs:0.157206775051354,1.03291448349454)
--(axis cs:0.157086731758942,1.03256016443898)
--(axis cs:0.15707737006932,1.03253253253253)
--(axis cs:0.156966688466529,1.03220584538341)
--(axis cs:0.156846645174116,1.03185152632785)
--(axis cs:0.156753089365667,1.03153153153153)
--(axis cs:0.156726601881703,1.03142815819291)
--(axis cs:0.15660655858929,1.03085310364678)
--(axis cs:0.156539221083345,1.03053053053053)
--(axis cs:0.156486515296877,1.03027804910065)
--(axis cs:0.156366472004464,1.02970299455452)
--(axis cs:0.156330260982642,1.02952952952953)
--(axis cs:0.156246428712051,1.02912794000839)
--(axis cs:0.156126385419638,1.02855288546226)
--(axis cs:0.15612130088194,1.02852852852853)
--(axis cs:0.156006342127225,1.02797783091613)
--(axis cs:0.155912340781237,1.02752752752753)
--(axis cs:0.155886298834812,1.02740277637)
--(axis cs:0.155766255542399,1.02682772182387)
--(axis cs:0.155703380680534,1.02652652652653)
--(axis cs:0.155646212249986,1.02625266727774)
--(axis cs:0.155526168957573,1.02567761273161)
--(axis cs:0.155494420579831,1.02552552552553)
--(axis cs:0.15540612566516,1.02510255818548)
--(axis cs:0.155286082372747,1.02452750363935)
--(axis cs:0.155285460479129,1.02452452452452)
--(axis cs:0.155166039080334,1.02395244909322)
--(axis cs:0.155076500378426,1.02352352352352)
--(axis cs:0.155045995787921,1.02337739454709)
--(axis cs:0.154925952495508,1.02280234000096)
--(axis cs:0.154867540277723,1.02252252252252)
--(axis cs:0.154805909203095,1.02222728545483)
--(axis cs:0.154685865910682,1.0216522309087)
--(axis cs:0.154658580177021,1.02152152152152)
--(axis cs:0.154565822618269,1.02107717636257)
--(axis cs:0.154449620076318,1.02052052052052)
--(axis cs:0.154445779325856,1.02050212181644)
--(axis cs:0.154325736033443,1.01992706727031)
--(axis cs:0.154240659975615,1.01951951951952)
--(axis cs:0.15420569274103,1.01935201272418)
--(axis cs:0.154085649448617,1.01877695817805)
--(axis cs:0.154031699874913,1.01851851851852)
--(axis cs:0.153965606156204,1.01820190363192)
--(axis cs:0.153845562863791,1.01762684908579)
--(axis cs:0.15382273977421,1.01751751751752)
--(axis cs:0.153725519571378,1.01705179453966)
--(axis cs:0.153613779673507,1.01651651651652)
--(axis cs:0.153605476278965,1.01647673999353)
--(axis cs:0.153485432986552,1.0159016854474)
--(axis cs:0.153404819572804,1.01551551551552)
--(axis cs:0.153365389694139,1.01532663090127)
--(axis cs:0.153245346401726,1.01475157635514)
--(axis cs:0.153195859472102,1.01451451451451)
--(axis cs:0.153125303109313,1.01417652180901)
--(axis cs:0.1530052598169,1.01360146726288)
--(axis cs:0.152986899371399,1.01351351351351)
--(axis cs:0.152885216524487,1.01302641271675)
--(axis cs:0.152777939270696,1.01251251251251)
--(axis cs:0.152765173232074,1.01245135817062)
--(axis cs:0.152645129939661,1.01187630362449)
--(axis cs:0.152568979169994,1.01151151151151)
--(axis cs:0.152525086647248,1.01130124907836)
--(axis cs:0.152405043354835,1.01072619453223)
--(axis cs:0.152360019069291,1.01051051051051)
--(axis cs:0.152285000062423,1.0101511399861)
--(axis cs:0.15216495677001,1.00957608543997)
--(axis cs:0.152151058968588,1.00950950950951)
--(axis cs:0.152044913477597,1.00900103089384)
--(axis cs:0.151942098867886,1.00850850850851)
--(axis cs:0.151924870185184,1.00842597634771)
--(axis cs:0.151804826892771,1.00785092180158)
--(axis cs:0.151733138767183,1.00750750750751)
--(axis cs:0.151684783600358,1.00727586725545)
--(axis cs:0.151564740307945,1.00670081270933)
--(axis cs:0.15152417866648,1.00650650650651)
--(axis cs:0.151444697015532,1.0061257581632)
--(axis cs:0.151324653723119,1.00555070361707)
--(axis cs:0.151315218565778,1.00550550550551)
--(axis cs:0.151204610430706,1.00497564907094)
--(axis cs:0.151106258465075,1.0045045045045)
--(axis cs:0.151084567138293,1.00440059452481)
--(axis cs:0.15096452384588,1.00382553997868)
--(axis cs:0.150897298364372,1.0035035035035)
--(axis cs:0.150844480553467,1.00325048543255)
--(axis cs:0.150724437261054,1.00267543088642)
--(axis cs:0.150688338263669,1.0025025025025)
--(axis cs:0.150604393968641,1.00210037634029)
--(axis cs:0.150484350676228,1.00152532179416)
--(axis cs:0.150479378162967,1.0015015015015)
--(axis cs:0.150364307383815,1.00095026724803)
--(axis cs:0.150270418062264,1.0005005005005)
--(axis cs:0.150244264091402,1.0003752127019)
--(axis cs:0.150124220798989,0.999800158155766)
--(axis cs:0.150061457961561,0.999499499499499)
--(axis cs:0.150004177506576,0.999225103609636)
--(axis cs:0.149884134214163,0.998579039031924)
--(axis cs:0.149869494140254,0.998498498498498)
--(axis cs:0.14976409092175,0.997918635890143)
--(axis cs:0.149687539439759,0.997497497497497)
--(axis cs:0.149644047629337,0.997258232748362)
--(axis cs:0.149524004336924,0.996597829606581)
--(axis cs:0.149505584739264,0.996496496496497)
--(axis cs:0.149403961044511,0.9959374264648)
--(axis cs:0.149323630038769,0.995495495495496)
--(axis cs:0.149283917752098,0.995277023323018)
--(axis cs:0.149163874459685,0.994616620181237)
--(axis cs:0.149141675338274,0.994494494494494)
--(axis cs:0.149043831167272,0.993956217039456)
--(axis cs:0.148959720637779,0.993493493493493)
--(axis cs:0.148923787874859,0.993295813897675)
--(axis cs:0.148803744582446,0.992635410755893)
--(axis cs:0.148777765937284,0.992492492492492)
--(axis cs:0.148683701290033,0.991975007614112)
--(axis cs:0.148595811236788,0.991491491491491)
--(axis cs:0.14856365799762,0.991314604472331)
--(axis cs:0.148443614705207,0.99065420133055)
--(axis cs:0.148413856536293,0.990490490490491)
--(axis cs:0.148323571412794,0.989993798188768)
--(axis cs:0.148231901835798,0.989489489489489)
--(axis cs:0.148203528120381,0.989333395046987)
--(axis cs:0.148083484827968,0.988672991905206)
--(axis cs:0.148049947135303,0.988488488488488)
--(axis cs:0.147963441535555,0.988012588763425)
--(axis cs:0.147867992434808,0.987487487487487)
--(axis cs:0.147843398243142,0.987352185621644)
--(axis cs:0.147723354950729,0.986691782479862)
--(axis cs:0.147686037734313,0.986486486486486)
--(axis cs:0.147603311658316,0.986031379338081)
--(axis cs:0.147504083033818,0.985485485485486)
--(axis cs:0.147483268365903,0.9853709761963)
--(axis cs:0.14736322507349,0.984710573054518)
--(axis cs:0.147322128333323,0.984484484484484)
--(axis cs:0.147243181781078,0.984050169912738)
--(axis cs:0.147140173632827,0.983483483483483)
--(axis cs:0.147123138488665,0.983389766770956)
--(axis cs:0.147003095196252,0.982729363629175)
--(axis cs:0.146958218932332,0.982482482482482)
--(axis cs:0.146883051903839,0.982068960487394)
--(axis cs:0.146776264231837,0.981481481481481)
--(axis cs:0.146763008611426,0.981408557345612)
--(axis cs:0.146642965319013,0.980748154203831)
--(axis cs:0.146594309531342,0.980480480480481)
--(axis cs:0.1465229220266,0.98008775106205)
--(axis cs:0.146412354830847,0.979479479479479)
--(axis cs:0.146402878734187,0.979427347920269)
--(axis cs:0.146282835441774,0.978766944778488)
--(axis cs:0.146230400130352,0.978478478478478)
--(axis cs:0.146162792149361,0.978106541636706)
--(axis cs:0.146048445429857,0.977477477477477)
--(axis cs:0.146042748856948,0.977446138494925)
--(axis cs:0.145922705564535,0.976785735353144)
--(axis cs:0.145866490729362,0.976476476476476)
--(axis cs:0.145802662272122,0.976125332211363)
--(axis cs:0.145684536028866,0.975475475475476)
--(axis cs:0.145682618979709,0.975464929069581)
--(axis cs:0.145562575687296,0.9748045259278)
--(axis cs:0.145502581328371,0.974474474474474)
--(axis cs:0.145442532394883,0.974144122786019)
--(axis cs:0.14532248910247,0.973483719644238)
--(axis cs:0.145320626627876,0.973473473473473)
--(axis cs:0.145202445810057,0.972823316502456)
--(axis cs:0.145138671927381,0.972472472472472)
--(axis cs:0.145082402517644,0.972162913360675)
--(axis cs:0.144962359225231,0.971502510218894)
--(axis cs:0.144956717226886,0.971471471471471)
--(axis cs:0.144842315932818,0.970842107077113)
--(axis cs:0.144774762526391,0.970470470470471)
--(axis cs:0.144722272640405,0.970181703935332)
--(axis cs:0.144602229347992,0.96952130079355)
--(axis cs:0.144592807825896,0.969469469469469)
--(axis cs:0.144482186055579,0.968860897651769)
--(axis cs:0.144410853125401,0.968468468468468)
--(axis cs:0.144362142763166,0.968200494509988)
--(axis cs:0.144242099470753,0.967540091368207)
--(axis cs:0.144228898424905,0.967467467467468)
--(axis cs:0.14412205617834,0.966879688226425)
--(axis cs:0.14404694372441,0.966466466466466)
--(axis cs:0.144002012885927,0.966219285084644)
--(axis cs:0.143881969593514,0.965558881942863)
--(axis cs:0.143864989023915,0.965465465465466)
--(axis cs:0.143761926301101,0.964898478801082)
--(axis cs:0.14368303432342,0.964464464464464)
--(axis cs:0.143641883008688,0.9642380756593)
--(axis cs:0.143521839716275,0.963577672517519)
--(axis cs:0.143501079622925,0.963463463463464)
--(axis cs:0.143401796423862,0.962917269375738)
--(axis cs:0.14331912492243,0.962462462462462)
--(axis cs:0.143281753131449,0.962256866233957)
--(axis cs:0.143161709839036,0.961596463092176)
--(axis cs:0.143137170221935,0.961461461461461)
--(axis cs:0.143041666546623,0.960936059950394)
--(axis cs:0.14295521552144,0.960460460460461)
--(axis cs:0.14292162325421,0.960275656808613)
--(axis cs:0.142801579961797,0.959615253666832)
--(axis cs:0.142773260820944,0.959459459459459)
--(axis cs:0.142681536669384,0.958954850525051)
--(axis cs:0.142591306120449,0.958458458458459)
--(axis cs:0.142561493376971,0.958294447383269)
--(axis cs:0.142441450084558,0.957634044241488)
--(axis cs:0.142409351419954,0.957457457457457)
--(axis cs:0.142321406792145,0.956973641099707)
--(axis cs:0.142227396719459,0.956456456456456)
--(axis cs:0.142201363499733,0.956313237957926)
--(axis cs:0.14208132020732,0.955652834816145)
--(axis cs:0.142045442018964,0.955455455455456)
--(axis cs:0.141961276914907,0.954992431674363)
--(axis cs:0.141863487318469,0.954454454454454)
--(axis cs:0.141841233622494,0.954332028532582)
--(axis cs:0.141721190330081,0.953671625390801)
--(axis cs:0.141681532617974,0.953453453453454)
--(axis cs:0.141601147037668,0.95301122224902)
--(axis cs:0.141499577917479,0.952452452452452)
--(axis cs:0.141481103745255,0.952350819107238)
--(axis cs:0.141361060452842,0.951690415965457)
--(axis cs:0.141317623216983,0.951451451451451)
--(axis cs:0.141241017160429,0.951030012823676)
--(axis cs:0.141135668516488,0.950450450450451)
--(axis cs:0.141120973868016,0.950369609681895)
--(axis cs:0.141000930575603,0.949709206540113)
--(axis cs:0.140953713815993,0.949449449449449)
--(axis cs:0.14088088728319,0.949048803398332)
--(axis cs:0.140771759115498,0.948448448448448)
--(axis cs:0.140760843990777,0.948388400256551)
--(axis cs:0.140640800698364,0.94772799711477)
--(axis cs:0.140589804415003,0.947447447447447)
--(axis cs:0.140520757405951,0.947067593972989)
--(axis cs:0.140407849714508,0.946446446446446)
--(axis cs:0.140400714113538,0.946407190831207)
--(axis cs:0.140280670821125,0.945746787689426)
--(axis cs:0.140225895014013,0.945445445445446)
--(axis cs:0.140160627528712,0.945086384547645)
--(axis cs:0.140043940313517,0.944444444444444)
--(axis cs:0.140040584236299,0.944425981405864)
--(axis cs:0.139920540943886,0.943765578264083)
--(axis cs:0.139861985613022,0.943443443443443)
--(axis cs:0.139800497651473,0.943105175122301)
--(axis cs:0.13968045435906,0.94244477198052)
--(axis cs:0.139680030912527,0.942442442442442)
--(axis cs:0.139560411066647,0.941784368838739)
--(axis cs:0.139498076212032,0.941441441441441)
--(axis cs:0.139440367774234,0.941123965696957)
--(axis cs:0.139320324481821,0.940463562555176)
--(axis cs:0.139316121511537,0.940440440440441)
--(axis cs:0.139200281189408,0.939803159413395)
--(axis cs:0.139134166811042,0.939439439439439)
--(axis cs:0.139080237896995,0.939142756271614)
--(axis cs:0.138960194604582,0.938482353129833)
--(axis cs:0.138952212110547,0.938438438438438)
--(axis cs:0.138840151312169,0.937821949988051)
--(axis cs:0.138770257410052,0.937437437437437)
--(axis cs:0.138720108019756,0.93716154684627)
--(axis cs:0.138600064727343,0.936501143704489)
--(axis cs:0.138588302709556,0.936436436436436)
--(axis cs:0.13848002143493,0.935840740562708)
--(axis cs:0.138406348009061,0.935435435435436)
--(axis cs:0.138359978142517,0.935180337420927)
--(axis cs:0.138239934850104,0.934519934279145)
--(axis cs:0.138224393308566,0.934434434434434)
--(axis cs:0.138119891557691,0.933859531137364)
--(axis cs:0.138042438608071,0.933433433433433)
--(axis cs:0.137999848265278,0.933199127995583)
--(axis cs:0.137879804972865,0.932538724853802)
--(axis cs:0.137860483907576,0.932432432432433)
--(axis cs:0.137759761680452,0.93187832171202)
--(axis cs:0.137678529207081,0.931431431431431)
--(axis cs:0.137639718388039,0.931217918570239)
--(axis cs:0.137519675095626,0.930557515428458)
--(axis cs:0.137496574506586,0.93043043043043)
--(axis cs:0.137399631803214,0.929897112286677)
--(axis cs:0.137314619806091,0.929429429429429)
--(axis cs:0.137279588510801,0.929236709144895)
--(axis cs:0.137159545218388,0.928576306003114)
--(axis cs:0.137132665105595,0.928428428428428)
--(axis cs:0.137039501925975,0.927915902861333)
--(axis cs:0.1369507104051,0.927427427427427)
--(axis cs:0.136919458633562,0.927255499719552)
--(axis cs:0.136799415341149,0.926595096577771)
--(axis cs:0.136768755704605,0.926426426426426)
--(axis cs:0.136679372048736,0.925934693435989)
--(axis cs:0.13658680100411,0.925425425425425)
--(axis cs:0.136559328756323,0.925274290294208)
--(axis cs:0.13643928546391,0.924613887152427)
--(axis cs:0.136404846303615,0.924424424424424)
--(axis cs:0.136319242171497,0.923953484010645)
--(axis cs:0.13622289160312,0.923423423423423)
--(axis cs:0.136199198879084,0.923293080868864)
--(axis cs:0.136079155586671,0.922632677727083)
--(axis cs:0.136040936902625,0.922422422422422)
--(axis cs:0.135959112294258,0.921972274585302)
--(axis cs:0.13585898220213,0.921421421421421)
--(axis cs:0.135839069001845,0.921311871443521)
--(axis cs:0.135719025709432,0.920651468301739)
--(axis cs:0.135677027501634,0.92042042042042)
--(axis cs:0.135598982417019,0.919991065159958)
--(axis cs:0.135495072801139,0.919419419419419)
--(axis cs:0.135478939124606,0.919330662018177)
--(axis cs:0.135358895832193,0.918670258876396)
--(axis cs:0.135313118100644,0.918418418418419)
--(axis cs:0.13523885253978,0.918009855734615)
--(axis cs:0.135131163400149,0.917417417417417)
--(axis cs:0.135118809247367,0.917349452592833)
--(axis cs:0.134998765954954,0.916689049451052)
--(axis cs:0.134949208699654,0.916416416416416)
--(axis cs:0.134878722662541,0.916028646309271)
--(axis cs:0.134767253999159,0.915415415415415)
--(axis cs:0.134758679370128,0.915368243167489)
--(axis cs:0.134638636077715,0.914707840025708)
--(axis cs:0.134585299298664,0.914414414414414)
--(axis cs:0.134518592785302,0.914047436883927)
--(axis cs:0.134403344598169,0.913413413413413)
--(axis cs:0.134398549492889,0.913387033742146)
--(axis cs:0.134278506200476,0.912726630600365)
--(axis cs:0.134221389897673,0.912412412412412)
--(axis cs:0.134158462908063,0.912066227458583)
--(axis cs:0.134039435197178,0.911411411411411)
--(axis cs:0.13403841961565,0.911405824316802)
--(axis cs:0.133918376323237,0.910745421175021)
--(axis cs:0.133857480496683,0.91041041041041)
--(axis cs:0.133798333030824,0.91008501803324)
--(axis cs:0.133678289738411,0.909424614891458)
--(axis cs:0.133675525796188,0.909409409409409)
--(axis cs:0.133558246445998,0.908764211749677)
--(axis cs:0.133493571095693,0.908408408408408)
--(axis cs:0.133438203153585,0.908103808607896)
--(axis cs:0.133318159861172,0.907443405466115)
--(axis cs:0.133311616395198,0.907407407407407)
--(axis cs:0.133198116568759,0.906783002324334)
--(axis cs:0.133129661694703,0.906406406406406)
--(axis cs:0.133078073276346,0.906122599182552)
--(axis cs:0.132958029983933,0.905462196040771)
--(axis cs:0.132947706994208,0.905405405405406)
--(axis cs:0.13283798669152,0.90480179289899)
--(axis cs:0.132765752293712,0.904404404404404)
--(axis cs:0.132717943399107,0.904141389757209)
--(axis cs:0.132597900106694,0.903480986615428)
--(axis cs:0.132583797593217,0.903403403403403)
--(axis cs:0.132477856814281,0.902820583473646)
--(axis cs:0.132401842892722,0.902402402402402)
--(axis cs:0.132357813521869,0.902160180331865)
--(axis cs:0.132237770229456,0.901499777190084)
--(axis cs:0.132219888192227,0.901401401401401)
--(axis cs:0.132117726937043,0.900839374048302)
--(axis cs:0.132037933491732,0.9004004004004)
--(axis cs:0.13199768364463,0.90026017338196)
--(axis cs:0.131877640352217,0.899841952837268)
--(axis cs:0.131757597059804,0.899423732292577)
--(axis cs:0.131750612705142,0.899399399399399)
--(axis cs:0.131637553767391,0.899082891465904)
--(axis cs:0.131517510474978,0.898746830866296)
--(axis cs:0.131397467182565,0.898410770266688)
--(axis cs:0.131393047861155,0.898398398398398)
--(axis cs:0.131277423890152,0.898074709667081)
--(axis cs:0.131157380597739,0.897738649067473)
--(axis cs:0.131037337305326,0.897402588467865)
--(axis cs:0.131035483017168,0.897397397397397)
--(axis cs:0.130917294012913,0.897066527868257)
--(axis cs:0.1307972507205,0.89673046726865)
--(axis cs:0.130677918173181,0.896396396396396)
--(axis cs:0.130677207428087,0.896394406669042)
--(axis cs:0.130557164135674,0.896058346069434)
--(axis cs:0.130437120843261,0.895722285469827)
--(axis cs:0.130320353329195,0.895395395395395)
--(axis cs:0.130317077550848,0.895386224870219)
--(axis cs:0.130197034258435,0.895050164270611)
--(axis cs:0.130076990966022,0.894714103671003)
--(axis cs:0.129962788485208,0.894394394394394)
--(axis cs:0.129956947673609,0.894378043071396)
--(axis cs:0.129836904381196,0.894041982471788)
--(axis cs:0.129716861088783,0.894110219671662)
--(axis cs:0.12959681779637,0.894178456871536)
--(axis cs:0.129476774503957,0.894246694071409)
--(axis cs:0.129356731211544,0.894314931271283)
--(axis cs:0.129236687919131,0.894290980541867)
--(axis cs:0.129116644626718,0.894089990827033)
--(axis cs:0.128996601334305,0.893873886360547)
--(axis cs:0.128876558041892,0.893657781894061)
--(axis cs:0.128756514749479,0.893441677427575)
--(axis cs:0.128729693580401,0.893393393393393)
--(axis cs:0.128636471457066,0.893225572961089)
--(axis cs:0.128516428164653,0.893009468494603)
--(axis cs:0.12839638487224,0.892793364028117)
--(axis cs:0.128276341579827,0.892577259561631)
--(axis cs:0.128173650210161,0.892392392392392)
--(axis cs:0.128156298287414,0.892361155095145)
--(axis cs:0.128036254995001,0.892145050628659)
--(axis cs:0.127916211702588,0.891928946162173)
--(axis cs:0.127796168410175,0.891712841695687)
--(axis cs:0.127676125117762,0.891496737229201)
--(axis cs:0.127617606839921,0.891391391391391)
--(axis cs:0.127556081825349,0.891280632762715)
--(axis cs:0.127436038532937,0.891064528296229)
--(axis cs:0.127315995240524,0.890848423829743)
--(axis cs:0.127195951948111,0.890632319363257)
--(axis cs:0.127075908655698,0.890416214896771)
--(axis cs:0.127061563469681,0.89039039039039)
--(axis cs:0.126955865363285,0.890200110430285)
--(axis cs:0.126835822070872,0.889984005963799)
--(axis cs:0.126715778778459,0.889767901497313)
--(axis cs:0.126595735486046,0.889551797030827)
--(axis cs:0.12650552009944,0.889389389389389)
--(axis cs:0.126475692193633,0.889335692564341)
--(axis cs:0.12635564890122,0.889119588097855)
--(axis cs:0.126235605608807,0.888903483631369)
--(axis cs:0.126115562316394,0.888687379164883)
--(axis cs:0.125995519023981,0.888471274698396)
--(axis cs:0.1259494767292,0.888388388388389)
--(axis cs:0.125875475731568,0.88825517023191)
--(axis cs:0.125755432439155,0.888039065765425)
--(axis cs:0.125635389146742,0.887822961298939)
--(axis cs:0.125515345854329,0.887606856832452)
--(axis cs:0.125395302561916,0.887390752365967)
--(axis cs:0.12539343335896,0.887387387387387)
--(axis cs:0.125275259269503,0.88717464789948)
--(axis cs:0.12515521597709,0.886958543432994)
--(axis cs:0.125035172684677,0.886742438966508)
--(axis cs:0.124915129392264,0.886526334500022)
--(axis cs:0.12483738998872,0.886386386386386)
--(axis cs:0.124795086099851,0.886310230033536)
--(axis cs:0.124675042807438,0.88609412556705)
--(axis cs:0.124554999515025,0.885878021100564)
--(axis cs:0.124434956222612,0.885661916634078)
--(axis cs:0.124314912930199,0.885445812167592)
--(axis cs:0.12428134661848,0.885385385385385)
--(axis cs:0.124194869637786,0.885229707701106)
--(axis cs:0.124074826345373,0.88501360323462)
--(axis cs:0.12395478305296,0.884797498768134)
--(axis cs:0.123834739760547,0.884581394301648)
--(axis cs:0.12372530324824,0.884384384384384)
--(axis cs:0.123714696468134,0.884365289835162)
--(axis cs:0.123594653175721,0.884149185368676)
--(axis cs:0.123474609883308,0.88393308090219)
--(axis cs:0.123354566590895,0.883716976435704)
--(axis cs:0.123234523298482,0.883500871969218)
--(axis cs:0.123169259877999,0.883383383383383)
--(axis cs:0.123114480006069,0.883284767502732)
--(axis cs:0.122994436713656,0.883068663036246)
--(axis cs:0.122874393421243,0.88285255856976)
--(axis cs:0.12275435012883,0.882636454103274)
--(axis cs:0.122634306836417,0.882420349636788)
--(axis cs:0.122613216507759,0.882382382382382)
--(axis cs:0.122514263544005,0.882204245170302)
--(axis cs:0.122394220251592,0.881988140703816)
--(axis cs:0.122274176959179,0.88177203623733)
--(axis cs:0.122154133666766,0.881555931770844)
--(axis cs:0.122057173137519,0.881381381381381)
--(axis cs:0.122034090374353,0.881339827304358)
--(axis cs:0.12191404708194,0.881123722837872)
--(axis cs:0.121794003789527,0.880907618371386)
--(axis cs:0.121673960497114,0.8806915139049)
--(axis cs:0.121553917204701,0.880475409438414)
--(axis cs:0.121501129767279,0.88038038038038)
--(axis cs:0.121433873912288,0.880259304971928)
--(axis cs:0.121313830619875,0.880043200505442)
--(axis cs:0.121193787327462,0.879827096038956)
--(axis cs:0.121073744035049,0.87961099157247)
--(axis cs:0.120953700742636,0.879394887105984)
--(axis cs:0.120945086397039,0.879379379379379)
--(axis cs:0.120833657450223,0.879178782639498)
--(axis cs:0.12071361415781,0.878962678173012)
--(axis cs:0.120593570865397,0.878746573706526)
--(axis cs:0.120473527572984,0.87853046924004)
--(axis cs:0.120389043026798,0.878378378378378)
--(axis cs:0.120353484280571,0.878314364773554)
--(axis cs:0.120233440988158,0.878098260307067)
--(axis cs:0.120113397695745,0.877882155840581)
--(axis cs:0.119993354403332,0.877666051374095)
--(axis cs:0.119873311110919,0.877449946907609)
--(axis cs:0.119832999656558,0.877377377377377)
--(axis cs:0.119753267818506,0.877233842441123)
--(axis cs:0.119633224526093,0.877017737974637)
--(axis cs:0.11951318123368,0.876801633508151)
--(axis cs:0.119393137941267,0.876585529041665)
--(axis cs:0.119276956286318,0.876376376376376)
--(axis cs:0.119273094648854,0.876369424575179)
--(axis cs:0.119153051356441,0.876153320108693)
--(axis cs:0.119033008064028,0.875937215642207)
--(axis cs:0.118912964771615,0.875721111175721)
--(axis cs:0.118792921479202,0.875505006709235)
--(axis cs:0.118720912916078,0.875375375375375)
--(axis cs:0.118672878186789,0.875288902242749)
--(axis cs:0.118552834894376,0.875072797776263)
--(axis cs:0.118432791601963,0.874856693309777)
--(axis cs:0.11831274830955,0.874640588843291)
--(axis cs:0.118192705017137,0.874424484376805)
--(axis cs:0.118164869545838,0.874374374374374)
--(axis cs:0.118072661724724,0.874208379910319)
--(axis cs:0.117952618432311,0.873992275443833)
--(axis cs:0.117832575139898,0.873776170977347)
--(axis cs:0.117712531847485,0.873560066510861)
--(axis cs:0.117608826175598,0.873373373373373)
--(axis cs:0.117592488555072,0.873343962044375)
--(axis cs:0.11747244526266,0.873127857577889)
--(axis cs:0.117352401970247,0.872911753111403)
--(axis cs:0.117232358677834,0.872695648644917)
--(axis cs:0.117112315385421,0.872479544178431)
--(axis cs:0.117052782805357,0.872372372372372)
--(axis cs:0.116992272093008,0.872263439711945)
--(axis cs:0.116872228800595,0.872047335245459)
--(axis cs:0.116752185508182,0.871831230778973)
--(axis cs:0.116632142215769,0.871615126312487)
--(axis cs:0.116512098923356,0.871399021846001)
--(axis cs:0.116496739435117,0.871371371371371)
--(axis cs:0.116392055630943,0.871182917379515)
--(axis cs:0.11627201233853,0.870966812913029)
--(axis cs:0.116151969046117,0.870750708446543)
--(axis cs:0.116031925753704,0.870534603980057)
--(axis cs:0.115940696064877,0.87037037037037)
--(axis cs:0.115911882461291,0.870318499513571)
--(axis cs:0.115791839168878,0.870102395047085)
--(axis cs:0.115671795876465,0.869886290580599)
--(axis cs:0.115551752584052,0.869670186114113)
--(axis cs:0.115431709291639,0.869454081647626)
--(axis cs:0.115384652694637,0.869369369369369)
--(axis cs:0.115311665999226,0.86923797718114)
--(axis cs:0.115191622706813,0.869021872714654)
--(axis cs:0.1150715794144,0.868805768248168)
--(axis cs:0.114951536121987,0.868589663781682)
--(axis cs:0.114831492829574,0.868373559315196)
--(axis cs:0.114828609324397,0.868368368368368)
--(axis cs:0.114711449537161,0.86815745484871)
--(axis cs:0.114591406244748,0.867941350382224)
--(axis cs:0.114471362952335,0.867725245915738)
--(axis cs:0.114351319659922,0.867509141449252)
--(axis cs:0.114272565954156,0.867367367367367)
--(axis cs:0.114231276367509,0.867293036982766)
--(axis cs:0.114111233075096,0.86707693251628)
--(axis cs:0.113991189782683,0.866860828049794)
--(axis cs:0.11387114649027,0.866644723583308)
--(axis cs:0.113751103197857,0.866428619116822)
--(axis cs:0.113716522583916,0.866366366366366)
--(axis cs:0.113631059905444,0.866212514650336)
--(axis cs:0.113511016613031,0.86599641018385)
--(axis cs:0.113390973320618,0.865780305717364)
--(axis cs:0.113270930028205,0.865564201250878)
--(axis cs:0.113160479213676,0.865365365365365)
--(axis cs:0.113150886735792,0.865348096784392)
--(axis cs:0.113030843443379,0.865131992317906)
--(axis cs:0.112910800150966,0.86491588785142)
--(axis cs:0.112790756858553,0.864699783384934)
--(axis cs:0.11267071356614,0.864483678918448)
--(axis cs:0.112604435843436,0.864364364364364)
--(axis cs:0.112550670273728,0.864267574451962)
--(axis cs:0.112430626981315,0.864051469985476)
--(axis cs:0.112310583688902,0.86383536551899)
--(axis cs:0.112190540396489,0.863619261052504)
--(axis cs:0.112070497104076,0.863403156586018)
--(axis cs:0.112048392473196,0.863363363363363)
--(axis cs:0.111950453811663,0.863187052119532)
--(axis cs:0.11183041051925,0.862970947653046)
--(axis cs:0.111710367226837,0.86275484318656)
--(axis cs:0.111590323934424,0.862538738720074)
--(axis cs:0.111492349102956,0.862362362362362)
--(axis cs:0.111470280642011,0.862322634253588)
--(axis cs:0.111350237349598,0.862106529787102)
--(axis cs:0.111230194057185,0.861890425320616)
--(axis cs:0.111110150764772,0.86167432085413)
--(axis cs:0.110990107472359,0.861458216387644)
--(axis cs:0.110936305732715,0.861361361361361)
--(axis cs:0.110870064179946,0.861242111921158)
--(axis cs:0.110750020887533,0.861026007454672)
--(axis cs:0.11062997759512,0.860809902988185)
--(axis cs:0.110509934302707,0.8605937985217)
--(axis cs:0.110389891010294,0.860377694055214)
--(axis cs:0.110380262362475,0.86036036036036)
--(axis cs:0.110269847717881,0.860161589588727)
--(axis cs:0.110149804425468,0.859945485122241)
--(axis cs:0.110029761133055,0.859729380655755)
--(axis cs:0.109909717840642,0.859513276189269)
--(axis cs:0.109824218992235,0.859359359359359)
--(axis cs:0.109789674548229,0.859297171722783)
--(axis cs:0.109669631255816,0.859084099406497)
--(axis cs:0.109549587963403,0.858886043453107)
--(axis cs:0.10942954467099,0.858687987499717)
--(axis cs:0.109309501378577,0.858489931546327)
--(axis cs:0.109229753820341,0.858358358358358)
--(axis cs:0.109189458086164,0.858291875592937)
--(axis cs:0.109069414793751,0.858093819639547)
--(axis cs:0.108949371501338,0.857895763686157)
--(axis cs:0.108829328208925,0.857697707732767)
--(axis cs:0.108709284916512,0.857499651779377)
--(axis cs:0.108623039132839,0.857357357357357)
--(axis cs:0.108589241624099,0.857301595825987)
--(axis cs:0.108469198331686,0.857103539872596)
--(axis cs:0.108349155039273,0.856905483919206)
--(axis cs:0.10822911174686,0.856707427965816)
--(axis cs:0.108109068454447,0.856509372012426)
--(axis cs:0.108016324445338,0.856356356356356)
--(axis cs:0.107989025162034,0.856311316059036)
--(axis cs:0.107868981869621,0.856113260105646)
--(axis cs:0.107748938577208,0.855915204152256)
--(axis cs:0.107628895284795,0.855717148198866)
--(axis cs:0.107508851992383,0.855519092245476)
--(axis cs:0.107409609757837,0.855355355355355)
--(axis cs:0.10738880869997,0.855321036292086)
--(axis cs:0.107268765407557,0.855122980338695)
--(axis cs:0.107148722115144,0.854924924385305)
--(axis cs:0.107028678822731,0.854726868431915)
--(axis cs:0.106908635530318,0.854528812478525)
--(axis cs:0.106802895070336,0.854354354354354)
--(axis cs:0.106788592237905,0.854330756525135)
--(axis cs:0.106668548945492,0.854132700571745)
--(axis cs:0.106548505653079,0.853934644618355)
--(axis cs:0.106428462360666,0.853736588664965)
--(axis cs:0.106308419068253,0.853538532711575)
--(axis cs:0.106196180382834,0.853353353353353)
--(axis cs:0.10618837577584,0.853340476758184)
--(axis cs:0.106068332483427,0.853142420804794)
--(axis cs:0.105948289191014,0.852944364851404)
--(axis cs:0.105828245898601,0.852746308898014)
--(axis cs:0.105708202606188,0.852548252944624)
--(axis cs:0.105589465695333,0.852352352352352)
--(axis cs:0.105588159313775,0.852350196991234)
--(axis cs:0.105468116021362,0.852152141037844)
--(axis cs:0.105348072728949,0.851954085084454)
--(axis cs:0.105228029436536,0.851756029131064)
--(axis cs:0.105107986144123,0.851557973177673)
--(axis cs:0.10498794285171,0.851359917224283)
--(axis cs:0.104982751007832,0.851351351351351)
--(axis cs:0.104867899559297,0.851161861270893)
--(axis cs:0.104747856266884,0.850963805317503)
--(axis cs:0.104627812974471,0.850765749364113)
--(axis cs:0.104507769682058,0.850567693410723)
--(axis cs:0.104387726389645,0.850369637457333)
--(axis cs:0.104376036320331,0.85035035035035)
--(axis cs:0.104267683097232,0.850171581503943)
--(axis cs:0.104147639804819,0.849973525550553)
--(axis cs:0.104027596512406,0.849775469597163)
--(axis cs:0.103907553219993,0.849577413643772)
--(axis cs:0.10378750992758,0.849379357690382)
--(axis cs:0.103769321632829,0.849349349349349)
--(axis cs:0.103667466635167,0.849181301736992)
--(axis cs:0.103547423342754,0.848983245783602)
--(axis cs:0.103427380050341,0.848785189830212)
--(axis cs:0.103307336757928,0.848587133876822)
--(axis cs:0.103187293465515,0.848389077923432)
--(axis cs:0.103162606945328,0.848348348348348)
--(axis cs:0.103067250173102,0.848191021970042)
--(axis cs:0.102947206880689,0.847992966016652)
--(axis cs:0.102827163588276,0.847794910063262)
--(axis cs:0.102707120295863,0.847596854109871)
--(axis cs:0.102587077003451,0.847398798156481)
--(axis cs:0.102555892257827,0.847347347347347)
--(axis cs:0.102467033711038,0.847200742203091)
--(axis cs:0.102346990418625,0.847002686249701)
--(axis cs:0.102226947126212,0.846804630296311)
--(axis cs:0.102106903833799,0.846606574342921)
--(axis cs:0.101986860541386,0.846408518389531)
--(axis cs:0.101949177570325,0.846346346346346)
--(axis cs:0.101866817248973,0.846210462436141)
--(axis cs:0.10174677395656,0.84601240648275)
--(axis cs:0.101626730664147,0.84581435052936)
--(axis cs:0.101506687371734,0.84561629457597)
--(axis cs:0.101386644079321,0.84541823862258)
--(axis cs:0.101342462882824,0.845345345345345)
--(axis cs:0.101266600786908,0.84522018266919)
--(axis cs:0.101146557494495,0.8450221267158)
--(axis cs:0.101026514202082,0.84482407076241)
--(axis cs:0.100906470909669,0.84462601480902)
--(axis cs:0.100786427617256,0.84442795885563)
--(axis cs:0.100735748195323,0.844344344344344)
--(axis cs:0.100666384324843,0.84422990290224)
--(axis cs:0.10054634103243,0.844031846948849)
--(axis cs:0.100426297740017,0.843833790995459)
--(axis cs:0.100306254447604,0.843635735042069)
--(axis cs:0.100186211155191,0.843437679088679)
--(axis cs:0.100129033507822,0.843343343343343)
--(axis cs:0.100066167862778,0.843239623135289)
--(axis cs:0.0999461245703651,0.843041567181899)
--(axis cs:0.0998260812779521,0.842843511228509)
--(axis cs:0.0997060379855391,0.842645455275119)
--(axis cs:0.0995859946931261,0.842447399321729)
--(axis cs:0.0995223188203204,0.842342342342342)
--(axis cs:0.0994659514007132,0.842249343368338)
--(axis cs:0.0993459081083002,0.842051287414948)
--(axis cs:0.0992258648158872,0.841853231461558)
--(axis cs:0.0991058215234742,0.841655175508168)
--(axis cs:0.0989857782310612,0.841457119554778)
--(axis cs:0.0989156041328191,0.841341341341341)
--(axis cs:0.0988657349386483,0.841259063601388)
--(axis cs:0.0987456916462353,0.841061007647998)
--(axis cs:0.0986256483538223,0.840862951694608)
--(axis cs:0.0985056050614093,0.840664895741218)
--(axis cs:0.0983855617689964,0.840466839787828)
--(axis cs:0.0983088894453178,0.84034034034034)
--(axis cs:0.0982655184765834,0.840268783834437)
--(axis cs:0.0981454751841704,0.840070727881047)
--(axis cs:0.0980254318917574,0.839872671927657)
--(axis cs:0.0979053885993445,0.839674615974267)
--(axis cs:0.0977853453069315,0.839476560020877)
--(axis cs:0.0977021747578166,0.839339339339339)
--(axis cs:0.0976653020145185,0.839278504067487)
--(axis cs:0.0975452587221055,0.839080448114097)
--(axis cs:0.0974252154296926,0.838882392160707)
--(axis cs:0.0973051721372796,0.838684336207317)
--(axis cs:0.0971851288448666,0.838486280253926)
--(axis cs:0.0970954600703152,0.838338338338338)
--(axis cs:0.0970650855524536,0.838288224300536)
--(axis cs:0.0969450422600407,0.838090168347146)
--(axis cs:0.0968249989676277,0.837892112393756)
--(axis cs:0.0967049556752147,0.837694056440366)
--(axis cs:0.0965849123828017,0.837496000486976)
--(axis cs:0.096488745382814,0.837337337337337)
--(axis cs:0.0964648690903888,0.837297944533586)
--(axis cs:0.0963448257979758,0.837099888580196)
--(axis cs:0.0962247825055628,0.836901832626806)
--(axis cs:0.0961047392131498,0.836450137022563)
--(axis cs:0.0960907002189034,0.836336336336336)
--(axis cs:0.0959887263433749,0.835335335335335)
--(axis cs:0.0959846959207369,0.835295771701274)
--(axis cs:0.0958867524678465,0.834334334334334)
--(axis cs:0.0958646526283239,0.834117396796465)
--(axis cs:0.0957847785923181,0.833333333333333)
--(axis cs:0.0957446093359109,0.832939021891656)
--(axis cs:0.0956828047167897,0.832332332332332)
--(axis cs:0.0956245660434979,0.831760646986846)
--(axis cs:0.0955808308412612,0.831331331331331)
--(axis cs:0.095504522751085,0.830582272082037)
--(axis cs:0.0954788569657328,0.83033033033033)
--(axis cs:0.095384479458672,0.829403897177228)
--(axis cs:0.0953768830902044,0.829329329329329)
--(axis cs:0.095274909214676,0.828328328328328)
--(axis cs:0.095264436166259,0.828225522272418)
--(axis cs:0.0951729353391476,0.827327327327327)
--(axis cs:0.095144392873846,0.827047147367609)
--(axis cs:0.0950709614636192,0.826326326326326)
--(axis cs:0.095024349581433,0.8258687724628)
--(axis cs:0.0949689875880907,0.825325325325325)
--(axis cs:0.0949043062890201,0.82469039755799)
--(axis cs:0.0948670137125623,0.824324324324324)
--(axis cs:0.0947842629966071,0.823512022653181)
--(axis cs:0.0947650398370339,0.823323323323323)
--(axis cs:0.0946642197041941,0.822333647748371)
--(axis cs:0.0946630659615055,0.822322322322322)
--(axis cs:0.094561092085977,0.821321321321321)
--(axis cs:0.0945441764117811,0.821155272843562)
--(axis cs:0.0944591182104486,0.82032032032032)
--(axis cs:0.0944241331193682,0.819976897938753)
--(axis cs:0.0943571443349202,0.819319319319319)
--(axis cs:0.0943040898269552,0.818798523033943)
--(axis cs:0.0942551704593918,0.818318318318318)
--(axis cs:0.0941840465345422,0.817620148129134)
--(axis cs:0.0941531965838634,0.817317317317317)
--(axis cs:0.0940640032421292,0.816441773224324)
--(axis cs:0.094051222708335,0.816316316316316)
--(axis cs:0.0939492488328065,0.815315315315315)
--(axis cs:0.0939439599497163,0.815263398319515)
--(axis cs:0.0938472749572781,0.814314314314314)
--(axis cs:0.0938239166573033,0.814085023414706)
--(axis cs:0.0937453010817497,0.813313313313313)
--(axis cs:0.0937038733648903,0.812906648509896)
--(axis cs:0.0936433272062213,0.812312312312312)
--(axis cs:0.0935838300724773,0.811728273605087)
--(axis cs:0.0935413533306929,0.811311311311311)
--(axis cs:0.0934637867800644,0.810549898700278)
--(axis cs:0.0934393794551644,0.81031031031031)
--(axis cs:0.0933437434876514,0.809371523795468)
--(axis cs:0.093337405579636,0.809309309309309)
--(axis cs:0.0932354317041076,0.808308308308308)
--(axis cs:0.0932237001952384,0.808193148890659)
--(axis cs:0.0931334578285792,0.807307307307307)
--(axis cs:0.0931036569028254,0.80701477398585)
--(axis cs:0.0930314839530507,0.806306306306306)
--(axis cs:0.0929836136104124,0.80583639908104)
--(axis cs:0.0929295100775223,0.805305305305305)
--(axis cs:0.0928635703179995,0.804658024176231)
--(axis cs:0.0928275362019939,0.804304304304304)
--(axis cs:0.0927435270255865,0.803479649271421)
--(axis cs:0.0927255623264655,0.803303303303303)
--(axis cs:0.0926235884509371,0.802302302302302)
--(axis cs:0.0926234837331735,0.802301274366612)
--(axis cs:0.0925216145754086,0.801301301301301)
--(axis cs:0.0925034404407606,0.801122899461803)
--(axis cs:0.0924196406998802,0.8003003003003)
--(axis cs:0.0923833971483476,0.799944524556993)
--(axis cs:0.0923176668243518,0.799299299299299)
--(axis cs:0.0922633538559346,0.798766149652184)
--(axis cs:0.0922156929488234,0.798298298298298)
--(axis cs:0.0921433105635216,0.797587774747375)
--(axis cs:0.092113719073295,0.797297297297297)
--(axis cs:0.0920232672711087,0.796409399842565)
--(axis cs:0.0920117451977666,0.796296296296296)
--(axis cs:0.0919097713222381,0.795295295295295)
--(axis cs:0.0919032239786957,0.795231024937756)
--(axis cs:0.0918077974467097,0.794294294294294)
--(axis cs:0.0917831806862827,0.794052650032946)
--(axis cs:0.0917058235711813,0.793293293293293)
--(axis cs:0.0916631373938697,0.792874275128137)
--(axis cs:0.0916038496956529,0.792292292292292)
--(axis cs:0.0915430941014568,0.791695900223328)
--(axis cs:0.0915018758201245,0.791291291291291)
--(axis cs:0.0914230508090438,0.790517525318518)
--(axis cs:0.091399901944596,0.79029029029029)
--(axis cs:0.0913030075166308,0.789339150413709)
--(axis cs:0.0912979280690676,0.789289289289289)
--(axis cs:0.0911959541935392,0.788288288288288)
--(axis cs:0.0911829642242178,0.7881607755089)
--(axis cs:0.0910939803180108,0.787287287287287)
--(axis cs:0.0910629209318048,0.78698240060409)
--(axis cs:0.0909920064424823,0.786286286286286)
--(axis cs:0.0909428776393919,0.785804025699281)
--(axis cs:0.0908900325669539,0.785285285285285)
--(axis cs:0.0908228343469789,0.784625650794471)
--(axis cs:0.0907880586914255,0.784284284284284)
--(axis cs:0.0907027910545659,0.783447275889662)
--(axis cs:0.0906860848158971,0.783283283283283)
--(axis cs:0.0905841109403687,0.782282282282282)
--(axis cs:0.0905827477621529,0.782268900984853)
--(axis cs:0.0904821370648402,0.781281281281281)
--(axis cs:0.09046270446974,0.781090526080043)
--(axis cs:0.0903801631893118,0.78028028028028)
--(axis cs:0.090342661177327,0.779912151175234)
--(axis cs:0.0902781893137834,0.779279279279279)
--(axis cs:0.090222617884914,0.778733776270425)
--(axis cs:0.090176215438255,0.778278278278278)
--(axis cs:0.090102574592501,0.777555401365615)
--(axis cs:0.0900742415627266,0.777277277277277)
--(axis cs:0.089982531300088,0.776377026460806)
--(axis cs:0.0899722676871981,0.776276276276276)
--(axis cs:0.0898702938116697,0.775275275275275)
--(axis cs:0.0898624880076751,0.775198651555997)
--(axis cs:0.0897424447152621,0.774772535646716)
--(axis cs:0.0896224014228491,0.774346419737435)
--(axis cs:0.0896020769553935,0.774274274274274)
--(axis cs:0.0895023581304362,0.773920303828155)
--(axis cs:0.0893823148380232,0.773494187918874)
--(axis cs:0.0893200798432188,0.773273273273273)
--(axis cs:0.0892622715456102,0.773068072009593)
--(axis cs:0.0891422282531972,0.772641956100312)
--(axis cs:0.0890380827310441,0.772272272272272)
--(axis cs:0.0890221849607842,0.772215840191032)
--(axis cs:0.0889021416683713,0.771789724281751)
--(axis cs:0.0887820983759583,0.77136360837247)
--(axis cs:0.0887560856188695,0.771271271271271)
--(axis cs:0.0886620550835453,0.77093749246319)
--(axis cs:0.0885420117911324,0.770511376553909)
--(axis cs:0.0884740885066948,0.77027027027027)
--(axis cs:0.0884219684987194,0.770085260644628)
--(axis cs:0.0883019252063064,0.769659144735348)
--(axis cs:0.0881920913945201,0.769269269269269)
--(axis cs:0.0881818819138934,0.769233028826067)
--(axis cs:0.0880618386214805,0.768806912916786)
--(axis cs:0.0879417953290675,0.768380797007505)
--(axis cs:0.0879100942823454,0.768268268268268)
--(axis cs:0.0878217520366545,0.767954681098225)
--(axis cs:0.0877017087442415,0.767528565188944)
--(axis cs:0.0876280971701707,0.767267267267267)
--(axis cs:0.0875816654518285,0.767102449279663)
--(axis cs:0.0874616221594156,0.766676333370383)
--(axis cs:0.087346100057996,0.766266266266266)
--(axis cs:0.0873415788670026,0.766250217461102)
--(axis cs:0.0872215355745896,0.765824101551821)
--(axis cs:0.0871014922821766,0.765397985642541)
--(axis cs:0.0870641029458214,0.765265265265265)
--(axis cs:0.0869814489897637,0.76497186973326)
--(axis cs:0.0868614056973507,0.764545753823979)
--(axis cs:0.0867821058336467,0.764264264264264)
--(axis cs:0.0867413624049377,0.764119637914699)
--(axis cs:0.0866213191125247,0.763693522005418)
--(axis cs:0.0865012758201118,0.763267406096137)
--(axis cs:0.086500108721472,0.763263263263263)
--(axis cs:0.0863812325276988,0.762841290186856)
--(axis cs:0.0862611892352858,0.762415174277576)
--(axis cs:0.0862181116092973,0.762262262262262)
--(axis cs:0.0861411459428728,0.761989058368295)
--(axis cs:0.0860211026504599,0.761562942459014)
--(axis cs:0.0859361144971226,0.761261261261261)
--(axis cs:0.0859010593580469,0.761136826549734)
--(axis cs:0.0857810160656339,0.760710710640453)
--(axis cs:0.0856609727732209,0.760284594731172)
--(axis cs:0.085654117384948,0.76026026026026)
--(axis cs:0.085540929480808,0.759858478821892)
--(axis cs:0.085420886188395,0.759432362912611)
--(axis cs:0.0853721202727733,0.759259259259259)
--(axis cs:0.085300842895982,0.75900624700333)
--(axis cs:0.085180799603569,0.75858013109405)
--(axis cs:0.0850901231605986,0.758258258258258)
--(axis cs:0.085060756311156,0.758154015184769)
--(axis cs:0.0849407130187431,0.757727899275488)
--(axis cs:0.0848206697263301,0.757301783366207)
--(axis cs:0.0848081260484239,0.757257257257257)
--(axis cs:0.0847006264339171,0.756875667456927)
--(axis cs:0.0845805831415042,0.756449551547646)
--(axis cs:0.0845261289362492,0.756256256256256)
--(axis cs:0.0844605398490912,0.756023435638365)
--(axis cs:0.0843404965566782,0.755597319729085)
--(axis cs:0.0842441318240745,0.755255255255255)
--(axis cs:0.0842204532642652,0.755171203819804)
--(axis cs:0.0841004099718523,0.754745087910523)
--(axis cs:0.0839803666794393,0.754318972001243)
--(axis cs:0.0839621347118999,0.754254254254254)
--(axis cs:0.0838603233870263,0.753892856091962)
--(axis cs:0.0837402800946133,0.753466740182681)
--(axis cs:0.0836801375997252,0.753253253253253)
--(axis cs:0.0836202368022003,0.753040624273401)
--(axis cs:0.0835001935097874,0.75261450836412)
--(axis cs:0.0833981404875505,0.752252252252252)
--(axis cs:0.0833801502173744,0.752188392454839)
--(axis cs:0.0832601069249614,0.751762276545558)
--(axis cs:0.0831400636325484,0.751336160636278)
--(axis cs:0.0831161433753758,0.751251251251251)
--(axis cs:0.0830200203401355,0.750910044726997)
--(axis cs:0.0828999770477225,0.750483928817716)
--(axis cs:0.0828341462632011,0.75025025025025)
--(axis cs:0.0827799337553095,0.750057812908436)
--(axis cs:0.0826598904628965,0.749631696999155)
--(axis cs:0.0825521491510265,0.749249249249249)
--(axis cs:0.0825398471704836,0.749205581089874)
--(axis cs:0.0824198038780706,0.748779465180594)
--(axis cs:0.0822997605856576,0.748353349271313)
--(axis cs:0.0822701520388518,0.748248248248248)
--(axis cs:0.0821797172932446,0.747927233362032)
--(axis cs:0.0820596740008317,0.747501117452751)
--(axis cs:0.0819881549266771,0.747247247247247)
--(axis cs:0.0819396307084187,0.747075001543471)
--(axis cs:0.0818195874160057,0.74664888563419)
--(axis cs:0.0817061578145024,0.746246246246246)
--(axis cs:0.0816995441235927,0.74622276972491)
--(axis cs:0.0815795008311797,0.745796653815629)
--(axis cs:0.0814594575387668,0.745370537906348)
--(axis cs:0.0814241607023277,0.745245245245245)
--(axis cs:0.0813394142463538,0.744944421997067)
--(axis cs:0.0812193709539408,0.744518306087787)
--(axis cs:0.081142163590153,0.744244244244244)
--(axis cs:0.0810993276615278,0.744092190178506)
--(axis cs:0.0809792843691149,0.743666074269225)
--(axis cs:0.0808601664779783,0.743243243243243)
--(axis cs:0.0808592410767019,0.743239958359945)
--(axis cs:0.0807391977842889,0.742813842450664)
--(axis cs:0.0806191544918759,0.742387726541383)
--(axis cs:0.0805781693658037,0.742242242242242)
--(axis cs:0.080499111199463,0.741961610632103)
--(axis cs:0.08037906790705,0.741535494722822)
--(axis cs:0.080296172253629,0.741241241241241)
--(axis cs:0.080259024614637,0.741109378813541)
--(axis cs:0.080138981322224,0.74068326290426)
--(axis cs:0.0800189380298111,0.74025714699498)
--(axis cs:0.0800141751414543,0.74024024024024)
--(axis cs:0.0798988947373981,0.739831031085699)
--(axis cs:0.0797788514449851,0.739404915176418)
--(axis cs:0.0797321780292796,0.739239239239239)
--(axis cs:0.0796588081525721,0.738978799267138)
--(axis cs:0.0795832235336068,0.738710497657021);

\path [draw=black] (axis cs:0.0708572249353626,0.707735948789425)
--(axis cs:0.0707756045140119,0.707446221980366)
--(axis cs:0.0707082704396897,0.707207207207207)
--(axis cs:0.070655561221599,0.707020106071086)
--(axis cs:0.070535517929186,0.706593990161805)
--(axis cs:0.0704262733275151,0.706206206206206)
--(axis cs:0.070415474636773,0.706167874252524)
--(axis cs:0.07029543134436,0.705770792102265)
--(axis cs:0.070175388051947,0.705412688327636)
--(axis cs:0.0700992078943745,0.705205205205205)
--(axis cs:0.0700553447595341,0.705085740236028)
--(axis cs:0.0699353014671211,0.70475879214442)
--(axis cs:0.0698152581747081,0.704431844052813)
--(axis cs:0.0697274121654825,0.704204204204204)
--(axis cs:0.0696952148822951,0.704120769740476)
--(axis cs:0.0695751715898822,0.703888308430246)
--(axis cs:0.0694551282974692,0.703655847120016)
--(axis cs:0.0693510139725135,0.703203203203203)
--(axis cs:0.0693350850050562,0.703075591216641)
--(axis cs:0.0692627180920393,0.702202202202202)
--(axis cs:0.0692150417126432,0.701626800761451)
--(axis cs:0.0691797775567545,0.701201201201201)
--(axis cs:0.0690968370214698,0.7002002002002)
--(axis cs:0.0690949984202303,0.700197336901017)
--(axis cs:0.0689749551278173,0.700010390512778)
--(axis cs:0.0688549118354043,0.699823444124539)
--(axis cs:0.0687348685429913,0.699636497736299)
--(axis cs:0.0686148252505784,0.69944955134806)
--(axis cs:0.0684947819581654,0.699262604959821)
--(axis cs:0.0684540674178381,0.699199199199199)
--(axis cs:0.0683747386657524,0.699097748535863)
--(axis cs:0.0682546953733394,0.698944229523849)
--(axis cs:0.0681346520809265,0.698790710511836)
--(axis cs:0.0680146087885135,0.698637191499823)
--(axis cs:0.0678945654961005,0.69848367248781)
--(axis cs:0.0677745222036875,0.698330153475797)
--(axis cs:0.0676713405471194,0.698198198198198)
--(axis cs:0.0676544789112746,0.698176634463784)
--(axis cs:0.0675344356188616,0.698023115451771)
--(axis cs:0.0674143923264486,0.697869596439757)
--(axis cs:0.0672943490340356,0.697716077427744)
--(axis cs:0.0671743057416227,0.697562558415731)
--(axis cs:0.0670542624492097,0.697409039403718)
--(axis cs:0.0669342191567967,0.697255520391705)
--(axis cs:0.0668886136764009,0.697197197197197)
--(axis cs:0.0668141758643837,0.697102001379692)
--(axis cs:0.0666941325719708,0.696948482367679)
--(axis cs:0.0665740892795578,0.696794963355665)
--(axis cs:0.0664540459871448,0.696641444343652)
--(axis cs:0.0663340026947318,0.696487925331639)
--(axis cs:0.0662139594023188,0.696334406319626)
--(axis cs:0.0661058868056824,0.696196196196196)
--(axis cs:0.0660939161099059,0.696180887307613)
--(axis cs:0.0659738728174929,0.6960273682956)
--(axis cs:0.0658538295250799,0.695873849283587)
--(axis cs:0.0657337862326669,0.695720330271574)
--(axis cs:0.065613742940254,0.69556681125956)
--(axis cs:0.065493699647841,0.695413292247547)
--(axis cs:0.065373656355428,0.695259773235534)
--(axis cs:0.0653231599349638,0.695195195195195)
--(axis cs:0.065253613063015,0.695106254223521)
--(axis cs:0.0651335697706021,0.694952735211508)
--(axis cs:0.0650135264781891,0.694799216199495)
--(axis cs:0.0648934831857761,0.694645697187482)
--(axis cs:0.0647734398933631,0.694492178175468)
--(axis cs:0.0646533966009502,0.694338659163455)
--(axis cs:0.0645404330642453,0.694194194194194)
--(axis cs:0.0645333533085372,0.694185140151442)
--(axis cs:0.0644133100161242,0.694031621139429)
--(axis cs:0.0642932667237112,0.693878102127416)
--(axis cs:0.0641732234312983,0.693724583115403)
--(axis cs:0.0640531801388853,0.69357106410339)
--(axis cs:0.0639331368464723,0.693417545091377)
--(axis cs:0.0638130935540593,0.693264026079363)
--(axis cs:0.0637577061935267,0.693193193193193)
--(axis cs:0.0636930502616464,0.69311050706735)
--(axis cs:0.0635730069692334,0.692956988055337)
--(axis cs:0.0634529636768204,0.692803469043324)
--(axis cs:0.0633329203844074,0.692649950031311)
--(axis cs:0.0632128770919945,0.692496431019298)
--(axis cs:0.0630928337995815,0.692342912007285)
--(axis cs:0.0629749793228082,0.692192192192192)
--(axis cs:0.0629727905071685,0.692189392995271)
--(axis cs:0.0628527472147555,0.692035873983258)
--(axis cs:0.0627327039223426,0.691882354971245)
--(axis cs:0.0626126606299296,0.691728835959232)
--(axis cs:0.0624926173375166,0.691575316947219)
--(axis cs:0.0623725740451036,0.691421797935206)
--(axis cs:0.0622525307526907,0.691268278923193)
--(axis cs:0.0621922524520896,0.691191191191191)
--(axis cs:0.0621324874602777,0.69111475991118)
--(axis cs:0.0620124441678647,0.690961240899166)
--(axis cs:0.0618924008754517,0.690807721887153)
--(axis cs:0.0617723575830387,0.69065420287514)
--(axis cs:0.0616523142906258,0.690500683863127)
--(axis cs:0.0615322709982128,0.690347164851114)
--(axis cs:0.0614122277057998,0.690193645839101)
--(axis cs:0.061409525581371,0.69019019019019)
--(axis cs:0.0612921844133868,0.690040126827087)
--(axis cs:0.0611721411209739,0.689886607815074)
--(axis cs:0.0610520978285609,0.689733088803061)
--(axis cs:0.0609320545361479,0.689579569791048)
--(axis cs:0.0608120112437349,0.689426050779035)
--(axis cs:0.060691967951322,0.689272531767022)
--(axis cs:0.0606267987106526,0.689189189189189)
--(axis cs:0.060571924658909,0.689119012755009)
--(axis cs:0.060451881366496,0.688965493742996)
--(axis cs:0.060331838074083,0.688811974730982)
--(axis cs:0.0602117947816701,0.688658455718969)
--(axis cs:0.0600917514892571,0.688504936706956)
--(axis cs:0.0599717081968441,0.688351417694943)
--(axis cs:0.0598516649044311,0.68819789868293)
--(axis cs:0.0598440718399339,0.688188188188188)
--(axis cs:0.0597316216120182,0.688044379670917)
--(axis cs:0.0596115783196052,0.687890860658904)
--(axis cs:0.0594915350271922,0.687737341646891)
--(axis cs:0.0593714917347792,0.687583822634877)
--(axis cs:0.0592514484423663,0.687430303622864)
--(axis cs:0.0591314051499533,0.687276784610851)
--(axis cs:0.0590613449692154,0.687187187187187)
--(axis cs:0.0590113618575403,0.687123265598838)
--(axis cs:0.0588913185651273,0.686969746586825)
--(axis cs:0.0587712752727143,0.686816227574812)
--(axis cs:0.0586512319803014,0.686662708562799)
--(axis cs:0.0585311886878884,0.686509189550785)
--(axis cs:0.0584111453954754,0.686355670538772)
--(axis cs:0.0582911021030624,0.686202151526759)
--(axis cs:0.0582786180984969,0.686186186186186)
--(axis cs:0.0581710588106495,0.686048632514746)
--(axis cs:0.0580510155182365,0.685895113502733)
--(axis cs:0.0579309722258235,0.68574159449072)
--(axis cs:0.0578109289334105,0.685588075478707)
--(axis cs:0.0576908856409976,0.685434556466693)
--(axis cs:0.0575708423485846,0.68528103745468)
--(axis cs:0.0574958912277783,0.685185185185185)
--(axis cs:0.0574507990561716,0.685127518442667)
--(axis cs:0.0573307557637586,0.684973999430654)
--(axis cs:0.0572107124713457,0.684820480418641)
--(axis cs:0.0570906691789327,0.684666961406628)
--(axis cs:0.0569706258865197,0.684513442394615)
--(axis cs:0.0568505825941067,0.684359923382602)
--(axis cs:0.0567305393016938,0.684206404370588)
--(axis cs:0.0567131643570598,0.684184184184184)
--(axis cs:0.0566104960092808,0.684052885358575)
--(axis cs:0.0564904527168678,0.683899366346562)
--(axis cs:0.0563704094244548,0.683745847334549)
--(axis cs:0.0562503661320419,0.683592328322536)
--(axis cs:0.0561303228396289,0.683438809310523)
--(axis cs:0.0560102795472159,0.68328529029851)
--(axis cs:0.0559304374863412,0.683183183183183)
--(axis cs:0.0558902362548029,0.683131771286496)
--(axis cs:0.05577019296239,0.682978252274483)
--(axis cs:0.055650149669977,0.68282473326247)
--(axis cs:0.055530106377564,0.682671214250457)
--(axis cs:0.055410063085151,0.682517695238444)
--(axis cs:0.0552900197927381,0.682364176226431)
--(axis cs:0.0551699765003251,0.682210657214418)
--(axis cs:0.0551477106156227,0.682182182182182)
--(axis cs:0.0550499332079121,0.682057138202405)
--(axis cs:0.0549298899154991,0.681903619190391)
--(axis cs:0.0548098466230861,0.681750100178378)
--(axis cs:0.0546898033306732,0.681596581166365)
--(axis cs:0.0545697600382602,0.681443062154352)
--(axis cs:0.0544497167458472,0.681289543142339)
--(axis cs:0.0543649837449041,0.681181181181181)
--(axis cs:0.0543296734534342,0.681136024130326)
--(axis cs:0.0542096301610213,0.680982505118312)
--(axis cs:0.0540895868686083,0.680828986106299)
--(axis cs:0.0539695435761953,0.680675467094286)
--(axis cs:0.0538495002837823,0.680521948082273)
--(axis cs:0.0537294569913694,0.68036842907026)
--(axis cs:0.0536094136989564,0.680214910058247)
--(axis cs:0.0535822568741855,0.68018018018018)
--(axis cs:0.0534893704065434,0.680061391046234)
--(axis cs:0.0533693271141304,0.679907872034221)
--(axis cs:0.0532492838217175,0.679754353022208)
--(axis cs:0.0531292405293045,0.679600834010194)
--(axis cs:0.0530091972368915,0.679447314998181)
--(axis cs:0.0528891539444785,0.679293795986168)
--(axis cs:0.052799530003467,0.679179179179179)
--(axis cs:0.0527691106520656,0.679140276974155)
--(axis cs:0.0526490673596526,0.678986757962142)
--(axis cs:0.0525290240672396,0.678833238950129)
--(axis cs:0.0524089807748266,0.678679719938116)
--(axis cs:0.0522889374824137,0.678526200926102)
--(axis cs:0.0521688941900007,0.678372681914089)
--(axis cs:0.0520488508975877,0.678219162902076)
--(axis cs:0.0520168031327484,0.678178178178178)
--(axis cs:0.0519288076051747,0.678065643890063)
--(axis cs:0.0518087643127618,0.67791212487805)
--(axis cs:0.0516887210203488,0.677758605866037)
--(axis cs:0.0515686777279358,0.677605086854024)
--(axis cs:0.0514486344355228,0.677451567842011)
--(axis cs:0.0513285911431099,0.677298048829997)
--(axis cs:0.0512340762620299,0.677177177177177)
--(axis cs:0.0512085478506969,0.677144529817984)
--(axis cs:0.0510885045582839,0.676991010805971)
--(axis cs:0.0509684612658709,0.676837491793958)
--(axis cs:0.0508484179734579,0.676683972781945)
--(axis cs:0.050728374681045,0.676530453769932)
--(axis cs:0.050608331388632,0.676376934757919)
--(axis cs:0.050488288096219,0.676223415745905)
--(axis cs:0.0504513493913114,0.676176176176176)
--(axis cs:0.050368244803806,0.676069896733892)
--(axis cs:0.0502482015113931,0.675916377721879)
--(axis cs:0.0501281582189801,0.675762858709866)
--(axis cs:0.0500081149265671,0.675609339697853)
--(axis cs:0.0498880716341541,0.67545582068584);

\path [draw=black] (axis cs:0.169811320754717,0.86884318953073)
--(axis cs:0.169691277462304,0.868466541855522)
--(axis cs:0.169659988091889,0.868368368368368)
--(axis cs:0.169571234169891,0.868089894180313)
--(axis cs:0.169451190877478,0.867713246505105)
--(axis cs:0.169340953981822,0.867367367367367)
--(axis cs:0.169331147585065,0.867336598829896)
--(axis cs:0.169211104292652,0.866959951154688)
--(axis cs:0.169091061000239,0.86658330347948)
--(axis cs:0.169021919871755,0.866366366366366)
--(axis cs:0.168971017707826,0.866206655804271)
--(axis cs:0.168850974415413,0.865830008129062)
--(axis cs:0.168730931123,0.865453360453854)
--(axis cs:0.168702885761689,0.865365365365365)
--(axis cs:0.168610887830587,0.865076712778646)
--(axis cs:0.168490844538174,0.864700065103437)
--(axis cs:0.168383851651622,0.864364364364364)
--(axis cs:0.168370801245761,0.864323417428229)
--(axis cs:0.168250757953348,0.86394676975302)
--(axis cs:0.168130714660935,0.863570122077812)
--(axis cs:0.168064817541555,0.863363363363363)
--(axis cs:0.168010671368522,0.863193474402603)
--(axis cs:0.167890628076109,0.862816826727395)
--(axis cs:0.167770584783696,0.862440179052186)
--(axis cs:0.167745783431489,0.862362362362363)
--(axis cs:0.167650541491283,0.862063531376978)
--(axis cs:0.16753049819887,0.861686883701769)
--(axis cs:0.167426749321422,0.861361361361361)
--(axis cs:0.167410454906457,0.861310236026561)
--(axis cs:0.167290411614044,0.860933588351352)
--(axis cs:0.167170368321632,0.860556940676144)
--(axis cs:0.167107715211355,0.86036036036036)
--(axis cs:0.167050325029219,0.860180293000935)
--(axis cs:0.166930281736806,0.859803645325727)
--(axis cs:0.166810238444393,0.859426997650518)
--(axis cs:0.166788681101288,0.859359359359359)
--(axis cs:0.16669019515198,0.859050349975309)
--(axis cs:0.166570151859567,0.858673702300101)
--(axis cs:0.166469646991222,0.858358358358358)
--(axis cs:0.166450108567154,0.858297054624893)
--(axis cs:0.166330065274741,0.857920406949684)
--(axis cs:0.166210021982328,0.857543759274476)
--(axis cs:0.166150612881155,0.857357357357357)
--(axis cs:0.166089978689915,0.857167111599267)
--(axis cs:0.165969935397502,0.856790463924059)
--(axis cs:0.165849892105089,0.85641381624885)
--(axis cs:0.165831578771088,0.856356356356356)
--(axis cs:0.165729848812676,0.856037168573642)
--(axis cs:0.165609805520263,0.855660520898433)
--(axis cs:0.165512544661021,0.855355355355355)
--(axis cs:0.16548976222785,0.855283873223225)
--(axis cs:0.165369718935437,0.854917366769108)
--(axis cs:0.165249675643024,0.854600585894926)
--(axis cs:0.165139937371408,0.854354354354354)
--(axis cs:0.165129632350611,0.854331231872935)
--(axis cs:0.165009589058198,0.854061877850944)
--(axis cs:0.164889545765785,0.853792523828953)
--(axis cs:0.164769502473372,0.853523169806962)
--(axis cs:0.164693820194539,0.853353353353353)
--(axis cs:0.164649459180959,0.853253815784971)
--(axis cs:0.164529415888546,0.85298446176298)
--(axis cs:0.164409372596133,0.852715107740989)
--(axis cs:0.16428932930372,0.852445753718998)
--(axis cs:0.16424770301767,0.852352352352353)
--(axis cs:0.164169286011307,0.852176399697007)
--(axis cs:0.164049242718894,0.851907045675016)
--(axis cs:0.163929199426481,0.851637691653025)
--(axis cs:0.163809156134068,0.851368337631034)
--(axis cs:0.163801585840802,0.851351351351351)
--(axis cs:0.163689112841655,0.851098983609043)
--(axis cs:0.163569069549242,0.850829629587052)
--(axis cs:0.163449026256829,0.850560275565061)
--(axis cs:0.163355468663933,0.85035035035035)
--(axis cs:0.163328982964416,0.85029092154307)
--(axis cs:0.163208939672003,0.850021567521079)
--(axis cs:0.16308889637959,0.849752213499088)
--(axis cs:0.162968853087177,0.849482859477098)
--(axis cs:0.162909351487064,0.849349349349349)
--(axis cs:0.162848809794764,0.849213505455107)
--(axis cs:0.162728766502351,0.848944151433116)
--(axis cs:0.162608723209938,0.848674797411125)
--(axis cs:0.162488679917525,0.848405443389134)
--(axis cs:0.162463234310195,0.848348348348348)
--(axis cs:0.162368636625112,0.848136089367143)
--(axis cs:0.162248593332699,0.847866735345152)
--(axis cs:0.162128550040287,0.847597381323161)
--(axis cs:0.162017117133327,0.847347347347347)
--(axis cs:0.162008506747874,0.84732802730117)
--(axis cs:0.161888463455461,0.847058673279179)
--(axis cs:0.161768420163048,0.846789319257188)
--(axis cs:0.161648376870635,0.846519965235197)
--(axis cs:0.161570999956458,0.846346346346346)
--(axis cs:0.161528333578222,0.846250611213206)
--(axis cs:0.161408290285809,0.845981257191215)
--(axis cs:0.161288246993396,0.845711903169224)
--(axis cs:0.161168203700983,0.845442549147233)
--(axis cs:0.161124882779589,0.845345345345345)
--(axis cs:0.16104816040857,0.845173195125242)
--(axis cs:0.160928117116157,0.844903841103251)
--(axis cs:0.160808073823744,0.84463448708126)
--(axis cs:0.160688030531331,0.844365133059269)
--(axis cs:0.160678765602721,0.844344344344344)
--(axis cs:0.160567987238918,0.844095779037278)
--(axis cs:0.160447943946505,0.843826425015287)
--(axis cs:0.160327900654092,0.843557070993296)
--(axis cs:0.160232648425852,0.843343343343343)
--(axis cs:0.160207857361679,0.843287716971305)
--(axis cs:0.160087814069266,0.843018362949314)
--(axis cs:0.159967770776853,0.842749008927323)
--(axis cs:0.15984772748444,0.842479654905332)
--(axis cs:0.159786531248983,0.842342342342342)
--(axis cs:0.159727684192027,0.842210300883341)
--(axis cs:0.159607640899614,0.84194094686135)
--(axis cs:0.159487597607201,0.841671592839359)
--(axis cs:0.159367554314788,0.841402238817369)
--(axis cs:0.159340414072114,0.841341341341341)
--(axis cs:0.159247511022375,0.841132884795378)
--(axis cs:0.159127467729962,0.840863530773386)
--(axis cs:0.159007424437549,0.840594176751396)
--(axis cs:0.158894296895246,0.84034034034034)
--(axis cs:0.158887381145136,0.840324822729405)
--(axis cs:0.158767337852723,0.840055468707414)
--(axis cs:0.15864729456031,0.839786114685423)
--(axis cs:0.158527251267897,0.839516760663432)
--(axis cs:0.158448179718377,0.839339339339339)
--(axis cs:0.158407207975484,0.839247406641441)
--(axis cs:0.158287164683071,0.83897805261945)
--(axis cs:0.158167121390658,0.838708698597459)
--(axis cs:0.158047078098245,0.838439344575468)
--(axis cs:0.158002062541508,0.838338338338338)
--(axis cs:0.157927034805832,0.838169990553477)
--(axis cs:0.157806991513419,0.837900636531486)
--(axis cs:0.157686948221006,0.837631282509495)
--(axis cs:0.157566904928593,0.837361928487504)
--(axis cs:0.15755594536464,0.837337337337337)
--(axis cs:0.15744686163618,0.837092574465513)
--(axis cs:0.157326818343767,0.836823220443522)
--(axis cs:0.157206775051354,0.836553866421531)
--(axis cs:0.157109828187771,0.836336336336336)
--(axis cs:0.157086731758942,0.83628451239954)
--(axis cs:0.156966688466529,0.836015158377549)
--(axis cs:0.156846645174116,0.835745804355558)
--(axis cs:0.156726601881703,0.835476450333567)
--(axis cs:0.156663711010902,0.835335335335335)
--(axis cs:0.15660655858929,0.835207096311576)
--(axis cs:0.156486515296877,0.834937742289585)
--(axis cs:0.156366472004464,0.834668388267594)
--(axis cs:0.156246428712051,0.834399034245603)
--(axis cs:0.156217593834033,0.834334334334334)
--(axis cs:0.156126385419638,0.834129680223613)
--(axis cs:0.156006342127225,0.833860326201622)
--(axis cs:0.155886298834812,0.833590972179631)
--(axis cs:0.155771476657165,0.833333333333333)
--(axis cs:0.155766255542399,0.83332161815764)
--(axis cs:0.155646212249986,0.833052264135649)
--(axis cs:0.155526168957573,0.832782910113658)
--(axis cs:0.15540612566516,0.832513556091667)
--(axis cs:0.155325359480296,0.832332332332332)
--(axis cs:0.155286082372747,0.832244202069676)
--(axis cs:0.155166039080334,0.831974848047685)
--(axis cs:0.155045995787921,0.831705494025694)
--(axis cs:0.154925952495508,0.831436140003703)
--(axis cs:0.154879242303427,0.831331331331331)
--(axis cs:0.154805909203095,0.831166785981712)
--(axis cs:0.154685865910682,0.830897431959721)
--(axis cs:0.154565822618269,0.83062807793773)
--(axis cs:0.154445779325856,0.830358723915739)
--(axis cs:0.154433125126559,0.83033033033033)
--(axis cs:0.154325736033443,0.830089369893748)
--(axis cs:0.15420569274103,0.829820015871757)
--(axis cs:0.154085649448617,0.829550661849766)
--(axis cs:0.15398700794969,0.829329329329329)
--(axis cs:0.153965606156204,0.829281307827775)
--(axis cs:0.153845562863791,0.829011953805784)
--(axis cs:0.153725519571378,0.828742599783793)
--(axis cs:0.153605476278965,0.828473245761802)
--(axis cs:0.153540890772821,0.828328328328328)
--(axis cs:0.153485432986552,0.828203891739811)
--(axis cs:0.153365389694139,0.82793453771782)
--(axis cs:0.153245346401726,0.827665183695829)
--(axis cs:0.153125303109313,0.827395829673838)
--(axis cs:0.153094773595952,0.827327327327327)
--(axis cs:0.1530052598169,0.827126475651847)
--(axis cs:0.152885216524487,0.826857121629856)
--(axis cs:0.152765173232074,0.826587767607865)
--(axis cs:0.152648656419084,0.826326326326326)
--(axis cs:0.152645129939661,0.826318413585874)
--(axis cs:0.152525086647248,0.826049059563884)
--(axis cs:0.152405043354835,0.825779705541892)
--(axis cs:0.152285000062423,0.825510351519902)
--(axis cs:0.152202539242215,0.825325325325325)
--(axis cs:0.15216495677001,0.825240997497911)
--(axis cs:0.152044913477597,0.82497164347592)
--(axis cs:0.151924870185184,0.824702289453929)
--(axis cs:0.151804826892771,0.824432935431938)
--(axis cs:0.151756422065346,0.824324324324324)
--(axis cs:0.151684783600358,0.824163581409947)
--(axis cs:0.151564740307945,0.823894227387956)
--(axis cs:0.151444697015532,0.823624873365965)
--(axis cs:0.151324653723119,0.823355519343974)
--(axis cs:0.151310304888477,0.823323323323323)
--(axis cs:0.151204610430706,0.823086165321983)
--(axis cs:0.151084567138293,0.822816811299992)
--(axis cs:0.15096452384588,0.822547457278001)
--(axis cs:0.150864187711609,0.822322322322322)
--(axis cs:0.150844480553467,0.82227810325601)
--(axis cs:0.150724437261054,0.822008749234019)
--(axis cs:0.150604393968641,0.821739395212028)
--(axis cs:0.150484350676228,0.821470041190037)
--(axis cs:0.15041807053474,0.821321321321321)
--(axis cs:0.150364307383815,0.821200687168046)
--(axis cs:0.150244264091402,0.820931333146055)
--(axis cs:0.150124220798989,0.820661979124064)
--(axis cs:0.150004177506576,0.820392625102073)
--(axis cs:0.149981424443575,0.82032032032032)
--(axis cs:0.149884134214163,0.820011151009617)
--(axis cs:0.14976409092175,0.819607037287547)
--(axis cs:0.149678623365698,0.819319319319319)
--(axis cs:0.149644047629337,0.819202923565478)
--(axis cs:0.149524004336924,0.818798809843408)
--(axis cs:0.149403961044511,0.818394696121338)
--(axis cs:0.149381272770293,0.818318318318318)
--(axis cs:0.149283917752098,0.817990582399269)
--(axis cs:0.149163874459685,0.817586468677199)
--(axis cs:0.149083922174887,0.817317317317317)
--(axis cs:0.149043831167272,0.81718235495513)
--(axis cs:0.148923787874859,0.81677824123306)
--(axis cs:0.148803744582446,0.81637412751099)
--(axis cs:0.148786571579482,0.816316316316316)
--(axis cs:0.148683701290033,0.815970013788921)
--(axis cs:0.14856365799762,0.815565900066851)
--(axis cs:0.148489220984077,0.815315315315315)
--(axis cs:0.148443614705207,0.815161786344782)
--(axis cs:0.148323571412794,0.814757672622712)
--(axis cs:0.148203528120381,0.814353558900642)
--(axis cs:0.148191870388671,0.814314314314314)
--(axis cs:0.148083484827968,0.813949445178573)
--(axis cs:0.147963441535555,0.813545331456503)
--(axis cs:0.147894519793266,0.813313313313313)
--(axis cs:0.147843398243142,0.813141217734433)
--(axis cs:0.147723354950729,0.812737104012364)
--(axis cs:0.147603311658316,0.812332990290294)
--(axis cs:0.147597169197861,0.812312312312312)
--(axis cs:0.147483268365903,0.811928876568225)
--(axis cs:0.14736322507349,0.811524762846155)
--(axis cs:0.147299818602456,0.811311311311311)
--(axis cs:0.147243181781078,0.811120649124086)
--(axis cs:0.147123138488665,0.810716535402016)
--(axis cs:0.147003095196252,0.810312421679946)
--(axis cs:0.14700246800705,0.81031031031031)
--(axis cs:0.146883051903839,0.809908307957877)
--(axis cs:0.146763008611426,0.809504194235807)
--(axis cs:0.146705117411645,0.809309309309309)
--(axis cs:0.146642965319013,0.809100080513737)
--(axis cs:0.1465229220266,0.808695966791668)
--(axis cs:0.14640776681624,0.808308308308308)
--(axis cs:0.146402878734187,0.808291853069598)
--(axis cs:0.146282835441774,0.807887739347529)
--(axis cs:0.146162792149361,0.807483625625459)
--(axis cs:0.146110416220834,0.807307307307307)
--(axis cs:0.146042748856948,0.807079511903389)
--(axis cs:0.145922705564535,0.80667539818132)
--(axis cs:0.145813065625429,0.806306306306306)
--(axis cs:0.145802662272122,0.80627128445925)
--(axis cs:0.145682618979709,0.805867170737181)
--(axis cs:0.145562575687296,0.805463057015111)
--(axis cs:0.145515715030024,0.805305305305305)
--(axis cs:0.145442532394883,0.805058943293041)
--(axis cs:0.14532248910247,0.804654829570972)
--(axis cs:0.145218364434618,0.804304304304304)
--(axis cs:0.145202445810057,0.804250715848902)
--(axis cs:0.145082402517644,0.803846602126833)
--(axis cs:0.144962359225231,0.803442488404763)
--(axis cs:0.144921013839213,0.803303303303303)
--(axis cs:0.144842315932818,0.803038374682693)
--(axis cs:0.144722272640405,0.802634260960624)
--(axis cs:0.144623663243808,0.802302302302302)
--(axis cs:0.144602229347992,0.802230147238554)
--(axis cs:0.144482186055579,0.801826033516485)
--(axis cs:0.144362142763166,0.801421919794415)
--(axis cs:0.144326312648403,0.801301301301301)
--(axis cs:0.144242099470753,0.801017806072345)
--(axis cs:0.14412205617834,0.800613692350276)
--(axis cs:0.144028962052997,0.8003003003003)
--(axis cs:0.144002012885927,0.800209578628206)
--(axis cs:0.143881969593514,0.799805464906137)
--(axis cs:0.143761926301101,0.799401351184067)
--(axis cs:0.143731611457592,0.799299299299299)
--(axis cs:0.143641883008688,0.798997237461997)
--(axis cs:0.143521839716275,0.798593123739928)
--(axis cs:0.143434260862187,0.798298298298298)
--(axis cs:0.143401796423862,0.798189010017858)
--(axis cs:0.143281753131449,0.797784896295789)
--(axis cs:0.143161709839036,0.797380782573719)
--(axis cs:0.143136910266781,0.797297297297297)
--(axis cs:0.143041666546623,0.796976668851649)
--(axis cs:0.14292162325421,0.79657255512958)
--(axis cs:0.142839559671376,0.796296296296296)
--(axis cs:0.142801579961797,0.79616844140751)
--(axis cs:0.142681536669384,0.795764327685441)
--(axis cs:0.142561493376971,0.795360213963371)
--(axis cs:0.142542209075971,0.795295295295295)
--(axis cs:0.142441450084558,0.794956100241301)
--(axis cs:0.142321406792145,0.794551986519232)
--(axis cs:0.142244858480566,0.794294294294294)
--(axis cs:0.142201363499733,0.794147872797162)
--(axis cs:0.14208132020732,0.793743759075093)
--(axis cs:0.141961276914907,0.793339645353023)
--(axis cs:0.14194750788516,0.793293293293293)
--(axis cs:0.141841233622494,0.792935531630953)
--(axis cs:0.141721190330081,0.792531417908884)
--(axis cs:0.141650157289755,0.792292292292292)
--(axis cs:0.141601147037668,0.792127304186814)
--(axis cs:0.141481103745255,0.791723190464744)
--(axis cs:0.141361060452842,0.791319076742675)
--(axis cs:0.14135280669435,0.791291291291291)
--(axis cs:0.141241017160429,0.790914963020605)
--(axis cs:0.141120973868016,0.790510849298536)
--(axis cs:0.141055456098944,0.79029029029029)
--(axis cs:0.141000930575603,0.790106735576466)
--(axis cs:0.14088088728319,0.789702621854397)
--(axis cs:0.140760843990777,0.789298508132327)
--(axis cs:0.140758105503539,0.789289289289289)
--(axis cs:0.140640800698364,0.788894394410257)
--(axis cs:0.140520757405951,0.788490280688188)
--(axis cs:0.140460754908134,0.788288288288288)
--(axis cs:0.140400714113538,0.788086166966118)
--(axis cs:0.140280670821125,0.787682053244048)
--(axis cs:0.140163404312729,0.787287287287287)
--(axis cs:0.140160627528712,0.787277939521979)
--(axis cs:0.140040584236299,0.786873825799909)
--(axis cs:0.139920540943886,0.78646971207784)
--(axis cs:0.139866053717323,0.786286286286286)
--(axis cs:0.139800497651473,0.78606559835577)
--(axis cs:0.13968045435906,0.7856614846337)
--(axis cs:0.139568703121918,0.785285285285285)
--(axis cs:0.139560411066647,0.785257370911631)
--(axis cs:0.139440367774234,0.784853257189561)
--(axis cs:0.139320324481821,0.784449143467492)
--(axis cs:0.139271352526513,0.784284284284284)
--(axis cs:0.139200281189408,0.784045029745422)
--(axis cs:0.139080237896995,0.783640916023352)
--(axis cs:0.138974001931107,0.783283283283283)
--(axis cs:0.138960194604582,0.783236802301283)
--(axis cs:0.138840151312169,0.782832688579213)
--(axis cs:0.138720108019756,0.782428574857144)
--(axis cs:0.138676651335702,0.782282282282282)
--(axis cs:0.138600064727343,0.782024461135074)
--(axis cs:0.13848002143493,0.781620347413004)
--(axis cs:0.138379300740297,0.781281281281281)
--(axis cs:0.138359978142517,0.781216233690935)
--(axis cs:0.138239934850104,0.780812119968865)
--(axis cs:0.138119891557691,0.780408006246796)
--(axis cs:0.138081950144891,0.78028028028028)
--(axis cs:0.137999848265278,0.780003892524726)
--(axis cs:0.137879804972865,0.779611349845774)
--(axis cs:0.137771142893203,0.779279279279279)
--(axis cs:0.137759761680452,0.779243943708297)
--(axis cs:0.137639718388039,0.778906748998999)
--(axis cs:0.137519675095626,0.778570688399391)
--(axis cs:0.13741522407187,0.778278278278278)
--(axis cs:0.137399631803214,0.778234627799784)
--(axis cs:0.137279588510801,0.777898567200176)
--(axis cs:0.137159545218388,0.777562506600568)
--(axis cs:0.137057659227883,0.777277277277277)
--(axis cs:0.137039501925975,0.777226446000961)
--(axis cs:0.136919458633562,0.776890385401353)
--(axis cs:0.136799415341149,0.776554324801745)
--(axis cs:0.136700094383896,0.776276276276276)
--(axis cs:0.136679372048736,0.776218264202137)
--(axis cs:0.136559328756323,0.77588220360253)
--(axis cs:0.13643928546391,0.775546143002922)
--(axis cs:0.136342529539909,0.775275275275275)
--(axis cs:0.136319242171497,0.775210082403314)
--(axis cs:0.136199198879084,0.774874021803707)
--(axis cs:0.136079155586671,0.774537961204099)
--(axis cs:0.135984964695923,0.774274274274274)
--(axis cs:0.135959112294258,0.774201900604491)
--(axis cs:0.135839069001845,0.773865840004884)
--(axis cs:0.135719025709432,0.773529779405276)
--(axis cs:0.135627399851936,0.773273273273273)
--(axis cs:0.135598982417019,0.773193718805668)
--(axis cs:0.135478939124606,0.77285765820606)
--(axis cs:0.135358895832193,0.772521597606453)
--(axis cs:0.135269835007949,0.772272272272272)
--(axis cs:0.13523885253978,0.772185537006845)
--(axis cs:0.135118809247367,0.771849476407237)
--(axis cs:0.134998765954954,0.77151341580763)
--(axis cs:0.134912270163962,0.771271271271271)
--(axis cs:0.134878722662541,0.771177355208022)
--(axis cs:0.134758679370128,0.770841294608414)
--(axis cs:0.134638636077715,0.770505234008806)
--(axis cs:0.134554705319975,0.77027027027027)
--(axis cs:0.134518592785302,0.770169173409199)
--(axis cs:0.134398549492889,0.769833112809591)
--(axis cs:0.134278506200476,0.769497052209983)
--(axis cs:0.134197140475989,0.769269269269269)
--(axis cs:0.134158462908063,0.769160991610376)
--(axis cs:0.13403841961565,0.768824931010768)
--(axis cs:0.133918376323237,0.76848887041116)
--(axis cs:0.133839575632002,0.768268268268268)
--(axis cs:0.133798333030824,0.768152809811553)
--(axis cs:0.133678289738411,0.767816749211945)
--(axis cs:0.133558246445998,0.767480688612337)
--(axis cs:0.133482010788015,0.767267267267267)
--(axis cs:0.133438203153585,0.767144628012729)
--(axis cs:0.133318159861172,0.766808567413122)
--(axis cs:0.133198116568759,0.766472506813514)
--(axis cs:0.133124445944028,0.766266266266266)
--(axis cs:0.133078073276346,0.766136446213906)
--(axis cs:0.132958029983933,0.765800385614299)
--(axis cs:0.13283798669152,0.765464325014691)
--(axis cs:0.132766881100041,0.765265265265265)
--(axis cs:0.132717943399107,0.765128264415083)
--(axis cs:0.132597900106694,0.764792203815476)
--(axis cs:0.132477856814281,0.764456143215868)
--(axis cs:0.132409316256054,0.764264264264264)
--(axis cs:0.132357813521869,0.76412008261626)
--(axis cs:0.132237770229456,0.763784022016652)
--(axis cs:0.132117726937043,0.763447961417045)
--(axis cs:0.132051751412068,0.763263263263263)
--(axis cs:0.13199768364463,0.763111900817437)
--(axis cs:0.131877640352217,0.762775840217829)
--(axis cs:0.131757597059804,0.762439779618221)
--(axis cs:0.131694186568081,0.762262262262262)
--(axis cs:0.131637553767391,0.762103719018614)
--(axis cs:0.131517510474978,0.761767658419006)
--(axis cs:0.131397467182565,0.761431597819398)
--(axis cs:0.131336621724094,0.761261261261261)
--(axis cs:0.131277423890152,0.761095537219791)
--(axis cs:0.131157380597739,0.760759476620183)
--(axis cs:0.131037337305326,0.760423416020575)
--(axis cs:0.130979056880107,0.76026026026026)
--(axis cs:0.130917294012913,0.760087355420968)
--(axis cs:0.1307972507205,0.75975129482136)
--(axis cs:0.130677207428087,0.759415234221752)
--(axis cs:0.13062149203612,0.759259259259259)
--(axis cs:0.130557164135674,0.759079173622144)
--(axis cs:0.130437120843261,0.758743113022537)
--(axis cs:0.130317077550848,0.758407052422929)
--(axis cs:0.130263927192134,0.758258258258258)
--(axis cs:0.130197034258435,0.758070991823321)
--(axis cs:0.130076990966022,0.757734931223714)
--(axis cs:0.129956947673609,0.757398870624106)
--(axis cs:0.129906362348147,0.757257257257257)
--(axis cs:0.129836904381196,0.757062810024498)
--(axis cs:0.129716861088783,0.757131047224372)
--(axis cs:0.12959681779637,0.757199284424246)
--(axis cs:0.129494831639873,0.757257257257257)
--(axis cs:0.129476774503957,0.757267521624119)
--(axis cs:0.129356731211544,0.757335758823993)
--(axis cs:0.129236687919131,0.757403996023867)
--(axis cs:0.129116644626718,0.757472233223741)
--(axis cs:0.128996601334305,0.757540470423614)
--(axis cs:0.128876558041892,0.757608707623488)
--(axis cs:0.128756514749479,0.757676944823362)
--(axis cs:0.128636471457066,0.757745182023235)
--(axis cs:0.128516428164653,0.757813419223109)
--(axis cs:0.12839638487224,0.757881656422983)
--(axis cs:0.128276341579827,0.757949893622857)
--(axis cs:0.128156298287414,0.75801813082273)
--(axis cs:0.128036254995001,0.758086368022604)
--(axis cs:0.127916211702588,0.758154605222478)
--(axis cs:0.127796168410175,0.758222842422351)
--(axis cs:0.127733864658649,0.758258258258258)
--(axis cs:0.127676125117762,0.758291079622225)
--(axis cs:0.127556081825349,0.758359316822099)
--(axis cs:0.127436038532937,0.758427554021973)
--(axis cs:0.127315995240524,0.758495791221846)
--(axis cs:0.127195951948111,0.75856402842172)
--(axis cs:0.127075908655698,0.758632265621594)
--(axis cs:0.126955865363285,0.758700502821468)
--(axis cs:0.126835822070872,0.758768740021341)
--(axis cs:0.126715778778459,0.758836977221215)
--(axis cs:0.126595735486046,0.758905214421089)
--(axis cs:0.126475692193633,0.758973451620962)
--(axis cs:0.12635564890122,0.759041688820836)
--(axis cs:0.126235605608807,0.75910992602071)
--(axis cs:0.126115562316394,0.759178163220584)
--(axis cs:0.125995519023981,0.759246400420457)
--(axis cs:0.125972897677424,0.759259259259259)
--(axis cs:0.125875475731568,0.759314637620331)
--(axis cs:0.125755432439155,0.759382874820205)
--(axis cs:0.125635389146742,0.759451112020079)
--(axis cs:0.125515345854329,0.759519349219952)
--(axis cs:0.125395302561916,0.759587586419826)
--(axis cs:0.125275259269503,0.7596558236197)
--(axis cs:0.12515521597709,0.759724060819573)
--(axis cs:0.125035172684677,0.759792298019447)
--(axis cs:0.124915129392264,0.759860535219321)
--(axis cs:0.124795086099851,0.759928772419195)
--(axis cs:0.124675042807438,0.759997009619068)
--(axis cs:0.124554999515025,0.760065246818942)
--(axis cs:0.124434956222612,0.760133484018816)
--(axis cs:0.124314912930199,0.760201721218689)
--(axis cs:0.1242119306962,0.76026026026026)
--(axis cs:0.124194869637786,0.760269958418563)
--(axis cs:0.124074826345373,0.760338195618437)
--(axis cs:0.12395478305296,0.760406432818311)
--(axis cs:0.123834739760547,0.760474670018184)
--(axis cs:0.123714696468134,0.760542907218058)
--(axis cs:0.123594653175721,0.760611144417932)
--(axis cs:0.123474609883308,0.760679381617805)
--(axis cs:0.123354566590895,0.760747618817679)
--(axis cs:0.123234523298482,0.760815856017553)
--(axis cs:0.123114480006069,0.760884093217427)
--(axis cs:0.122994436713656,0.7609523304173)
--(axis cs:0.122874393421243,0.761020567617174)
--(axis cs:0.12275435012883,0.761088804817048)
--(axis cs:0.122634306836417,0.761157042016922)
--(axis cs:0.122514263544005,0.761225279216795)
--(axis cs:0.122450963714975,0.761261261261261)
--(axis cs:0.122394220251592,0.761293516416669)
--(axis cs:0.122274176959179,0.761361753616543)
--(axis cs:0.122154133666766,0.761429990816416)
--(axis cs:0.122034090374353,0.76149822801629)
--(axis cs:0.12191404708194,0.761566465216164)
--(axis cs:0.121794003789527,0.761634702416038)
--(axis cs:0.121673960497114,0.761702939615911)
--(axis cs:0.121553917204701,0.761771176815785)
--(axis cs:0.121433873912288,0.761839414015659)
--(axis cs:0.121313830619875,0.761907651215532)
--(axis cs:0.121193787327462,0.761975888415406)
--(axis cs:0.121073744035049,0.76204412561528)
--(axis cs:0.120953700742636,0.762112362815154)
--(axis cs:0.120833657450223,0.762180600015027)
--(axis cs:0.12071361415781,0.762248837214901)
--(axis cs:0.120689996733751,0.762262262262262)
--(axis cs:0.120593570865397,0.762317074414775)
--(axis cs:0.120473527572984,0.762385311614649)
--(axis cs:0.120353484280571,0.762453548814522)
--(axis cs:0.120233440988158,0.762521786014396)
--(axis cs:0.120113397695745,0.76259002321427)
--(axis cs:0.119993354403332,0.762658260414143)
--(axis cs:0.119873311110919,0.762726497614017)
--(axis cs:0.119753267818506,0.762794734813891)
--(axis cs:0.119633224526093,0.762862972013765)
--(axis cs:0.11951318123368,0.762931209213638)
--(axis cs:0.119393137941267,0.762999446413512)
--(axis cs:0.119273094648854,0.763067683613386)
--(axis cs:0.119153051356441,0.76313592081326)
--(axis cs:0.119033008064028,0.763204158013133)
--(axis cs:0.118929029752526,0.763263263263263)
--(axis cs:0.118912964771615,0.763272395213007)
--(axis cs:0.118792921479202,0.763340632412881)
--(axis cs:0.118672878186789,0.763408869612754)
--(axis cs:0.118552834894376,0.763477106812628)
--(axis cs:0.118432791601963,0.763545344012502)
--(axis cs:0.11831274830955,0.763613581212376)
--(axis cs:0.118192705017137,0.763681818412249)
--(axis cs:0.118072661724724,0.763750055612123)
--(axis cs:0.117952618432311,0.763818292811997)
--(axis cs:0.117832575139898,0.76388653001187)
--(axis cs:0.117712531847485,0.763954767211744)
--(axis cs:0.117592488555072,0.764023004411618)
--(axis cs:0.11747244526266,0.764091241611492)
--(axis cs:0.117352401970247,0.764159478811365)
--(axis cs:0.117232358677834,0.764227716011239)
--(axis cs:0.117168062771302,0.764264264264264)
--(axis cs:0.117112315385421,0.764295953211113)
--(axis cs:0.116992272093008,0.764364190410987)
--(axis cs:0.116872228800595,0.76443242761086)
--(axis cs:0.116752185508182,0.764500664810734)
--(axis cs:0.116632142215769,0.764568902010608)
--(axis cs:0.116512098923356,0.764637139210481)
--(axis cs:0.116392055630943,0.764705376410355)
--(axis cs:0.11627201233853,0.764773613610229)
--(axis cs:0.116151969046117,0.764685679804368)
--(axis cs:0.116031925753704,0.764469575337882)
--(axis cs:0.115917878054243,0.764264264264264)
--(axis cs:0.115911882461291,0.764253470871396)
--(axis cs:0.115791839168878,0.764037366404909)
--(axis cs:0.115671795876465,0.763821261938423)
--(axis cs:0.115551752584052,0.763605157471938)
--(axis cs:0.115431709291639,0.763389053005451)
--(axis cs:0.115361834684003,0.763263263263263)
--(axis cs:0.115311665999226,0.763172948538966)
--(axis cs:0.115191622706813,0.762956844072479)
--(axis cs:0.1150715794144,0.762740739605993)
--(axis cs:0.114951536121987,0.762524635139507)
--(axis cs:0.114831492829574,0.762308530673021)
--(axis cs:0.114805791313763,0.762262262262262)
--(axis cs:0.114711449537161,0.762092426206535)
--(axis cs:0.114591406244748,0.761876321740049)
--(axis cs:0.114471362952335,0.761660217273563)
--(axis cs:0.114351319659922,0.761444112807077)
--(axis cs:0.114249747943523,0.761261261261261)
--(axis cs:0.114231276367509,0.761228008340591)
--(axis cs:0.114111233075096,0.761011903874105)
--(axis cs:0.113991189782683,0.760795799407619)
--(axis cs:0.11387114649027,0.760579694941133)
--(axis cs:0.113751103197857,0.760363590474647)
--(axis cs:0.113693704573283,0.76026026026026)
--(axis cs:0.113631059905444,0.760147486008161)
--(axis cs:0.113511016613031,0.759931381541675)
--(axis cs:0.113390973320618,0.759715277075189)
--(axis cs:0.113270930028205,0.759499172608703)
--(axis cs:0.113150886735792,0.759283068142217)
--(axis cs:0.113137661203042,0.759259259259259)
--(axis cs:0.113030843443379,0.759066963675731)
--(axis cs:0.112910800150966,0.758850859209245)
--(axis cs:0.112790756858553,0.758634754742759)
--(axis cs:0.11267071356614,0.758418650276273)
--(axis cs:0.112581617832802,0.758258258258258)
--(axis cs:0.112550670273728,0.758202545809787)
--(axis cs:0.112430626981315,0.757986441343301)
--(axis cs:0.112310583688902,0.757770336876815)
--(axis cs:0.112190540396489,0.757554232410329)
--(axis cs:0.112070497104076,0.757338127943843)
--(axis cs:0.112025574462562,0.757257257257257)
--(axis cs:0.111950453811663,0.757122023477357)
--(axis cs:0.11183041051925,0.756905919010871)
--(axis cs:0.111710367226837,0.756689814544385)
--(axis cs:0.111590323934424,0.756473710077899)
--(axis cs:0.111470280642011,0.756257605611413)
--(axis cs:0.111469531092322,0.756256256256256)
--(axis cs:0.111350237349598,0.756041501144927)
--(axis cs:0.111230194057185,0.755825396678441)
--(axis cs:0.111110150764772,0.755609292211955)
--(axis cs:0.110990107472359,0.755393187745469)
--(axis cs:0.110913487722082,0.755255255255255)
--(axis cs:0.110870064179946,0.755177083278983)
--(axis cs:0.110750020887533,0.754960978812497)
--(axis cs:0.11062997759512,0.754744874346011)
--(axis cs:0.110509934302707,0.754528769879524)
--(axis cs:0.110389891010294,0.754312665413039)
--(axis cs:0.110357444351842,0.754254254254254)
--(axis cs:0.110269847717881,0.754096560946552)
--(axis cs:0.110149804425468,0.753880456480066)
--(axis cs:0.110029761133055,0.75366435201358)
--(axis cs:0.109909717840642,0.753448247547094)
--(axis cs:0.109801400981601,0.753253253253253)
--(axis cs:0.109789674548229,0.753232143080608)
--(axis cs:0.109669631255816,0.753019070764323)
--(axis cs:0.109549587963403,0.752821014810932)
--(axis cs:0.10942954467099,0.752622958857542)
--(axis cs:0.109309501378577,0.752424902904152)
--(axis cs:0.109204856441949,0.752252252252252)
--(axis cs:0.109189458086164,0.752226846950762)
--(axis cs:0.109069414793751,0.752028790997372)
--(axis cs:0.108949371501338,0.751830735043982)
--(axis cs:0.108829328208925,0.751632679090592)
--(axis cs:0.108709284916512,0.751434623137202)
--(axis cs:0.108598141754448,0.751251251251251)
--(axis cs:0.108589241624099,0.751236567183811)
--(axis cs:0.108469198331686,0.751038511230421)
--(axis cs:0.108349155039273,0.750840455277031)
--(axis cs:0.10822911174686,0.750642399323641)
--(axis cs:0.108109068454447,0.750444343370251)
--(axis cs:0.107991427066947,0.75025025025025)
--(axis cs:0.107989025162034,0.750246287416861)
--(axis cs:0.107868981869621,0.750048231463471)
--(axis cs:0.107748938577208,0.749850175510081)
--(axis cs:0.107628895284795,0.749652119556691)
--(axis cs:0.107508851992383,0.749454063603301)
--(axis cs:0.10738880869997,0.749256007649911)
--(axis cs:0.107384712379445,0.749249249249249)
--(axis cs:0.107268765407557,0.74905795169652)
--(axis cs:0.107148722115144,0.74885989574313)
--(axis cs:0.107028678822731,0.74866183978974)
--(axis cs:0.106908635530318,0.74846378383635)
--(axis cs:0.106788592237905,0.74826572788296)
--(axis cs:0.106777997691944,0.748248248248248)
--(axis cs:0.106668548945492,0.74806767192957)
--(axis cs:0.106548505653079,0.74786961597618)
--(axis cs:0.106428462360666,0.74767156002279)
--(axis cs:0.106308419068253,0.747473504069399)
--(axis cs:0.10618837577584,0.747275448116009)
--(axis cs:0.106171283004443,0.747247247247247)
--(axis cs:0.106068332483427,0.747077392162619)
--(axis cs:0.105948289191014,0.746879336209229)
--(axis cs:0.105828245898601,0.746681280255839)
--(axis cs:0.105708202606188,0.746483224302449)
--(axis cs:0.105588159313775,0.746285168349059)
--(axis cs:0.105564568316942,0.746246246246246)
--(axis cs:0.105468116021362,0.746087112395669)
--(axis cs:0.105348072728949,0.745889056442279)
--(axis cs:0.105228029436536,0.745691000488889)
--(axis cs:0.105138374721033,0.745245245245245)
--(axis cs:0.105107986144123,0.744989030647161)
--(axis cs:0.105032113336933,0.744244244244244)
--(axis cs:0.10498794285171,0.743810655742352)
--(axis cs:0.104930139461404,0.743243243243243)
--(axis cs:0.104867899559297,0.742632280837543)
--(axis cs:0.104828165585876,0.742242242242242)
--(axis cs:0.104747856266884,0.741453905932733)
--(axis cs:0.104726191710347,0.741241241241241)
--(axis cs:0.104627812974471,0.740275531027924)
--(axis cs:0.104624217834819,0.74024024024024)
--(axis cs:0.104522243959291,0.739239239239239)
--(axis cs:0.104507769682058,0.739097156123114)
--(axis cs:0.104420270083762,0.738238238238238)
--(axis cs:0.104387726389645,0.737918781218305)
--(axis cs:0.104318296208234,0.737237237237237)
--(axis cs:0.104267683097232,0.736740406313496)
--(axis cs:0.104216322332705,0.736236236236236)
--(axis cs:0.104147639804819,0.735562031408686)
--(axis cs:0.104114348457177,0.735235235235235)
--(axis cs:0.104027596512406,0.734383656503877)
--(axis cs:0.104012374581648,0.734234234234234)
--(axis cs:0.10391040070612,0.733233233233233)
--(axis cs:0.103907553219993,0.733205281599068)
--(axis cs:0.103808426830592,0.732232232232232)
--(axis cs:0.10378750992758,0.732026906694258)
--(axis cs:0.103706452955063,0.731231231231231)
--(axis cs:0.103667466635167,0.730848531789449)
--(axis cs:0.103604479079535,0.73023023023023)
--(axis cs:0.103547423342754,0.729670156884639)
--(axis cs:0.103502505204006,0.729229229229229)
--(axis cs:0.103427380050341,0.72849178197983)
--(axis cs:0.103400531328478,0.728228228228228)
--(axis cs:0.103307336757928,0.727313407075021)
--(axis cs:0.103298557452949,0.727227227227227)
--(axis cs:0.103196583577421,0.726226226226226)
--(axis cs:0.103187293465515,0.726135032170211)
--(axis cs:0.103094609701893,0.725225225225225)
--(axis cs:0.103067250173102,0.724956657265402)
--(axis cs:0.102992635826364,0.724224224224224)
--(axis cs:0.102947206880689,0.723778282360593)
--(axis cs:0.102890661950836,0.723223223223223)
--(axis cs:0.102827163588276,0.722599907455783)
--(axis cs:0.102788688075307,0.722222222222222)
--(axis cs:0.102707120295863,0.721421532550974)
--(axis cs:0.102686714199779,0.721221221221221)
--(axis cs:0.102587077003451,0.720243157646165)
--(axis cs:0.102584740324251,0.72022022022022)
--(axis cs:0.102482766448722,0.719219219219219)
--(axis cs:0.102467033711038,0.719064782741355)
--(axis cs:0.102380792573194,0.718218218218218)
--(axis cs:0.102346990418625,0.717886407836546)
--(axis cs:0.102278818697665,0.717217217217217)
--(axis cs:0.102226947126212,0.716708032931736)
--(axis cs:0.102176844822137,0.716216216216216)
--(axis cs:0.102106903833799,0.715529658026927)
--(axis cs:0.102074870946608,0.715215215215215)
--(axis cs:0.101986860541386,0.714351283122118)
--(axis cs:0.10197289707108,0.714214214214214)
--(axis cs:0.101870923195552,0.713213213213213)
--(axis cs:0.101866817248973,0.713172908217308)
--(axis cs:0.101768949320023,0.712212212212212)
--(axis cs:0.10174677395656,0.711994533312499)
--(axis cs:0.101666975444495,0.711211211211211)
--(axis cs:0.101626730664147,0.71081615840769)
--(axis cs:0.101565001568966,0.71021021021021)
--(axis cs:0.101506687371734,0.70963778350288)
--(axis cs:0.101463027693438,0.709209209209209)
--(axis cs:0.101386644079321,0.708459408598071)
--(axis cs:0.10136105381791,0.708208208208208)
--(axis cs:0.101266600786908,0.707281033693261)
--(axis cs:0.101259079942381,0.707207207207207)
--(axis cs:0.101157106066853,0.706206206206206)
--(axis cs:0.101146557494495,0.706102658788452)
--(axis cs:0.101055132191324,0.705205205205205)
--(axis cs:0.101026514202082,0.704924283883643)
--(axis cs:0.100953158315796,0.704204204204204)
--(axis cs:0.100906470909669,0.703745908978833)
--(axis cs:0.100851184440267,0.703203203203203)
--(axis cs:0.100786427617256,0.702567534074024)
--(axis cs:0.100749210564739,0.702202202202202)
--(axis cs:0.100666384324843,0.701389159169215)
--(axis cs:0.100647236689211,0.701201201201201)
--(axis cs:0.10054634103243,0.700210784264405)
--(axis cs:0.100545262813682,0.7002002002002)
--(axis cs:0.100426297740017,0.699855139678052)
--(axis cs:0.100306254447604,0.699506951761344)
--(axis cs:0.10020015188334,0.699199199199199)
--(axis cs:0.100186211155191,0.699164819184268)
--(axis cs:0.100066167862778,0.698868773659138)
--(axis cs:0.0999461245703651,0.698572728134009)
--(axis cs:0.0998260812779521,0.698276682608879)
--(axis cs:0.0997942566892944,0.698198198198198)
--(axis cs:0.0997060379855391,0.697980637083749)
--(axis cs:0.0995859946931261,0.697684591558619)
--(axis cs:0.0994659514007132,0.69738854603349)
--(axis cs:0.0993883614952488,0.697197197197197)
--(axis cs:0.0993459081083002,0.69709250050836)
--(axis cs:0.0992258648158872,0.69679645498323)
--(axis cs:0.0991058215234742,0.696500409458101)
--(axis cs:0.0989857782310612,0.696204363932971)
--(axis cs:0.0989824663012032,0.696196196196196)
--(axis cs:0.0988657349386483,0.695908318407841)
--(axis cs:0.0987456916462353,0.695612272882712)
--(axis cs:0.0986256483538223,0.695316227357582)
--(axis cs:0.0985765711071576,0.695195195195195)
--(axis cs:0.0985056050614093,0.695020181832452)
--(axis cs:0.0983855617689964,0.694724136307323)
--(axis cs:0.0982655184765834,0.694428090782193)
--(axis cs:0.098170675913112,0.694194194194194)
--(axis cs:0.0981454751841704,0.694132045257063)
--(axis cs:0.0980254318917574,0.693835999731934)
--(axis cs:0.0979053885993444,0.693539954206804)
--(axis cs:0.0977853453069315,0.693243908681674)
--(axis cs:0.0977647807190664,0.693193193193193)
--(axis cs:0.0976653020145185,0.692947863156544)
--(axis cs:0.0975452587221055,0.692651817631415)
--(axis cs:0.0974252154296926,0.692355772106285)
--(axis cs:0.0973588855250208,0.692192192192192)
--(axis cs:0.0973051721372796,0.692059726581155)
--(axis cs:0.0971851288448666,0.691763681056026)
--(axis cs:0.0970650855524536,0.691467635530896)
--(axis cs:0.0969529903309752,0.691191191191191)
--(axis cs:0.0969450422600407,0.691171590005766)
--(axis cs:0.0968249989676277,0.690875544480637)
--(axis cs:0.0967049556752147,0.690579498955507)
--(axis cs:0.0965849123828017,0.690283453430377)
--(axis cs:0.0965470951369296,0.69019019019019)
--(axis cs:0.0964648690903888,0.689987407905248)
--(axis cs:0.0963448257979758,0.689691362380118)
--(axis cs:0.0962247825055628,0.689395316854988)
--(axis cs:0.096141199942884,0.689189189189189)
--(axis cs:0.0961047392131498,0.689099271329859)
--(axis cs:0.0959846959207369,0.688803225804729)
--(axis cs:0.0958646526283239,0.688507180279599)
--(axis cs:0.0957446093359109,0.68821113475447)
--(axis cs:0.0957353047488384,0.688188188188188)
--(axis cs:0.0956245660434979,0.68791508922934)
--(axis cs:0.095504522751085,0.68761904370421)
--(axis cs:0.095384479458672,0.68732299817908)
--(axis cs:0.0953294095547928,0.687187187187187)
--(axis cs:0.095264436166259,0.687026952653951)
--(axis cs:0.095144392873846,0.686730907128821)
--(axis cs:0.0950243495814331,0.686434861603691)
--(axis cs:0.0949235143607472,0.686186186186186)
--(axis cs:0.0949043062890201,0.686138816078562)
--(axis cs:0.0947842629966071,0.685842770553432)
--(axis cs:0.0946642197041941,0.685546725028302)
--(axis cs:0.0945441764117811,0.685250679503173)
--(axis cs:0.0945176191667016,0.685185185185185)
--(axis cs:0.0944241331193682,0.684954633978043)
--(axis cs:0.0943040898269552,0.684658588452913)
--(axis cs:0.0941840465345422,0.684362542927784)
--(axis cs:0.094111723972656,0.684184184184184)
--(axis cs:0.0940640032421292,0.684066497402654)
--(axis cs:0.0939439599497163,0.683770451877524)
--(axis cs:0.0938239166573033,0.683474406352395)
--(axis cs:0.0937058287786104,0.683183183183183)
--(axis cs:0.0937038733648903,0.683178360827265)
--(axis cs:0.0935838300724773,0.682882315302135)
--(axis cs:0.0934637867800644,0.682586269777006)
--(axis cs:0.0933437434876514,0.682290224251876)
--(axis cs:0.0932999335845648,0.682182182182182)
--(axis cs:0.0932237001952384,0.681994178726746)
--(axis cs:0.0931036569028254,0.681698133201617)
--(axis cs:0.0929836136104124,0.681402087676487)
--(axis cs:0.0928940383905192,0.681181181181181)
--(axis cs:0.0928635703179995,0.681106042151357)
--(axis cs:0.0927435270255865,0.680809996626227)
--(axis cs:0.0926234837331735,0.680513951101098)
--(axis cs:0.0925034404407606,0.680217905575968)
--(axis cs:0.0924881431964736,0.68018018018018)
--(axis cs:0.0923833971483476,0.679921860050838)
--(axis cs:0.0922633538559346,0.679625814525709)
--(axis cs:0.0921433105635216,0.679329769000579)
--(axis cs:0.092082248002428,0.679179179179179)
--(axis cs:0.0920232672711087,0.679033723475449)
--(axis cs:0.0919032239786957,0.67873767795032)
--(axis cs:0.0917831806862827,0.67844163242519)
--(axis cs:0.0916763528083824,0.678178178178178)
--(axis cs:0.0916631373938697,0.67814558690006)
--(axis cs:0.0915430941014568,0.677849541374931)
--(axis cs:0.0914230508090438,0.677553495849801)
--(axis cs:0.0913030075166308,0.677257450324671)
--(axis cs:0.0912704576143368,0.677177177177177)
--(axis cs:0.0911829642242178,0.676961404799542)
--(axis cs:0.0910629209318048,0.676665359274412)
--(axis cs:0.0909428776393919,0.676369313749282)
--(axis cs:0.0908645624202912,0.676176176176176)
--(axis cs:0.0908228343469789,0.676073268224152)
--(axis cs:0.0907027910545659,0.675777222699023)
--(axis cs:0.0905827477621529,0.675481177173893)
--(axis cs:0.0904627044697399,0.675185131648763)
--(axis cs:0.0904586672262456,0.675175175175175)
--(axis cs:0.090342661177327,0.674889086123634)
--(axis cs:0.090222617884914,0.674593040598504)
--(axis cs:0.090102574592501,0.674296995073374)
--(axis cs:0.0900527720322,0.674174174174174)
--(axis cs:0.0899825313000881,0.674000949548245)
--(axis cs:0.0898624880076751,0.673704904023115)
--(axis cs:0.0897424447152621,0.673597850056152)
--(axis cs:0.0896224014228491,0.67349079608919)
--(axis cs:0.0895023581304362,0.673383742122227)
--(axis cs:0.0893823148380232,0.673276688155264)
--(axis cs:0.0892662399309754,0.673173173173173)
--(axis cs:0.0892622715456102,0.673169634188302)
--(axis cs:0.0891422282531972,0.673062580221339)
--(axis cs:0.0890221849607842,0.672955526254376)
--(axis cs:0.0889021416683713,0.672848472287414)
--(axis cs:0.0887820983759583,0.672741418320451)
--(axis cs:0.0886620550835453,0.672634364353488)
--(axis cs:0.0885420117911324,0.672527310386525)
--(axis cs:0.0884219684987194,0.672420256419563)
--(axis cs:0.0883019252063064,0.6723132024526)
--(axis cs:0.0881818819138934,0.672206148485637)
--(axis cs:0.0881437831058983,0.672172172172172)
--(axis cs:0.0880618386214805,0.672099094518675)
--(axis cs:0.0879417953290675,0.671992040551712)
--(axis cs:0.0878217520366545,0.671884986584749)
--(axis cs:0.0877017087442415,0.671777932617787)
--(axis cs:0.0875816654518285,0.671670878650824)
--(axis cs:0.0874616221594156,0.671563824683861)
--(axis cs:0.0873415788670026,0.671456770716899)
--(axis cs:0.0872215355745896,0.671349716749936)
--(axis cs:0.0871014922821766,0.671242662782973)
--(axis cs:0.0870213262808212,0.671171171171171)
--(axis cs:0.0869814489897637,0.671135608816011)
--(axis cs:0.0868614056973507,0.671028554849048)
--(axis cs:0.0867413624049377,0.670921500882085)
--(axis cs:0.0866213191125247,0.670814446915123)
--(axis cs:0.0865012758201118,0.67070739294816)
--(axis cs:0.0863812325276988,0.670600338981197)
--(axis cs:0.0862611892352858,0.670493285014235)
--(axis cs:0.0861411459428728,0.670386231047272)
--(axis cs:0.0860211026504599,0.670279177080309)
--(axis cs:0.0859010593580469,0.670172123113347)
--(axis cs:0.085898869455744,0.67017017017017)
--(axis cs:0.0857810160656339,0.670065069146384)
--(axis cs:0.0856609727732209,0.669958015179421)
--(axis cs:0.085540929480808,0.669850961212458)
--(axis cs:0.085420886188395,0.669743907245496)
--(axis cs:0.085300842895982,0.669636853278533)
--(axis cs:0.085180799603569,0.66952979931157)
--(axis cs:0.085060756311156,0.669422745344608)
--(axis cs:0.084940713018743,0.669315691377645)
--(axis cs:0.0848206697263301,0.669208637410682)
--(axis cs:0.0847764126306669,0.669169169169169)
--(axis cs:0.0847006264339171,0.66910158344372)
--(axis cs:0.0845805831415042,0.668994529476757)
--(axis cs:0.0844605398490912,0.668887475509794)
--(axis cs:0.0843404965566782,0.668780421542832)
--(axis cs:0.0842204532642652,0.668673367575869)
--(axis cs:0.0841004099718523,0.668566313608906)
--(axis cs:0.0839803666794393,0.668459259641944)
--(axis cs:0.0838603233870263,0.668352205674981)
--(axis cs:0.0837402800946133,0.668245151708018)
--(axis cs:0.0836539558055897,0.668168168168168)
--(axis cs:0.0836202368022003,0.668138097741056)
--(axis cs:0.0835001935097874,0.668031043774093)
--(axis cs:0.0833801502173744,0.66792398980713)
--(axis cs:0.0832601069249614,0.667816935840167)
--(axis cs:0.0831400636325484,0.667709881873205)
--(axis cs:0.0830200203401355,0.667602827906242)
--(axis cs:0.0828999770477225,0.66749577393928)
--(axis cs:0.0827799337553095,0.667388719972317)
--(axis cs:0.0826598904628965,0.667281666005354)
--(axis cs:0.0825398471704836,0.667174612038391)
--(axis cs:0.0825314989805126,0.667167167167167)
--(axis cs:0.0824198038780706,0.667067558071429)
--(axis cs:0.0822997605856576,0.666960504104466)
--(axis cs:0.0821797172932446,0.666853450137503)
--(axis cs:0.0820596740008317,0.666746396170541)
--(axis cs:0.0819396307084187,0.666639342203578)
--(axis cs:0.0818195874160057,0.666532288236615)
--(axis cs:0.0816995441235927,0.666425234269653)
--(axis cs:0.0815795008311797,0.66631818030269)
--(axis cs:0.0814594575387668,0.666211126335727)
--(axis cs:0.0814090421554355,0.666166166166166)
--(axis cs:0.0813394142463538,0.666104072368765)
--(axis cs:0.0812193709539408,0.665997018401802)
--(axis cs:0.0810993276615278,0.665889964434839)
--(axis cs:0.0809792843691149,0.665782910467877)
--(axis cs:0.0808592410767019,0.665675856500914)
--(axis cs:0.0807391977842889,0.665568802533951)
--(axis cs:0.0806191544918759,0.665461748566988)
--(axis cs:0.080499111199463,0.665354694600026)
--(axis cs:0.08037906790705,0.665247640633063)
--(axis cs:0.0802865853303583,0.665165165165165)
--(axis cs:0.080259024614637,0.6651405866661)
--(axis cs:0.0801389813222241,0.665033532699138)
--(axis cs:0.0800189380298111,0.664926478732175)
--(axis cs:0.0798988947373981,0.664819424765212)
--(axis cs:0.0797788514449851,0.66471237079825)
--(axis cs:0.0796588081525721,0.664605316831287)
--(axis cs:0.0795387648601592,0.664498262864324)
--(axis cs:0.0794187215677462,0.664391208897362)
--(axis cs:0.0792986782753332,0.664284154930399)
--(axis cs:0.0791786349829203,0.664177100963436)
--(axis cs:0.0791641285052812,0.664164164164164)
--(axis cs:0.0790585916905073,0.664070046996474)
--(axis cs:0.0789385483980943,0.663962993029511)
--(axis cs:0.0788185051056813,0.663855939062548)
--(axis cs:0.0786984618132683,0.663748885095586)
--(axis cs:0.0785784185208554,0.663641831128623)
--(axis cs:0.0784583752284424,0.66353477716166)
--(axis cs:0.0783383319360294,0.663427723194698)
--(axis cs:0.0782182886436164,0.663320669227735)
--(axis cs:0.0780982453512035,0.663213615260772)
--(axis cs:0.0780416716802041,0.663163163163163)
--(axis cs:0.0779782020587905,0.66310656129381)
--(axis cs:0.0778581587663775,0.662999507326847)
--(axis cs:0.0777381154739645,0.662892453359884)
--(axis cs:0.0776180721815515,0.662785399392921)
--(axis cs:0.0774980288891386,0.662678345425959)
--(axis cs:0.0773779855967256,0.662571291458996)
--(axis cs:0.0772579423043126,0.662464237492033)
--(axis cs:0.0771378990118996,0.662357183525071)
--(axis cs:0.0770178557194867,0.662250129558108)
--(axis cs:0.0769192148551269,0.662162162162162)
--(axis cs:0.0768978124270737,0.662143075591145)
--(axis cs:0.0767777691346607,0.662036021624183)
--(axis cs:0.0766577258422477,0.66192896765722)
--(axis cs:0.0765376825498348,0.661821913690257)
--(axis cs:0.0764176392574218,0.661714859723295)
--(axis cs:0.0762975959650088,0.661607805756332)
--(axis cs:0.0761775526725958,0.661500751789369)
--(axis cs:0.0760575093801829,0.661393697822407)
--(axis cs:0.0759374660877699,0.661286643855444)
--(axis cs:0.0758174227953569,0.661179589888481)
--(axis cs:0.0757967580300499,0.661161161161161)
--(axis cs:0.0756973795029439,0.661072535921518)
--(axis cs:0.075577336210531,0.660965481954556)
--(axis cs:0.075457292918118,0.660858427987593)
--(axis cs:0.075337249625705,0.66075137402063)
--(axis cs:0.075217206333292,0.660644320053668)
--(axis cs:0.0750971630408791,0.660537266086705)
--(axis cs:0.0749771197484661,0.660430212119742)
--(axis cs:0.0748570764560531,0.66032315815278)
--(axis cs:0.0747370331636402,0.660216104185817)
--(axis cs:0.0746743012049726,0.66016016016016)
--(axis cs:0.0746169898712272,0.660109050218854)
--(axis cs:0.0744969465788142,0.660001996251892)
--(axis cs:0.0743769032864012,0.659894942284929)
--(axis cs:0.0742568599939882,0.659787888317966)
--(axis cs:0.0741368167015753,0.659680834351004)
--(axis cs:0.0740167734091623,0.659573780384041)
--(axis cs:0.0738967301167493,0.659466726417078)
--(axis cs:0.0737766868243363,0.659293279836723)
--(axis cs:0.0737238335262748,0.659159159159159)
--(axis cs:0.0736566435319233,0.658974753413537)
--(axis cs:0.0735366002395104,0.658645289584018)
--(axis cs:0.0734165569470974,0.658315825754499)
--(axis cs:0.0733591092527657,0.658158158158158)
--(axis cs:0.0732965136546844,0.65798636192498)
--(axis cs:0.0731764703622714,0.657656898095461)
--(axis cs:0.0730564270698585,0.657327434265942)
--(axis cs:0.0729943849792566,0.657157157157157)
--(axis cs:0.0729363837774455,0.656997970436423)
--(axis cs:0.0728163404850325,0.656668506606904)
--(axis cs:0.0726962971926195,0.656339042777385)
--(axis cs:0.0726296607057475,0.656156156156156)
--(axis cs:0.0725762539002066,0.656009578947866)
--(axis cs:0.0724562106077936,0.655680115118347)
--(axis cs:0.0723361673153806,0.655350651288828)
--(axis cs:0.0722649364322383,0.655155155155155)
--(axis cs:0.0722161240229676,0.655021187459309)
--(axis cs:0.0720960807305547,0.65469172362979)
--(axis cs:0.0719760374381417,0.654362259800271)
--(axis cs:0.0719002121587292,0.654154154154154)
--(axis cs:0.0718559941457287,0.654032795970752)
--(axis cs:0.0717359508533157,0.653703332141233)
--(axis cs:0.0716159075609028,0.653373868311714)
--(axis cs:0.0715354878852201,0.653153153153153)
--(axis cs:0.0714958642684898,0.653044404482195)
--(axis cs:0.0713758209760768,0.652714940652676)
--(axis cs:0.0712557776836638,0.652385476823157)
--(axis cs:0.071170763611711,0.652152152152152)
--(axis cs:0.0711357343912509,0.652056012993638)
--(axis cs:0.0710156910988379,0.651726549164119)
--(axis cs:0.0708956478064249,0.6513970853346)
--(axis cs:0.0708060393382019,0.651151151151151)
--(axis cs:0.0707756045140119,0.651067621505081)
--(axis cs:0.070655561221599,0.650738157675562)
--(axis cs:0.070535517929186,0.650408693846043)
--(axis cs:0.0704413150646928,0.65015015015015)
--(axis cs:0.070415474636773,0.650079230016524)
--(axis cs:0.07029543134436,0.649749766187005)
--(axis cs:0.070175388051947,0.649420302357486)
--(axis cs:0.0700765907911837,0.649149149149149)
--(axis cs:0.0700553447595341,0.649090838527967)
--(axis cs:0.0699353014671211,0.648761374698448)
--(axis cs:0.0698152581747081,0.648431910868929)
--(axis cs:0.0696952148822951,0.648191366835611)
--(axis cs:0.0695751715898822,0.648391187507291)
--(axis cs:0.0694551282974692,0.64859100817897)
--(axis cs:0.0693350850050562,0.64879082885065)
--(axis cs:0.0692150417126432,0.648990649522329)
--(axis cs:0.0691198222496628,0.649149149149149)
--(axis cs:0.0690949984202303,0.649190470194008)
--(axis cs:0.0689749551278173,0.649390290865688)
--(axis cs:0.0688549118354043,0.649590111537367)
--(axis cs:0.0687348685429913,0.649789932209047)
--(axis cs:0.0686148252505784,0.649989752880726)
--(axis cs:0.0685184657690801,0.65015015015015)
--(axis cs:0.0684947819581654,0.650189573552406)
--(axis cs:0.0683747386657524,0.650389394224085)
--(axis cs:0.0682546953733394,0.650589214895765)
--(axis cs:0.0681346520809265,0.650789035567444)
--(axis cs:0.0680146087885135,0.650988856239124)
--(axis cs:0.0679171092884973,0.651151151151151)
--(axis cs:0.0678945654961005,0.651188676910803)
--(axis cs:0.0677745222036875,0.651388497582483)
--(axis cs:0.0676544789112746,0.651588318254162)
--(axis cs:0.0675344356188616,0.651788138925842)
--(axis cs:0.0674143923264486,0.651987959597521)
--(axis cs:0.0673157528079145,0.652152152152152)
--(axis cs:0.0672943490340356,0.6521877802692)
--(axis cs:0.0671743057416227,0.65238760094088)
--(axis cs:0.0670542624492097,0.65258742161256)
--(axis cs:0.0669342191567967,0.652787242284239)
--(axis cs:0.0668141758643837,0.652987062955918)
--(axis cs:0.0667143963273318,0.653153153153153)
--(axis cs:0.0666941325719707,0.653186883627598)
--(axis cs:0.0665740892795578,0.653386704299277)
--(axis cs:0.0664540459871448,0.653586524970957)
--(axis cs:0.0663340026947318,0.653786345642636)
--(axis cs:0.0662139594023188,0.653986166314316)
--(axis cs:0.066113039846749,0.654154154154154)
--(axis cs:0.0660939161099059,0.654185986985995)
--(axis cs:0.0659738728174929,0.654385807657675)
--(axis cs:0.0658538295250799,0.654585628329354)
--(axis cs:0.0657337862326669,0.654785449001034)
--(axis cs:0.065613742940254,0.654985269672713)
--(axis cs:0.0655116833661663,0.655155155155155)
--(axis cs:0.065493699647841,0.655185090344392)
--(axis cs:0.065373656355428,0.655384911016072)
--(axis cs:0.065253613063015,0.655436697076723)
--(axis cs:0.0651335697706021,0.65528317806471)
--(axis cs:0.0650334630061976,0.655155155155155)
--(axis cs:0.0650135264781891,0.655129659052696)
--(axis cs:0.0648936289201943,0.654976326415144);

\path [draw=black] (axis cs:0.0557700472279719,0.643308508753224)
--(axis cs:0.055650149669977,0.643155176115672)
--(axis cs:0.055640740557575,0.643143143143143)
--(axis cs:0.055530106377564,0.643001657103659)
--(axis cs:0.055410063085151,0.642848138091646)
--(axis cs:0.0552900197927381,0.642694619079633)
--(axis cs:0.0551699765003251,0.642541100067619)
--(axis cs:0.0550499332079121,0.642387581055606)
--(axis cs:0.0549298899154991,0.642234062043593)
--(axis cs:0.0548580136868565,0.642142142142142)
--(axis cs:0.0548098466230861,0.64208054303158)
--(axis cs:0.0546898033306732,0.641927024019567)
--(axis cs:0.0545697600382602,0.641773505007554)
--(axis cs:0.0544497167458472,0.641619985995541)
--(axis cs:0.0543296734534342,0.641466466983527)
--(axis cs:0.0542096301610213,0.641312947971514)
--(axis cs:0.0540895868686083,0.641159428959501)
--(axis cs:0.054075286816138,0.641141141141141)
--(axis cs:0.0539695435761953,0.641005909947488)
--(axis cs:0.0538495002837823,0.640852390935475)
--(axis cs:0.0537294569913694,0.640698871923462)
--(axis cs:0.0536094136989564,0.640545352911449)
--(axis cs:0.0534893704065434,0.640391833899435)
--(axis cs:0.0533693271141304,0.640238314887422)
--(axis cs:0.0532925599454193,0.64014014014014)
--(axis cs:0.0532492838217175,0.640084795875409)
--(axis cs:0.0531292405293045,0.639931276863396)
--(axis cs:0.0530091972368915,0.639777757851383)
--(axis cs:0.0528891539444785,0.63962423883937)
--(axis cs:0.0527691106520656,0.639470719827357)
--(axis cs:0.0526490673596526,0.639317200815343)
--(axis cs:0.0525290240672396,0.63916368180333)
--(axis cs:0.0525098330747008,0.639139139139139)
--(axis cs:0.0524089807748266,0.639010162791317)
--(axis cs:0.0522889374824137,0.638856643779304)
--(axis cs:0.0521688941900007,0.638703124767291)
--(axis cs:0.0520488508975877,0.638549605755278)
--(axis cs:0.0519288076051747,0.638396086743265)
--(axis cs:0.0518087643127618,0.638242567731252)
--(axis cs:0.0517271062039823,0.638138138138138)
--(axis cs:0.0516887210203488,0.638089048719238)
--(axis cs:0.0515686777279358,0.637935529707225)
--(axis cs:0.0514486344355228,0.637782010695212)
--(axis cs:0.0513285911431099,0.637628491683199)
--(axis cs:0.0512085478506969,0.637474972671186)
--(axis cs:0.0510885045582839,0.637321453659173)
--(axis cs:0.0509684612658709,0.63716793464716)
--(axis cs:0.0509443793332637,0.637137137137137)
--(axis cs:0.0508484179734579,0.637014415635146)
--(axis cs:0.050728374681045,0.636860896623133)
--(axis cs:0.050608331388632,0.63670737761112)
--(axis cs:0.050488288096219,0.636553858599107)
--(axis cs:0.050368244803806,0.636400339587094)
--(axis cs:0.0502482015113931,0.636246820575081)
--(axis cs:0.0501616524625452,0.636136136136136)
--(axis cs:0.0501281582189801,0.636093301563068)
--(axis cs:0.0500081149265671,0.635939782551055)
--(axis cs:0.0498880716341541,0.635786263539041);

\path [draw=black] (axis cs:0.169811320754717,0.757127108093829)
--(axis cs:0.169691277462304,0.756750460418621)
--(axis cs:0.169571234169891,0.756373812743412)
--(axis cs:0.169533767145158,0.756256256256256)
--(axis cs:0.169451190877478,0.755997165068203)
--(axis cs:0.169331147585065,0.755620517392995)
--(axis cs:0.169214733035091,0.755255255255255)
--(axis cs:0.169211104292652,0.755243869717786)
--(axis cs:0.169091061000239,0.754867222042578)
--(axis cs:0.168971017707826,0.75449057436737)
--(axis cs:0.168895698925025,0.754254254254254)
--(axis cs:0.168850974415413,0.754113926692161)
--(axis cs:0.168730931123,0.753737279016953)
--(axis cs:0.168610887830587,0.753360631341744)
--(axis cs:0.168576664814958,0.753253253253253)
--(axis cs:0.168490844538174,0.752983983666536)
--(axis cs:0.168370801245761,0.752607335991327)
--(axis cs:0.168257630704891,0.752252252252252)
--(axis cs:0.168250757953348,0.752230688316119)
--(axis cs:0.168130714660935,0.75185404064091)
--(axis cs:0.168010671368522,0.751477392965701)
--(axis cs:0.167938596594824,0.751251251251251)
--(axis cs:0.167890628076109,0.751100745290493)
--(axis cs:0.167770584783696,0.750724097615285)
--(axis cs:0.167650541491283,0.750347449940076)
--(axis cs:0.167619562484758,0.75025025025025)
--(axis cs:0.16753049819887,0.749970802264868)
--(axis cs:0.167410454906457,0.749594154589659)
--(axis cs:0.167300528374691,0.749249249249249)
--(axis cs:0.167290411614044,0.749217506914451)
--(axis cs:0.167170368321632,0.748840859239242)
--(axis cs:0.167050325029219,0.748464211564034)
--(axis cs:0.166981494264624,0.748248248248248)
--(axis cs:0.166930281736806,0.748087563888825)
--(axis cs:0.166810238444393,0.747710916213617)
--(axis cs:0.16669019515198,0.747334268538408)
--(axis cs:0.166662460154557,0.747247247247247)
--(axis cs:0.166570151859567,0.7469576208632)
--(axis cs:0.166450108567154,0.746580973187991)
--(axis cs:0.166343426044491,0.746246246246246)
--(axis cs:0.166330065274741,0.746204325512783)
--(axis cs:0.166210021982328,0.745827677837574)
--(axis cs:0.166089978689915,0.745451030162366)
--(axis cs:0.166024391934424,0.745245245245245)
--(axis cs:0.165969935397502,0.745074382487157)
--(axis cs:0.165849892105089,0.744697734811949)
--(axis cs:0.165729848812676,0.74432108713674)
--(axis cs:0.165705357824357,0.744244244244244)
--(axis cs:0.165609805520263,0.743944439461532)
--(axis cs:0.16548976222785,0.743567791786323)
--(axis cs:0.16538632371429,0.743243243243243)
--(axis cs:0.165369718935437,0.743191144111115)
--(axis cs:0.165249675643024,0.742814496435906)
--(axis cs:0.165129632350611,0.742437848760698)
--(axis cs:0.165067289604224,0.742242242242242)
--(axis cs:0.165009589058198,0.742061201085489)
--(axis cs:0.164889545765785,0.741684553410281)
--(axis cs:0.164769502473372,0.741307905735072)
--(axis cs:0.164748255494157,0.741241241241241)
--(axis cs:0.164649459180959,0.740931258059864)
--(axis cs:0.164529415888546,0.740554610384655)
--(axis cs:0.16442922138409,0.74024024024024)
--(axis cs:0.164409372596133,0.740177962709447)
--(axis cs:0.16428932930372,0.739801315034238)
--(axis cs:0.164169286011307,0.73942466735903)
--(axis cs:0.164110187274024,0.739239239239239)
--(axis cs:0.164049242718894,0.739048019683821)
--(axis cs:0.163929199426481,0.738671372008613)
--(axis cs:0.163809156134068,0.738294724333404)
--(axis cs:0.163791153163957,0.738238238238238)
--(axis cs:0.163689112841655,0.737918076658196)
--(axis cs:0.163569069549242,0.737541428982987)
--(axis cs:0.16347211905389,0.737237237237237)
--(axis cs:0.163449026256829,0.737164781307779)
--(axis cs:0.163328982964416,0.73678813363257)
--(axis cs:0.163208939672003,0.736411485957362)
--(axis cs:0.163153084943823,0.736236236236236)
--(axis cs:0.16308889637959,0.736034838282153)
--(axis cs:0.162968853087177,0.735658190606945)
--(axis cs:0.162848809794764,0.735281542931737)
--(axis cs:0.162834050833757,0.735235235235235)
--(axis cs:0.162728766502351,0.734904895256528)
--(axis cs:0.162608723209938,0.734528247581319)
--(axis cs:0.16251501672369,0.734234234234234)
--(axis cs:0.162488679917525,0.734151599906111)
--(axis cs:0.162368636625112,0.733774952230902)
--(axis cs:0.162248593332699,0.733398304555694)
--(axis cs:0.162195982613623,0.733233233233233)
--(axis cs:0.162128550040287,0.733021656880485)
--(axis cs:0.162008506747874,0.732645009205277)
--(axis cs:0.161888463455461,0.732268361530068)
--(axis cs:0.161876948503556,0.732232232232232)
--(axis cs:0.161768420163048,0.73189171385486)
--(axis cs:0.161648376870635,0.731515066179651)
--(axis cs:0.16155791439349,0.731231231231231)
--(axis cs:0.161528333578222,0.731138418504443)
--(axis cs:0.161408290285809,0.730761770829234)
--(axis cs:0.161288246993396,0.730385123154026)
--(axis cs:0.161238880283423,0.73023023023023)
--(axis cs:0.161168203700983,0.730008475478818)
--(axis cs:0.16104816040857,0.729631827803609)
--(axis cs:0.160928117116157,0.729255180128401)
--(axis cs:0.160919846173356,0.729229229229229)
--(axis cs:0.160808073823744,0.728878532453192)
--(axis cs:0.160688030531331,0.728501884777983)
--(axis cs:0.160600812063289,0.728228228228228)
--(axis cs:0.160567987238918,0.728125237102775)
--(axis cs:0.160447943946505,0.727748589427567)
--(axis cs:0.160327900654092,0.727371941752358)
--(axis cs:0.160281777953223,0.727227227227227)
--(axis cs:0.160207857361679,0.72699529407715)
--(axis cs:0.160087814069266,0.726618646401941)
--(axis cs:0.159967770776853,0.726241998726733)
--(axis cs:0.159962743843156,0.726226226226226)
--(axis cs:0.15984772748444,0.725865351051524)
--(axis cs:0.159727684192027,0.725488703376316)
--(axis cs:0.159643709733089,0.725225225225225)
--(axis cs:0.159607640899614,0.725112055701107)
--(axis cs:0.159487597607201,0.724735408025899)
--(axis cs:0.159367554314788,0.72435876035069)
--(axis cs:0.159324675623023,0.724224224224224)
--(axis cs:0.159247511022375,0.723982112675482)
--(axis cs:0.159127467729962,0.723605465000273)
--(axis cs:0.159007424437549,0.723228817325065)
--(axis cs:0.159005641512956,0.723223223223223)
--(axis cs:0.158887381145136,0.722852169649856)
--(axis cs:0.158767337852723,0.722475521974648)
--(axis cs:0.158686607402889,0.722222222222222)
--(axis cs:0.15864729456031,0.722098874299439)
--(axis cs:0.158527251267897,0.721722226624231)
--(axis cs:0.158407207975484,0.721345578949022)
--(axis cs:0.158367573292822,0.721221221221221)
--(axis cs:0.158287164683071,0.720968931273814)
--(axis cs:0.158167121390658,0.720592283598605)
--(axis cs:0.158048539182756,0.72022022022022)
--(axis cs:0.158047078098245,0.720215635923397)
--(axis cs:0.157927034805832,0.719838988248188)
--(axis cs:0.157806991513419,0.71946234057298)
--(axis cs:0.157729505072689,0.719219219219219)
--(axis cs:0.157686948221006,0.719085692897771)
--(axis cs:0.157566904928593,0.718709045222563)
--(axis cs:0.15744686163618,0.718332397547354)
--(axis cs:0.157410470962622,0.718218218218218)
--(axis cs:0.157326818343767,0.717955749872146)
--(axis cs:0.157206775051354,0.717579102196937)
--(axis cs:0.157091436852555,0.717217217217217)
--(axis cs:0.157086731758942,0.717202454521729)
--(axis cs:0.156966688466529,0.71682580684652)
--(axis cs:0.156846645174116,0.716449159171312)
--(axis cs:0.156772402742489,0.716216216216216)
--(axis cs:0.156726601881703,0.716072511496103)
--(axis cs:0.15660655858929,0.715695863820895)
--(axis cs:0.156486515296877,0.715319216145686)
--(axis cs:0.156453368632422,0.715215215215215)
--(axis cs:0.156366472004464,0.714942568470478)
--(axis cs:0.156246428712051,0.714565920795269)
--(axis cs:0.156134334522355,0.714214214214214)
--(axis cs:0.156126385419638,0.714189273120061)
--(axis cs:0.156006342127225,0.713812625444852)
--(axis cs:0.155886298834812,0.713435977769644)
--(axis cs:0.155815300412288,0.713213213213213)
--(axis cs:0.155766255542399,0.713059330094435)
--(axis cs:0.155646212249986,0.712682682419227)
--(axis cs:0.155526168957573,0.712306034744018)
--(axis cs:0.155496266302222,0.712212212212212)
--(axis cs:0.15540612566516,0.71192938706881)
--(axis cs:0.155286082372747,0.711552739393601)
--(axis cs:0.155177232192155,0.711211211211211)
--(axis cs:0.155166039080334,0.711176091718393)
--(axis cs:0.155045995787921,0.710799444043184)
--(axis cs:0.154925952495508,0.710422796367976)
--(axis cs:0.154858198082088,0.71021021021021)
--(axis cs:0.154805909203095,0.710046148692767)
--(axis cs:0.154685865910682,0.709669501017559)
--(axis cs:0.154565822618269,0.70929285334235)
--(axis cs:0.154539163972022,0.709209209209209)
--(axis cs:0.154445779325856,0.708916205667142)
--(axis cs:0.154325736033443,0.708539557991933)
--(axis cs:0.154220129861955,0.708208208208208)
--(axis cs:0.15420569274103,0.708162910316725)
--(axis cs:0.154085649448617,0.707786262641516)
--(axis cs:0.153965606156204,0.707409614966308)
--(axis cs:0.153901095751888,0.707207207207207)
--(axis cs:0.153845562863791,0.707032967291099)
--(axis cs:0.153725519571378,0.706656319615891)
--(axis cs:0.153605476278965,0.706279671940682)
--(axis cs:0.153582061641821,0.706206206206206)
--(axis cs:0.153485432986552,0.705903024265474)
--(axis cs:0.153365389694139,0.705526376590266)
--(axis cs:0.153263027531755,0.705205205205205)
--(axis cs:0.153245346401726,0.705149728915057)
--(axis cs:0.153125303109313,0.704773081239848)
--(axis cs:0.1530052598169,0.70439643356464)
--(axis cs:0.152943993421688,0.704204204204204)
--(axis cs:0.152885216524487,0.704019785889432)
--(axis cs:0.152765173232074,0.703643138214223)
--(axis cs:0.152645129939661,0.703266490539014)
--(axis cs:0.152624959311621,0.703203203203203)
--(axis cs:0.152525086647248,0.702889842863806)
--(axis cs:0.152405043354835,0.702513195188598)
--(axis cs:0.152305925201554,0.702202202202202)
--(axis cs:0.152285000062423,0.702136547513389)
--(axis cs:0.15216495677001,0.701759899838181)
--(axis cs:0.152044913477597,0.701383252162972)
--(axis cs:0.151986891091488,0.701201201201201)
--(axis cs:0.151924870185184,0.701006604487764)
--(axis cs:0.151804826892771,0.700629956812555)
--(axis cs:0.151684783600358,0.700253309137347)
--(axis cs:0.151667856981421,0.7002002002002)
--(axis cs:0.151564740307945,0.700107150494008)
--(axis cs:0.151444697015532,0.699998826663216)
--(axis cs:0.151324653723119,0.699890502832425)
--(axis cs:0.151204610430706,0.699782179001634)
--(axis cs:0.151084567138293,0.699673855170843)
--(axis cs:0.15096452384588,0.699565531340051)
--(axis cs:0.150844480553467,0.69945720750926)
--(axis cs:0.150724437261054,0.699348883678469)
--(axis cs:0.150604393968641,0.699240559847677)
--(axis cs:0.150558558547355,0.699199199199199)
--(axis cs:0.150484350676228,0.699142359218908)
--(axis cs:0.150364307383815,0.699050411312692)
--(axis cs:0.150244264091402,0.698958463406475)
--(axis cs:0.150124220798989,0.698866515500259)
--(axis cs:0.150004177506576,0.698774567594042)
--(axis cs:0.149884134214163,0.698686394517497)
--(axis cs:0.14976409092175,0.698598983666173)
--(axis cs:0.149644047629337,0.69851157281485)
--(axis cs:0.149524004336924,0.698424161963526)
--(axis cs:0.149403961044511,0.698336751112202)
--(axis cs:0.149283917752098,0.698249340260879)
--(axis cs:0.149213683204648,0.698198198198198)
--(axis cs:0.149163874459685,0.698161929409555)
--(axis cs:0.149043831167272,0.698074518558232)
--(axis cs:0.148923787874859,0.697987107706908)
--(axis cs:0.148803744582446,0.697899696855584)
--(axis cs:0.148683701290033,0.697812286004261)
--(axis cs:0.14856365799762,0.697724875152937)
--(axis cs:0.148443614705207,0.697637464301613)
--(axis cs:0.148323571412794,0.69755005345029)
--(axis cs:0.148203528120381,0.697462642598966)
--(axis cs:0.148083484827968,0.697375231747643)
--(axis cs:0.147963441535555,0.697287820896319)
--(axis cs:0.147843398243142,0.697200410044996)
--(axis cs:0.147838985966842,0.697197197197197)
--(axis cs:0.147723354950729,0.697112999193672)
--(axis cs:0.147603311658316,0.697025588342348)
--(axis cs:0.147483268365903,0.696938177491025)
--(axis cs:0.14736322507349,0.696850766639701)
--(axis cs:0.147243181781078,0.696763355788377)
--(axis cs:0.147123138488665,0.696675944937054)
--(axis cs:0.147003095196252,0.69658853408573)
--(axis cs:0.146883051903839,0.696501123234407)
--(axis cs:0.146763008611426,0.696413712383083)
--(axis cs:0.146642965319013,0.696326301531759)
--(axis cs:0.1465229220266,0.696238890680436)
--(axis cs:0.146464288729035,0.696196196196196)
--(axis cs:0.146402878734187,0.696151479829112)
--(axis cs:0.146282835441774,0.696064068977789)
--(axis cs:0.146162792149361,0.695976658126465)
--(axis cs:0.146042748856948,0.695889247275141)
--(axis cs:0.145922705564535,0.695801836423818)
--(axis cs:0.145802662272122,0.695714425572494)
--(axis cs:0.145682618979709,0.695627014721171)
--(axis cs:0.145562575687296,0.695539603869847)
--(axis cs:0.145442532394883,0.695452193018523)
--(axis cs:0.14532248910247,0.6953647821672)
--(axis cs:0.145202445810057,0.695277371315876)
--(axis cs:0.145089591491229,0.695195195195195)
--(axis cs:0.145082402517644,0.695189960464553)
--(axis cs:0.144962359225231,0.695102549613229)
--(axis cs:0.144842315932818,0.695015138761905)
--(axis cs:0.144722272640405,0.694927727910582)
--(axis cs:0.144602229347992,0.694840317059258)
--(axis cs:0.144482186055579,0.694752906207935)
--(axis cs:0.144362142763166,0.694665495356611)
--(axis cs:0.144242099470753,0.694578084505287)
--(axis cs:0.14412205617834,0.694490673653964)
--(axis cs:0.144002012885927,0.69440326280264)
--(axis cs:0.143881969593514,0.694315851951317)
--(axis cs:0.143761926301101,0.694228441099993)
--(axis cs:0.143714894253423,0.694194194194194)
--(axis cs:0.143641883008688,0.694141030248669)
--(axis cs:0.143521839716275,0.694053619397346)
--(axis cs:0.143401796423862,0.693966208546022)
--(axis cs:0.143281753131449,0.693878797694698)
--(axis cs:0.143161709839036,0.693791386843375)
--(axis cs:0.143041666546623,0.693703975992051)
--(axis cs:0.14292162325421,0.693616565140728)
--(axis cs:0.142801579961797,0.693529154289404)
--(axis cs:0.142681536669384,0.69344174343808)
--(axis cs:0.142561493376971,0.693354332586757)
--(axis cs:0.142441450084558,0.693266921735433)
--(axis cs:0.142340197015617,0.693193193193193)
--(axis cs:0.142321406792145,0.69317951088411)
--(axis cs:0.142201363499733,0.693092100032786)
--(axis cs:0.14208132020732,0.693004689181462)
--(axis cs:0.141961276914907,0.692917278330139)
--(axis cs:0.141841233622494,0.692829867478815)
--(axis cs:0.141721190330081,0.692742456627492)
--(axis cs:0.141601147037668,0.692655045776168)
--(axis cs:0.141481103745255,0.692567634924844)
--(axis cs:0.141361060452842,0.692480224073521)
--(axis cs:0.141241017160429,0.692392813222197)
--(axis cs:0.141120973868016,0.692305402370874)
--(axis cs:0.141000930575603,0.69221799151955)
--(axis cs:0.140965499777811,0.692192192192192)
--(axis cs:0.14088088728319,0.692130580668226)
--(axis cs:0.140760843990777,0.692043169816903)
--(axis cs:0.140640800698364,0.691955758965579)
--(axis cs:0.140520757405951,0.691868348114256)
--(axis cs:0.140400714113538,0.691780937262932)
--(axis cs:0.140280670821125,0.691693526411608)
--(axis cs:0.140160627528712,0.691606115560285)
--(axis cs:0.140040584236299,0.691518704708961)
--(axis cs:0.139920540943886,0.691431293857638)
--(axis cs:0.139800497651473,0.691343883006314)
--(axis cs:0.13968045435906,0.69125647215499)
--(axis cs:0.139590802540005,0.691191191191191)
--(axis cs:0.139560411066647,0.691169061303667)
--(axis cs:0.139440367774234,0.691081650452343)
--(axis cs:0.139320324481821,0.690994239601019)
--(axis cs:0.139200281189408,0.690906828749696)
--(axis cs:0.139080237896995,0.690819417898372)
--(axis cs:0.138960194604582,0.690732007047049)
--(axis cs:0.138840151312169,0.690644596195725)
--(axis cs:0.138720108019756,0.690557185344401)
--(axis cs:0.138600064727343,0.690469774493078)
--(axis cs:0.13848002143493,0.690382363641754)
--(axis cs:0.138359978142517,0.690294952790431)
--(axis cs:0.138239934850104,0.690207541939107)
--(axis cs:0.138216105302198,0.69019019019019)
--(axis cs:0.138119891557691,0.690120131087783)
--(axis cs:0.137999848265278,0.69003272023646)
--(axis cs:0.137879804972865,0.689945309385136)
--(axis cs:0.137759761680452,0.689857898533813)
--(axis cs:0.137639718388039,0.689770487682489)
--(axis cs:0.137519675095626,0.689683076831165)
--(axis cs:0.137399631803214,0.689595665979842)
--(axis cs:0.137279588510801,0.689508255128518)
--(axis cs:0.137159545218388,0.689420844277195)
--(axis cs:0.137039501925975,0.689333433425871)
--(axis cs:0.136919458633562,0.689246022574547)
--(axis cs:0.136841408064392,0.689189189189189)
--(axis cs:0.136799415341149,0.689158611723224)
--(axis cs:0.136679372048736,0.6890712008719)
--(axis cs:0.136559328756323,0.688983790020576)
--(axis cs:0.13643928546391,0.688896379169253)
--(axis cs:0.136319242171497,0.688808968317929)
--(axis cs:0.136199198879084,0.688721557466606)
--(axis cs:0.136079155586671,0.688634146615282)
--(axis cs:0.135959112294258,0.688546735763959)
--(axis cs:0.135839069001845,0.688459324912635)
--(axis cs:0.135719025709432,0.688371914061311)
--(axis cs:0.135598982417019,0.688284503209988)
--(axis cs:0.135478939124606,0.688197092358664)
--(axis cs:0.135466710826586,0.688188188188188)
--(axis cs:0.135358895832193,0.688109681507341)
--(axis cs:0.13523885253978,0.688022270656017)
--(axis cs:0.135118809247367,0.687934859804693)
--(axis cs:0.134998765954954,0.68784744895337)
--(axis cs:0.134878722662541,0.687760038102046)
--(axis cs:0.134758679370128,0.687672627250723)
--(axis cs:0.134638636077715,0.687585216399399)
--(axis cs:0.134518592785302,0.687497805548075)
--(axis cs:0.134398549492889,0.687410394696752)
--(axis cs:0.134278506200476,0.687322983845428)
--(axis cs:0.134158462908063,0.687235572994104)
--(axis cs:0.13409201358878,0.687187187187187)
--(axis cs:0.13403841961565,0.687148162142781)
--(axis cs:0.133918376323237,0.687060751291457)
--(axis cs:0.133798333030824,0.686973340440134)
--(axis cs:0.133678289738411,0.68688592958881)
--(axis cs:0.133558246445998,0.686798518737486)
--(axis cs:0.133438203153585,0.686711107886163)
--(axis cs:0.133318159861172,0.686623697034839)
--(axis cs:0.133198116568759,0.686536286183516)
--(axis cs:0.133078073276346,0.686448875332192)
--(axis cs:0.132958029983933,0.686361464480868)
--(axis cs:0.13283798669152,0.686274053629545)
--(axis cs:0.132717943399107,0.686186642778221)
--(axis cs:0.132717316350974,0.686186186186186)
--(axis cs:0.132597900106694,0.686099231926898)
--(axis cs:0.132477856814281,0.686011821075574)
--(axis cs:0.132357813521869,0.68592441022425)
--(axis cs:0.132237770229456,0.685836999372927)
--(axis cs:0.132117726937043,0.685749588521603)
--(axis cs:0.13199768364463,0.685662177670279)
--(axis cs:0.131877640352217,0.685574766818956)
--(axis cs:0.131757597059804,0.685487355967632)
--(axis cs:0.131637553767391,0.685399945116309)
--(axis cs:0.131517510474978,0.685312534264985)
--(axis cs:0.131397467182565,0.685225123413662)
--(axis cs:0.131351825763922,0.685185185185185)
--(axis cs:0.131277423890152,0.685117771337688)
--(axis cs:0.131157380597739,0.684984997487161)
--(axis cs:0.131037337305326,0.684852223636635)
--(axis cs:0.130917294012913,0.684719449786109)
--(axis cs:0.1307972507205,0.684586675935583)
--(axis cs:0.130677207428087,0.684453902085057)
--(axis cs:0.130557164135674,0.684321128234531)
--(axis cs:0.130437120843261,0.684188354384004)
--(axis cs:0.130433350488523,0.684184184184184)
--(axis cs:0.130317077550848,0.684055580533478)
--(axis cs:0.130197034258435,0.683922806682952)
--(axis cs:0.130076990966022,0.683790032832426)
--(axis cs:0.129956947673609,0.6836572589819)
--(axis cs:0.129836904381196,0.683524485131374)
--(axis cs:0.129716861088783,0.683538552876289)
--(axis cs:0.12959681779637,0.683552620621204)
--(axis cs:0.129476774503957,0.683566688366119)
--(axis cs:0.129356731211544,0.683580756111034)
--(axis cs:0.129236687919131,0.683594823855949)
--(axis cs:0.129116644626718,0.683608891600865)
--(axis cs:0.128996601334305,0.68362295934578)
--(axis cs:0.128876558041892,0.683637027090695)
--(axis cs:0.128756514749479,0.68365109483561)
--(axis cs:0.128636471457066,0.683665162580525)
--(axis cs:0.128516428164653,0.683679230325441)
--(axis cs:0.12839638487224,0.683693298070356)
--(axis cs:0.128276341579827,0.683707365815271)
--(axis cs:0.128156298287414,0.683721433560186)
--(axis cs:0.128036254995001,0.683735501305101)
--(axis cs:0.127916211702588,0.683749569050017)
--(axis cs:0.127796168410175,0.683763636794932)
--(axis cs:0.127676125117762,0.683777704539847)
--(axis cs:0.127556081825349,0.683791772284762)
--(axis cs:0.127436038532937,0.683805840029677)
--(axis cs:0.127315995240524,0.683819907774592)
--(axis cs:0.127195951948111,0.683833975519508)
--(axis cs:0.127075908655698,0.683848043264423)
--(axis cs:0.126955865363285,0.683862111009338)
--(axis cs:0.126835822070872,0.683876178754253)
--(axis cs:0.126715778778459,0.683890246499168)
--(axis cs:0.126595735486046,0.683904314244083)
--(axis cs:0.126475692193633,0.683918381988999)
--(axis cs:0.12635564890122,0.683932449733914)
--(axis cs:0.126235605608807,0.683946517478829)
--(axis cs:0.126115562316394,0.683960585223744)
--(axis cs:0.125995519023981,0.683974652968659)
--(axis cs:0.125875475731568,0.683988720713575)
--(axis cs:0.125755432439155,0.68400278845849)
--(axis cs:0.125635389146742,0.684016856203405)
--(axis cs:0.125515345854329,0.68403092394832)
--(axis cs:0.125395302561916,0.684044991693235)
--(axis cs:0.125275259269503,0.68405905943815)
--(axis cs:0.12515521597709,0.684073127183066)
--(axis cs:0.125035172684677,0.684087194927981)
--(axis cs:0.124915129392264,0.684101262672896)
--(axis cs:0.124795086099851,0.684115330417811)
--(axis cs:0.124675042807438,0.684129398162726)
--(axis cs:0.124554999515025,0.684143465907642)
--(axis cs:0.124434956222612,0.684157533652557)
--(axis cs:0.124314912930199,0.684171601397472)
--(axis cs:0.12420754112656,0.684184184184184)
--(axis cs:0.124194869637786,0.684185669142387)
--(axis cs:0.124074826345373,0.684199736887302)
--(axis cs:0.12395478305296,0.684213804632217)
--(axis cs:0.123834739760547,0.684227872377133)
--(axis cs:0.123714696468134,0.684241940122048)
--(axis cs:0.123594653175721,0.684256007866963)
--(axis cs:0.123474609883308,0.684270075611878)
--(axis cs:0.123354566590895,0.684284143356793)
--(axis cs:0.123234523298482,0.684298211101709)
--(axis cs:0.123114480006069,0.684312278846624)
--(axis cs:0.122994436713656,0.684326346591539)
--(axis cs:0.122874393421243,0.684340414336454)
--(axis cs:0.12275435012883,0.684354482081369)
--(axis cs:0.122634306836417,0.684368549826284)
--(axis cs:0.122514263544005,0.6843826175712)
--(axis cs:0.122394220251592,0.684396685316115)
--(axis cs:0.122274176959179,0.68441075306103)
--(axis cs:0.122154133666766,0.684424820805945)
--(axis cs:0.122034090374353,0.68443888855086)
--(axis cs:0.12191404708194,0.684452956295776)
--(axis cs:0.121794003789527,0.684467024040691)
--(axis cs:0.121673960497114,0.684481091785606)
--(axis cs:0.121553917204701,0.684495159530521)
--(axis cs:0.121433873912288,0.684509227275436)
--(axis cs:0.121313830619875,0.684523295020351)
--(axis cs:0.121193787327462,0.684537362765267)
--(axis cs:0.121073744035049,0.684551430510182)
--(axis cs:0.120953700742636,0.684565498255097)
--(axis cs:0.120833657450223,0.684579566000012)
--(axis cs:0.12071361415781,0.684593633744927)
--(axis cs:0.120593570865397,0.684607701489843)
--(axis cs:0.120473527572984,0.684621769234758)
--(axis cs:0.120353484280571,0.684635836979673)
--(axis cs:0.120233440988158,0.684649904724588)
--(axis cs:0.120113397695745,0.684663972469503)
--(axis cs:0.119993354403332,0.684678040214418)
--(axis cs:0.119873311110919,0.684692107959334)
--(axis cs:0.119753267818506,0.684706175704249)
--(axis cs:0.119633224526093,0.684720243449164)
--(axis cs:0.11951318123368,0.684734311194079)
--(axis cs:0.119393137941267,0.684748378938994)
--(axis cs:0.119273094648854,0.68476244668391)
--(axis cs:0.119153051356441,0.684776514428825)
--(axis cs:0.119033008064028,0.68479058217374)
--(axis cs:0.118912964771615,0.684804649918655)
--(axis cs:0.118792921479202,0.68481871766357)
--(axis cs:0.118672878186789,0.684832785408485)
--(axis cs:0.118552834894376,0.684846853153401)
--(axis cs:0.118432791601963,0.684860920898316)
--(axis cs:0.11831274830955,0.684874988643231)
--(axis cs:0.118192705017137,0.684889056388146)
--(axis cs:0.118072661724724,0.684903124133061)
--(axis cs:0.117952618432311,0.684917191877977)
--(axis cs:0.117832575139898,0.684931259622892)
--(axis cs:0.117712531847485,0.684945327367807)
--(axis cs:0.117592488555072,0.684959395112722)
--(axis cs:0.11747244526266,0.684973462857637)
--(axis cs:0.117352401970247,0.684987530602552)
--(axis cs:0.117232358677834,0.685001598347468)
--(axis cs:0.117112315385421,0.685015666092383)
--(axis cs:0.116992272093008,0.685029733837298)
--(axis cs:0.116872228800595,0.685043801582213)
--(axis cs:0.116752185508182,0.685057869327128)
--(axis cs:0.116632142215769,0.685071937072044)
--(axis cs:0.116512098923356,0.685086004816959)
--(axis cs:0.116392055630943,0.685100072561874)
--(axis cs:0.11627201233853,0.685114140306789)
--(axis cs:0.116151969046117,0.685128208051704)
--(axis cs:0.116031925753704,0.685142275796619)
--(axis cs:0.115911882461291,0.685156343541535)
--(axis cs:0.115791839168878,0.68517041128645)
--(axis cs:0.115671795876465,0.685184479031365)
--(axis cs:0.115665770104031,0.685185185185185)
--(axis cs:0.115551752584052,0.68519854677628)
--(axis cs:0.115431709291639,0.685212614521195)
--(axis cs:0.115311665999226,0.68522668226611)
--(axis cs:0.115191622706813,0.685240750011026)
--(axis cs:0.1150715794144,0.685254817755941)
--(axis cs:0.114951536121987,0.685268885500856)
--(axis cs:0.114831492829574,0.685282953245771)
--(axis cs:0.114711449537161,0.685297020990686)
--(axis cs:0.114591406244748,0.685311088735602)
--(axis cs:0.114471362952335,0.685325156480517)
--(axis cs:0.114351319659922,0.685339224225432)
--(axis cs:0.114231276367509,0.685353291970347)
--(axis cs:0.114111233075096,0.685367359715262)
--(axis cs:0.113991189782683,0.685381427460177)
--(axis cs:0.11387114649027,0.685395495205093)
--(axis cs:0.113751103197857,0.685409562950008)
--(axis cs:0.113631059905444,0.685423630694923)
--(axis cs:0.113511016613031,0.685437698439838)
--(axis cs:0.113390973320618,0.685451766184753)
--(axis cs:0.113270930028205,0.685465833929669)
--(axis cs:0.113150886735792,0.685479901674584)
--(axis cs:0.113030843443379,0.685493969419499)
--(axis cs:0.112910800150966,0.685508037164414)
--(axis cs:0.112790756858553,0.685522104909329)
--(axis cs:0.11267071356614,0.685536172654244)
--(axis cs:0.112550670273728,0.68555024039916)
--(axis cs:0.112430626981315,0.685564308144075)
--(axis cs:0.112310583688902,0.68557837588899)
--(axis cs:0.112190540396489,0.685592443633905)
--(axis cs:0.112070497104076,0.68560651137882)
--(axis cs:0.111950453811663,0.685620579123736)
--(axis cs:0.11183041051925,0.685634646868651)
--(axis cs:0.111710367226837,0.685648714613566)
--(axis cs:0.111590323934424,0.685662782358481)
--(axis cs:0.111470280642011,0.685676850103396)
--(axis cs:0.111350237349598,0.685690917848311)
--(axis cs:0.111230194057185,0.685704985593227)
--(axis cs:0.111110150764772,0.685508719250896)
--(axis cs:0.111057005607416,0.685185185185185)
--(axis cs:0.110990107472359,0.68468846380384)
--(axis cs:0.110922191398339,0.684184184184184)
--(axis cs:0.110870064179946,0.683797137461526)
--(axis cs:0.110787377189262,0.683183183183183)
--(axis cs:0.110750020887533,0.682905811119211)
--(axis cs:0.110652562980185,0.682182182182182)
--(axis cs:0.11062997759512,0.682014484776897)
--(axis cs:0.110517748771107,0.681181181181181)
--(axis cs:0.110509934302707,0.681123158434583)
--(axis cs:0.110389891010294,0.680231832092269)
--(axis cs:0.11038293456203,0.68018018018018)
--(axis cs:0.110269847717881,0.679340505749954)
--(axis cs:0.110248120352953,0.679179179179179)
--(axis cs:0.110149804425468,0.67844917940764)
--(axis cs:0.110113306143876,0.678178178178178)
--(axis cs:0.110029761133055,0.677557853065325)
--(axis cs:0.109978491934798,0.677177177177177)
--(axis cs:0.109909717840642,0.676666526723011)
--(axis cs:0.109843677725721,0.676176176176176)
--(axis cs:0.109789674548229,0.675775200380697)
--(axis cs:0.109696747749361,0.675175175175175)
--(axis cs:0.109669631255816,0.675000084891094)
--(axis cs:0.109549587963403,0.674800489814919)
--(axis cs:0.10942954467099,0.674600894738745)
--(axis cs:0.109309501378577,0.67440129966257)
--(axis cs:0.109189458086164,0.674201704586395)
--(axis cs:0.109172900356445,0.674174174174174)
--(axis cs:0.109069414793751,0.674002109510221)
--(axis cs:0.108949371501338,0.673802514434046)
--(axis cs:0.108829328208925,0.673602919357871)
--(axis cs:0.108709284916512,0.673403324281697)
--(axis cs:0.108589241624099,0.673203729205522)
--(axis cs:0.10857086418315,0.673173173173173)
--(axis cs:0.108469198331686,0.673004134129347)
--(axis cs:0.108349155039273,0.672804539053173)
--(axis cs:0.10822911174686,0.672604943976998)
--(axis cs:0.108109068454447,0.672405348900823)
--(axis cs:0.107989025162034,0.672205753824648)
--(axis cs:0.107968828009854,0.672172172172172)
--(axis cs:0.107868981869621,0.672006158748474)
--(axis cs:0.107748938577208,0.671806563672299)
--(axis cs:0.107628895284795,0.671606968596124)
--(axis cs:0.107508851992383,0.67140737351995)
--(axis cs:0.10738880869997,0.671207778443775)
--(axis cs:0.107366791836559,0.671171171171171)
--(axis cs:0.107313249777024,0.671082147192934);

\path [draw=black] (axis cs:0.098349210723537,0.649447082722674)
--(axis cs:0.0982655184765834,0.649240684558307)
--(axis cs:0.098228401847704,0.649149149149149)
--(axis cs:0.0981454751841704,0.648944639033177)
--(axis cs:0.0980254318917574,0.648648593508047)
--(axis cs:0.0979053885993445,0.648352547982918)
--(axis cs:0.0978225066536584,0.648148148148148)
--(axis cs:0.0977853453069315,0.648056502457788)
--(axis cs:0.0976653020145185,0.647760456932658)
--(axis cs:0.0975452587221055,0.647464411407529)
--(axis cs:0.0974252154296926,0.647168365882399)
--(axis cs:0.0974166114596128,0.647147147147147)
--(axis cs:0.0973051721372796,0.646872320357269)
--(axis cs:0.0971851288448666,0.64657627483214)
--(axis cs:0.0970650855524536,0.64628022930701)
--(axis cs:0.0970107162655672,0.646146146146146)
--(axis cs:0.0969450422600407,0.64598418378188)
--(axis cs:0.0968249989676277,0.645688138256751)
--(axis cs:0.0967049556752147,0.645392092731621)
--(axis cs:0.0966048210715216,0.645145145145145)
--(axis cs:0.0965849123828017,0.645096047206491)
--(axis cs:0.0964648690903888,0.644800001681361)
--(axis cs:0.0963448257979758,0.644503956156232)
--(axis cs:0.0962247825055628,0.644207910631102)
--(axis cs:0.096198925877476,0.644144144144144)
--(axis cs:0.0961047392131498,0.643911865105972)
--(axis cs:0.0959846959207369,0.643615819580843)
--(axis cs:0.0958646526283239,0.643319774055713)
--(axis cs:0.0957930306834304,0.643143143143143)
--(axis cs:0.0957446093359109,0.643023728530583)
--(axis cs:0.0956245660434979,0.642727683005454)
--(axis cs:0.0955045227510849,0.642431637480324)
--(axis cs:0.0953871354893848,0.642142142142142)
--(axis cs:0.095384479458672,0.642135591955194)
--(axis cs:0.095264436166259,0.641839546430065)
--(axis cs:0.095144392873846,0.641543500904935)
--(axis cs:0.095024349581433,0.641247455379805)
--(axis cs:0.0949812402953392,0.641141141141141)
--(axis cs:0.0949043062890201,0.640951409854676)
--(axis cs:0.0947842629966071,0.640655364329546)
--(axis cs:0.0946642197041941,0.640359318804416)
--(axis cs:0.0945753451012936,0.64014014014014)
--(axis cs:0.0945441764117811,0.640063273279286)
--(axis cs:0.0944241331193682,0.639767227754157)
--(axis cs:0.0943040898269552,0.639471182229027)
--(axis cs:0.0941840465345422,0.639175136703897)
--(axis cs:0.094169449907248,0.639139139139139)
--(axis cs:0.0940640032421292,0.638879091178768)
--(axis cs:0.0939439599497162,0.638583045653638)
--(axis cs:0.0938239166573033,0.638287000128508)
--(axis cs:0.0937635547132024,0.638138138138138)
--(axis cs:0.0937038733648903,0.637990954603379)
--(axis cs:0.0935838300724773,0.637694909078249)
--(axis cs:0.0934637867800644,0.637398863553119)
--(axis cs:0.0933576595191568,0.637137137137137)
--(axis cs:0.0933437434876514,0.63710281802799)
--(axis cs:0.0932237001952384,0.63680677250286)
--(axis cs:0.0931036569028254,0.63651072697773)
--(axis cs:0.0929836136104124,0.636214681452601)
--(axis cs:0.0929517643251112,0.636136136136136)
--(axis cs:0.0928635703179995,0.635918635927471)
--(axis cs:0.0927435270255865,0.635622590402341)
--(axis cs:0.0926234837331735,0.635326544877211)
--(axis cs:0.0925458691310656,0.635135135135135)
--(axis cs:0.0925034404407606,0.635030499352082)
--(axis cs:0.0923833971483476,0.634734453826952)
--(axis cs:0.0922633538559346,0.634438408301822)
--(axis cs:0.0921433105635216,0.634142362776693)
--(axis cs:0.09213997393702,0.634134134134134)
--(axis cs:0.0920232672711087,0.633846317251563)
--(axis cs:0.0919032239786957,0.633550271726433)
--(axis cs:0.0917831806862827,0.633254226201304)
--(axis cs:0.0917340787429744,0.633133133133133)
--(axis cs:0.0916631373938697,0.632958180676174)
--(axis cs:0.0915430941014568,0.632662135151044)
--(axis cs:0.0914230508090438,0.632366089625915)
--(axis cs:0.0913281835489288,0.632132132132132)
--(axis cs:0.0913030075166308,0.632070044100785)
--(axis cs:0.0911829642242178,0.631773998575655)
--(axis cs:0.0910629209318048,0.631477953050526)
--(axis cs:0.0909428776393919,0.631181907525396)
--(axis cs:0.0909222883548832,0.631131131131131)
--(axis cs:0.0908228343469789,0.630885862000266)
--(axis cs:0.0907027910545659,0.630589816475137)
--(axis cs:0.0905827477621529,0.630293770950007)
--(axis cs:0.0905163931608376,0.63013013013013)
--(axis cs:0.09046270446974,0.629997725424877)
--(axis cs:0.090342661177327,0.629701679899747)
--(axis cs:0.090222617884914,0.629405634374618)
--(axis cs:0.090110497966792,0.629129129129129)
--(axis cs:0.090102574592501,0.629109588849488)
--(axis cs:0.0899825313000881,0.628813543324358)
--(axis cs:0.0898624880076751,0.628517497799229)
--(axis cs:0.0897424447152621,0.628410443832266)
--(axis cs:0.0896224014228491,0.628303389865303)
--(axis cs:0.0895023581304362,0.628196335898341)
--(axis cs:0.0894258744135149,0.628128128128128)
--(axis cs:0.0893823148380232,0.628089281931378)
--(axis cs:0.0892622715456102,0.627982227964415)
--(axis cs:0.0891422282531972,0.627875173997453)
--(axis cs:0.0890221849607842,0.62776812003049)
--(axis cs:0.0889021416683713,0.627661066063527)
--(axis cs:0.0887820983759583,0.627554012096565)
--(axis cs:0.0886620550835453,0.627446958129602)
--(axis cs:0.0885420117911324,0.627339904162639)
--(axis cs:0.0884219684987194,0.627232850195677)
--(axis cs:0.0883034175884378,0.627127127127127)
--(axis cs:0.0883019252063064,0.627125796228714)
--(axis cs:0.0881818819138934,0.627018742261751)
--(axis cs:0.0880618386214805,0.626911688294788)
--(axis cs:0.0879417953290675,0.626804634327826)
--(axis cs:0.0878217520366545,0.626697580360863)
--(axis cs:0.0877017087442415,0.6265905263939)
--(axis cs:0.0875816654518285,0.626483472426938)
--(axis cs:0.0874616221594156,0.626376418459975)
--(axis cs:0.0873415788670026,0.626269364493012)
--(axis cs:0.0872215355745896,0.62616231052605)
--(axis cs:0.0871809607633607,0.626126126126126)
--(axis cs:0.0871014922821766,0.626055256559087)
--(axis cs:0.0869814489897637,0.625948202592124)
--(axis cs:0.0868614056973507,0.625841148625162)
--(axis cs:0.0867413624049377,0.625734094658199)
--(axis cs:0.0866213191125247,0.625627040691236)
--(axis cs:0.0865012758201117,0.625519986724274)
--(axis cs:0.0863812325276988,0.625412932757311)
--(axis cs:0.0862611892352858,0.625305878790348)
--(axis cs:0.0861411459428729,0.625198824823386)
--(axis cs:0.0860585039382835,0.625125125125125)
--(axis cs:0.0860211026504599,0.625091770856423)
--(axis cs:0.0859010593580469,0.62498471688946)
--(axis cs:0.0857810160656339,0.624877662922498)
--(axis cs:0.0856609727732209,0.624770608955535)
--(axis cs:0.085540929480808,0.624663554988572)
--(axis cs:0.085420886188395,0.624556501021609)
--(axis cs:0.085300842895982,0.624449447054647)
--(axis cs:0.085180799603569,0.624342393087684)
--(axis cs:0.0850607563111561,0.624235339120721)
--(axis cs:0.0849407130187431,0.624128285153759)
--(axis cs:0.0849360471132064,0.624124124124124)
--(axis cs:0.0848206697263301,0.624021231186796)
--(axis cs:0.0847006264339171,0.623914177219833)
--(axis cs:0.0845805831415042,0.623807123252871)
--(axis cs:0.0844605398490912,0.623700069285908)
--(axis cs:0.0843404965566782,0.623593015318945)
--(axis cs:0.0842204532642652,0.623485961351983)
--(axis cs:0.0841004099718523,0.62337890738502)
--(axis cs:0.0839803666794393,0.623271853418057)
--(axis cs:0.0838603233870263,0.623164799451095)
--(axis cs:0.0838135902881293,0.623123123123123)
--(axis cs:0.0837402800946133,0.623057745484132)
--(axis cs:0.0836202368022003,0.622950691517169)
--(axis cs:0.0835001935097874,0.622843637550207)
--(axis cs:0.0833801502173744,0.622736583583244)
--(axis cs:0.0832601069249614,0.622629529616281)
--(axis cs:0.0831400636325484,0.622522475649319)
--(axis cs:0.0830200203401355,0.622415421682356)
--(axis cs:0.0828999770477225,0.622308367715393)
--(axis cs:0.0827799337553095,0.62220131374843)
--(axis cs:0.0826911334630522,0.622122122122122)
--(axis cs:0.0826598904628965,0.622094259781468)
--(axis cs:0.0825398471704836,0.621987205814505)
--(axis cs:0.0824198038780706,0.621880151847542)
--(axis cs:0.0822997605856576,0.62177309788058)
--(axis cs:0.0821797172932446,0.621666043913617)
--(axis cs:0.0820596740008317,0.621558989946654)
--(axis cs:0.0819396307084187,0.621451935979692)
--(axis cs:0.0818195874160057,0.621344882012729)
--(axis cs:0.0816995441235927,0.621237828045766)
--(axis cs:0.0815795008311797,0.621130774078804)
--(axis cs:0.0815686766379751,0.621121121121121)
--(axis cs:0.0814594575387668,0.621023720111841)
--(axis cs:0.0813394142463538,0.620916666144878)
--(axis cs:0.0812193709539408,0.620809612177916)
--(axis cs:0.0810993276615278,0.620702558210953)
--(axis cs:0.0809792843691149,0.62059550424399)
--(axis cs:0.0808592410767019,0.620488450277028)
--(axis cs:0.0807391977842889,0.620381396310065)
--(axis cs:0.0806191544918759,0.620274342343102)
--(axis cs:0.080499111199463,0.62016728837614)
--(axis cs:0.0804462198128978,0.62012012012012)
--(axis cs:0.08037906790705,0.620060234409177)
--(axis cs:0.080259024614637,0.619953180442214)
--(axis cs:0.080138981322224,0.619846126475252)
--(axis cs:0.0800189380298111,0.619739072508289)
--(axis cs:0.0798988947373981,0.619632018541326)
--(axis cs:0.0797788514449851,0.619524964574363)
--(axis cs:0.0796588081525721,0.619417910607401)
--(axis cs:0.0795387648601592,0.619310856640438)
--(axis cs:0.0794187215677462,0.619203802673475)
--(axis cs:0.0793237629878207,0.619119119119119)
--(axis cs:0.0792986782753332,0.619096748706513)
--(axis cs:0.0791786349829202,0.61898969473955)
--(axis cs:0.0790585916905073,0.618882640772587)
--(axis cs:0.0789385483980943,0.618775586805625)
--(axis cs:0.0788185051056813,0.618668532838662)
--(axis cs:0.0786984618132683,0.618561478871699)
--(axis cs:0.0785784185208554,0.618454424904737)
--(axis cs:0.0784583752284424,0.618347370937774)
--(axis cs:0.0783383319360294,0.618240316970811)
--(axis cs:0.0782182886436164,0.618133263003849)
--(axis cs:0.0782013061627436,0.618118118118118)
--(axis cs:0.0780982453512035,0.618026209036886)
--(axis cs:0.0779782020587905,0.617890647083636)
--(axis cs:0.0778581587663775,0.6175801074313)
--(axis cs:0.0777381154739645,0.617250643601781)
--(axis cs:0.0776894638242012,0.617117117117117)
--(axis cs:0.0776180721815515,0.616921179772262)
--(axis cs:0.0774980288891386,0.616591715942743)
--(axis cs:0.0773779855967256,0.616262252113224)
--(axis cs:0.0773247395506921,0.616116116116116)
--(axis cs:0.0772579423043126,0.615932788283705)
--(axis cs:0.0771378990118996,0.615603324454186)
--(axis cs:0.0770178557194867,0.615273860624667)
--(axis cs:0.076960015277183,0.615115115115115)
--(axis cs:0.0768978124270737,0.614944396795148)
--(axis cs:0.0767777691346607,0.614614932965629)
--(axis cs:0.0766577258422477,0.61428546913611)
--(axis cs:0.0765952910036739,0.614114114114114)
--(axis cs:0.0765376825498348,0.613956005306591)
--(axis cs:0.0764176392574218,0.613626541477072)
--(axis cs:0.0762975959650088,0.613297077647553)
--(axis cs:0.0762305667301648,0.613113113113113)
--(axis cs:0.0761775526725958,0.612967613818034)
--(axis cs:0.0760575093801829,0.612638149988515)
--(axis cs:0.0759374660877699,0.612308686158996)
--(axis cs:0.0758658424566557,0.612112112112112)
--(axis cs:0.0758174227953569,0.611979222329478)
--(axis cs:0.0756973795029439,0.611649758499959)
--(axis cs:0.0755773362105309,0.611320294670439)
--(axis cs:0.0755011181831466,0.611111111111111)
--(axis cs:0.075457292918118,0.61099083084092)
--(axis cs:0.075337249625705,0.610661367011402)
--(axis cs:0.075217206333292,0.610331903181883)
--(axis cs:0.0751363939096375,0.61011011011011)
--(axis cs:0.0750971630408791,0.610002439352363)
--(axis cs:0.0749771197484661,0.609672975522844)
--(axis cs:0.0748570764560531,0.609343511693325)
--(axis cs:0.0747716696361284,0.609109109109109)
--(axis cs:0.0747370331636401,0.609014047863806)
--(axis cs:0.0746169898712272,0.608684584034287)
--(axis cs:0.0744969465788142,0.608355120204768)
--(axis cs:0.0744069453626193,0.608108108108108)
--(axis cs:0.0743769032864012,0.60802565637525)
--(axis cs:0.0742568599939882,0.60769619254573)
--(axis cs:0.0741368167015752,0.607366728716211)
--(axis cs:0.0740422210891102,0.607107107107107)
--(axis cs:0.0740167734091623,0.607037264886693)
--(axis cs:0.0738967301167493,0.606707801057173)
--(axis cs:0.0737766868243363,0.606378337227655)
--(axis cs:0.0736774968156011,0.606106106106106)
--(axis cs:0.0736566435319233,0.606048873398136)
--(axis cs:0.0735366002395104,0.605719409568616)
--(axis cs:0.0734165569470974,0.605389945739097)
--(axis cs:0.0733127725420919,0.605105105105105)
--(axis cs:0.0732965136546844,0.605060481909579)
--(axis cs:0.0731764703622714,0.60473101808006)
--(axis cs:0.0730564270698585,0.604401554250541)
--(axis cs:0.0729480482685828,0.604104104104104)
--(axis cs:0.0729363837774455,0.604072090421022)
--(axis cs:0.0728163404850325,0.603742626591503)
--(axis cs:0.0726962971926195,0.603413162761984)
--(axis cs:0.0725833239950737,0.603103103103103)
--(axis cs:0.0725762539002066,0.603083698932464)
--(axis cs:0.0724562106077936,0.602754235102946)
--(axis cs:0.0723361673153806,0.602424771273427)
--(axis cs:0.0722185997215646,0.602102102102102)
--(axis cs:0.0722161240229676,0.602095307443907)
--(axis cs:0.0720960807305547,0.601765843614389)
--(axis cs:0.0719760374381417,0.60143637978487)
--(axis cs:0.0718559941457287,0.601106915955351)
--(axis cs:0.0718538754480555,0.601101101101101)
--(axis cs:0.0717359508533157,0.600777452125832)
--(axis cs:0.0716159075609028,0.600447988296313)
--(axis cs:0.0714958642684898,0.600118524466794)
--(axis cs:0.0714891511745464,0.6001001001001)
--(axis cs:0.0713758209760768,0.599789060637275)
--(axis cs:0.0712557776836638,0.599459596807756)
--(axis cs:0.0711357343912509,0.599130132978237)
--(axis cs:0.0711244269010373,0.599099099099099)
--(axis cs:0.0710156910988379,0.598800669148718)
--(axis cs:0.0708956478064249,0.598471205319199)
--(axis cs:0.0707756045140119,0.59814174148968)
--(axis cs:0.0707597026275282,0.598098098098098)
--(axis cs:0.070655561221599,0.597812277660161)
--(axis cs:0.070535517929186,0.597482813830642)
--(axis cs:0.070415474636773,0.597153350001123)
--(axis cs:0.0703949783540191,0.597097097097097)
--(axis cs:0.07029543134436,0.596823886171604)
--(axis cs:0.070175388051947,0.596494422342085)
--(axis cs:0.0700553447595341,0.596164958512566)
--(axis cs:0.07003025408051,0.596096096096096)
--(axis cs:0.0699353014671211,0.595835494683047)
--(axis cs:0.0698152581747081,0.595506030853528)
--(axis cs:0.0696952148822951,0.59526548682021)
--(axis cs:0.0695751715898822,0.59546530749189)
--(axis cs:0.0694551282974692,0.595665128163569)
--(axis cs:0.0693350850050562,0.595864948835248)
--(axis cs:0.0692150417126432,0.596064769506928)
--(axis cs:0.0691962221036797,0.596096096096096)
--(axis cs:0.0690949984202303,0.596264590178607)
--(axis cs:0.0689749551278173,0.596464410850287)
--(axis cs:0.0688549118354043,0.596664231521966)
--(axis cs:0.0687348685429913,0.596864052193646)
--(axis cs:0.0686148252505784,0.597063872865325)
--(axis cs:0.068594865623097,0.597097097097097)
--(axis cs:0.0684947819581654,0.597263693537005)
--(axis cs:0.0683747386657524,0.597463514208684)
--(axis cs:0.0682546953733394,0.597663334880363)
--(axis cs:0.0681346520809265,0.597863155552043)
--(axis cs:0.0680146087885135,0.598062976223723)
--(axis cs:0.0679935091425143,0.598098098098098)
--(axis cs:0.0678945654961005,0.598262796895402)
--(axis cs:0.0677745222036875,0.598462617567081)
--(axis cs:0.0676544789112746,0.598662438238761)
--(axis cs:0.0675344356188616,0.59886225891044)
--(axis cs:0.0674143923264486,0.59906207958212)
--(axis cs:0.0673921526619315,0.599099099099099)
--(axis cs:0.0672943490340356,0.599261900253799)
--(axis cs:0.0671743057416227,0.599461720925479)
--(axis cs:0.0670542624492097,0.599661541597158)
--(axis cs:0.0669342191567967,0.599861362268838)
--(axis cs:0.0668141758643837,0.600061182940517)
--(axis cs:0.0667907961813488,0.6001001001001)
--(axis cs:0.0666941325719708,0.600261003612197)
--(axis cs:0.0665740892795578,0.600460824283876)
--(axis cs:0.0664540459871448,0.600660644955556)
--(axis cs:0.0663340026947318,0.600860465627235)
--(axis cs:0.0662139594023188,0.601060286298915)
--(axis cs:0.066189439700766,0.601101101101101)
--(axis cs:0.0660939161099059,0.601260106970594)
--(axis cs:0.0659738728174929,0.601459927642273)
--(axis cs:0.0658538295250799,0.601659748313953)
--(axis cs:0.0657337862326669,0.601859568985632)
--(axis cs:0.065613742940254,0.602059389657312)
--(axis cs:0.0655880832201832,0.602102102102102)
--(axis cs:0.065493699647841,0.602259210328991)
--(axis cs:0.065373656355428,0.602459031000671)
--(axis cs:0.065253613063015,0.60265885167235)
--(axis cs:0.0651335697706021,0.60285867234403)
--(axis cs:0.0650135264781891,0.603058493015709)
--(axis cs:0.0649867267396005,0.603103103103103)
--(axis cs:0.0648934831857761,0.603258313687389)
--(axis cs:0.0647734398933631,0.603458134359068)
--(axis cs:0.0646533966009502,0.603657955030747)
--(axis cs:0.0645333533085372,0.603857775702427)
--(axis cs:0.0644133100161242,0.604057596374106)
--(axis cs:0.0643853702590178,0.604104104104104)
--(axis cs:0.0642932667237112,0.604257417045786)
--(axis cs:0.0641732234312983,0.604457237717465)
--(axis cs:0.0640531801388853,0.604657058389145)
--(axis cs:0.0639331368464723,0.604856879060824)
--(axis cs:0.0638130935540593,0.605056699732504)
--(axis cs:0.063784013778435,0.605105105105105)
--(axis cs:0.0636930502616464,0.605256520404183)
--(axis cs:0.0635730069692334,0.605456341075863)
--(axis cs:0.0634529636768204,0.605656161747542)
--(axis cs:0.0633329203844074,0.605855982419222)
--(axis cs:0.0632128770919945,0.606055803090901)
--(axis cs:0.0631826572978522,0.606106106106106)
--(axis cs:0.0630928337995815,0.606255623762581)
--(axis cs:0.0629727905071685,0.60645544443426)
--(axis cs:0.0628527472147555,0.606655265105939)
--(axis cs:0.0627327039223426,0.606855085777619)
--(axis cs:0.0626126606299296,0.607054906449298)
--(axis cs:0.0625813008172695,0.607107107107107)
--(axis cs:0.0624926173375166,0.607254727120978)
--(axis cs:0.0623725740451036,0.607454547792657)
--(axis cs:0.0622525307526906,0.607654368464337)
--(axis cs:0.0621324874602777,0.607854189136016)
--(axis cs:0.0620124441678647,0.608054009807696)
--(axis cs:0.0619799443366867,0.608108108108108)
--(axis cs:0.0618924008754517,0.608253830479375)
--(axis cs:0.0617723575830387,0.608453651151055)
--(axis cs:0.0616523142906258,0.608653471822734)
--(axis cs:0.0615322709982128,0.608853292494414)
--(axis cs:0.0614122277057998,0.609053113166093)
--(axis cs:0.061378587856104,0.609109109109109)
--(axis cs:0.0612921844133868,0.609252933837773)
--(axis cs:0.0611721411209739,0.609452754509452)
--(axis cs:0.0610520978285609,0.609652575181131)
--(axis cs:0.0609320545361479,0.609852395852811)
--(axis cs:0.0608120112437349,0.61005221652449)
--(axis cs:0.060691967951322,0.609933417473425)
--(axis cs:0.060571924658909,0.609779898461412)
--(axis cs:0.060451881366496,0.609626379449399)
--(axis cs:0.060331838074083,0.609472860437386)
--(axis cs:0.0602117947816701,0.609319341425373)
--(axis cs:0.0600917514892571,0.60916582241336)
--(axis cs:0.0600474048531201,0.609109109109109)
--(axis cs:0.0599717081968441,0.609012303401346)
--(axis cs:0.0598516649044311,0.608858784389333)
--(axis cs:0.0597316216120182,0.60870526537732)
--(axis cs:0.0596115783196052,0.608551746365307)
--(axis cs:0.0594915350271922,0.608398227353294)
--(axis cs:0.0593714917347792,0.608244708341281)
--(axis cs:0.0592646779824016,0.608108108108108)
--(axis cs:0.0592514484423663,0.608091189329268)
--(axis cs:0.0591314051499533,0.607937670317255)
--(axis cs:0.0590113618575403,0.607784151305241)
--(axis cs:0.0588913185651273,0.607630632293228)
--(axis cs:0.0587712752727143,0.607477113281215)
--(axis cs:0.0586512319803014,0.607323594269202)
--(axis cs:0.0585311886878884,0.607170075257189)
--(axis cs:0.0584819511116831,0.607107107107107)
--(axis cs:0.0584111453954754,0.607016556245176)
--(axis cs:0.0582911021030624,0.606863037233163)
--(axis cs:0.0581710588106495,0.606709518221149)
--(axis cs:0.0580510155182365,0.606555999209136)
--(axis cs:0.0579309722258235,0.606402480197123)
--(axis cs:0.0578109289334105,0.60624896118511)
--(axis cs:0.0576992242409645,0.606106106106106)
--(axis cs:0.0576908856409976,0.606095442173097)
--(axis cs:0.0575708423485846,0.605941923161084)
--(axis cs:0.0574507990561716,0.605788404149071)
--(axis cs:0.0573307557637586,0.605634885137057)
--(axis cs:0.0572107124713457,0.605481366125044)
--(axis cs:0.0570906691789327,0.605327847113031)
--(axis cs:0.0569706258865197,0.605174328101018)
--(axis cs:0.0569164973702459,0.605105105105105)
--(axis cs:0.0568505825941067,0.605020809089005)
--(axis cs:0.0567305393016938,0.604867290076992)
--(axis cs:0.0566104960092808,0.604713771064979)
--(axis cs:0.0564904527168678,0.604560252052966)
--(axis cs:0.0563704094244548,0.604406733040952)
--(axis cs:0.0562503661320419,0.604253214028939)
--(axis cs:0.0561337704995274,0.604104104104104)
--(axis cs:0.0561303228396289,0.604099695016926)
--(axis cs:0.0560102795472159,0.603946176004913)
--(axis cs:0.0558902362548029,0.6037926569929)
--(axis cs:0.05577019296239,0.603639137980887)
--(axis cs:0.055650149669977,0.603485618968874)
--(axis cs:0.055530106377564,0.603332099956861)
--(axis cs:0.055410063085151,0.603178580944847)
--(axis cs:0.0553510436288089,0.603103103103103)
--(axis cs:0.0552900197927381,0.603025061932834)
--(axis cs:0.0551699765003251,0.602871542920821)
--(axis cs:0.0550499332079121,0.602718023908808)
--(axis cs:0.0549298899154991,0.602564504896795)
--(axis cs:0.0548098466230861,0.602410985884782)
--(axis cs:0.0546898033306732,0.602257466872769)
--(axis cs:0.0545697600382602,0.602103947860755)
--(axis cs:0.0545683167580903,0.602102102102102)
--(axis cs:0.0544497167458472,0.601950428848742)
--(axis cs:0.0543296734534342,0.601796909836729)
--(axis cs:0.0542096301610213,0.601643390824716)
--(axis cs:0.0540895868686083,0.601489871812703)
--(axis cs:0.0539695435761953,0.60133635280069)
--(axis cs:0.0538495002837823,0.601182833788677)
--(axis cs:0.0537855898873718,0.601101101101101)
--(axis cs:0.0537294569913694,0.601029314776663)
--(axis cs:0.0536094136989564,0.60087579576465)
--(axis cs:0.0534893704065434,0.600722276752637)
--(axis cs:0.0533693271141304,0.600568757740624)
--(axis cs:0.0532492838217175,0.600415238728611)
--(axis cs:0.0531292405293045,0.600261719716598)
--(axis cs:0.0530091972368915,0.600108200704585)
--(axis cs:0.0530028630166531,0.6001001001001)
--(axis cs:0.0528891539444785,0.599954681692571)
--(axis cs:0.0527691106520656,0.599801162680558)
--(axis cs:0.0526490673596526,0.599647643668545)
--(axis cs:0.0525290240672396,0.599494124656532)
--(axis cs:0.0524089807748266,0.599340605644519)
--(axis cs:0.0522889374824136,0.599187086632506)
--(axis cs:0.0522201361459346,0.599099099099099)
--(axis cs:0.0521688941900007,0.599033567620493)
--(axis cs:0.0520488508975877,0.59888004860848)
--(axis cs:0.0519288076051747,0.598726529596466)
--(axis cs:0.0518087643127618,0.598573010584453)
--(axis cs:0.0516887210203488,0.59841949157244)
--(axis cs:0.0515686777279358,0.598265972560427)
--(axis cs:0.0514486344355228,0.598112453548414)
--(axis cs:0.0514374092752161,0.598098098098098)
--(axis cs:0.0513285911431099,0.597958934536401)
--(axis cs:0.0512085478506969,0.597805415524388)
--(axis cs:0.0510885045582839,0.597651896512374)
--(axis cs:0.0509684612658709,0.597498377500361)
--(axis cs:0.050848417973458,0.597344858488348)
--(axis cs:0.050728374681045,0.597191339476335)
--(axis cs:0.0506546824044976,0.597097097097097)
--(axis cs:0.050608331388632,0.597037820464322)
--(axis cs:0.050488288096219,0.596884301452309)
--(axis cs:0.050368244803806,0.596730782440296)
--(axis cs:0.0502482015113931,0.596577263428283)
--(axis cs:0.0501281582189801,0.596423744416269)
--(axis cs:0.0500081149265671,0.596270225404256)
--(axis cs:0.0498880716341541,0.596116706392243);

\path [draw=black] (axis cs:0.169811320754717,0.690312642927321)
--(axis cs:0.169774340056097,0.69019019019019)
--(axis cs:0.169691277462304,0.689915148280687)
--(axis cs:0.169571234169891,0.689517653634053)
--(axis cs:0.169472037982632,0.689189189189189)
--(axis cs:0.169451190877478,0.68912015898742)
--(axis cs:0.169331147585065,0.688722664340786)
--(axis cs:0.169211104292652,0.688325169694152)
--(axis cs:0.169169735909166,0.688188188188188)
--(axis cs:0.169091061000239,0.687927675047519)
--(axis cs:0.168971017707826,0.687530180400885)
--(axis cs:0.1688674338357,0.687187187187187)
--(axis cs:0.168850974415413,0.687132685754251)
--(axis cs:0.168730931123,0.686735191107618)
--(axis cs:0.168610887830587,0.686337696460984)
--(axis cs:0.168565131762235,0.686186186186186)
--(axis cs:0.168490844538174,0.68594020181435)
--(axis cs:0.168370801245761,0.685629616554505)
--(axis cs:0.168250757953348,0.685478319108472)
--(axis cs:0.168130714660935,0.685386371202256)
--(axis cs:0.168010671368522,0.685294423296039)
--(axis cs:0.167890628076109,0.685202475389823)
--(axis cs:0.167868054717165,0.685185185185185)
--(axis cs:0.167770584783696,0.685110527483607)
--(axis cs:0.167650541491283,0.68501857957739)
--(axis cs:0.16753049819887,0.684926631671174)
--(axis cs:0.167410454906457,0.684834683764958)
--(axis cs:0.167290411614044,0.684742735858741)
--(axis cs:0.167170368321632,0.684650787952525)
--(axis cs:0.167050325029219,0.684558840046309)
--(axis cs:0.166930281736806,0.684466892140092)
--(axis cs:0.166810238444393,0.684374944233876)
--(axis cs:0.16669019515198,0.684282996327659)
--(axis cs:0.166570151859567,0.684191048421443)
--(axis cs:0.166561190202098,0.684184184184184)
--(axis cs:0.166450108567154,0.684099100515227)
--(axis cs:0.166330065274741,0.68400715260901)
--(axis cs:0.166210021982328,0.683915204702794)
--(axis cs:0.166089978689915,0.683823256796578)
--(axis cs:0.165969935397502,0.683731308890361)
--(axis cs:0.165849892105089,0.683639360984145)
--(axis cs:0.165729848812676,0.683547413077928)
--(axis cs:0.165609805520263,0.683455465171712)
--(axis cs:0.16548976222785,0.683363517265496)
--(axis cs:0.165369718935437,0.683271569359279)
--(axis cs:0.165254325687031,0.683183183183183)
--(axis cs:0.165249675643024,0.683179621453063)
--(axis cs:0.165129632350611,0.683087673546847)
--(axis cs:0.165009589058198,0.68299572564063)
--(axis cs:0.164889545765785,0.682903777734414)
--(axis cs:0.164769502473372,0.682811829828197)
--(axis cs:0.164649459180959,0.682719881921981)
--(axis cs:0.164529415888546,0.682627934015765)
--(axis cs:0.164409372596133,0.682535986109548)
--(axis cs:0.16428932930372,0.682444038203332)
--(axis cs:0.164169286011307,0.682352090297116)
--(axis cs:0.164049242718894,0.682260142390899)
--(axis cs:0.163947461171965,0.682182182182182)
--(axis cs:0.163929199426481,0.682168194484683)
--(axis cs:0.163809156134068,0.682076246578467)
--(axis cs:0.163689112841655,0.68198429867225)
--(axis cs:0.163569069549242,0.681892350766034)
--(axis cs:0.163449026256829,0.681800402859817)
--(axis cs:0.163328982964416,0.681708454953601)
--(axis cs:0.163208939672003,0.681616507047385)
--(axis cs:0.16308889637959,0.681524559141168)
--(axis cs:0.162968853087177,0.681432611234952)
--(axis cs:0.162848809794764,0.681340663328736)
--(axis cs:0.162728766502351,0.681248715422519)
--(axis cs:0.162640596656898,0.681181181181181)
--(axis cs:0.162608723209938,0.681156767516303)
--(axis cs:0.162488679917525,0.681064819610086)
--(axis cs:0.162368636625112,0.68097287170387)
--(axis cs:0.162248593332699,0.680880923797654)
--(axis cs:0.162128550040287,0.680788975891437)
--(axis cs:0.162008506747874,0.680697027985221)
--(axis cs:0.161888463455461,0.680605080079005)
--(axis cs:0.161768420163048,0.680513132172788)
--(axis cs:0.161648376870635,0.680421184266572)
--(axis cs:0.161528333578222,0.680329236360356)
--(axis cs:0.161408290285809,0.680237288454139)
--(axis cs:0.161333732141832,0.68018018018018)
--(axis cs:0.161288246993396,0.680145340547923)
--(axis cs:0.161168203700983,0.680053392641707)
--(axis cs:0.16104816040857,0.67996144473549)
--(axis cs:0.160928117116157,0.679869496829274)
--(axis cs:0.160808073823744,0.679777548923057)
--(axis cs:0.160688030531331,0.679685601016841)
--(axis cs:0.160567987238918,0.679593653110625)
--(axis cs:0.160447943946505,0.679501705204408)
--(axis cs:0.160327900654092,0.679409757298192)
--(axis cs:0.160207857361679,0.679317809391976)
--(axis cs:0.160087814069266,0.679225861485759)
--(axis cs:0.160026867626765,0.679179179179179)
--(axis cs:0.159967770776853,0.679133913579543)
--(axis cs:0.15984772748444,0.679041965673326)
--(axis cs:0.159727684192027,0.67895001776711)
--(axis cs:0.159607640899614,0.678858069860894)
--(axis cs:0.159487597607201,0.678766121954677)
--(axis cs:0.159367554314788,0.678674174048461)
--(axis cs:0.159247511022375,0.678582226142245)
--(axis cs:0.159127467729962,0.678490278236028)
--(axis cs:0.159007424437549,0.678398330329812)
--(axis cs:0.158887381145136,0.678306382423596)
--(axis cs:0.158767337852723,0.678214434517379)
--(axis cs:0.158720003111698,0.678178178178178)
--(axis cs:0.15864729456031,0.678122486611163)
--(axis cs:0.158527251267897,0.678030538704946)
--(axis cs:0.158407207975484,0.67793859079873)
--(axis cs:0.158287164683071,0.677846642892514)
--(axis cs:0.158167121390658,0.677754694986297)
--(axis cs:0.158047078098245,0.677662747080081)
--(axis cs:0.157927034805832,0.677570799173865)
--(axis cs:0.157806991513419,0.677478851267648)
--(axis cs:0.157686948221006,0.677386903361432)
--(axis cs:0.157566904928593,0.677294955455215)
--(axis cs:0.15744686163618,0.677203007548999)
--(axis cs:0.157413138596632,0.677177177177177)
--(axis cs:0.157326818343767,0.677111059642783)
--(axis cs:0.157206775051354,0.677019111736566)
--(axis cs:0.157086731758942,0.67692716383035)
--(axis cs:0.156966688466529,0.676835215924134)
--(axis cs:0.156846645174116,0.676743268017917)
--(axis cs:0.156726601881703,0.676651320111701)
--(axis cs:0.15660655858929,0.676559372205484)
--(axis cs:0.156486515296877,0.676467424299268)
--(axis cs:0.156366472004464,0.676375476393052)
--(axis cs:0.156246428712051,0.676283528486835)
--(axis cs:0.156126385419638,0.676191580580619)
--(axis cs:0.156106274081565,0.676176176176176)
--(axis cs:0.156006342127225,0.676099632674403)
--(axis cs:0.155886298834812,0.676007684768186)
--(axis cs:0.155766255542399,0.67591573686197)
--(axis cs:0.155646212249986,0.675823788955754)
--(axis cs:0.155526168957573,0.675731841049537)
--(axis cs:0.15540612566516,0.675639893143321)
--(axis cs:0.155286082372747,0.675547945237104)
--(axis cs:0.155166039080334,0.675455997330888)
--(axis cs:0.155045995787921,0.675364049424672)
--(axis cs:0.154925952495508,0.675272101518455)
--(axis cs:0.154805909203095,0.675180153612239)
--(axis cs:0.154799409566498,0.675175175175175)
--(axis cs:0.154685865910682,0.675088205706023)
--(axis cs:0.154565822618269,0.674996257799806)
--(axis cs:0.154445779325856,0.67490430989359)
--(axis cs:0.154325736033443,0.674812361987373)
--(axis cs:0.15420569274103,0.674720414081157)
--(axis cs:0.154085649448617,0.674628466174941)
--(axis cs:0.153965606156204,0.674536518268724)
--(axis cs:0.153845562863791,0.674444570362508)
--(axis cs:0.153725519571378,0.674352622456292)
--(axis cs:0.153605476278965,0.674260674550075)
--(axis cs:0.153492545051432,0.674174174174174)
--(axis cs:0.153485432986552,0.674168726643859)
--(axis cs:0.153365389694139,0.674076778737642)
--(axis cs:0.153245346401726,0.673984830831426)
--(axis cs:0.153125303109313,0.67389288292521)
--(axis cs:0.1530052598169,0.673800935018994)
--(axis cs:0.152885216524487,0.673708987112777)
--(axis cs:0.152765173232074,0.673617039206561)
--(axis cs:0.152645129939661,0.673525091300344)
--(axis cs:0.152525086647248,0.673433143394128)
--(axis cs:0.152405043354835,0.673341195487912)
--(axis cs:0.152285000062423,0.673249247581695)
--(axis cs:0.152185680536365,0.673173173173173)
--(axis cs:0.15216495677001,0.673157299675479)
--(axis cs:0.152044913477597,0.673065351769262)
--(axis cs:0.151924870185184,0.672973403863046)
--(axis cs:0.151804826892771,0.67288145595683)
--(axis cs:0.151684783600358,0.672789508050613)
--(axis cs:0.151564740307945,0.672697560144397)
--(axis cs:0.151444697015532,0.672605612238181)
--(axis cs:0.151324653723119,0.672513664331964)
--(axis cs:0.151204610430706,0.672421716425748)
--(axis cs:0.151084567138293,0.672329768519532)
--(axis cs:0.15096452384588,0.672237820613315)
--(axis cs:0.150878816021299,0.672172172172172)
--(axis cs:0.150844480553467,0.672145872707099)
--(axis cs:0.150724437261054,0.672053924800882)
--(axis cs:0.150604393968641,0.671961976894666)
--(axis cs:0.150484350676228,0.67187002898845)
--(axis cs:0.150364307383815,0.671778081082233)
--(axis cs:0.150244264091402,0.671686133176017)
--(axis cs:0.150124220798989,0.671594185269801)
--(axis cs:0.150004177506576,0.671502237363584)
--(axis cs:0.149884134214163,0.671414064287039)
--(axis cs:0.14976409092175,0.671326653435715)
--(axis cs:0.149644047629337,0.671239242584391)
--(axis cs:0.149550563623193,0.671171171171171)
--(axis cs:0.149524004336924,0.671151831733068)
--(axis cs:0.149403961044511,0.671064420881744)
--(axis cs:0.149283917752098,0.670977010030421)
--(axis cs:0.149163874459685,0.670889599179097)
--(axis cs:0.149043831167272,0.670802188327773)
--(axis cs:0.148923787874859,0.67071477747645)
--(axis cs:0.148803744582446,0.670627366625126)
--(axis cs:0.148683701290033,0.670539955773803)
--(axis cs:0.14856365799762,0.670452544922479)
--(axis cs:0.148443614705207,0.670365134071155)
--(axis cs:0.148323571412794,0.670277723219832)
--(axis cs:0.148203528120381,0.670190312368508)
--(axis cs:0.148175866385387,0.67017017017017)
--(axis cs:0.148083484827968,0.670102901517185)
--(axis cs:0.147963441535555,0.670015490665861)
--(axis cs:0.147843398243142,0.669928079814537)
--(axis cs:0.147723354950729,0.669840668963214)
--(axis cs:0.147603311658316,0.66975325811189)
--(axis cs:0.147483268365903,0.669665847260567)
--(axis cs:0.14736322507349,0.669578436409243)
--(axis cs:0.147243181781078,0.669491025557919)
--(axis cs:0.147123138488665,0.669403614706596)
--(axis cs:0.147003095196252,0.669316203855272)
--(axis cs:0.146883051903839,0.669228793003949)
--(axis cs:0.146801169147581,0.669169169169169)
--(axis cs:0.146763008611426,0.669141382152625)
--(axis cs:0.146642965319013,0.669053971301301)
--(axis cs:0.1465229220266,0.668966560449978)
--(axis cs:0.146402878734187,0.668879149598654)
--(axis cs:0.146282835441774,0.668791738747331)
--(axis cs:0.146162792149361,0.668704327896007)
--(axis cs:0.146042748856948,0.668616917044683)
--(axis cs:0.145922705564535,0.66852950619336)
--(axis cs:0.145802662272122,0.668442095342036)
--(axis cs:0.145682618979709,0.668354684490712)
--(axis cs:0.145562575687296,0.668267273639389)
--(axis cs:0.145442532394883,0.668179862788065)
--(axis cs:0.145426471909775,0.668168168168168)
--(axis cs:0.14532248910247,0.668092451936742)
--(axis cs:0.145202445810057,0.668005041085418)
--(axis cs:0.145082402517644,0.667917630234094)
--(axis cs:0.144962359225231,0.667830219382771)
--(axis cs:0.144842315932818,0.667742808531447)
--(axis cs:0.144722272640405,0.667655397680124)
--(axis cs:0.144602229347992,0.6675679868288)
--(axis cs:0.144482186055579,0.667480575977476)
--(axis cs:0.144362142763166,0.667393165126153)
--(axis cs:0.144242099470753,0.667305754274829)
--(axis cs:0.14412205617834,0.667218343423506)
--(axis cs:0.144051774671969,0.667167167167167)
--(axis cs:0.144002012885927,0.667130932572182)
--(axis cs:0.143881969593514,0.667043521720858)
--(axis cs:0.143761926301101,0.666956110869535)
--(axis cs:0.143641883008688,0.666868700018211)
--(axis cs:0.143521839716275,0.666781289166888)
--(axis cs:0.143401796423862,0.666693878315564)
--(axis cs:0.143281753131449,0.66660646746424)
--(axis cs:0.143161709839036,0.666519056612917)
--(axis cs:0.143041666546623,0.666431645761593)
--(axis cs:0.14292162325421,0.66634423491027)
--(axis cs:0.142801579961797,0.666256824058946)
--(axis cs:0.142681536669384,0.666169413207622)
--(axis cs:0.142677077434163,0.666166166166166)
--(axis cs:0.142561493376971,0.666082002356299)
--(axis cs:0.142441450084558,0.665994591504975)
--(axis cs:0.142321406792145,0.665907180653651)
--(axis cs:0.142201363499733,0.665819769802328)
--(axis cs:0.14208132020732,0.665732358951004)
--(axis cs:0.141961276914907,0.665644948099681)
--(axis cs:0.141841233622494,0.665557537248357)
--(axis cs:0.141721190330081,0.665470126397034)
--(axis cs:0.141601147037668,0.66538271554571)
--(axis cs:0.141481103745255,0.665295304694386)
--(axis cs:0.141361060452842,0.665207893843063)
--(axis cs:0.141302380196356,0.665165165165165)
--(axis cs:0.141241017160429,0.665120482991739)
--(axis cs:0.141120973868016,0.665033072140416)
--(axis cs:0.141000930575603,0.664945661289092)
--(axis cs:0.14088088728319,0.664858250437768)
--(axis cs:0.140760843990777,0.664770839586445)
--(axis cs:0.140640800698364,0.664683428735121)
--(axis cs:0.140520757405951,0.664596017883797)
--(axis cs:0.140400714113538,0.664508607032474)
--(axis cs:0.140280670821125,0.66442119618115)
--(axis cs:0.140160627528712,0.664333785329827)
--(axis cs:0.140040584236299,0.664246374478503)
--(axis cs:0.13992768295855,0.664164164164164)
--(axis cs:0.139920540943886,0.664158963627179)
--(axis cs:0.139800497651473,0.664071552775856)
--(axis cs:0.13968045435906,0.663984141924532)
--(axis cs:0.139560411066647,0.663896731073209)
--(axis cs:0.139440367774234,0.663809320221885)
--(axis cs:0.139320324481821,0.663721909370561)
--(axis cs:0.139200281189408,0.663634498519238)
--(axis cs:0.139080237896995,0.663547087667914)
--(axis cs:0.138960194604582,0.66345967681659)
--(axis cs:0.138840151312169,0.663372265965267)
--(axis cs:0.138720108019756,0.663284855113943)
--(axis cs:0.138600064727343,0.66319744426262)
--(axis cs:0.138552985720744,0.663163163163163)
--(axis cs:0.13848002143493,0.663110033411296)
--(axis cs:0.138359978142517,0.663022622559972)
--(axis cs:0.138239934850104,0.662935211708649)
--(axis cs:0.138119891557691,0.662847800857325)
--(axis cs:0.137999848265278,0.662760390006002)
--(axis cs:0.137879804972865,0.662672979154678)
--(axis cs:0.137759761680452,0.662585568303354)
--(axis cs:0.137639718388039,0.662498157452031)
--(axis cs:0.137519675095626,0.662410746600707)
--(axis cs:0.137399631803214,0.662323335749384)
--(axis cs:0.137279588510801,0.66223592489806)
--(axis cs:0.137178288482938,0.662162162162162)
--(axis cs:0.137159545218388,0.662148514046736)
--(axis cs:0.137039501925975,0.662061103195413)
--(axis cs:0.136919458633562,0.661973692344089)
--(axis cs:0.136799415341149,0.661886281492766)
--(axis cs:0.136679372048736,0.661798870641442)
--(axis cs:0.136559328756323,0.661711459790118)
--(axis cs:0.13643928546391,0.661624048938795)
--(axis cs:0.136319242171497,0.661536638087471)
--(axis cs:0.136199198879084,0.661449227236148)
--(axis cs:0.136079155586671,0.661361816384824)
--(axis cs:0.135959112294258,0.6612744055335)
--(axis cs:0.135839069001845,0.661186994682177)
--(axis cs:0.135803591245132,0.661161161161161)
--(axis cs:0.135719025709432,0.661099583830853)
--(axis cs:0.135598982417019,0.66101217297953)
--(axis cs:0.135478939124606,0.660924762128206)
--(axis cs:0.135358895832193,0.660837351276882)
--(axis cs:0.13523885253978,0.660749940425559)
--(axis cs:0.135118809247367,0.660662529574235)
--(axis cs:0.134998765954954,0.660575118722912)
--(axis cs:0.134878722662541,0.660487707871588)
--(axis cs:0.134758679370128,0.660400297020264)
--(axis cs:0.134638636077715,0.660312886168941)
--(axis cs:0.134518592785302,0.660225475317617)
--(axis cs:0.134428894007326,0.66016016016016)
--(axis cs:0.134398549492889,0.660138064466293)
--(axis cs:0.134278506200476,0.66005065361497)
--(axis cs:0.134158462908063,0.659963242763646)
--(axis cs:0.13403841961565,0.659875831912323)
--(axis cs:0.133918376323237,0.659784251980261)
--(axis cs:0.133798333030824,0.659666468696439)
--(axis cs:0.133678289738411,0.659533694845913)
--(axis cs:0.133558246445998,0.659400920995387)
--(axis cs:0.133438203153585,0.659268147144861)
--(axis cs:0.133339665101211,0.659159159159159)
--(axis cs:0.133318159861172,0.659135373294334)
--(axis cs:0.133198116568759,0.659002599443808)
--(axis cs:0.133078073276346,0.658869825593282)
--(axis cs:0.132958029983933,0.658737051742756)
--(axis cs:0.13283798669152,0.65860427789223)
--(axis cs:0.132717943399107,0.658471504041704)
--(axis cs:0.132597900106694,0.658338730191178)
--(axis cs:0.132477856814281,0.658205956340651)
--(axis cs:0.132434641594002,0.658158158158158)
--(axis cs:0.132357813521869,0.658073182490125)
--(axis cs:0.132237770229456,0.657940408639599)
--(axis cs:0.132117726937043,0.657807634789073)
--(axis cs:0.13199768364463,0.657674860938547)
--(axis cs:0.131877640352217,0.657542087088021)
--(axis cs:0.131757597059804,0.657409313237494)
--(axis cs:0.131637553767391,0.657276539386968)
--(axis cs:0.131529618086793,0.657157157157157)
--(axis cs:0.131517510474978,0.657143765536442)
--(axis cs:0.131397467182565,0.657010991685916)
--(axis cs:0.131277423890152,0.65687821783539)
--(axis cs:0.131157380597739,0.656745443984864)
--(axis cs:0.131037337305326,0.656612670134337)
--(axis cs:0.130917294012913,0.656479896283811)
--(axis cs:0.1307972507205,0.656347122433285)
--(axis cs:0.130677207428087,0.656214348582759)
--(axis cs:0.130624594579584,0.656156156156156)
--(axis cs:0.130557164135674,0.656081574732233)
--(axis cs:0.130437120843261,0.655948800881707)
--(axis cs:0.130317077550848,0.65581602703118)
--(axis cs:0.130197034258435,0.655683253180654)
--(axis cs:0.130076990966022,0.655550479330128)
--(axis cs:0.129956947673609,0.655417705479602)
--(axis cs:0.129836904381196,0.655284931629076)
--(axis cs:0.129716861088783,0.655298999373991)
--(axis cs:0.12959681779637,0.655313067118906)
--(axis cs:0.129476774503957,0.655327134863821)
--(axis cs:0.129356731211544,0.655341202608737)
--(axis cs:0.129236687919131,0.655355270353652)
--(axis cs:0.129116644626718,0.655369338098567)
--(axis cs:0.128996601334305,0.655383405843482)
--(axis cs:0.128876558041892,0.655397473588397)
--(axis cs:0.128756514749479,0.655411541333312)
--(axis cs:0.128636471457066,0.655425609078228)
--(axis cs:0.128516428164653,0.655439676823143)
--(axis cs:0.12839638487224,0.655453744568058)
--(axis cs:0.128276341579827,0.655467812312973)
--(axis cs:0.128156298287414,0.655481880057888)
--(axis cs:0.128036254995001,0.655495947802804)
--(axis cs:0.127916211702588,0.655510015547719)
--(axis cs:0.127796168410175,0.655524083292634)
--(axis cs:0.127676125117762,0.655538151037549)
--(axis cs:0.127556081825349,0.655552218782464)
--(axis cs:0.127436038532937,0.655566286527379)
--(axis cs:0.127315995240524,0.655580354272295)
--(axis cs:0.127195951948111,0.65559442201721)
--(axis cs:0.127075908655698,0.655608489762125)
--(axis cs:0.126955865363285,0.65562255750704)
--(axis cs:0.126835822070872,0.655636625251955)
--(axis cs:0.126715778778459,0.65565069299687)
--(axis cs:0.126595735486046,0.655664760741786)
--(axis cs:0.126475692193633,0.655678828486701)
--(axis cs:0.12635564890122,0.655692896231616)
--(axis cs:0.126235605608807,0.655706963976531)
--(axis cs:0.126115562316394,0.655721031721446)
--(axis cs:0.125995519023981,0.655735099466362)
--(axis cs:0.125875475731568,0.655749167211277)
--(axis cs:0.125755432439155,0.655763234956192)
--(axis cs:0.125635389146742,0.655777302701107)
--(axis cs:0.125515345854329,0.655791370446022)
--(axis cs:0.125395302561916,0.655805438190937)
--(axis cs:0.125275259269503,0.655819505935853)
--(axis cs:0.12515521597709,0.655833573680768)
--(axis cs:0.125035172684677,0.655847641425683)
--(axis cs:0.124915129392264,0.655861709170598)
--(axis cs:0.124795086099851,0.655875776915513)
--(axis cs:0.124675042807438,0.655889844660429)
--(axis cs:0.124554999515025,0.655903912405344)
--(axis cs:0.124434956222612,0.655917980150259)
--(axis cs:0.124314912930199,0.655932047895174)
--(axis cs:0.124194869637786,0.655946115640089)
--(axis cs:0.124074826345373,0.655960183385004)
--(axis cs:0.12395478305296,0.65597425112992)
--(axis cs:0.123834739760547,0.655988318874835)
--(axis cs:0.123714696468134,0.65600238661975)
--(axis cs:0.123594653175721,0.656016454364665)
--(axis cs:0.123474609883308,0.65603052210958)
--(axis cs:0.123354566590895,0.656044589854495)
--(axis cs:0.123234523298482,0.656058657599411)
--(axis cs:0.123114480006069,0.656072725344326)
--(axis cs:0.122994436713656,0.656086793089241)
--(axis cs:0.122874393421243,0.656100860834156)
--(axis cs:0.12275435012883,0.656114928579071)
--(axis cs:0.122634306836417,0.656128996323986)
--(axis cs:0.122514263544005,0.656143064068902)
--(axis cs:0.122402545762082,0.656156156156156)
--(axis cs:0.122394220251592,0.656157131813817)
--(axis cs:0.122274176959179,0.656171199558732)
--(axis cs:0.122154133666766,0.656185267303647)
--(axis cs:0.122034090374353,0.656199335048563)
--(axis cs:0.12191404708194,0.656213402793478)
--(axis cs:0.121794003789527,0.656227470538393)
--(axis cs:0.121673960497114,0.656241538283308)
--(axis cs:0.121553917204701,0.656255606028223)
--(axis cs:0.121433873912288,0.656269673773138)
--(axis cs:0.121313830619875,0.656283741518054)
--(axis cs:0.121193787327462,0.656297809262969)
--(axis cs:0.121073744035049,0.656311877007884)
--(axis cs:0.120953700742636,0.656325944752799)
--(axis cs:0.120833657450223,0.656340012497714)
--(axis cs:0.12071361415781,0.65635408024263)
--(axis cs:0.120593570865397,0.656368147987545)
--(axis cs:0.120473527572984,0.65638221573246)
--(axis cs:0.120353484280571,0.656396283477375)
--(axis cs:0.120233440988158,0.65641035122229)
--(axis cs:0.120113397695745,0.656424418967205)
--(axis cs:0.119993354403332,0.656438486712121)
--(axis cs:0.119873311110919,0.656452554457036)
--(axis cs:0.119753267818506,0.656466622201951)
--(axis cs:0.119633224526093,0.656480689946866)
--(axis cs:0.11951318123368,0.656494757691781)
--(axis cs:0.119393137941267,0.656508825436696)
--(axis cs:0.119273094648854,0.656522893181612)
--(axis cs:0.119153051356441,0.656536960926527)
--(axis cs:0.119033008064028,0.656551028671442)
--(axis cs:0.118912964771615,0.656565096416357)
--(axis cs:0.118792921479202,0.656579164161272)
--(axis cs:0.118672878186789,0.656593231906188)
--(axis cs:0.118552834894376,0.656607299651103)
--(axis cs:0.118432791601963,0.656621367396018)
--(axis cs:0.11831274830955,0.656635435140933)
--(axis cs:0.118192705017137,0.656649502885848)
--(axis cs:0.118072661724724,0.656663570630764)
--(axis cs:0.117952618432311,0.656677638375679)
--(axis cs:0.117832575139898,0.656691706120594)
--(axis cs:0.117712531847485,0.656705773865509)
--(axis cs:0.117592488555072,0.656719841610424)
--(axis cs:0.11747244526266,0.656733909355339)
--(axis cs:0.117352401970247,0.656747977100254)
--(axis cs:0.117232358677834,0.65676204484517)
--(axis cs:0.117112315385421,0.656776112590085)
--(axis cs:0.116992272093008,0.656790180335)
--(axis cs:0.116872228800595,0.656804248079915)
--(axis cs:0.116752185508182,0.65681831582483)
--(axis cs:0.116632142215769,0.656832383569746)
--(axis cs:0.116512098923356,0.656846451314661)
--(axis cs:0.116392055630943,0.656860519059576)
--(axis cs:0.11627201233853,0.656874586804491)
--(axis cs:0.116151969046117,0.656888654549406)
--(axis cs:0.116031925753704,0.656902722294321)
--(axis cs:0.115911882461291,0.656916790039237)
--(axis cs:0.115791839168878,0.656930857784152)
--(axis cs:0.115671795876465,0.656944925529067)
--(axis cs:0.115551752584052,0.656958993273982)
--(axis cs:0.115431709291639,0.656973061018897)
--(axis cs:0.115311665999226,0.656987128763813)
--(axis cs:0.115191622706813,0.657001196508728)
--(axis cs:0.1150715794144,0.657015264253643)
--(axis cs:0.114951536121987,0.657029331998558)
--(axis cs:0.114831492829574,0.657043399743473)
--(axis cs:0.114711449537161,0.657057467488388)
--(axis cs:0.114591406244748,0.657071535233304)
--(axis cs:0.114471362952335,0.657085602978219)
--(axis cs:0.114351319659922,0.657099670723134)
--(axis cs:0.114231276367509,0.657113738468049)
--(axis cs:0.114111233075096,0.657127806212964)
--(axis cs:0.113991189782683,0.657020178315554)
--(axis cs:0.113874823801103,0.656156156156156)
--(axis cs:0.11387114649027,0.65612885197324)
--(axis cs:0.113751103197857,0.655237525630925)
--(axis cs:0.113740009592026,0.655155155155155)
--(axis cs:0.113631059905444,0.654346199288611)
--(axis cs:0.113605195382948,0.654154154154154)
--(axis cs:0.113511016613031,0.653454872946297)
--(axis cs:0.113470381173871,0.653153153153153)
--(axis cs:0.113390973320618,0.652563546603983)
--(axis cs:0.113335566964794,0.652152152152152)
--(axis cs:0.113270930028205,0.651672220261668)
--(axis cs:0.113200752755716,0.651151151151151)
--(axis cs:0.113150886735792,0.650780893919354)
--(axis cs:0.113065938546639,0.65015015015015)
--(axis cs:0.113030843443379,0.649889567577039)
--(axis cs:0.112931124337562,0.649149149149149)
--(axis cs:0.112910800150966,0.648998241234725)
--(axis cs:0.112796310128485,0.648148148148148)
--(axis cs:0.112790756858553,0.648106914892411)
--(axis cs:0.11267071356614,0.647215588550097)
--(axis cs:0.112661495919407,0.647147147147147)
--(axis cs:0.112550670273728,0.646324262207782)
--(axis cs:0.11252668171033,0.646146146146146)
--(axis cs:0.112430626981315,0.645432935865468)
--(axis cs:0.112391867501253,0.645145145145145)
--(axis cs:0.112310583688902,0.644541609523154)
--(axis cs:0.112257053292176,0.644144144144144)
--(axis cs:0.112190540396489,0.643650283180839)
--(axis cs:0.112122239083098,0.643143143143143)
--(axis cs:0.112070497104076,0.642758956838525)
--(axis cs:0.111987424874021,0.642142142142142)
--(axis cs:0.111950453811663,0.641867630496211)
--(axis cs:0.111852610664944,0.641141141141141)
--(axis cs:0.11183041051925,0.640976304153897)
--(axis cs:0.111717796455866,0.64014014014014)
--(axis cs:0.111710367226837,0.640084977811582)
--(axis cs:0.111590323934424,0.639193651469268)
--(axis cs:0.111582982246789,0.639139139139139)
--(axis cs:0.111470280642011,0.638302325126954)
--(axis cs:0.111448168037712,0.638138138138138)
--(axis cs:0.111350237349598,0.637410998784639)
--(axis cs:0.111313353828635,0.637137137137137)
--(axis cs:0.111230194057185,0.636519672442325)
--(axis cs:0.111178539619557,0.636136136136136)
--(axis cs:0.111110150764772,0.635628346100011)
--(axis cs:0.11104372541048,0.635135135135135)
--(axis cs:0.110990107472359,0.634737019757696)
--(axis cs:0.110908911201403,0.634134134134134)
--(axis cs:0.110870064179946,0.633845693415382)
--(axis cs:0.110774096992325,0.633133133133133)
--(axis cs:0.110750020887533,0.632954367073068)
--(axis cs:0.110639282783248,0.632132132132132)
--(axis cs:0.11062997759512,0.632063040730753)
--(axis cs:0.110509934302707,0.631171714388439)
--(axis cs:0.110504468574171,0.631131131131131)
--(axis cs:0.110389891010294,0.630280388046125)
--(axis cs:0.110369654365094,0.63013013013013)
--(axis cs:0.110269847717881,0.62938906170381)
--(axis cs:0.110234840156016,0.629129129129129)
--(axis cs:0.110149804425468,0.628497735361496)
--(axis cs:0.110100025946939,0.628128128128128)
--(axis cs:0.110029761133055,0.627606409019182)
--(axis cs:0.109965211737862,0.627127127127127)
--(axis cs:0.109909717840642,0.626715082676867)
--(axis cs:0.109830397528785,0.626126126126126)
--(axis cs:0.109789674548229,0.625823756334553)
--(axis cs:0.109681476490408,0.625125125125125)
--(axis cs:0.109669631255816,0.62504864084495)
--(axis cs:0.109549587963403,0.624849045768776)
--(axis cs:0.10942954467099,0.624649450692601)
--(axis cs:0.109309501378577,0.624449855616426)
--(axis cs:0.109189458086164,0.624250260540252)
--(axis cs:0.109113595339571,0.624124124124124)
--(axis cs:0.109069414793751,0.624050665464077)
--(axis cs:0.108949371501338,0.623851070387902)
--(axis cs:0.108829328208925,0.623651475311727)
--(axis cs:0.108709284916512,0.623451880235553)
--(axis cs:0.108589241624099,0.623252285159378)
--(axis cs:0.108511559166275,0.623123123123123)
--(axis cs:0.108469198331686,0.623052690083203)
--(axis cs:0.108349155039273,0.622853095007029)
--(axis cs:0.10822911174686,0.622653499930854)
--(axis cs:0.108109068454447,0.622453904854679)
--(axis cs:0.107989025162034,0.622254309778505)
--(axis cs:0.10790952299298,0.622122122122122)
--(axis cs:0.107868981869621,0.62205471470233)
--(axis cs:0.107748938577208,0.621855119626155)
--(axis cs:0.107628895284795,0.621655524549981)
--(axis cs:0.107508851992383,0.621455929473806)
--(axis cs:0.10738880869997,0.621256334397631)
--(axis cs:0.107307486819684,0.621121121121121)
--(axis cs:0.107268765407557,0.621056739321457)
--(axis cs:0.107148722115144,0.620857144245282)
--(axis cs:0.107028678822731,0.620657549169107)
--(axis cs:0.106908635530318,0.620457954092932)
--(axis cs:0.106788592237905,0.620258359016758)
--(axis cs:0.106705450646389,0.62012012012012)
--(axis cs:0.106668548945492,0.620058763940583)
--(axis cs:0.106548505653079,0.619859168864408)
--(axis cs:0.106428462360666,0.619659573788234)
--(axis cs:0.106308419068253,0.619459978712059)
--(axis cs:0.10618837577584,0.619260383635884)
--(axis cs:0.106103414473093,0.619119119119119)
--(axis cs:0.106068332483427,0.61906078855971)
--(axis cs:0.105948289191014,0.618861193483535)
--(axis cs:0.105828245898601,0.61866159840736)
--(axis cs:0.105708202606188,0.618462003331186)
--(axis cs:0.105588159313775,0.618262408255011)
--(axis cs:0.105501378299798,0.618118118118118)
--(axis cs:0.105468116021362,0.618062813178836)
--(axis cs:0.105348072728949,0.617863218102662)
--(axis cs:0.105228029436536,0.617663623026487)
--(axis cs:0.105107986144123,0.617464027950312)
--(axis cs:0.10498794285171,0.617264432874138)
--(axis cs:0.104899342126502,0.617117117117117)
--(axis cs:0.104867899559297,0.617064837797963)
--(axis cs:0.104747856266884,0.616865242721788)
--(axis cs:0.104627812974471,0.616665647645613)
--(axis cs:0.104507769682058,0.616466052569439)
--(axis cs:0.104387726389645,0.616266457493264)
--(axis cs:0.104297305953206,0.616116116116116)
--(axis cs:0.104267683097232,0.616066862417089)
--(axis cs:0.104147639804819,0.615867267340915)
--(axis cs:0.104027596512406,0.61566767226474)
--(axis cs:0.103907553219993,0.615468077188565)
--(axis cs:0.10378750992758,0.615268482112391)
--(axis cs:0.103695269779911,0.615115115115115)
--(axis cs:0.103667466635167,0.615068887036216)
--(axis cs:0.103547423342754,0.614869291960041)
--(axis cs:0.103427380050341,0.614669696883867)
--(axis cs:0.103307336757928,0.614470101807692)
--(axis cs:0.103187293465515,0.614270506731517)
--(axis cs:0.103093233606615,0.614114114114114)
--(axis cs:0.103067250173102,0.614070911655343)
--(axis cs:0.102947206880689,0.613871316579168)
--(axis cs:0.102827163588276,0.613671721502993)
--(axis cs:0.102707120295863,0.613472126426818)
--(axis cs:0.102587077003451,0.613272531350644)
--(axis cs:0.10249119743332,0.613113113113113)
--(axis cs:0.102467033711038,0.613072936274469)
--(axis cs:0.102346990418625,0.612873341198294)
--(axis cs:0.102226947126212,0.61267374612212)
--(axis cs:0.102106903833799,0.612474151045945)
--(axis cs:0.101986860541386,0.61227455596977)
--(axis cs:0.101889161260024,0.612112112112112)
--(axis cs:0.101866817248973,0.612074960893596)
--(axis cs:0.10174677395656,0.611875365817421)
--(axis cs:0.101626730664147,0.611675770741246)
--(axis cs:0.101506687371734,0.611476175665072)
--(axis cs:0.101386644079321,0.611276580588897)
--(axis cs:0.101287125086729,0.611111111111111)
--(axis cs:0.101266600786908,0.611076985512722)
--(axis cs:0.101146557494495,0.610877390436548)
--(axis cs:0.101026514202082,0.610677795360373)
--(axis cs:0.100906470909669,0.610478200284198)
--(axis cs:0.100786427617256,0.610263716711812)
--(axis cs:0.100722970554907,0.61011011011011)
--(axis cs:0.100666384324843,0.609974188837014)
--(axis cs:0.10054634103243,0.609678143311885)
--(axis cs:0.100426297740017,0.609382097786755)
--(axis cs:0.100315603752524,0.609109109109109)
--(axis cs:0.100306254447604,0.609086052261625)
--(axis cs:0.100186211155191,0.608790006736495)
--(axis cs:0.100066167862778,0.608493961211366)
--(axis cs:0.0999461245703651,0.608197915686236)
--(axis cs:0.0999097085584784,0.608108108108108)
--(axis cs:0.0998260812779521,0.607901870161106)
--(axis cs:0.0997060379855391,0.607605824635977)
--(axis cs:0.0995859946931261,0.607309779110847)
--(axis cs:0.0995038133644328,0.607107107107107)
--(axis cs:0.0994659514007132,0.607013733585717)
--(axis cs:0.0993459081083002,0.606717688060588)
--(axis cs:0.0992258648158872,0.606421642535458)
--(axis cs:0.0991058215234742,0.606125597010328)
--(axis cs:0.0990979181703872,0.606106106106106)
--(axis cs:0.0989857782310612,0.605829551485199)
--(axis cs:0.0988657349386483,0.605533505960069)
--(axis cs:0.0987456916462353,0.605237460434939)
--(axis cs:0.0986920229763416,0.605105105105105)
--(axis cs:0.0986256483538223,0.604941414909809)
--(axis cs:0.0985056050614093,0.60464536938468)
--(axis cs:0.0983855617689964,0.60434932385955)
--(axis cs:0.098286127782296,0.604104104104104)
--(axis cs:0.0982655184765834,0.60405327833442)
--(axis cs:0.0981454751841704,0.603757232809291)
--(axis cs:0.0980254318917574,0.603461187284161)
--(axis cs:0.0979053885993444,0.603165141759031)
--(axis cs:0.0978802325882504,0.603103103103103)
--(axis cs:0.0977853453069315,0.602869096233902)
--(axis cs:0.0976653020145185,0.602573050708772)
--(axis cs:0.0975452587221055,0.602277005183642)
--(axis cs:0.0974743373942048,0.602102102102102)
--(axis cs:0.0974252154296925,0.601980959658513)
--(axis cs:0.0973051721372796,0.601684914133383)
--(axis cs:0.0971851288448666,0.601388868608253)
--(axis cs:0.0970684422001592,0.601101101101101)
--(axis cs:0.0970650855524536,0.601092823083124)
--(axis cs:0.0969450422600407,0.600796777557994)
--(axis cs:0.0968249989676277,0.600500732032864)
--(axis cs:0.0967049556752147,0.600204686507735)
--(axis cs:0.0966625470061136,0.6001001001001)
--(axis cs:0.0965849123828017,0.599908640982605)
--(axis cs:0.0964648690903888,0.599612595457475)
--(axis cs:0.0963448257979758,0.599316549932346)
--(axis cs:0.096256651812068,0.599099099099099)
--(axis cs:0.0962247825055628,0.599020504407216)
--(axis cs:0.0961047392131498,0.598724458882086)
--(axis cs:0.0959846959207369,0.598428413356956)
--(axis cs:0.0958646526283239,0.598132367831827)
--(axis cs:0.0958507566180224,0.598098098098098)
--(axis cs:0.0957446093359109,0.597836322306697)
--(axis cs:0.0956245660434979,0.597540276781567)
--(axis cs:0.095504522751085,0.597244231256438)
--(axis cs:0.0954448614239768,0.597097097097097)
--(axis cs:0.095384479458672,0.596948185731308)
--(axis cs:0.095264436166259,0.596652140206178)
--(axis cs:0.095144392873846,0.596356094681049)
--(axis cs:0.0950389662299312,0.596096096096096)
--(axis cs:0.095024349581433,0.596060049155919)
--(axis cs:0.0949043062890201,0.595764003630789)
--(axis cs:0.0947842629966071,0.59546795810566)
--(axis cs:0.0946642197041941,0.59517191258053)
--(axis cs:0.0946330710358856,0.595095095095095)
--(axis cs:0.0945441764117811,0.5948758670554)
--(axis cs:0.0944241331193681,0.59457982153027)
--(axis cs:0.0943040898269552,0.594283776005141)
--(axis cs:0.09422717584184,0.594094094094094)
--(axis cs:0.0941840465345422,0.593987730480011)
--(axis cs:0.0940640032421292,0.593691684954881)
--(axis cs:0.0939439599497163,0.593395639429752)
--(axis cs:0.0938239166573033,0.593099593904622)
--(axis cs:0.0938212806477944,0.593093093093093)
--(axis cs:0.0937038733648903,0.592803548379492)
--(axis cs:0.0935838300724773,0.592507502854363)
--(axis cs:0.0934637867800644,0.592211457329233)
--(axis cs:0.0934153854537488,0.592092092092092)
--(axis cs:0.0933437434876514,0.591915411804103)
--(axis cs:0.0932237001952384,0.591619366278974)
--(axis cs:0.0931036569028254,0.591323320753844)
--(axis cs:0.0930094902597032,0.591091091091091)
--(axis cs:0.0929836136104124,0.591027275228714)
--(axis cs:0.0928635703179995,0.590731229703585)
--(axis cs:0.0927435270255865,0.590435184178455)
--(axis cs:0.0926234837331735,0.590139138653325)
--(axis cs:0.0926035950656576,0.59009009009009)
--(axis cs:0.0925034404407606,0.589843093128195)
--(axis cs:0.0923833971483476,0.589547047603066)
--(axis cs:0.0922633538559346,0.589251002077936)
--(axis cs:0.092197699871612,0.589089089089089)
--(axis cs:0.0921433105635216,0.588954956552807)
--(axis cs:0.0920232672711087,0.588658911027677)
--(axis cs:0.0919032239786957,0.588362865502547)
--(axis cs:0.0917918046775664,0.588088088088088)
--(axis cs:0.0917831806862827,0.588066819977417)
--(axis cs:0.0916631373938697,0.587770774452288)
--(axis cs:0.0915430941014568,0.587474728927158)
--(axis cs:0.0914230508090438,0.587178683402029)
--(axis cs:0.0913859094835208,0.587087087087087)
--(axis cs:0.0913030075166308,0.586882637876899)
--(axis cs:0.0911829642242178,0.586586592351769)
--(axis cs:0.0910629209318048,0.586290546826639)
--(axis cs:0.0909800142894752,0.586086086086086)
--(axis cs:0.0909428776393919,0.58599450130151)
--(axis cs:0.0908228343469789,0.58569845577638)
--(axis cs:0.0907027910545659,0.58540241025125)
--(axis cs:0.0905827477621529,0.585106364726121)
--(axis cs:0.0905741190954296,0.585085085085085)
--(axis cs:0.09046270446974,0.584810319200991)
--(axis cs:0.090342661177327,0.584514273675861)
--(axis cs:0.090222617884914,0.584218228150732)
--(axis cs:0.090168223901384,0.584084084084084)
--(axis cs:0.090102574592501,0.583922182625602)
--(axis cs:0.0899825313000881,0.583626137100472)
--(axis cs:0.0898624880076751,0.583330091575343)
--(axis cs:0.0897424447152621,0.58322303760838)
--(axis cs:0.0896224014228491,0.583115983641417)
--(axis cs:0.0895855088960545,0.583083083083083)
--(axis cs:0.0895023581304362,0.583008929674454)
--(axis cs:0.0893823148380232,0.582901875707492)
--(axis cs:0.0892622715456102,0.582794821740529)
--(axis cs:0.0891422282531972,0.582687767773566)
--(axis cs:0.0890221849607842,0.582580713806604)
--(axis cs:0.0889021416683713,0.582473659839641)
--(axis cs:0.0887820983759583,0.582366605872678)
--(axis cs:0.0886620550835453,0.582259551905716)
--(axis cs:0.0885420117911324,0.582152497938753)
--(axis cs:0.0884630520709774,0.582082082082082)
--(axis cs:0.0884219684987194,0.58204544397179)
--(axis cs:0.0883019252063064,0.581938390004828)
--(axis cs:0.0881818819138934,0.581831336037865)
--(axis cs:0.0880618386214805,0.581724282070902)
--(axis cs:0.0879417953290675,0.58161722810394)
--(axis cs:0.0878217520366545,0.581510174136977)
--(axis cs:0.0877017087442415,0.581403120170014)
--(axis cs:0.0875816654518285,0.581296066203052)
--(axis cs:0.0874616221594156,0.581189012236089)
--(axis cs:0.0873415788670026,0.581081958269126)
--(axis cs:0.0873405952459003,0.581081081081081)
--(axis cs:0.0872215355745896,0.580974904302163)
--(axis cs:0.0871014922821766,0.580867850335201)
--(axis cs:0.0869814489897637,0.580760796368238)
--(axis cs:0.0868614056973507,0.580653742401275)
--(axis cs:0.0867413624049377,0.580546688434313)
--(axis cs:0.0866213191125247,0.58043963446735)
--(axis cs:0.0865012758201117,0.580332580500387)
--(axis cs:0.0863812325276988,0.580225526533425)
--(axis cs:0.0862611892352858,0.580118472566462)
--(axis cs:0.086218138420823,0.58008008008008)
--(axis cs:0.0861411459428728,0.580011418599499)
--(axis cs:0.0860211026504599,0.579904364632537)
--(axis cs:0.0859010593580469,0.579797310665574)
--(axis cs:0.0857810160656339,0.579690256698611)
--(axis cs:0.0856609727732209,0.579583202731649)
--(axis cs:0.085540929480808,0.579476148764686)
--(axis cs:0.085420886188395,0.579369094797723)
--(axis cs:0.085300842895982,0.57926204083076)
--(axis cs:0.085180799603569,0.579154986863798)
--(axis cs:0.0850956815957459,0.579079079079079)
--(axis cs:0.085060756311156,0.579047932896835)
--(axis cs:0.0849407130187431,0.578940878929872)
--(axis cs:0.0848206697263301,0.57883382496291)
--(axis cs:0.0847006264339171,0.578726770995947)
--(axis cs:0.0845805831415042,0.578619717028985)
--(axis cs:0.0844605398490912,0.578512663062022)
--(axis cs:0.0843404965566782,0.578405609095059)
--(axis cs:0.0842204532642652,0.578298555128096)
--(axis cs:0.0841004099718523,0.578191501161134)
--(axis cs:0.0839803666794393,0.578084447194171)
--(axis cs:0.0839732247706688,0.578078078078078)
--(axis cs:0.0838603233870263,0.577977393227208)
--(axis cs:0.0837402800946133,0.577870339260246)
--(axis cs:0.0836202368022003,0.577763285293283)
--(axis cs:0.0835001935097874,0.57765623132632)
--(axis cs:0.0833801502173744,0.577549177359358)
--(axis cs:0.0832601069249614,0.577442123392395)
--(axis cs:0.0831400636325484,0.577335069425432)
--(axis cs:0.0830200203401355,0.57722801545847)
--(axis cs:0.0828999770477225,0.577120961491507)
--(axis cs:0.0828507679455917,0.577077077077077)
--(axis cs:0.0827799337553095,0.577013907524544)
--(axis cs:0.0826598904628965,0.576906853557582)
--(axis cs:0.0825398471704836,0.576799799590619)
--(axis cs:0.0824198038780706,0.576692745623656)
--(axis cs:0.0823277793834654,0.576610678670916);

\path [draw=black] (axis cs:0.0712328110385835,0.546470683875752)
--(axis cs:0.0711357343912508,0.546204252962835)
--(axis cs:0.0710780901903635,0.546046046046046)
--(axis cs:0.0710156910988379,0.545874789133316)
--(axis cs:0.0708956478064249,0.545545325303797)
--(axis cs:0.0707756045140119,0.545215861474278)
--(axis cs:0.0707133659168544,0.545045045045045)
--(axis cs:0.070655561221599,0.544886397644759)
--(axis cs:0.070535517929186,0.54455693381524)
--(axis cs:0.070415474636773,0.544227469985721)
--(axis cs:0.0703486416433453,0.544044044044044)
--(axis cs:0.07029543134436,0.543898006156203)
--(axis cs:0.070175388051947,0.543568542326683)
--(axis cs:0.0700553447595341,0.543239078497164)
--(axis cs:0.0699839173698362,0.543043043043043)
--(axis cs:0.0699353014671211,0.542909614667645)
--(axis cs:0.0698152581747081,0.542580150838126)
--(axis cs:0.0696952148822952,0.542339606804809)
--(axis cs:0.0695751715898822,0.542539427476488)
--(axis cs:0.0694551282974692,0.542739248148168)
--(axis cs:0.0693350850050562,0.542939068819847)
--(axis cs:0.0692726219576968,0.543043043043043)
--(axis cs:0.0692150417126432,0.543138889491527)
--(axis cs:0.0690949984202303,0.543338710163206)
--(axis cs:0.0689749551278173,0.543538530834886)
--(axis cs:0.0688549118354043,0.543738351506565)
--(axis cs:0.0687348685429913,0.543938172178245)
--(axis cs:0.068671265477114,0.544044044044044)
--(axis cs:0.0686148252505784,0.544137992849924)
--(axis cs:0.0684947819581654,0.544337813521603)
--(axis cs:0.0683747386657524,0.544537634193283)
--(axis cs:0.0682546953733394,0.544737454864962)
--(axis cs:0.0681346520809265,0.544937275536642)
--(axis cs:0.0680699089965313,0.545045045045045)
--(axis cs:0.0680146087885135,0.545137096208321)
--(axis cs:0.0678945654961005,0.545336916880001)
--(axis cs:0.0677745222036875,0.54553673755168)
--(axis cs:0.0676544789112746,0.54573655822336)
--(axis cs:0.0675344356188616,0.545936378895039)
--(axis cs:0.0674685525159485,0.546046046046046)
--(axis cs:0.0674143923264486,0.546136199566719)
--(axis cs:0.0672943490340356,0.546336020238398)
--(axis cs:0.0671743057416227,0.546535840910078)
--(axis cs:0.0670542624492097,0.546735661581757)
--(axis cs:0.0669342191567967,0.546935482253436)
--(axis cs:0.0668671960353657,0.547047047047047)
--(axis cs:0.0668141758643837,0.547135302925116)
--(axis cs:0.0666941325719708,0.547335123596795)
--(axis cs:0.0665740892795578,0.547534944268475)
--(axis cs:0.0664540459871448,0.547734764940154)
--(axis cs:0.0663340026947318,0.547934585611834)
--(axis cs:0.066265839554783,0.548048048048048)
--(axis cs:0.0662139594023188,0.548134406283513)
--(axis cs:0.0660939161099059,0.548334226955193)
--(axis cs:0.0659738728174929,0.548534047626872)
--(axis cs:0.0658538295250799,0.548733868298552)
--(axis cs:0.0657337862326669,0.548933688970231)
--(axis cs:0.0656644830742003,0.549049049049049)
--(axis cs:0.065613742940254,0.549133509641911)
--(axis cs:0.065493699647841,0.54933333031359)
--(axis cs:0.065373656355428,0.549533150985269)
--(axis cs:0.065253613063015,0.549732971656949)
--(axis cs:0.0651335697706021,0.549932792328628)
--(axis cs:0.0650631265936175,0.55005005005005)
--(axis cs:0.0650135264781891,0.550132613000308)
--(axis cs:0.0648934831857761,0.550332433671987)
--(axis cs:0.0647734398933631,0.550532254343667)
--(axis cs:0.0646533966009502,0.550732075015346)
--(axis cs:0.0645333533085372,0.550931895687026)
--(axis cs:0.0644617701130347,0.551051051051051)
--(axis cs:0.0644133100161242,0.551131716358705)
--(axis cs:0.0642932667237112,0.551331537030385)
--(axis cs:0.0641732234312983,0.551531357702064)
--(axis cs:0.0640531801388853,0.551731178373744)
--(axis cs:0.0639331368464723,0.551930999045423)
--(axis cs:0.063860413632452,0.552052052052052)
--(axis cs:0.0638130935540593,0.552130819717103)
--(axis cs:0.0636930502616464,0.552330640388782)
--(axis cs:0.0635730069692334,0.552530461060462)
--(axis cs:0.0634529636768204,0.552730281732141)
--(axis cs:0.0633329203844074,0.55293010240382)
--(axis cs:0.0632590571518692,0.553053053053053)
--(axis cs:0.0632128770919945,0.5531299230755)
--(axis cs:0.0630928337995815,0.553329743747179)
--(axis cs:0.0629727905071685,0.553529564418859)
--(axis cs:0.0628527472147555,0.553729385090538)
--(axis cs:0.0627327039223426,0.553929205762218)
--(axis cs:0.0626577006712865,0.554054054054054)
--(axis cs:0.0626126606299296,0.554129026433897)
--(axis cs:0.0624926173375166,0.554328847105577)
--(axis cs:0.0623725740451036,0.554528667777256)
--(axis cs:0.0622525307526906,0.554728488448936)
--(axis cs:0.0621324874602777,0.554928309120615)
--(axis cs:0.0620563441907038,0.555055055055055)
--(axis cs:0.0620124441678647,0.555128129792295)
--(axis cs:0.0618924008754517,0.555327950463974)
--(axis cs:0.0617723575830387,0.555527771135653)
--(axis cs:0.0616523142906258,0.555727591807333)
--(axis cs:0.0615322709982128,0.555927412479012)
--(axis cs:0.061454987710121,0.556056056056056)
--(axis cs:0.0614122277057998,0.556127233150692)
--(axis cs:0.0612921844133868,0.556327053822371)
--(axis cs:0.0611721411209739,0.556526874494051)
--(axis cs:0.0610520978285609,0.55672669516573)
--(axis cs:0.0609320545361479,0.55692651583741)
--(axis cs:0.0608536312295382,0.557057057057057)
--(axis cs:0.0608120112437349,0.557126336509089)
--(axis cs:0.060691967951322,0.557326157180769)
--(axis cs:0.060571924658909,0.557525977852448)
--(axis cs:0.060451881366496,0.557725798524128)
--(axis cs:0.060331838074083,0.557925619195807)
--(axis cs:0.0602522747489555,0.558058058058058)
--(axis cs:0.0602117947816701,0.558125439867487)
--(axis cs:0.0600917514892571,0.558325260539166)
--(axis cs:0.0599717081968441,0.558525081210846)
--(axis cs:0.0598516649044311,0.558724901882525)
--(axis cs:0.0597316216120182,0.558924722554204)
--(axis cs:0.0596509182683727,0.559059059059059)
--(axis cs:0.0596115783196052,0.559124543225884)
--(axis cs:0.0594915350271922,0.559324363897563)
--(axis cs:0.0593714917347792,0.559524184569243)
--(axis cs:0.0592514484423663,0.559724005240922)
--(axis cs:0.0591314051499533,0.559923825912602)
--(axis cs:0.05904956178779,0.56006006006006)
--(axis cs:0.0590113618575403,0.560123646584281)
--(axis cs:0.0588913185651273,0.560323467255961)
--(axis cs:0.0587712752727143,0.56052328792764)
--(axis cs:0.0586512319803014,0.56072310859932)
--(axis cs:0.0585311886878884,0.560922929270999)
--(axis cs:0.0584482053072072,0.561061061061061)
--(axis cs:0.0584111453954754,0.561122749942679)
--(axis cs:0.0582911021030625,0.561322570614358)
--(axis cs:0.0581710588106495,0.561522391286037)
--(axis cs:0.0580510155182365,0.561722211957717)
--(axis cs:0.0579309722258235,0.561922032629396)
--(axis cs:0.0578468488266244,0.562062062062062)
--(axis cs:0.0578109289334105,0.562121853301076)
--(axis cs:0.0576908856409976,0.562321673972755)
--(axis cs:0.0575708423485846,0.562521494644435)
--(axis cs:0.0574507990561716,0.562721315316114)
--(axis cs:0.0573307557637586,0.562921135987794)
--(axis cs:0.0572454923460417,0.563063063063063)
--(axis cs:0.0572107124713457,0.563120956659473)
--(axis cs:0.0570906691789327,0.563320777331153)
--(axis cs:0.0569706258865197,0.563520598002832)
--(axis cs:0.0568505825941067,0.563720418674512)
--(axis cs:0.0567305393016938,0.563920239346191)
--(axis cs:0.056644135865459,0.564064064064064)
--(axis cs:0.0566104960092808,0.564120060017871)
--(axis cs:0.0564904527168678,0.56431988068955)
--(axis cs:0.0563704094244548,0.564519701361229)
--(axis cs:0.0562503661320419,0.564569647043398)
--(axis cs:0.0561303228396289,0.564430137870128)
--(axis cs:0.0560102795472159,0.564276618858115)
--(axis cs:0.0558902362548029,0.564123099846102)
--(axis cs:0.0558440735707612,0.564064064064064)
--(axis cs:0.05577019296239,0.563969580834089)
--(axis cs:0.055650149669977,0.563816061822075)
--(axis cs:0.055530106377564,0.563662542810062)
--(axis cs:0.055410063085151,0.563509023798049)
--(axis cs:0.0552900197927381,0.563355504786036)
--(axis cs:0.0551699765003251,0.563201985774023)
--(axis cs:0.0550613467000427,0.563063063063063)
--(axis cs:0.0550499332079121,0.56304846676201)
--(axis cs:0.0549298899154991,0.562894947749996)
--(axis cs:0.0548098466230861,0.562741428737983)
--(axis cs:0.0546898033306732,0.56258790972597)
--(axis cs:0.0545697600382602,0.562434390713957)
--(axis cs:0.0544497167458472,0.562280871701944)
--(axis cs:0.0543296734534342,0.562127352689931)
--(axis cs:0.0542786198293241,0.562062062062062)
--(axis cs:0.0542096301610213,0.561973833677918)
--(axis cs:0.0540895868686083,0.561820314665905)
--(axis cs:0.0539695435761953,0.561666795653891)
--(axis cs:0.0538495002837823,0.561513276641878)
--(axis cs:0.0537294569913694,0.561359757629865)
--(axis cs:0.0536094136989564,0.561206238617852)
--(axis cs:0.0534958929586055,0.561061061061061)
--(axis cs:0.0534893704065434,0.561052719605839)
--(axis cs:0.0533693271141304,0.560899200593826)
--(axis cs:0.0532492838217175,0.560745681581813)
--(axis cs:0.0531292405293045,0.560592162569799)
--(axis cs:0.0530091972368915,0.560438643557786)
--(axis cs:0.0528891539444785,0.560285124545773)
--(axis cs:0.0527691106520656,0.56013160553376)
--(axis cs:0.052713166087887,0.56006006006006)
--(axis cs:0.0526490673596526,0.559978086521747)
--(axis cs:0.0525290240672396,0.559824567509734)
--(axis cs:0.0524089807748266,0.559671048497721)
--(axis cs:0.0522889374824137,0.559517529485708)
--(axis cs:0.0521688941900007,0.559364010473694)
--(axis cs:0.0520488508975877,0.559210491461681)
--(axis cs:0.0519304392171685,0.559059059059059)
--(axis cs:0.0519288076051747,0.559056972449668)
--(axis cs:0.0518087643127618,0.558903453437655)
--(axis cs:0.0516887210203488,0.558749934425642)
--(axis cs:0.0515686777279358,0.558596415413629)
--(axis cs:0.0514486344355228,0.558442896401616)
--(axis cs:0.0513285911431099,0.558289377389602)
--(axis cs:0.0512085478506969,0.558135858377589)
--(axis cs:0.0511477123464499,0.558058058058058)
--(axis cs:0.0510885045582839,0.557982339365576)
--(axis cs:0.0509684612658709,0.557828820353563)
--(axis cs:0.0508484179734579,0.55767530134155)
--(axis cs:0.050728374681045,0.557521782329537)
--(axis cs:0.050608331388632,0.557368263317524)
--(axis cs:0.050488288096219,0.557214744305511)
--(axis cs:0.050368244803806,0.557061225293497)
--(axis cs:0.0503649854757314,0.557057057057057)
--(axis cs:0.0502482015113931,0.556907706281484)
--(axis cs:0.0501281582189801,0.556754187269471)
--(axis cs:0.0500081149265671,0.556600668257458)
--(axis cs:0.0498880716341541,0.556447149245445);

\path [draw=black] (axis cs:0.052268238631652,0.518422178904881)
--(axis cs:0.0521688941900007,0.51858754485461)
--(axis cs:0.0520488508975877,0.518787365526289)
--(axis cs:0.0519288076051747,0.518987186197968)
--(axis cs:0.0519096838748139,0.519019019019019)
--(axis cs:0.0518087643127618,0.519157213212355)
--(axis cs:0.0516887210203488,0.519080377278844)
--(axis cs:0.0516407422884023,0.519019019019019)
--(axis cs:0.0515686777279358,0.51892685826683)
--(axis cs:0.0514486344355228,0.518773339254817)
--(axis cs:0.0513285911431099,0.518619820242804)
--(axis cs:0.0512085478506969,0.518466301230791)
--(axis cs:0.0510885045582839,0.518312782218778)
--(axis cs:0.0509684612658709,0.518159263206765)
--(axis cs:0.0508580154176837,0.518018018018018)
--(axis cs:0.0508484179734579,0.518005744194752)
--(axis cs:0.050728374681045,0.517852225182738)
--(axis cs:0.050608331388632,0.517698706170725)
--(axis cs:0.050488288096219,0.517545187158712)
--(axis cs:0.050368244803806,0.517391668146699)
--(axis cs:0.0502482015113931,0.517238149134686)
--(axis cs:0.0501281582189801,0.517084630122673)
--(axis cs:0.0500752885469651,0.517017017017017)
--(axis cs:0.0500081149265671,0.51693111111066)
--(axis cs:0.0498880716341541,0.516777592098647);

\path [draw=black] (axis cs:0.169811320754717,0.670487511488444)
--(axis cs:0.169715483749145,0.67017017017017)
--(axis cs:0.169691277462304,0.67009001684181)
--(axis cs:0.169571234169891,0.669692522195177)
--(axis cs:0.169451190877478,0.669295027548543)
--(axis cs:0.169413181675679,0.669169169169169)
--(axis cs:0.169331147585065,0.668897532901909)
--(axis cs:0.169211104292652,0.668500038255276)
--(axis cs:0.169110879602214,0.668168168168168)
--(axis cs:0.169091061000239,0.668102543608642)
--(axis cs:0.168971017707826,0.667705048962008)
--(axis cs:0.168850974415413,0.667307554315375)
--(axis cs:0.168808577528748,0.667167167167167)
--(axis cs:0.168730931123,0.666910059668741)
--(axis cs:0.168610887830587,0.666512565022107)
--(axis cs:0.168506275455283,0.666166166166166)
--(axis cs:0.168490844538174,0.666115070375474)
--(axis cs:0.168370801245761,0.66571757572884)
--(axis cs:0.168250757953348,0.665320081082206)
--(axis cs:0.168203973381817,0.665165165165165)
--(axis cs:0.168130714660935,0.664922586435573)
--(axis cs:0.168010671368522,0.664525091788939)
--(axis cs:0.167901671308351,0.664164164164164)
--(axis cs:0.167890628076109,0.664127597142305)
--(axis cs:0.167770584783696,0.663730102495671)
--(axis cs:0.167650541491283,0.663332607849038)
--(axis cs:0.167599369234886,0.663163163163163)
--(axis cs:0.16753049819887,0.662935113202404)
--(axis cs:0.167410454906457,0.66253761855577)
--(axis cs:0.16729706716142,0.662162162162162)
--(axis cs:0.167290411614044,0.662140123909137)
--(axis cs:0.167170368321632,0.661742629262503)
--(axis cs:0.167050325029219,0.661345134615869)
--(axis cs:0.166994765087954,0.661161161161161)
--(axis cs:0.166930281736806,0.660947639969236)
--(axis cs:0.166810238444393,0.660550145322602)
--(axis cs:0.166692463014489,0.66016016016016)
--(axis cs:0.16669019515198,0.660152650675968)
--(axis cs:0.166570151859567,0.659755156029335)
--(axis cs:0.166450108567154,0.659357661382701)
--(axis cs:0.166390160941023,0.659159159159159)
--(axis cs:0.166330065274741,0.658960166736067)
--(axis cs:0.166210021982328,0.658562672089434)
--(axis cs:0.166089978689915,0.6581651774428)
--(axis cs:0.166087858867558,0.658158158158158)
--(axis cs:0.165969935397502,0.657767682796166)
--(axis cs:0.165849892105089,0.657370188149533)
--(axis cs:0.165785556794092,0.657157157157157)
--(axis cs:0.165729848812676,0.656972693502899)
--(axis cs:0.165609805520263,0.656575198856265)
--(axis cs:0.16548976222785,0.656183238841107)
--(axis cs:0.16547068853525,0.656156156156156)
--(axis cs:0.165369718935437,0.656001672680437)
--(axis cs:0.165249675643024,0.655907291222605)
--(axis cs:0.165129632350611,0.655815343316388)
--(axis cs:0.165009589058198,0.655723395410172)
--(axis cs:0.164889545765785,0.655631447503956)
--(axis cs:0.164769502473372,0.655539499597739)
--(axis cs:0.164649459180959,0.655447551691523)
--(axis cs:0.164529415888546,0.655355603785307)
--(axis cs:0.164409372596133,0.65526365587909)
--(axis cs:0.16428932930372,0.655171707972874)
--(axis cs:0.164267718645909,0.655155155155155)
--(axis cs:0.164169286011307,0.655079760066657)
--(axis cs:0.164049242718894,0.654987812160441)
--(axis cs:0.163929199426481,0.654895864254225)
--(axis cs:0.163809156134068,0.654803916348008)
--(axis cs:0.163689112841655,0.654711968441792)
--(axis cs:0.163569069549242,0.654620020535576)
--(axis cs:0.163449026256829,0.654528072629359)
--(axis cs:0.163328982964416,0.654436124723143)
--(axis cs:0.163208939672003,0.654344176816927)
--(axis cs:0.16308889637959,0.65425222891071)
--(axis cs:0.162968853087177,0.654160281004494)
--(axis cs:0.162960854130843,0.654154154154154)
--(axis cs:0.162848809794764,0.654068333098277)
--(axis cs:0.162728766502351,0.653976385192061)
--(axis cs:0.162608723209938,0.653884437285845)
--(axis cs:0.162488679917525,0.653792489379628)
--(axis cs:0.162368636625112,0.653700541473412)
--(axis cs:0.162248593332699,0.653608593567196)
--(axis cs:0.162128550040287,0.653516645660979)
--(axis cs:0.162008506747874,0.653424697754763)
--(axis cs:0.161888463455461,0.653332749848547)
--(axis cs:0.161768420163048,0.65324080194233)
--(axis cs:0.161653989615776,0.653153153153153)
--(axis cs:0.161648376870635,0.653148854036114)
--(axis cs:0.161528333578222,0.653056906129897)
--(axis cs:0.161408290285809,0.652964958223681)
--(axis cs:0.161288246993396,0.652873010317465)
--(axis cs:0.161168203700983,0.652781062411248)
--(axis cs:0.16104816040857,0.652689114505032)
--(axis cs:0.160928117116157,0.652597166598816)
--(axis cs:0.160808073823744,0.652505218692599)
--(axis cs:0.160688030531331,0.652413270786383)
--(axis cs:0.160567987238918,0.652321322880166)
--(axis cs:0.160447943946505,0.65222937497395)
--(axis cs:0.160347125100709,0.652152152152152)
--(axis cs:0.160327900654092,0.652137427067734)
--(axis cs:0.160207857361679,0.652045479161517)
--(axis cs:0.160087814069266,0.651953531255301)
--(axis cs:0.159967770776853,0.651861583349085)
--(axis cs:0.15984772748444,0.651769635442868)
--(axis cs:0.159727684192027,0.651677687536652)
--(axis cs:0.159607640899614,0.651585739630436)
--(axis cs:0.159487597607201,0.651493791724219)
--(axis cs:0.159367554314788,0.651401843818003)
--(axis cs:0.159247511022375,0.651309895911786)
--(axis cs:0.159127467729962,0.65121794800557)
--(axis cs:0.159040260585643,0.651151151151151)
--(axis cs:0.159007424437549,0.651126000099354)
--(axis cs:0.158887381145136,0.651034052193137)
--(axis cs:0.158767337852723,0.650942104286921)
--(axis cs:0.15864729456031,0.650850156380705)
--(axis cs:0.158527251267897,0.650758208474488)
--(axis cs:0.158472903026516,0.650716580101081);

\path [draw=black] (axis cs:0.147056734374647,0.642082931585934)
--(axis cs:0.147003095196252,0.642043873624814)
--(axis cs:0.146883051903839,0.64195646277349)
--(axis cs:0.146763008611426,0.641869051922167)
--(axis cs:0.146642965319013,0.641781641070843)
--(axis cs:0.1465229220266,0.641694230219519)
--(axis cs:0.146402878734187,0.641606819368196)
--(axis cs:0.146282835441774,0.641519408516872)
--(axis cs:0.146162792149361,0.641431997665549)
--(axis cs:0.146042748856948,0.641344586814225)
--(axis cs:0.145922705564535,0.641257175962902)
--(axis cs:0.145802662272122,0.641169765111578)
--(axis cs:0.14576335232832,0.641141141141141)
--(axis cs:0.145682618979709,0.641082354260254)
--(axis cs:0.145562575687296,0.640994943408931)
--(axis cs:0.145442532394883,0.640907532557607)
--(axis cs:0.14532248910247,0.640820121706283)
--(axis cs:0.145202445810057,0.64073271085496)
--(axis cs:0.145082402517644,0.640645300003636)
--(axis cs:0.144962359225231,0.640557889152313)
--(axis cs:0.144842315932818,0.640470478300989)
--(axis cs:0.144722272640405,0.640383067449665)
--(axis cs:0.144602229347992,0.640295656598342)
--(axis cs:0.144482186055579,0.640208245747018)
--(axis cs:0.144388655090514,0.64014014014014)
--(axis cs:0.144362142763166,0.640120834895695)
--(axis cs:0.144242099470753,0.640033424044371)
--(axis cs:0.14412205617834,0.639946013193047)
--(axis cs:0.144002012885927,0.639858602341724)
--(axis cs:0.143881969593514,0.6397711914904)
--(axis cs:0.143761926301101,0.639683780639077)
--(axis cs:0.143641883008688,0.639596369787753)
--(axis cs:0.143521839716275,0.639508958936429)
--(axis cs:0.143401796423862,0.639421548085106)
--(axis cs:0.143281753131449,0.639334137233782)
--(axis cs:0.143161709839036,0.639246726382458)
--(axis cs:0.143041666546623,0.639159315531135)
--(axis cs:0.143013957852708,0.639139139139139)
--(axis cs:0.14292162325421,0.639071904679811)
--(axis cs:0.142801579961797,0.638984493828488)
--(axis cs:0.142681536669384,0.638897082977164)
--(axis cs:0.142561493376971,0.63880967212584)
--(axis cs:0.142441450084558,0.638722261274517)
--(axis cs:0.142321406792145,0.638634850423193)
--(axis cs:0.142201363499733,0.63854743957187)
--(axis cs:0.14208132020732,0.638460028720546)
--(axis cs:0.141961276914907,0.638372617869223)
--(axis cs:0.141841233622494,0.638285207017899)
--(axis cs:0.141721190330081,0.638197796166575)
--(axis cs:0.141639260614902,0.638138138138138)
--(axis cs:0.141601147037668,0.638110385315252)
--(axis cs:0.141481103745255,0.638022974463928)
--(axis cs:0.141361060452842,0.637935563612604)
--(axis cs:0.141241017160429,0.637848152761281)
--(axis cs:0.141120973868016,0.637760741909957)
--(axis cs:0.141000930575603,0.637673331058634)
--(axis cs:0.14088088728319,0.63758592020731)
--(axis cs:0.140760843990777,0.637498509355986)
--(axis cs:0.140640800698364,0.637411098504663)
--(axis cs:0.140520757405951,0.637323687653339)
--(axis cs:0.140400714113538,0.637236276802016)
--(axis cs:0.140280670821125,0.637148865950692)
--(axis cs:0.140264563377096,0.637137137137137)
--(axis cs:0.140160627528712,0.637061455099368)
--(axis cs:0.140040584236299,0.636974044248045)
--(axis cs:0.139920540943886,0.636886633396721)
--(axis cs:0.139800497651473,0.636799222545398)
--(axis cs:0.13968045435906,0.636711811694074)
--(axis cs:0.139560411066647,0.63662440084275)
--(axis cs:0.139440367774234,0.636536989991427)
--(axis cs:0.139320324481821,0.636449579140103)
--(axis cs:0.139200281189408,0.63636216828878)
--(axis cs:0.139080237896995,0.636274757437456)
--(axis cs:0.138960194604582,0.636187346586132)
--(axis cs:0.13888986613929,0.636136136136136)
--(axis cs:0.138840151312169,0.636099935734809)
--(axis cs:0.138720108019756,0.636012524883485)
--(axis cs:0.138600064727343,0.635925114032162)
--(axis cs:0.13848002143493,0.635837703180838)
--(axis cs:0.138359978142517,0.635750292329514)
--(axis cs:0.138239934850104,0.635662881478191)
--(axis cs:0.138119891557691,0.635575470626867)
--(axis cs:0.137999848265278,0.635488059775544)
--(axis cs:0.137879804972865,0.63540064892422)
--(axis cs:0.137759761680452,0.635313238072896)
--(axis cs:0.137639718388039,0.635225827221573)
--(axis cs:0.137519675095626,0.635138416370249)
--(axis cs:0.137515168901484,0.635135135135135)
--(axis cs:0.137399631803214,0.635051005518925)
--(axis cs:0.137279588510801,0.634963594667602)
--(axis cs:0.137159545218388,0.634876183816278)
--(axis cs:0.137039501925975,0.634788772964955)
--(axis cs:0.136919458633562,0.634701362113631)
--(axis cs:0.136799415341149,0.634613951262307)
--(axis cs:0.136679372048736,0.634526540410984)
--(axis cs:0.136559328756323,0.63443912955966)
--(axis cs:0.13643928546391,0.634342932636755)
--(axis cs:0.136319242171497,0.634215166055191)
--(axis cs:0.1362459797139,0.634134134134134)
--(axis cs:0.136199198879084,0.634082392204664)
--(axis cs:0.136079155586671,0.633949618354138)
--(axis cs:0.135959112294258,0.633816844503612)
--(axis cs:0.135839069001845,0.633684070653086)
--(axis cs:0.135719025709432,0.63355129680256)
--(axis cs:0.135598982417019,0.633418522952033)
--(axis cs:0.135478939124606,0.633285749101507)
--(axis cs:0.135358895832193,0.633152975250981)
--(axis cs:0.135340956206691,0.633133133133133)
--(axis cs:0.13523885253978,0.633020201400455)
--(axis cs:0.135118809247367,0.632887427549929)
--(axis cs:0.134998765954954,0.632754653699403)
--(axis cs:0.134878722662541,0.632621879848877)
--(axis cs:0.134758679370128,0.63248910599835)
--(axis cs:0.134638636077715,0.632356332147824)
--(axis cs:0.134518592785302,0.632223558297298)
--(axis cs:0.134435932699482,0.632132132132132)
--(axis cs:0.134398549492889,0.632090784446772)
--(axis cs:0.134278506200476,0.631958010596246)
--(axis cs:0.134158462908063,0.63182523674572)
--(axis cs:0.13403841961565,0.631692462895193)
--(axis cs:0.133918376323237,0.631559689044667)
--(axis cs:0.133798333030824,0.631426915194141)
--(axis cs:0.133678289738411,0.631294141343615)
--(axis cs:0.133558246445998,0.631161367493089)
--(axis cs:0.133530909192272,0.631131131131131)
--(axis cs:0.133438203153585,0.631028593642563)
--(axis cs:0.133318159861172,0.630895819792037)
--(axis cs:0.133198116568759,0.63076304594151)
--(axis cs:0.133078073276346,0.630630272090984)
--(axis cs:0.132958029983933,0.630497498240458)
--(axis cs:0.13283798669152,0.630364724389932)
--(axis cs:0.132717943399107,0.630231950539406)
--(axis cs:0.132625885685063,0.63013013013013)
--(axis cs:0.132597900106694,0.630099176688879)
--(axis cs:0.132477856814281,0.629966402838353)
--(axis cs:0.132357813521869,0.629833628987827)
--(axis cs:0.132237770229456,0.629700855137301)
--(axis cs:0.132117726937043,0.629568081286775)
--(axis cs:0.13199768364463,0.629435307436249)
--(axis cs:0.131877640352217,0.629302533585723)
--(axis cs:0.131757597059804,0.629169759735197)
--(axis cs:0.131720862177854,0.629129129129129)
--(axis cs:0.131637553767391,0.62903698588467)
--(axis cs:0.131517510474978,0.628904212034144)
--(axis cs:0.131397467182565,0.628771438183618)
--(axis cs:0.131277423890152,0.628638664333092)
--(axis cs:0.131157380597739,0.628505890482566)
--(axis cs:0.131037337305326,0.628373116632039)
--(axis cs:0.130917294012913,0.628240342781513)
--(axis cs:0.130815838670645,0.628128128128128)
--(axis cs:0.1307972507205,0.628107568930987)
--(axis cs:0.130677207428087,0.627974795080461)
--(axis cs:0.130557164135674,0.627842021229935)
--(axis cs:0.130437120843261,0.627709247379409)
--(axis cs:0.130317077550848,0.627576473528882)
--(axis cs:0.130197034258435,0.627443699678356)
--(axis cs:0.130076990966022,0.62731092582783)
--(axis cs:0.129956947673609,0.627178151977304)
--(axis cs:0.129910815163436,0.627127127127127)
--(axis cs:0.129836904381196,0.627045378126778)
--(axis cs:0.129716861088783,0.627059445871693)
--(axis cs:0.12959681779637,0.627073513616608)
--(axis cs:0.129476774503957,0.627087581361523)
--(axis cs:0.129356731211544,0.627101649106439)
--(axis cs:0.129236687919131,0.627115716851354)
--(axis cs:0.129139321420134,0.627127127127127)
--(axis cs:0.129116644626718,0.627129784596269)
--(axis cs:0.128996601334305,0.627143852341184)
--(axis cs:0.128876558041892,0.627157920086099)
--(axis cs:0.128756514749479,0.627171987831015)
--(axis cs:0.128636471457066,0.62718605557593)
--(axis cs:0.128516428164653,0.627200123320845)
--(axis cs:0.12839638487224,0.62721419106576)
--(axis cs:0.128276341579827,0.627228258810675)
--(axis cs:0.128156298287414,0.62724232655559)
--(axis cs:0.128036254995001,0.627256394300506)
--(axis cs:0.127916211702588,0.627270462045421)
--(axis cs:0.127796168410175,0.627284529790336)
--(axis cs:0.127676125117762,0.627298597535251)
--(axis cs:0.127556081825349,0.627312665280166)
--(axis cs:0.127436038532937,0.627326733025081)
--(axis cs:0.127315995240524,0.627340800769997)
--(axis cs:0.127195951948111,0.627354868514912)
--(axis cs:0.127075908655698,0.627368936259827)
--(axis cs:0.126955865363285,0.627383004004742)
--(axis cs:0.126835822070872,0.627397071749657)
--(axis cs:0.126715778778459,0.627411139494573)
--(axis cs:0.126595735486046,0.627425207239488)
--(axis cs:0.126475692193633,0.627439274984403)
--(axis cs:0.12635564890122,0.627453342729318)
--(axis cs:0.126235605608807,0.627467410474233)
--(axis cs:0.126115562316394,0.627481478219148)
--(axis cs:0.125995519023981,0.627495545964064)
--(axis cs:0.125875475731568,0.627509613708979)
--(axis cs:0.125755432439155,0.627523681453894)
--(axis cs:0.125635389146742,0.627537749198809)
--(axis cs:0.125515345854329,0.627551816943724)
--(axis cs:0.125395302561916,0.62756588468864)
--(axis cs:0.125275259269503,0.627579952433555)
--(axis cs:0.12515521597709,0.62759402017847)
--(axis cs:0.125035172684677,0.627608087923385)
--(axis cs:0.124915129392264,0.6276221556683)
--(axis cs:0.124795086099851,0.627636223413215)
--(axis cs:0.124675042807438,0.627650291158131)
--(axis cs:0.124554999515025,0.627664358903046)
--(axis cs:0.124434956222612,0.627678426647961)
--(axis cs:0.124314912930199,0.627692494392876)
--(axis cs:0.124194869637786,0.627706562137791)
--(axis cs:0.124074826345373,0.627720629882706)
--(axis cs:0.12395478305296,0.627734697627622)
--(axis cs:0.123834739760547,0.627748765372537)
--(axis cs:0.123714696468134,0.627762833117452)
--(axis cs:0.123594653175721,0.627776900862367)
--(axis cs:0.123474609883308,0.627790968607282)
--(axis cs:0.123354566590895,0.627805036352198)
--(axis cs:0.123234523298482,0.627819104097113)
--(axis cs:0.123114480006069,0.627833171842028)
--(axis cs:0.122994436713656,0.627847239586943)
--(axis cs:0.122874393421243,0.627861307331858)
--(axis cs:0.12275435012883,0.627875375076773)
--(axis cs:0.122634306836417,0.627889442821689)
--(axis cs:0.122514263544005,0.627903510566604)
--(axis cs:0.122394220251592,0.627917578311519)
--(axis cs:0.122274176959179,0.627931646056434)
--(axis cs:0.122154133666766,0.627945713801349)
--(axis cs:0.122034090374353,0.627959781546265)
--(axis cs:0.12191404708194,0.62797384929118)
--(axis cs:0.121794003789527,0.627987917036095)
--(axis cs:0.121673960497114,0.62800198478101)
--(axis cs:0.121553917204701,0.628016052525925)
--(axis cs:0.121433873912288,0.62803012027084)
--(axis cs:0.121313830619875,0.628044188015756)
--(axis cs:0.121193787327462,0.628058255760671)
--(axis cs:0.121073744035049,0.628072323505586)
--(axis cs:0.120953700742636,0.628086391250501)
--(axis cs:0.120833657450223,0.628100458995416)
--(axis cs:0.12071361415781,0.628114526740332)
--(axis cs:0.120597550397603,0.628128128128128)
--(axis cs:0.120593570865397,0.628128594485247)
--(axis cs:0.120473527572984,0.628142662230162)
--(axis cs:0.120353484280571,0.628156729975077)
--(axis cs:0.120233440988158,0.628170797719992)
--(axis cs:0.120113397695745,0.628184865464907)
--(axis cs:0.119993354403332,0.628198933209823)
--(axis cs:0.119873311110919,0.628213000954738)
--(axis cs:0.119753267818506,0.628227068699653)
--(axis cs:0.119633224526093,0.628241136444568)
--(axis cs:0.11951318123368,0.628255204189483)
--(axis cs:0.119393137941267,0.628269271934399)
--(axis cs:0.119273094648854,0.628283339679314)
--(axis cs:0.119153051356441,0.628297407424229)
--(axis cs:0.119033008064028,0.628311475169144)
--(axis cs:0.118912964771615,0.628325542914059)
--(axis cs:0.118792921479202,0.628339610658974)
--(axis cs:0.118672878186789,0.62835367840389)
--(axis cs:0.118552834894376,0.628367746148805)
--(axis cs:0.118432791601963,0.62838181389372)
--(axis cs:0.11831274830955,0.628395881638635)
--(axis cs:0.118192705017137,0.62840994938355)
--(axis cs:0.118072661724724,0.628424017128466)
--(axis cs:0.117952618432311,0.628438084873381)
--(axis cs:0.117832575139898,0.628452152618296)
--(axis cs:0.117712531847485,0.628466220363211)
--(axis cs:0.117592488555073,0.628480288108126)
--(axis cs:0.11747244526266,0.628494355853041)
--(axis cs:0.117352401970247,0.628508423597957)
--(axis cs:0.117232358677834,0.628522491342872)
--(axis cs:0.117112315385421,0.628536559087787)
--(axis cs:0.116992272093008,0.628550626832702)
--(axis cs:0.116872228800595,0.628378174696718)
--(axis cs:0.116827456203866,0.628128128128128)
--(axis cs:0.116752185508182,0.627569240142639)
--(axis cs:0.116692641994789,0.627127127127127)
--(axis cs:0.116632142215769,0.626677913800325)
--(axis cs:0.116557827785712,0.626126126126126)
--(axis cs:0.116512098923356,0.625786587458011)
--(axis cs:0.116423013576635,0.625125125125125)
--(axis cs:0.116392055630943,0.624895261115696)
--(axis cs:0.116288199367557,0.624124124124124)
--(axis cs:0.11627201233853,0.624003934773382)
--(axis cs:0.11615338515848,0.623123123123123)
--(axis cs:0.116151969046117,0.623112608431068)
--(axis cs:0.116031925753704,0.622221282088753)
--(axis cs:0.116018570949403,0.622122122122122)
--(axis cs:0.115911882461291,0.621329955746439)
--(axis cs:0.115883756740325,0.621121121121121)
--(axis cs:0.115791839168878,0.620438629404125)
--(axis cs:0.115748942531248,0.62012012012012)
--(axis cs:0.115671795876465,0.61954730306181)
--(axis cs:0.115614128322171,0.619119119119119)
--(axis cs:0.115551752584052,0.618655976719496)
--(axis cs:0.115479314113094,0.618118118118118)
--(axis cs:0.115431709291639,0.617764650377182)
--(axis cs:0.115344499904016,0.617117117117117)
--(axis cs:0.115311665999226,0.616873324034868)
--(axis cs:0.115209685694939,0.616116116116116)
--(axis cs:0.115191622706813,0.615981997692553)
--(axis cs:0.115074871485862,0.615115115115115)
--(axis cs:0.1150715794144,0.615090671350239)
--(axis cs:0.114951536121987,0.614199345007925)
--(axis cs:0.114940057276785,0.614114114114114)
--(axis cs:0.114831492829574,0.61330801866561)
--(axis cs:0.114805243067707,0.613113113113113)
--(axis cs:0.114711449537161,0.612416692323296)
--(axis cs:0.11467042885863,0.612112112112112)
--(axis cs:0.114591406244748,0.611525365980982)
--(axis cs:0.114535614649553,0.611111111111111)
--(axis cs:0.114471362952335,0.610634039638667)
--(axis cs:0.114400800440475,0.61011011011011)
--(axis cs:0.114351319659922,0.609742713296353)
--(axis cs:0.114265986231398,0.609109109109109)
--(axis cs:0.114231276367509,0.608851386954039)
--(axis cs:0.114131172022321,0.608108108108108)
--(axis cs:0.114111233075096,0.607960060611724)
--(axis cs:0.113996357813244,0.607107107107107)
--(axis cs:0.113991189782683,0.60706873426941)
--(axis cs:0.11387114649027,0.606177407927096)
--(axis cs:0.113861543604166,0.606106106106106)
--(axis cs:0.113751103197857,0.605286081584782)
--(axis cs:0.113726729395089,0.605105105105105)
--(axis cs:0.113631059905444,0.604394755242467)
--(axis cs:0.113591915186012,0.604104104104104)
--(axis cs:0.113511016613031,0.603503428900153)
--(axis cs:0.113457100976935,0.603103103103103)
--(axis cs:0.113390973320618,0.602612102557839)
--(axis cs:0.113322286767857,0.602102102102102)
--(axis cs:0.113270930028205,0.601720776215524)
--(axis cs:0.11318747255878,0.601101101101101)
--(axis cs:0.113150886735792,0.60082944987321)
--(axis cs:0.113052658349703,0.6001001001001)
--(axis cs:0.113030843443379,0.599938123530896)
--(axis cs:0.112917844140625,0.599099099099099)
--(axis cs:0.112910800150966,0.599046797188581)
--(axis cs:0.112790756858553,0.598155470846267)
--(axis cs:0.112783029931548,0.598098098098098)
--(axis cs:0.11267071356614,0.597264144503953)
--(axis cs:0.112648215722471,0.597097097097097)
--(axis cs:0.112550670273728,0.596372818161638)
--(axis cs:0.112513401513394,0.596096096096096)
--(axis cs:0.112430626981315,0.595481491819324)
--(axis cs:0.112378587304316,0.595095095095095)
--(axis cs:0.112310583688902,0.59459016547701)
--(axis cs:0.112243773095239,0.594094094094094)
--(axis cs:0.112190540396489,0.593698839134696)
--(axis cs:0.112108958886162,0.593093093093093)
--(axis cs:0.112070497104076,0.592807512792381)
--(axis cs:0.111974144677084,0.592092092092092)
--(axis cs:0.111950453811663,0.591916186450067)
--(axis cs:0.111839330468007,0.591091091091091)
--(axis cs:0.11183041051925,0.591024860107753)
--(axis cs:0.111710367226837,0.590133533765438)
--(axis cs:0.11170451625893,0.59009009009009)
--(axis cs:0.111590323934424,0.589242207423124)
--(axis cs:0.111569702049853,0.589089089089089)
--(axis cs:0.111470280642011,0.58835088108081)
--(axis cs:0.111434887840775,0.588088088088088)
--(axis cs:0.111350237349598,0.587459554738495)
--(axis cs:0.111300073631698,0.587087087087087)
--(axis cs:0.111230194057185,0.586568228396181)
--(axis cs:0.111165259422621,0.586086086086086)
--(axis cs:0.111110150764772,0.585676902053867)
--(axis cs:0.111030445213544,0.585085085085085)
--(axis cs:0.110990107472359,0.584785575711552)
--(axis cs:0.110895631004466,0.584084084084084)
--(axis cs:0.110870064179946,0.583894249369238)
--(axis cs:0.110760816795389,0.583083083083083)
--(axis cs:0.110750020887533,0.583002923026924)
--(axis cs:0.11062997759512,0.582111596684609)
--(axis cs:0.110626002586312,0.582082082082082)
--(axis cs:0.110509934302707,0.581220270342295)
--(axis cs:0.110491188377234,0.581081081081081)
--(axis cs:0.110389891010294,0.580328943999981)
--(axis cs:0.110356374168157,0.58008008008008)
--(axis cs:0.110269847717881,0.579437617657666)
--(axis cs:0.11022155995908,0.579079079079079)
--(axis cs:0.110149804425468,0.578546291315352)
--(axis cs:0.110086745750003,0.578078078078078)
--(axis cs:0.110029761133055,0.577654964973038)
--(axis cs:0.109951931540925,0.577077077077077)
--(axis cs:0.109909717840642,0.576763638630724)
--(axis cs:0.109817117331848,0.576076076076076)
--(axis cs:0.109789674548229,0.575872312288409)
--(axis cs:0.109669631255816,0.575097196798806)
--(axis cs:0.109656326495992,0.575075075075075)
--(axis cs:0.109549587963403,0.574897601722632)
--(axis cs:0.10942954467099,0.574698006646457)
--(axis cs:0.109309501378577,0.574498411570282)
--(axis cs:0.109189458086164,0.574298816494108)
--(axis cs:0.109069414793751,0.574099221417933)
--(axis cs:0.109054290322696,0.574074074074074)
--(axis cs:0.108949371501338,0.573899626341758)
--(axis cs:0.108829328208925,0.573700031265584)
--(axis cs:0.108709284916512,0.573500436189409)
--(axis cs:0.108589241624099,0.573300841113234)
--(axis cs:0.108469198331686,0.57310124603706)
--(axis cs:0.108452254149401,0.573073073073073)
--(axis cs:0.108349155039273,0.572901650960885)
--(axis cs:0.10822911174686,0.57270205588471)
--(axis cs:0.108109068454447,0.572502460808536)
--(axis cs:0.107989025162034,0.572302865732361)
--(axis cs:0.107868981869621,0.572103270656186)
--(axis cs:0.107850217976105,0.572072072072072)
--(axis cs:0.107748938577208,0.571903675580011)
--(axis cs:0.107628895284795,0.571704080503837)
--(axis cs:0.107508851992383,0.571504485427662)
--(axis cs:0.10738880869997,0.571304890351487)
--(axis cs:0.107268765407557,0.571105295275313)
--(axis cs:0.10724818180281,0.571071071071071)
--(axis cs:0.107148722115144,0.570905700199138)
--(axis cs:0.107028678822731,0.570706105122963)
--(axis cs:0.106908635530318,0.570506510046789)
--(axis cs:0.106788592237905,0.570306914970614)
--(axis cs:0.106668548945492,0.570107319894439)
--(axis cs:0.106646145629514,0.57007007007007)
--(axis cs:0.106548505653079,0.569907724818265)
--(axis cs:0.106428462360666,0.56970812974209)
--(axis cs:0.106308419068253,0.569508534665915)
--(axis cs:0.10618837577584,0.56930893958974)
--(axis cs:0.106068332483427,0.569109344513566)
--(axis cs:0.106044109456219,0.569069069069069)
--(axis cs:0.105948289191014,0.568909749437391)
--(axis cs:0.105828245898601,0.568710154361217)
--(axis cs:0.105708202606188,0.568510559285042)
--(axis cs:0.105588159313775,0.568310964208867)
--(axis cs:0.105468116021362,0.568111369132692)
--(axis cs:0.105442073282923,0.568068068068068)
--(axis cs:0.105348072728949,0.567911774056518)
--(axis cs:0.105228029436536,0.567712178980343)
--(axis cs:0.105107986144123,0.567512583904168)
--(axis cs:0.10498794285171,0.567312988827994)
--(axis cs:0.104867899559297,0.567113393751819)
--(axis cs:0.104840037109628,0.567067067067067)
--(axis cs:0.104747856266884,0.566913798675644)
--(axis cs:0.104627812974471,0.56671420359947)
--(axis cs:0.104507769682058,0.566514608523295)
--(axis cs:0.104387726389645,0.56631501344712)
--(axis cs:0.104267683097232,0.566115418370946)
--(axis cs:0.104238000936332,0.566066066066066)
--(axis cs:0.104147639804819,0.565915823294771)
--(axis cs:0.104027596512406,0.565716228218596)
--(axis cs:0.103907553219993,0.565516633142422)
--(axis cs:0.10378750992758,0.565317038066247)
--(axis cs:0.103667466635167,0.565117442990072)
--(axis cs:0.103635964763036,0.565065065065065)
--(axis cs:0.103547423342754,0.564917847913897)
--(axis cs:0.103427380050341,0.564718252837723)
--(axis cs:0.103307336757928,0.564518657761548)
--(axis cs:0.103187293465515,0.564319062685373)
--(axis cs:0.103067250173102,0.564119467609199)
--(axis cs:0.103033928589741,0.564064064064064)
--(axis cs:0.102947206880689,0.563919872533024)
--(axis cs:0.102827163588276,0.563720277456849)
--(axis cs:0.102707120295863,0.563520682380675)
--(axis cs:0.102587077003451,0.5633210873045)
--(axis cs:0.102467033711038,0.563121492228325)
--(axis cs:0.102431892416445,0.563063063063063)
--(axis cs:0.102346990418625,0.562921897152151)
--(axis cs:0.102226947126212,0.562722302075976)
--(axis cs:0.102106903833799,0.562522706999801)
--(axis cs:0.101986860541386,0.562323111923626)
--(axis cs:0.101866817248973,0.562123516847452)
--(axis cs:0.10182985624315,0.562062062062062)
--(axis cs:0.10174677395656,0.561923921771277)
--(axis cs:0.101626730664147,0.561724326695102)
--(axis cs:0.101506687371734,0.561524731618928)
--(axis cs:0.101386644079321,0.561325136542753)
--(axis cs:0.101266600786908,0.561125541466578)
--(axis cs:0.101227820069854,0.561061061061061)
--(axis cs:0.101146557494495,0.560925946390404)
--(axis cs:0.101026514202082,0.560726351314229)
--(axis cs:0.100906470909669,0.560526756238054)
--(axis cs:0.100786427617256,0.56032716116188)
--(axis cs:0.100666384324843,0.560127566085705)
--(axis cs:0.100625783896559,0.56006006006006)
--(axis cs:0.10054634103243,0.55992797100953)
--(axis cs:0.100426297740017,0.559728375933356)
--(axis cs:0.100306254447604,0.559528780857181)
--(axis cs:0.100186211155191,0.559329185781006)
--(axis cs:0.100066167862778,0.559129590704831)
--(axis cs:0.100023747723263,0.559059059059059)
--(axis cs:0.0999461245703651,0.558929995628657)
--(axis cs:0.0998260812779521,0.558730400552482)
--(axis cs:0.0997060379855391,0.558530805476307)
--(axis cs:0.0995859946931261,0.558331210400133)
--(axis cs:0.0994659514007132,0.558131615323958)
--(axis cs:0.0994217115499675,0.558058058058058)
--(axis cs:0.0993459081083002,0.557932020247783)
--(axis cs:0.0992258648158872,0.557732425171609)
--(axis cs:0.0991058215234742,0.557532830095434)
--(axis cs:0.0989857782310612,0.557333235019259)
--(axis cs:0.0988657349386483,0.557133639943085)
--(axis cs:0.098819675376672,0.557057057057057)
--(axis cs:0.0987456916462353,0.55693404486691)
--(axis cs:0.0986256483538223,0.556734449790735)
--(axis cs:0.0985056050614093,0.556534854714561)
--(axis cs:0.0983855617689963,0.556335259638386)
--(axis cs:0.0982655184765834,0.556135664562211)
--(axis cs:0.0982176392033764,0.556056056056056)
--(axis cs:0.0981454751841704,0.555936069486036)
--(axis cs:0.0980254318917574,0.555736474409862)
--(axis cs:0.0979053885993444,0.555536879333687)
--(axis cs:0.0977853453069315,0.555337284257512)
--(axis cs:0.0976653020145185,0.555137689181338)
--(axis cs:0.0976156030300808,0.555055055055055)
--(axis cs:0.0975452587221055,0.554938094105163)
--(axis cs:0.0974252154296925,0.554738499028988)
--(axis cs:0.0973051721372796,0.554538903952814)
--(axis cs:0.0971851288448666,0.554339308876639)
--(axis cs:0.0970650855524536,0.554139713800464)
--(axis cs:0.0970135668567852,0.554054054054054)
--(axis cs:0.0969450422600407,0.55394011872429)
--(axis cs:0.0968249989676277,0.553740523648115)
--(axis cs:0.0967049556752147,0.55354092857194)
--(axis cs:0.0965849123828017,0.553341333495766)
--(axis cs:0.0964648690903888,0.553141738419591)
--(axis cs:0.0964115306834897,0.553053053053053)
--(axis cs:0.0963448257979758,0.552942143343416)
--(axis cs:0.0962247825055628,0.552742548267241)
--(axis cs:0.0961047392131498,0.552542953191067)
--(axis cs:0.0959846959207369,0.552343358114892)
--(axis cs:0.0958646526283239,0.552143763038717)
--(axis cs:0.0958094945101942,0.552052052052052)
--(axis cs:0.0957446093359109,0.551944167962543)
--(axis cs:0.0956245660434979,0.551744572886368)
--(axis cs:0.095504522751085,0.551544977810193)
--(axis cs:0.095384479458672,0.551345382734019)
--(axis cs:0.095264436166259,0.551145787657844)
--(axis cs:0.0952074583368985,0.551051051051051)
--(axis cs:0.095144392873846,0.550946192581669)
--(axis cs:0.095024349581433,0.550746597505495)
--(axis cs:0.0949043062890201,0.550537064650531)
--(axis cs:0.0947842629966071,0.550280551881773)
--(axis cs:0.0946907969704776,0.55005005005005)
--(axis cs:0.0946642197041941,0.549984506356644)
--(axis cs:0.0945441764117811,0.549688460831514)
--(axis cs:0.0944241331193682,0.549392415306384)
--(axis cs:0.0943040898269552,0.549096369781255)
--(axis cs:0.094284901776432,0.549049049049049)
--(axis cs:0.0941840465345422,0.548800324256125)
--(axis cs:0.0940640032421292,0.548504278730995)
--(axis cs:0.0939439599497163,0.548208233205866)
--(axis cs:0.0938790065823864,0.548048048048048)
--(axis cs:0.0938239166573033,0.547912187680736)
--(axis cs:0.0937038733648903,0.547616142155606)
--(axis cs:0.0935838300724773,0.547320096630476)
--(axis cs:0.0934731113883409,0.547047047047047)
--(axis cs:0.0934637867800644,0.547024051105347)
--(axis cs:0.0933437434876514,0.546728005580217)
--(axis cs:0.0932237001952384,0.546431960055087)
--(axis cs:0.0931036569028254,0.546135914529958)
--(axis cs:0.0930672161942952,0.546046046046046)
--(axis cs:0.0929836136104124,0.545839869004828)
--(axis cs:0.0928635703179995,0.545543823479698)
--(axis cs:0.0927435270255865,0.545247777954569)
--(axis cs:0.0926613210002496,0.545045045045045)
--(axis cs:0.0926234837331735,0.544951732429439)
--(axis cs:0.0925034404407606,0.544655686904309)
--(axis cs:0.0923833971483476,0.54435964137918)
--(axis cs:0.0922633538559346,0.54406359585405)
--(axis cs:0.092255425806204,0.544044044044044)
--(axis cs:0.0921433105635216,0.54376755032892)
--(axis cs:0.0920232672711087,0.543471504803791)
--(axis cs:0.0919032239786957,0.543175459278661)
--(axis cs:0.0918495306121584,0.543043043043043)
--(axis cs:0.0917831806862827,0.542879413753531)
--(axis cs:0.0916631373938697,0.542583368228401)
--(axis cs:0.0915430941014568,0.542287322703272)
--(axis cs:0.0914436354181128,0.542042042042042)
--(axis cs:0.0914230508090438,0.541991277178142)
--(axis cs:0.0913030075166308,0.541695231653012)
--(axis cs:0.0911829642242178,0.541399186127883)
--(axis cs:0.0910629209318048,0.541103140602753)
--(axis cs:0.0910377402240672,0.541041041041041)
--(axis cs:0.0909428776393919,0.540807095077623)
--(axis cs:0.0908228343469789,0.540511049552494)
--(axis cs:0.0907027910545659,0.540215004027364)
--(axis cs:0.0906318450300216,0.54004004004004)
--(axis cs:0.0905827477621529,0.539918958502234)
--(axis cs:0.09046270446974,0.539622912977105)
--(axis cs:0.090342661177327,0.539326867451975)
--(axis cs:0.090225949835976,0.539039039039039)
--(axis cs:0.090222617884914,0.539030821926845)
--(axis cs:0.090102574592501,0.538734776401716)
--(axis cs:0.0899825313000881,0.538438730876586)
--(axis cs:0.0898624880076751,0.538142685351456)
--(axis cs:0.0897451433785941,0.538038038038038)
--(axis cs:0.0897424447152621,0.538035631384494)
--(axis cs:0.0896224014228491,0.537928577417531)
--(axis cs:0.0895023581304362,0.537821523450568)
--(axis cs:0.0893823148380232,0.537714469483606)
--(axis cs:0.0892622715456102,0.537607415516643)
--(axis cs:0.0891422282531972,0.53750036154968)
--(axis cs:0.0890221849607842,0.537393307582717)
--(axis cs:0.0889021416683713,0.537286253615755)
--(axis cs:0.0887820983759583,0.537179199648792)
--(axis cs:0.0886620550835453,0.537072145681829)
--(axis cs:0.0886226865535168,0.537037037037037)
--(axis cs:0.0885420117911324,0.536965091714867)
--(axis cs:0.0884219684987194,0.536858037747904)
--(axis cs:0.0883019252063064,0.536750983780941)
--(axis cs:0.0881818819138934,0.536643929813979)
--(axis cs:0.0880618386214805,0.536536875847016)
--(axis cs:0.0879417953290675,0.536429821880053)
--(axis cs:0.0878217520366545,0.536322767913091)
--(axis cs:0.0877017087442415,0.536215713946128)
--(axis cs:0.0875816654518286,0.536108659979165)
--(axis cs:0.0875002297284397,0.536036036036036)
--(axis cs:0.0874616221594156,0.536001606012202)
--(axis cs:0.0873415788670026,0.53589455204524)
--(axis cs:0.0872215355745896,0.535787498078277)
--(axis cs:0.0871014922821766,0.535680444111315)
--(axis cs:0.0869814489897637,0.535573390144352)
--(axis cs:0.0868614056973507,0.535466336177389)
--(axis cs:0.0867413624049377,0.535359282210427)
--(axis cs:0.0866213191125247,0.535252228243464)
--(axis cs:0.0865012758201118,0.535145174276501)
--(axis cs:0.0863812325276988,0.535038120309538)
--(axis cs:0.0863794821857955,0.535035035035035)
--(axis cs:0.0862611892352858,0.534790815466828)
--(axis cs:0.0861411459428728,0.534461351637309)
--(axis cs:0.0860211026504599,0.53413188780779)
--(axis cs:0.0859854486935632,0.534034034034034)
--(axis cs:0.0859010593580469,0.533802423978271)
--(axis cs:0.0857810160656339,0.533472960148752)
--(axis cs:0.0856609727732209,0.533143496319233)
--(axis cs:0.0856207244200541,0.533033033033033)
--(axis cs:0.085540929480808,0.532814032489714)
--(axis cs:0.085420886188395,0.532484568660195)
--(axis cs:0.085300842895982,0.532155104830676)
--(axis cs:0.085256000146545,0.532032032032032)
--(axis cs:0.085180799603569,0.531825641001157)
--(axis cs:0.0850607563111561,0.531496177171638)
--(axis cs:0.0849407130187431,0.531166713342119)
--(axis cs:0.0848912758730359,0.531031031031031)
--(axis cs:0.0848206697263301,0.5308372495126)
--(axis cs:0.0847006264339171,0.530507785683081)
--(axis cs:0.0845805831415042,0.530178321853562)
--(axis cs:0.0845265515995268,0.53003003003003)
--(axis cs:0.0844605398490912,0.529848858024043)
--(axis cs:0.0843404965566782,0.529519394194524)
--(axis cs:0.0842204532642652,0.529189930365005)
--(axis cs:0.0841618273260177,0.529029029029029)
--(axis cs:0.0841004099718523,0.528860466535486)
--(axis cs:0.0839803666794393,0.528531002705967)
--(axis cs:0.0838603233870263,0.528201538876448)
--(axis cs:0.0837971030525086,0.528028028028028)
--(axis cs:0.0837402800946133,0.527872075046929)
--(axis cs:0.0836202368022003,0.52754261121741)
--(axis cs:0.0835001935097874,0.527213147387891)
--(axis cs:0.0834323787789994,0.527027027027027)
--(axis cs:0.0833801502173744,0.526883683558372)
--(axis cs:0.0832601069249614,0.526554219728853)
--(axis cs:0.0831400636325484,0.526224755899334)
--(axis cs:0.0830676545054904,0.526026026026026)
--(axis cs:0.0830200203401355,0.525895292069815)
--(axis cs:0.0828999770477225,0.525565828240296)
--(axis cs:0.0827799337553095,0.525236364410777)
--(axis cs:0.0827029302319812,0.525025025025025)
--(axis cs:0.0826598904628965,0.524906900581258)
--(axis cs:0.0825398471704836,0.524577436751739)
--(axis cs:0.0824198038780706,0.52424797292222)
--(axis cs:0.0823382059584721,0.524024024024024)
--(axis cs:0.0822997605856576,0.523918509092701)
--(axis cs:0.0821797172932446,0.523589045263182)
--(axis cs:0.0820596740008317,0.523259581433663)
--(axis cs:0.081973481684963,0.523023023023023)
--(axis cs:0.0819396307084187,0.522930117604144)
--(axis cs:0.0818195874160057,0.522600653774625)
--(axis cs:0.0816995441235927,0.522271189945106)
--(axis cs:0.0816087574114539,0.522022022022022)
--(axis cs:0.0815795008311797,0.521941726115587)
--(axis cs:0.0814594575387668,0.521612262286068)
--(axis cs:0.0813394142463538,0.521282798456549)
--(axis cs:0.0812440331379448,0.521021021021021)
--(axis cs:0.0812193709539408,0.52095333462703)
--(axis cs:0.0810993276615278,0.520623870797511)
--(axis cs:0.0809792843691149,0.520294406967992)
--(axis cs:0.0808793088644357,0.52002002002002)
--(axis cs:0.0808592410767019,0.519964943138473)
--(axis cs:0.0807391977842889,0.519635479308954)
--(axis cs:0.0806191544918759,0.519306015479435)
--(axis cs:0.0805145845909266,0.519019019019019)
--(axis cs:0.080499111199463,0.518976551649916)
--(axis cs:0.08037906790705,0.518647087820397)
--(axis cs:0.080259024614637,0.518317623990878)
--(axis cs:0.0801498603174175,0.518018018018018)
--(axis cs:0.080138981322224,0.517988160161359)
--(axis cs:0.0800189380298111,0.51765869633184)
--(axis cs:0.0798988947373981,0.517329232502321)
--(axis cs:0.0797851360439084,0.517017017017017)
--(axis cs:0.0797788514449851,0.516999768672802)
--(axis cs:0.0796588081525721,0.516670304843283)
--(axis cs:0.0795387648601592,0.516340841013764)
--(axis cs:0.0794204117703993,0.516016016016016)
--(axis cs:0.0794187215677462,0.516011377184245)
--(axis cs:0.0792986782753332,0.515681913354726)
--(axis cs:0.0791786349829202,0.515352449525207)
--(axis cs:0.0790585916905073,0.515022985695688)
--(axis cs:0.0790556874968902,0.515015015015015)
--(axis cs:0.0789385483980943,0.514693521866169)
--(axis cs:0.0788185051056813,0.51436405803665)
--(axis cs:0.0786984618132683,0.514034594207131)
--(axis cs:0.0786909632233811,0.514014014014014)
--(axis cs:0.0785784185208554,0.513705130377612)
--(axis cs:0.0784583752284424,0.513375666548093)
--(axis cs:0.0783383319360294,0.513046202718574)
--(axis cs:0.0783262389498719,0.513013013013013)
--(axis cs:0.0782182886436164,0.512716738889055)
--(axis cs:0.0780982453512035,0.512387275059536)
--(axis cs:0.0779782020587905,0.512057811230017)
--(axis cs:0.0779615146763628,0.512012012012012)
--(axis cs:0.0778581587663775,0.511728347400498)
--(axis cs:0.0777381154739645,0.511398883570979)
--(axis cs:0.0776180721815515,0.51106941974146)
--(axis cs:0.0775967904028537,0.511011011011011)
--(axis cs:0.0774980288891386,0.510739955911941)
--(axis cs:0.0773779855967256,0.510410492082422)
--(axis cs:0.0772579423043126,0.510081028252903)
--(axis cs:0.0772320661293446,0.51001001001001)
--(axis cs:0.0771378990118996,0.509751564423384)
--(axis cs:0.0770178557194867,0.509422100593865)
--(axis cs:0.0768978124270737,0.509092636764346)
--(axis cs:0.0768673418558355,0.509009009009009)
--(axis cs:0.0767777691346607,0.508763172934827)
--(axis cs:0.0766577258422477,0.508433709105308)
--(axis cs:0.0765376825498348,0.508104245275789)
--(axis cs:0.0765026175823264,0.508008008008008)
--(axis cs:0.0764176392574218,0.50777478144627)
--(axis cs:0.0762975959650088,0.507445317616751)
--(axis cs:0.0761775526725958,0.507115853787232)
--(axis cs:0.0761378933088173,0.507007007007007)
--(axis cs:0.0760575093801829,0.506786389957713)
--(axis cs:0.0759374660877699,0.506456926128194)
--(axis cs:0.0758174227953569,0.506127462298675)
--(axis cs:0.0757731690353082,0.506006006006006)
--(axis cs:0.0756973795029439,0.505797998469156)
--(axis cs:0.075577336210531,0.505468534639637)
--(axis cs:0.075457292918118,0.505139070810118)
--(axis cs:0.0754084447617991,0.505005005005005)
--(axis cs:0.075337249625705,0.504809606980599)
--(axis cs:0.075217206333292,0.50448014315108)
--(axis cs:0.075097163040879,0.504150679321561)
--(axis cs:0.07504372048829,0.504004004004004)
--(axis cs:0.0749771197484661,0.503821215492042)
--(axis cs:0.0748570764560531,0.503491751662523)
--(axis cs:0.0747370331636401,0.503162287833004)
--(axis cs:0.0746789962147809,0.503003003003003)
--(axis cs:0.0746169898712272,0.502832824003485)
--(axis cs:0.0744969465788142,0.502503360173966)
--(axis cs:0.0743769032864012,0.502173896344447)
--(axis cs:0.0743142719412717,0.502002002002002)
--(axis cs:0.0742568599939882,0.501844432514928)
--(axis cs:0.0741368167015753,0.501514968685409)
--(axis cs:0.0740167734091623,0.50118550485589)
--(axis cs:0.0739495476677626,0.501001001001001)
--(axis cs:0.0738967301167493,0.500856041026371)
--(axis cs:0.0737766868243363,0.500526577196852)
--(axis cs:0.0736566435319233,0.500197113367333)
--(axis cs:0.0735848233942535,0.5);

\path [draw=black] (axis cs:0.169811320754717,0.650662380049567)
--(axis cs:0.169691277462304,0.650264885402934)
--(axis cs:0.169656627442193,0.65015015015015)
--(axis cs:0.169571234169891,0.6498673907563)
--(axis cs:0.169451190877478,0.649469896109666)
--(axis cs:0.169354325368727,0.649149149149149)
--(axis cs:0.169331147585065,0.649072401463033)
--(axis cs:0.169211104292652,0.648674906816399)
--(axis cs:0.169091061000239,0.648277412169765)
--(axis cs:0.169052023295262,0.648148148148148)
--(axis cs:0.168971017707826,0.647879917523131)
--(axis cs:0.168850974415413,0.647482422876498)
--(axis cs:0.168749721221796,0.647147147147147)
--(axis cs:0.168730931123,0.647084928229864)
--(axis cs:0.168610887830587,0.64668743358323)
--(axis cs:0.168490844538174,0.646289938936597)
--(axis cs:0.16844741914833,0.646146146146146)
--(axis cs:0.168370801245761,0.645892444289963)
--(axis cs:0.168250757953348,0.645494949643329)
--(axis cs:0.168145117074865,0.645145145145145)
--(axis cs:0.168130714660935,0.645097454996696)
--(axis cs:0.168010671368522,0.644699960350062)
--(axis cs:0.167890628076109,0.644302465703428)
--(axis cs:0.167842815001399,0.644144144144144)
--(axis cs:0.167770584783696,0.643904971056795)
--(axis cs:0.167650541491283,0.643507476410161)
--(axis cs:0.167540512927933,0.643143143143143)
--(axis cs:0.16753049819887,0.643109981763527)
--(axis cs:0.167410454906457,0.642712487116894)
--(axis cs:0.167290411614044,0.64231499247026)
--(axis cs:0.167238210854468,0.642142142142142)
--(axis cs:0.167170368321632,0.641917497823626)
--(axis cs:0.167050325029219,0.641520003176992)
--(axis cs:0.166935908781002,0.641141141141141)
--(axis cs:0.166930281736806,0.641122508530359)
--(axis cs:0.166810238444393,0.640725013883725)
--(axis cs:0.16669019515198,0.640327519237091)
--(axis cs:0.166633606707537,0.64014014014014)
--(axis cs:0.166570151859567,0.639930024590458)
--(axis cs:0.166450108567154,0.639532529943824)
--(axis cs:0.166331304634071,0.639139139139139)
--(axis cs:0.166330065274741,0.63913503529719)
--(axis cs:0.166210021982328,0.638737540650557)
--(axis cs:0.166089978689915,0.638340046003923)
--(axis cs:0.166029002560605,0.638138138138138)
--(axis cs:0.165969935397502,0.637942551357289)
--(axis cs:0.165849892105089,0.637545056710656)
--(axis cs:0.165729848812676,0.637147562064022)
--(axis cs:0.16572670048714,0.637137137137137)
--(axis cs:0.165609805520263,0.636750067417388)
--(axis cs:0.16548976222785,0.636352572770755)
--(axis cs:0.165424398413674,0.636136136136136)
--(axis cs:0.165369718935437,0.635955078124121)
--(axis cs:0.165249675643024,0.635557583477487)
--(axis cs:0.165129632350611,0.635160088830854)
--(axis cs:0.165122096340209,0.635135135135135)
--(axis cs:0.165009589058198,0.63476259418422)
--(axis cs:0.164889545765785,0.634365099537586)
--(axis cs:0.164819794266743,0.634134134134134)
--(axis cs:0.164769502473372,0.633967604890952)
--(axis cs:0.164649459180959,0.633570110244319)
--(axis cs:0.164529415888546,0.633172615597685)
--(axis cs:0.164517492193277,0.633133133133133)
--(axis cs:0.164409372596133,0.632775120951051)
--(axis cs:0.16428932930372,0.632377626304418)
--(axis cs:0.164215190119812,0.632132132132132)
--(axis cs:0.164169286011307,0.631980131657784)
--(axis cs:0.164049242718894,0.63158263701115)
--(axis cs:0.163929199426481,0.631185142364517)
--(axis cs:0.163912888046346,0.631131131131131)
--(axis cs:0.163809156134068,0.630787647717883)
--(axis cs:0.163689112841655,0.630390153071249)
--(axis cs:0.163610585972881,0.63013013013013)
--(axis cs:0.163569069549242,0.629992658424616)
--(axis cs:0.163449026256829,0.629595163777982)
--(axis cs:0.163328982964416,0.629197669131348)
--(axis cs:0.163308283899415,0.629129129129129)
--(axis cs:0.163208939672003,0.628800174484714)
--(axis cs:0.16308889637959,0.628402679838081)
--(axis cs:0.163005981825949,0.628128128128128)
--(axis cs:0.162968853087177,0.628005185191447)
--(axis cs:0.162848809794764,0.627607690544813)
--(axis cs:0.162728766502351,0.62721019589818)
--(axis cs:0.162703679752484,0.627127127127127)
--(axis cs:0.162608723209938,0.626812701251546)
--(axis cs:0.162488679917525,0.626522357648298)
--(axis cs:0.162368636625112,0.626428211242954)
--(axis cs:0.162248593332699,0.626336263336737)
--(axis cs:0.162128550040287,0.626244315430521)
--(axis cs:0.162008506747874,0.626152367524305)
--(axis cs:0.16197424708972,0.626126126126126)
--(axis cs:0.161888463455461,0.626060419618088)
--(axis cs:0.161768420163048,0.625968471711872)
--(axis cs:0.161648376870635,0.625876523805656)
--(axis cs:0.161528333578222,0.625784575899439)
--(axis cs:0.161408290285809,0.625692627993223)
--(axis cs:0.161288246993396,0.625600680087006)
--(axis cs:0.161168203700983,0.62550873218079)
--(axis cs:0.16104816040857,0.625416784274574)
--(axis cs:0.160928117116157,0.625324836368357)
--(axis cs:0.160808073823744,0.625232888462141)
--(axis cs:0.160688030531331,0.625140940555925)
--(axis cs:0.160667382574654,0.625125125125125)
--(axis cs:0.160567987238918,0.625048992649708)
--(axis cs:0.160447943946505,0.624957044743492)
--(axis cs:0.160327900654092,0.624865096837276)
--(axis cs:0.160207857361679,0.624773148931059)
--(axis cs:0.160087814069266,0.624681201024843)
--(axis cs:0.159967770776853,0.624589253118626)
--(axis cs:0.15984772748444,0.62449730521241)
--(axis cs:0.159727684192027,0.624405357306194)
--(axis cs:0.159607640899614,0.624313409399977)
--(axis cs:0.159487597607201,0.624221461493761)
--(axis cs:0.159367554314788,0.624129513587545)
--(axis cs:0.159360518059587,0.624124124124124)
--(axis cs:0.159247511022375,0.624037565681328)
--(axis cs:0.159127467729962,0.623945617775112)
--(axis cs:0.159007424437549,0.623853669868895)
--(axis cs:0.158887381145136,0.623761721962679)
--(axis cs:0.158767337852723,0.623669774056463)
--(axis cs:0.15864729456031,0.623577826150246)
--(axis cs:0.158527251267897,0.62348587824403)
--(axis cs:0.158407207975484,0.623393930337814)
--(axis cs:0.158287164683071,0.623301982431597)
--(axis cs:0.158167121390658,0.623210034525381)
--(axis cs:0.158053653544521,0.623123123123123)
--(axis cs:0.158047078098245,0.623118086619165)
--(axis cs:0.157927034805832,0.623026138712948)
--(axis cs:0.157806991513419,0.622934190806732)
--(axis cs:0.157686948221006,0.622842242900515)
--(axis cs:0.157566904928593,0.622750294994299)
--(axis cs:0.15744686163618,0.622658347088083)
--(axis cs:0.157326818343767,0.622566399181866)
--(axis cs:0.157206775051354,0.62247445127565)
--(axis cs:0.157086731758942,0.622382503369434)
--(axis cs:0.156966688466529,0.622290555463217)
--(axis cs:0.156846645174116,0.622198607557001)
--(axis cs:0.156746789029454,0.622122122122122)
--(axis cs:0.156726601881703,0.622106659650785)
--(axis cs:0.15660655858929,0.622014711744568)
--(axis cs:0.156486515296877,0.621922763838352)
--(axis cs:0.156366472004464,0.621830815932136)
--(axis cs:0.156246428712051,0.621738868025919)
--(axis cs:0.156126385419638,0.621646920119703)
--(axis cs:0.156006342127225,0.621554972213486)
--(axis cs:0.155886298834812,0.62146302430727)
--(axis cs:0.155766255542399,0.621371076401054)
--(axis cs:0.155646212249986,0.621279128494837)
--(axis cs:0.155526168957573,0.621187180588621)
--(axis cs:0.155439924514387,0.621121121121121)
--(axis cs:0.15540612566516,0.621095232682405)
--(axis cs:0.155286082372747,0.621003284776188)
--(axis cs:0.155166039080334,0.620911336869972)
--(axis cs:0.155045995787921,0.620819388963755)
--(axis cs:0.154925952495508,0.620727441057539)
--(axis cs:0.154805909203095,0.620635493151323)
--(axis cs:0.154685865910682,0.620543545245106)
--(axis cs:0.154565822618269,0.62045159733889)
--(axis cs:0.154445779325856,0.620359649432674)
--(axis cs:0.154325736033443,0.620267701526457)
--(axis cs:0.15420569274103,0.620175753620241)
--(axis cs:0.154133059999321,0.62012012012012)
--(axis cs:0.154085649448617,0.620083805714024)
--(axis cs:0.153965606156204,0.619991857807808)
--(axis cs:0.153845562863791,0.619899909901592)
--(axis cs:0.153725519571378,0.619807961995375)
--(axis cs:0.153605476278965,0.619716014089159)
--(axis cs:0.153485432986552,0.619624066182943)
--(axis cs:0.153365389694139,0.619532118276726)
--(axis cs:0.153245346401726,0.61944017037051)
--(axis cs:0.153125303109313,0.619348222464294)
--(axis cs:0.1530052598169,0.619256274558077)
--(axis cs:0.152885216524487,0.619164326651861)
--(axis cs:0.152826195484254,0.619119119119119)
--(axis cs:0.152765173232074,0.619072378745644)
--(axis cs:0.152645129939661,0.618980430839428)
--(axis cs:0.152525086647248,0.618888482933212)
--(axis cs:0.152405043354835,0.618796535026995)
--(axis cs:0.152285000062423,0.618704587120779)
--(axis cs:0.15216495677001,0.618612639214563)
--(axis cs:0.152044913477597,0.618520691308346)
--(axis cs:0.151924870185184,0.61842874340213)
--(axis cs:0.151804826892771,0.618336795495913)
--(axis cs:0.151684783600358,0.618244847589697)
--(axis cs:0.151564740307945,0.618152899683481)
--(axis cs:0.151519330969187,0.618118118118118)
--(axis cs:0.151444697015532,0.618060951777264)
--(axis cs:0.151324653723119,0.617969003871048)
--(axis cs:0.151204610430706,0.617877055964832)
--(axis cs:0.151084567138293,0.617785108058615)
--(axis cs:0.15096452384588,0.617693160152399)
--(axis cs:0.150844480553467,0.617601212246182)
--(axis cs:0.150724437261054,0.617509264339966)
--(axis cs:0.150604393968641,0.61741731643375)
--(axis cs:0.150484350676228,0.617325368527533)
--(axis cs:0.150364307383815,0.617233420621317)
--(axis cs:0.150244264091402,0.617141472715101)
--(axis cs:0.150212466454121,0.617117117117117)
--(axis cs:0.150124220798989,0.617049524808884)
--(axis cs:0.150004177506576,0.616957576902668)
--(axis cs:0.149884134214163,0.616869403826122)
--(axis cs:0.14976409092175,0.616781992974799)
--(axis cs:0.149644047629337,0.616694582123475)
--(axis cs:0.149524004336924,0.616607171272151)
--(axis cs:0.149403961044511,0.616519760420828)
--(axis cs:0.149283917752098,0.616432349569504)
--(axis cs:0.149163874459685,0.616344938718181)
--(axis cs:0.149043831167272,0.616257527866857)
--(axis cs:0.148923787874859,0.616170117015533)
--(axis cs:0.148849627222478,0.616116116116116)
--(axis cs:0.148803744582446,0.61608270616421)
--(axis cs:0.148683701290033,0.615995295312886)
--(axis cs:0.14856365799762,0.615907884461563)
--(axis cs:0.148443614705207,0.615820473610239)
--(axis cs:0.148323571412794,0.615733062758915)
--(axis cs:0.148203528120381,0.615645651907592)
--(axis cs:0.148083484827968,0.615558241056268)
--(axis cs:0.147963441535555,0.615470830204945)
--(axis cs:0.147843398243142,0.615383419353621)
--(axis cs:0.147723354950729,0.615296008502297)
--(axis cs:0.147603311658316,0.615208597650974)
--(axis cs:0.147483268365903,0.61512118679965)
--(axis cs:0.147474929984672,0.615115115115115)
--(axis cs:0.14736322507349,0.615033775948327)
--(axis cs:0.147243181781078,0.614946365097003)
--(axis cs:0.147123138488665,0.614858954245679)
--(axis cs:0.147003095196252,0.614771543394356)
--(axis cs:0.146883051903839,0.614684132543032)
--(axis cs:0.146763008611426,0.614596721691709)
--(axis cs:0.146642965319013,0.614509310840385)
--(axis cs:0.1465229220266,0.614421899989061)
--(axis cs:0.146402878734187,0.614334489137738)
--(axis cs:0.146282835441774,0.614247078286414)
--(axis cs:0.146162792149361,0.614159667435091)
--(axis cs:0.146100232746866,0.614114114114114)
--(axis cs:0.146042748856948,0.614072256583767)
--(axis cs:0.145922705564535,0.613984845732443)
--(axis cs:0.145802662272122,0.61389743488112)
--(axis cs:0.145682618979709,0.613810024029796)
--(axis cs:0.145562575687296,0.613722613178473)
--(axis cs:0.145442532394883,0.613635202327149)
--(axis cs:0.14532248910247,0.613547791475825)
--(axis cs:0.145202445810057,0.613460380624502)
--(axis cs:0.145082402517644,0.613372969773178)
--(axis cs:0.144962359225231,0.613285558921854)
--(axis cs:0.144842315932818,0.613198148070531)
--(axis cs:0.14472553550906,0.613113113113113)
--(axis cs:0.144722272640405,0.613110737219207)
--(axis cs:0.144602229347992,0.613023326367884)
--(axis cs:0.144482186055579,0.61293591551656)
--(axis cs:0.144362142763166,0.612848504665237)
--(axis cs:0.144242099470753,0.612761093813913)
--(axis cs:0.14412205617834,0.612673682962589)
--(axis cs:0.144002012885927,0.612586272111266)
--(axis cs:0.143881969593514,0.612498861259942)
--(axis cs:0.143761926301101,0.612411450408618)
--(axis cs:0.143641883008688,0.612324039557295)
--(axis cs:0.143521839716275,0.612236628705971)
--(axis cs:0.143401796423862,0.612149217854648)
--(axis cs:0.143350838271254,0.612112112112112)
--(axis cs:0.143281753131449,0.612061807003324)
--(axis cs:0.143161709839036,0.611974396152)
--(axis cs:0.143041666546623,0.611886985300677)
--(axis cs:0.14292162325421,0.611799574449353)
--(axis cs:0.142801579961797,0.61171216359803)
--(axis cs:0.142681536669384,0.611624752746706)
--(axis cs:0.142561493376971,0.611537341895382)
--(axis cs:0.142441450084558,0.611449931044059)
--(axis cs:0.142321406792145,0.611362520192735)
--(axis cs:0.142201363499733,0.611275109341411)
--(axis cs:0.14208132020732,0.611187698490088)
--(axis cs:0.141976141033448,0.611111111111111)
--(axis cs:0.141961276914907,0.611100287638764)
--(axis cs:0.141841233622494,0.611012876787441)
--(axis cs:0.141721190330081,0.610925465936117)
--(axis cs:0.141601147037668,0.610838055084794)
--(axis cs:0.141481103745255,0.61075064423347)
--(axis cs:0.141361060452842,0.610663233382146)
--(axis cs:0.141241017160429,0.610575822530823)
--(axis cs:0.141120973868016,0.610488411679499)
--(axis cs:0.141000930575603,0.610401000828175)
--(axis cs:0.14088088728319,0.610313589976852)
--(axis cs:0.140760843990777,0.610226179125528)
--(axis cs:0.140640800698364,0.610138768274205)
--(axis cs:0.140601443795641,0.61011011011011)
--(axis cs:0.140520757405951,0.610051357422881)
--(axis cs:0.140400714113538,0.609963946571557)
--(axis cs:0.140280670821125,0.609876535720234)
--(axis cs:0.140160627528712,0.60978912486891)
--(axis cs:0.140040584236299,0.609701714017587)
--(axis cs:0.139920540943886,0.609614303166263)
--(axis cs:0.139800497651473,0.60952689231494)
--(axis cs:0.13968045435906,0.609439481463616)
--(axis cs:0.139560411066647,0.609352070612292)
--(axis cs:0.139440367774234,0.609264659760969)
--(axis cs:0.139320324481821,0.609177248909645)
--(axis cs:0.139226746557835,0.609109109109109)
--(axis cs:0.139200281189408,0.609089838058321)
--(axis cs:0.139080237896995,0.609001937781876)
--(axis cs:0.138960194604582,0.608896637264468)
--(axis cs:0.138840151312169,0.608763863413942)
--(axis cs:0.138720108019756,0.608631089563416)
--(axis cs:0.138600064727343,0.60849831571289)
--(axis cs:0.13848002143493,0.608365541862363)
--(axis cs:0.138359978142517,0.608232768011837)
--(axis cs:0.138247270819379,0.608108108108108)
--(axis cs:0.138239934850104,0.608099994161311)
--(axis cs:0.138119891557691,0.607967220310785)
--(axis cs:0.137999848265278,0.607834446460259)
--(axis cs:0.137879804972865,0.607701672609733)
--(axis cs:0.137759761680452,0.607568898759206)
--(axis cs:0.137639718388039,0.60743612490868)
--(axis cs:0.137519675095626,0.607303351058154)
--(axis cs:0.137399631803213,0.607170577207628)
--(axis cs:0.13734224731217,0.607107107107107)
--(axis cs:0.137279588510801,0.607037803357102)
--(axis cs:0.137159545218388,0.606905029506576)
--(axis cs:0.137039501925975,0.60677225565605)
--(axis cs:0.136919458633562,0.606639481805523)
--(axis cs:0.136799415341149,0.606506707954997)
--(axis cs:0.136679372048736,0.606373934104471)
--(axis cs:0.136559328756323,0.606241160253945)
--(axis cs:0.13643928546391,0.606108386403419)
--(axis cs:0.136437223804961,0.606106106106106)
--(axis cs:0.136319242171497,0.605975612552893)
--(axis cs:0.136199198879084,0.605842838702366)
--(axis cs:0.136079155586671,0.60571006485184)
--(axis cs:0.135959112294258,0.605577291001314)
--(axis cs:0.135839069001845,0.605444517150788)
--(axis cs:0.135719025709432,0.605311743300262)
--(axis cs:0.135598982417019,0.605178969449736)
--(axis cs:0.135532200297752,0.605105105105105)
--(axis cs:0.135478939124606,0.60504619559921)
--(axis cs:0.135358895832193,0.604913421748683)
--(axis cs:0.13523885253978,0.604780647898157)
--(axis cs:0.135118809247367,0.604647874047631)
--(axis cs:0.134998765954954,0.604515100197105)
--(axis cs:0.134878722662541,0.604382326346579)
--(axis cs:0.134758679370128,0.604249552496053)
--(axis cs:0.134638636077715,0.604116778645526)
--(axis cs:0.134627176790543,0.604104104104104)
--(axis cs:0.134518592785302,0.603984004795)
--(axis cs:0.134398549492889,0.603851230944474)
--(axis cs:0.134278506200476,0.603718457093948)
--(axis cs:0.134158462908063,0.603585683243422)
--(axis cs:0.13403841961565,0.603452909392896)
--(axis cs:0.133918376323237,0.603320135542369)
--(axis cs:0.133798333030824,0.603187361691843)
--(axis cs:0.133722153283334,0.603103103103103)
--(axis cs:0.133678289738411,0.603054587841317)
--(axis cs:0.133558246445998,0.602921813990791)
--(axis cs:0.133438203153585,0.602789040140265)
--(axis cs:0.133318159861172,0.602656266289739)
--(axis cs:0.133198116568759,0.602523492439212)
--(axis cs:0.133078073276346,0.602390718588686)
--(axis cs:0.132958029983933,0.60225794473816)
--(axis cs:0.13283798669152,0.602125170887634)
--(axis cs:0.132817129776125,0.602102102102102)
--(axis cs:0.132717943399107,0.601992397037108)
--(axis cs:0.132597900106694,0.601859623186582)
--(axis cs:0.132477856814281,0.601726849336055)
--(axis cs:0.132357813521869,0.601594075485529)
--(axis cs:0.132237770229456,0.601461301635003)
--(axis cs:0.132117726937043,0.601328527784477)
--(axis cs:0.13199768364463,0.601195753933951)
--(axis cs:0.131912106268915,0.601101101101101)
--(axis cs:0.131877640352217,0.601062980083425)
--(axis cs:0.131757597059804,0.600930206232899)
--(axis cs:0.131637553767391,0.600797432382372)
--(axis cs:0.131517510474978,0.600664658531846)
--(axis cs:0.131397467182565,0.60053188468132)
--(axis cs:0.131277423890152,0.600399110830794)
--(axis cs:0.131157380597739,0.600266336980268)
--(axis cs:0.131037337305326,0.600133563129742)
--(axis cs:0.131007082761706,0.6001001001001)
--(axis cs:0.130917294012913,0.600000789279215)
--(axis cs:0.1307972507205,0.599868015428689)
--(axis cs:0.130677207428087,0.599735241578163)
--(axis cs:0.130557164135674,0.599602467727637)
--(axis cs:0.130437120843261,0.599469693877111)
--(axis cs:0.130317077550848,0.599336920026585)
--(axis cs:0.130197034258435,0.599204146176058)
--(axis cs:0.130102059254497,0.599099099099099)
--(axis cs:0.130076990966022,0.599071372325532)
--(axis cs:0.129956947673609,0.598938598475006)
--(axis cs:0.129836904381196,0.59880582462448)
--(axis cs:0.129716861088783,0.598819892369395)
--(axis cs:0.12959681779637,0.59883396011431)
--(axis cs:0.129476774503957,0.598848027859225)
--(axis cs:0.129356731211544,0.598862095604141)
--(axis cs:0.129236687919131,0.598876163349056)
--(axis cs:0.129116644626718,0.598890231093971)
--(axis cs:0.128996601334305,0.598904298838886)
--(axis cs:0.128876558041892,0.598918366583801)
--(axis cs:0.128756514749479,0.598932434328717)
--(axis cs:0.128636471457066,0.598946502073632)
--(axis cs:0.128516428164653,0.598960569818547)
--(axis cs:0.12839638487224,0.598974637563462)
--(axis cs:0.128276341579827,0.598988705308377)
--(axis cs:0.128156298287414,0.599002773053293)
--(axis cs:0.128036254995001,0.599016840798208)
--(axis cs:0.127916211702588,0.599030908543123)
--(axis cs:0.127796168410175,0.599044976288038)
--(axis cs:0.127676125117762,0.599059044032953)
--(axis cs:0.127556081825349,0.599073111777868)
--(axis cs:0.127436038532937,0.599087179522784)
--(axis cs:0.127334326055655,0.599099099099099)
--(axis cs:0.127315995240524,0.599101247267699)
--(axis cs:0.127195951948111,0.599115315012614)
--(axis cs:0.127075908655698,0.599129382757529)
--(axis cs:0.126955865363285,0.599143450502444)
--(axis cs:0.126835822070872,0.599157518247359)
--(axis cs:0.126715778778459,0.599171585992275)
--(axis cs:0.126595735486046,0.59918565373719)
--(axis cs:0.126475692193633,0.599199721482105)
--(axis cs:0.12635564890122,0.59921378922702)
--(axis cs:0.126235605608807,0.599227856971935)
--(axis cs:0.126115562316394,0.599241924716851)
--(axis cs:0.125995519023981,0.599255992461766)
--(axis cs:0.125875475731568,0.599270060206681)
--(axis cs:0.125755432439155,0.599284127951596)
--(axis cs:0.125635389146742,0.599298195696511)
--(axis cs:0.125515345854329,0.599312263441427)
--(axis cs:0.125395302561916,0.599326331186342)
--(axis cs:0.125275259269503,0.599340398931257)
--(axis cs:0.12515521597709,0.599354466676172)
--(axis cs:0.125035172684677,0.599368534421087)
--(axis cs:0.124915129392264,0.599382602166002)
--(axis cs:0.124795086099851,0.599396669910918)
--(axis cs:0.124675042807438,0.599410737655833)
--(axis cs:0.124554999515025,0.599424805400748)
--(axis cs:0.124434956222612,0.599438873145663)
--(axis cs:0.124314912930199,0.599452940890578)
--(axis cs:0.124194869637786,0.599467008635493)
--(axis cs:0.124074826345373,0.599481076380409)
--(axis cs:0.12395478305296,0.599495144125324)
--(axis cs:0.123834739760547,0.599509211870239)
--(axis cs:0.123714696468134,0.599523279615154)
--(axis cs:0.123594653175721,0.599537347360069)
--(axis cs:0.123474609883308,0.599551415104985)
--(axis cs:0.123354566590895,0.5995654828499)
--(axis cs:0.123234523298482,0.599579550594815)
--(axis cs:0.123114480006069,0.59959361833973)
--(axis cs:0.122994436713656,0.599607686084645)
--(axis cs:0.122874393421243,0.599621753829561)
--(axis cs:0.12275435012883,0.599635821574476)
--(axis cs:0.122634306836417,0.599649889319391)
--(axis cs:0.122514263544005,0.599663957064306)
--(axis cs:0.122394220251592,0.599678024809221)
--(axis cs:0.122274176959179,0.599692092554136)
--(axis cs:0.122154133666766,0.599706160299052)
--(axis cs:0.122034090374353,0.599720228043967)
--(axis cs:0.12191404708194,0.599734295788882)
--(axis cs:0.121794003789527,0.599748363533797)
--(axis cs:0.121673960497114,0.599762431278712)
--(axis cs:0.121553917204701,0.599776499023627)
--(axis cs:0.121433873912288,0.599790566768543)
--(axis cs:0.121313830619875,0.599804634513458)
--(axis cs:0.121193787327462,0.599818702258373)
--(axis cs:0.121073744035049,0.599832770003288)
--(axis cs:0.120953700742636,0.599846837748203)
--(axis cs:0.120833657450223,0.599860905493119)
--(axis cs:0.12071361415781,0.599874973238034)
--(axis cs:0.120593570865397,0.599889040982949)
--(axis cs:0.120473527572984,0.599903108727864)
--(axis cs:0.120353484280571,0.599917176472779)
--(axis cs:0.120233440988158,0.599931244217694)
--(axis cs:0.120113397695745,0.599945311962609)
--(axis cs:0.119993354403332,0.599959379707525)
--(axis cs:0.119873311110919,0.59997344745244)
--(axis cs:0.119753267818506,0.599900954654353)
--(axis cs:0.119645274397553,0.599099099099099)
--(axis cs:0.119633224526093,0.599009628312039)
--(axis cs:0.11951318123368,0.598118301969725)
--(axis cs:0.119510460188475,0.598098098098098)
--(axis cs:0.119393137941267,0.59722697562741)
--(axis cs:0.119375645979398,0.597097097097097)
--(axis cs:0.119273094648854,0.596335649285096)
--(axis cs:0.119240831770321,0.596096096096096)
--(axis cs:0.119153051356441,0.595444322942782)
--(axis cs:0.119106017561244,0.595095095095095)
--(axis cs:0.119033008064028,0.594552996600467)
--(axis cs:0.118971203352166,0.594094094094094)
--(axis cs:0.118912964771615,0.593661670258153)
--(axis cs:0.118836389143089,0.593093093093093)
--(axis cs:0.118792921479202,0.592770343915839)
--(axis cs:0.118701574934012,0.592092092092092)
--(axis cs:0.118672878186789,0.591879017573524)
--(axis cs:0.118566760724935,0.591091091091091)
--(axis cs:0.118552834894376,0.59098769123121)
--(axis cs:0.118432791601963,0.590096364888896)
--(axis cs:0.118431946515857,0.59009009009009)
--(axis cs:0.11831274830955,0.589205038546581)
--(axis cs:0.11829713230678,0.589089089089089)
--(axis cs:0.118192705017137,0.588313712204267)
--(axis cs:0.118162318097703,0.588088088088088)
--(axis cs:0.118072661724724,0.587422385861953)
--(axis cs:0.118027503888625,0.587087087087087)
--(axis cs:0.117952618432311,0.586531059519639)
--(axis cs:0.117892689679548,0.586086086086086)
--(axis cs:0.117832575139898,0.585639733177324)
--(axis cs:0.117757875470471,0.585085085085085)
--(axis cs:0.117712531847485,0.58474840683501)
--(axis cs:0.117623061261394,0.584084084084084)
--(axis cs:0.117592488555072,0.583857080492696)
--(axis cs:0.117488247052316,0.583083083083083)
--(axis cs:0.11747244526266,0.582965754150381)
--(axis cs:0.117353432843239,0.582082082082082)
--(axis cs:0.117352401970247,0.582074427808067)
--(axis cs:0.117232358677834,0.581183101465753)
--(axis cs:0.117218618634162,0.581081081081081)
--(axis cs:0.117112315385421,0.580291775123438)
--(axis cs:0.117083804425084,0.58008008008008)
--(axis cs:0.116992272093008,0.579400448781124)
--(axis cs:0.116948990216007,0.579079079079079)
--(axis cs:0.116872228800595,0.57850912243881)
--(axis cs:0.11681417600693,0.578078078078078)
--(axis cs:0.116752185508182,0.577617796096495)
--(axis cs:0.116679361797853,0.577077077077077)
--(axis cs:0.116632142215769,0.576726469754181)
--(axis cs:0.116544547588775,0.576076076076076)
--(axis cs:0.116512098923356,0.575835143411867)
--(axis cs:0.116409733379698,0.575075075075075)
--(axis cs:0.116392055630943,0.574943817069553)
--(axis cs:0.116274919170621,0.574074074074074)
--(axis cs:0.11627201233853,0.574052490727238)
--(axis cs:0.116151969046117,0.573161164384924)
--(axis cs:0.116140104961544,0.573073073073073)
--(axis cs:0.116031925753704,0.57226983804261)
--(axis cs:0.116005290752466,0.572072072072072)
--(axis cs:0.115911882461291,0.571378511700295)
--(axis cs:0.115870476543389,0.571071071071071)
--(axis cs:0.115791839168878,0.570487185357981)
--(axis cs:0.115735662334312,0.57007007007007)
--(axis cs:0.115671795876465,0.569595859015667)
--(axis cs:0.115600848125234,0.569069069069069)
--(axis cs:0.115551752584052,0.568704532673352)
--(axis cs:0.115466033916157,0.568068068068068)
--(axis cs:0.115431709291639,0.567813206331038)
--(axis cs:0.11533121970708,0.567067067067067)
--(axis cs:0.115311665999226,0.566921879988724)
--(axis cs:0.115196405498003,0.566066066066066)
--(axis cs:0.115191622706813,0.566030553646409)
--(axis cs:0.1150715794144,0.565139227304095)
--(axis cs:0.115061591288925,0.565065065065065)
--(axis cs:0.114951536121987,0.564247900961781)
--(axis cs:0.114926777079848,0.564064064064064)
--(axis cs:0.114831492829574,0.563356574619466)
--(axis cs:0.114791962870771,0.563063063063063)
--(axis cs:0.114711449537161,0.562465248277152)
--(axis cs:0.114657148661694,0.562062062062062)
--(axis cs:0.114591406244748,0.561573921934838)
--(axis cs:0.114522334452616,0.561061061061061)
--(axis cs:0.114471362952335,0.560682595592524)
--(axis cs:0.114387520243539,0.56006006006006)
--(axis cs:0.114351319659922,0.559791269250209)
--(axis cs:0.114252706034462,0.559059059059059)
--(axis cs:0.114231276367509,0.558899942907895)
--(axis cs:0.114117891825384,0.558058058058058)
--(axis cs:0.114111233075096,0.558008616565581)
--(axis cs:0.113991189782683,0.557117290223266)
--(axis cs:0.113983077616307,0.557057057057057)
--(axis cs:0.11387114649027,0.556225963880952)
--(axis cs:0.11384826340723,0.556056056056056)
--(axis cs:0.113751103197857,0.555334637538638)
--(axis cs:0.113713449198153,0.555055055055055)
--(axis cs:0.113631059905444,0.554443311196323)
--(axis cs:0.113578634989075,0.554054054054054)
--(axis cs:0.113511016613031,0.553551984854009)
--(axis cs:0.113443820779998,0.553053053053053)
--(axis cs:0.113390973320618,0.552660658511695)
--(axis cs:0.113309006570921,0.552052052052052)
--(axis cs:0.113270930028205,0.55176933216938)
--(axis cs:0.113174192361844,0.551051051051051)
--(axis cs:0.113150886735792,0.550878005827066)
--(axis cs:0.113039378152766,0.55005005005005)
--(axis cs:0.113030843443379,0.549986679484752)
--(axis cs:0.112910800150966,0.549095353142438)
--(axis cs:0.112904563943689,0.549049049049049)
--(axis cs:0.112820499553195,0.548424867520934);

\path [draw=black] (axis cs:0.102135754057998,0.512619232003665)
--(axis cs:0.102106903833799,0.512571262953657)
--(axis cs:0.101986860541386,0.512371667877483)
--(axis cs:0.101866817248973,0.512172072801308)
--(axis cs:0.101770551226275,0.512012012012012)
--(axis cs:0.10174677395656,0.511972477725133)
--(axis cs:0.101626730664147,0.511772882648959)
--(axis cs:0.101506687371734,0.511573287572784)
--(axis cs:0.101386644079321,0.511373692496609)
--(axis cs:0.101266600786908,0.511174097420435)
--(axis cs:0.10116851505298,0.511011011011011)
--(axis cs:0.101146557494495,0.51097450234426)
--(axis cs:0.101026514202082,0.510774907268085)
--(axis cs:0.100906470909669,0.510575312191911)
--(axis cs:0.100786427617256,0.510375717115736)
--(axis cs:0.100666384324843,0.510176122039561)
--(axis cs:0.100566478879684,0.51001001001001)
--(axis cs:0.10054634103243,0.509976526963386)
--(axis cs:0.100426297740017,0.509776931887212)
--(axis cs:0.100306254447604,0.509577336811037)
--(axis cs:0.100186211155191,0.509377741734862)
--(axis cs:0.100066167862778,0.509178146658688)
--(axis cs:0.0999644427063887,0.509009009009009)
--(axis cs:0.0999461245703651,0.508978551582513)
--(axis cs:0.0998260812779521,0.508778956506338)
--(axis cs:0.0997060379855391,0.508579361430164)
--(axis cs:0.0995859946931261,0.508379766353989)
--(axis cs:0.0994659514007132,0.508180171277814)
--(axis cs:0.0993624065330931,0.508008008008008)
--(axis cs:0.0993459081083002,0.507980576201639)
--(axis cs:0.0992258648158872,0.507780981125465)
--(axis cs:0.0991058215234742,0.50758138604929)
--(axis cs:0.0989857782310612,0.507381790973116)
--(axis cs:0.0988657349386483,0.507182195896941)
--(axis cs:0.0987603703597975,0.507007007007007)
--(axis cs:0.0987456916462353,0.506982600820766)
--(axis cs:0.0986256483538223,0.506783005744591)
--(axis cs:0.0985056050614093,0.506583410668417)
--(axis cs:0.0983855617689964,0.506383815592242)
--(axis cs:0.0982655184765834,0.506184220516067)
--(axis cs:0.098158334186502,0.506006006006006)
--(axis cs:0.0981454751841704,0.505984625439893)
--(axis cs:0.0980254318917574,0.505785030363718)
--(axis cs:0.0979053885993445,0.505585435287543)
--(axis cs:0.0977853453069315,0.505385840211369)
--(axis cs:0.0976653020145185,0.505186245135194)
--(axis cs:0.0975562980132064,0.505005005005005)
--(axis cs:0.0975452587221055,0.504986650059019)
--(axis cs:0.0974252154296926,0.504787054982845)
--(axis cs:0.0973051721372796,0.50458745990667)
--(axis cs:0.0971851288448666,0.504387864830495)
--(axis cs:0.0970650855524536,0.504188269754321)
--(axis cs:0.0969542618399108,0.504004004004004)
--(axis cs:0.0969450422600407,0.503988674678146)
--(axis cs:0.0968249989676277,0.503789079601971)
--(axis cs:0.0967049556752147,0.503589484525796)
--(axis cs:0.0965849123828017,0.503389889449622)
--(axis cs:0.0964648690903888,0.503190294373447)
--(axis cs:0.0963522256666153,0.503003003003003)
--(axis cs:0.0963448257979758,0.502990699297272)
--(axis cs:0.0962247825055628,0.502791104221098)
--(axis cs:0.0961047392131498,0.502591509144923)
--(axis cs:0.0959846959207369,0.502391914068748)
--(axis cs:0.0958646526283239,0.502192318992574)
--(axis cs:0.0957501894933197,0.502002002002002)
--(axis cs:0.0957446093359109,0.501992723916399)
--(axis cs:0.0956245660434979,0.501793128840224)
--(axis cs:0.095504522751085,0.50159353376405)
--(axis cs:0.095384479458672,0.501393938687875)
--(axis cs:0.095264436166259,0.5011943436117)
--(axis cs:0.0951481533200242,0.501001001001001)
--(axis cs:0.095144392873846,0.500994748535526)
--(axis cs:0.095024349581433,0.500795153459351)
--(axis cs:0.0949043062890201,0.500595558383176)
--(axis cs:0.0947842629966071,0.500395963307001)
--(axis cs:0.0946642197041941,0.500196368230827)
--(axis cs:0.0945461171467286,0.5);

\path [draw=black] (axis cs:0.169811320754717,0.63083724861069)
--(axis cs:0.169691277462304,0.630439753964057)
--(axis cs:0.169597771135241,0.63013013013013)
--(axis cs:0.169571234169891,0.630042259317423)
--(axis cs:0.169451190877478,0.629644764670789)
--(axis cs:0.169331147585065,0.629247270024156)
--(axis cs:0.169295469061775,0.629129129129129)
--(axis cs:0.169211104292652,0.628849775377522)
--(axis cs:0.169091061000239,0.628452280730888)
--(axis cs:0.168993166988309,0.628128128128128)
--(axis cs:0.168971017707826,0.628054786084255)
--(axis cs:0.168850974415413,0.627657291437621)
--(axis cs:0.168730931123,0.627259796790987)
--(axis cs:0.168690864914844,0.627127127127127)
--(axis cs:0.168610887830587,0.626862302144354)
--(axis cs:0.168490844538174,0.62646480749772)
--(axis cs:0.168388562841378,0.626126126126126)
--(axis cs:0.168370801245761,0.626067312851086)
--(axis cs:0.168250757953348,0.625669818204452)
--(axis cs:0.168130714660935,0.625272323557819)
--(axis cs:0.168086260767912,0.625125125125125)
--(axis cs:0.168010671368522,0.624874828911185)
--(axis cs:0.167890628076109,0.624477334264551)
--(axis cs:0.167783958694447,0.624124124124124)
--(axis cs:0.167770584783696,0.624079839617918)
--(axis cs:0.167650541491283,0.623682344971284)
--(axis cs:0.16753049819887,0.62328485032465)
--(axis cs:0.167481656620981,0.623123123123123)
--(axis cs:0.167410454906457,0.622887355678017)
--(axis cs:0.167290411614045,0.622489861031383)
--(axis cs:0.167179354547516,0.622122122122122)
--(axis cs:0.167170368321632,0.622092366384749)
--(axis cs:0.167050325029219,0.621694871738116)
--(axis cs:0.166930281736806,0.621297377091482)
--(axis cs:0.16687705247405,0.621121121121121)
--(axis cs:0.166810238444393,0.620899882444848)
--(axis cs:0.16669019515198,0.620502387798215)
--(axis cs:0.166574750400584,0.62012012012012)
--(axis cs:0.166570151859567,0.620104893151581)
--(axis cs:0.166450108567154,0.619707398504947)
--(axis cs:0.166330065274741,0.619309903858314)
--(axis cs:0.166272448327119,0.619119119119119)
--(axis cs:0.166210021982328,0.61891240921168)
--(axis cs:0.166089978689915,0.618514914565046)
--(axis cs:0.165970146253653,0.618118118118118)
--(axis cs:0.165969935397502,0.618117419918413)
--(axis cs:0.165849892105089,0.617719925271779)
--(axis cs:0.165729848812676,0.617322430625145)
--(axis cs:0.165667844180188,0.617117117117117)
--(axis cs:0.165609805520263,0.616924935978511)
--(axis cs:0.16548976222785,0.616527441331878)
--(axis cs:0.165369718935437,0.616129946685244)
--(axis cs:0.165365542106722,0.616116116116116)
--(axis cs:0.165249675643024,0.61573245203861)
--(axis cs:0.165129632350611,0.615334957391977)
--(axis cs:0.165063240033256,0.615115115115115)
--(axis cs:0.165009589058198,0.614937462745343)
--(axis cs:0.164889545765785,0.614539968098709)
--(axis cs:0.164769502473372,0.614142473452075)
--(axis cs:0.164760937959791,0.614114114114114)
--(axis cs:0.164649459180959,0.613744978805442)
--(axis cs:0.164529415888546,0.613347484158808)
--(axis cs:0.164458635886325,0.613113113113113)
--(axis cs:0.164409372596133,0.612949989512175)
--(axis cs:0.16428932930372,0.612552494865541)
--(axis cs:0.164169286011307,0.612155000218907)
--(axis cs:0.16415633381286,0.612112112112112)
--(axis cs:0.164049242718894,0.611757505572274)
--(axis cs:0.163929199426481,0.61136001092564)
--(axis cs:0.163854031739394,0.611111111111111)
--(axis cs:0.163809156134068,0.610962516279006)
--(axis cs:0.163689112841655,0.610565021632372)
--(axis cs:0.163569069549242,0.610167526985739)
--(axis cs:0.163551729665928,0.61011011011011)
--(axis cs:0.163449026256829,0.609770032339105)
--(axis cs:0.163328982964416,0.609372537692471)
--(axis cs:0.163249427592463,0.609109109109109)
--(axis cs:0.163208939672003,0.608975043045838)
--(axis cs:0.16308889637959,0.608577548399204)
--(axis cs:0.162968853087177,0.60818005375257)
--(axis cs:0.162947125518997,0.608108108108108)
--(axis cs:0.162848809794764,0.607782559105937)
--(axis cs:0.162728766502351,0.607385064459303)
--(axis cs:0.162644823445531,0.607107107107107)
--(axis cs:0.162608723209938,0.606987569812669)
--(axis cs:0.162488679917525,0.606590075166036)
--(axis cs:0.162368636625112,0.606192580519402)
--(axis cs:0.162342521372066,0.606106106106106)
--(axis cs:0.162248593332699,0.605795085872768)
--(axis cs:0.162128550040287,0.605397591226135)
--(axis cs:0.1620402192986,0.605105105105105)
--(axis cs:0.162008506747874,0.605000096579501)
--(axis cs:0.161888463455461,0.604602601932867)
--(axis cs:0.161768420163048,0.604205107286233)
--(axis cs:0.161737917225135,0.604104104104104)
--(axis cs:0.161648376870635,0.6038076126396)
--(axis cs:0.161528333578222,0.603410117992966)
--(axis cs:0.161435615151669,0.603103103103103)
--(axis cs:0.161408290285809,0.603012623346332)
--(axis cs:0.161288246993396,0.602615128699699)
--(axis cs:0.161168203700983,0.602217634053065)
--(axis cs:0.161133313078203,0.602102102102102)
--(axis cs:0.16104816040857,0.601820139406431)
--(axis cs:0.160928117116157,0.601422644759798)
--(axis cs:0.160831011004738,0.601101101101101)
--(axis cs:0.160808073823744,0.601025150113164)
--(axis cs:0.160688030531331,0.60062765546653)
--(axis cs:0.160567987238918,0.600230160819897)
--(axis cs:0.160528708931272,0.6001001001001)
--(axis cs:0.160447943946505,0.599832666173263)
--(axis cs:0.160327900654092,0.599435171526629)
--(axis cs:0.160226406857807,0.599099099099099)
--(axis cs:0.160207857361679,0.599037676879996)
--(axis cs:0.160087814069266,0.598640182233362)
--(axis cs:0.159967770776853,0.598242687586728)
--(axis cs:0.159924104784341,0.598098098098098)
--(axis cs:0.15984772748444,0.597845192940095)
--(axis cs:0.159727684192027,0.597447698293461)
--(axis cs:0.159620132671041,0.597097097097097)
--(axis cs:0.159607640899614,0.597056123222142)
--(axis cs:0.159487597607201,0.596949131263303)
--(axis cs:0.159367554314788,0.596857183357086)
--(axis cs:0.159247511022375,0.59676523545087)
--(axis cs:0.159127467729962,0.596673287544654)
--(axis cs:0.159007424437549,0.596581339638437)
--(axis cs:0.158887381145136,0.596489391732221)
--(axis cs:0.158767337852723,0.596397443826005)
--(axis cs:0.15864729456031,0.596305495919788)
--(axis cs:0.158527251267897,0.596213548013572)
--(axis cs:0.158407207975484,0.596121600107355)
--(axis cs:0.158373911018465,0.596096096096096)
--(axis cs:0.158287164683071,0.596029652201139)
--(axis cs:0.158167121390658,0.595937704294923)
--(axis cs:0.158047078098245,0.595845756388706)
--(axis cs:0.157927034805832,0.59575380848249)
--(axis cs:0.157806991513419,0.595661860576274)
--(axis cs:0.157686948221006,0.595569912670057)
--(axis cs:0.157566904928593,0.595477964763841)
--(axis cs:0.15744686163618,0.595386016857625)
--(axis cs:0.157326818343767,0.595294068951408)
--(axis cs:0.157206775051354,0.595202121045192)
--(axis cs:0.157086731758942,0.595110173138975)
--(axis cs:0.157067046503398,0.595095095095095)
--(axis cs:0.156966688466529,0.595018225232759)
--(axis cs:0.156846645174116,0.594926277326543)
--(axis cs:0.156726601881703,0.594834329420326)
--(axis cs:0.15660655858929,0.59474238151411)
--(axis cs:0.156486515296877,0.594650433607894)
--(axis cs:0.156366472004464,0.594558485701677)
--(axis cs:0.156246428712051,0.594466537795461)
--(axis cs:0.156126385419638,0.594374589889245)
--(axis cs:0.156006342127225,0.594282641983028)
--(axis cs:0.155886298834812,0.594190694076812)
--(axis cs:0.155766255542399,0.594098746170595)
--(axis cs:0.155760181988331,0.594094094094094)
--(axis cs:0.155646212249986,0.594006798264379)
--(axis cs:0.155526168957573,0.593914850358163)
--(axis cs:0.15540612566516,0.593822902451946)
--(axis cs:0.155286082372747,0.59373095454573)
--(axis cs:0.155166039080334,0.593639006639514)
--(axis cs:0.155045995787921,0.593547058733297)
--(axis cs:0.154925952495508,0.593455110827081)
--(axis cs:0.154805909203095,0.593363162920865)
--(axis cs:0.154685865910682,0.593271215014648)
--(axis cs:0.154565822618269,0.593179267108432)
--(axis cs:0.154453317473265,0.593093093093093)
--(axis cs:0.154445779325856,0.593087319202215)
--(axis cs:0.154325736033443,0.592995371295999)
--(axis cs:0.15420569274103,0.592903423389783)
--(axis cs:0.154085649448617,0.592811475483566)
--(axis cs:0.153965606156204,0.59271952757735)
--(axis cs:0.153845562863791,0.592627579671134)
--(axis cs:0.153725519571378,0.592535631764917)
--(axis cs:0.153605476278965,0.592443683858701)
--(axis cs:0.153485432986552,0.592351735952484)
--(axis cs:0.153365389694139,0.592259788046268)
--(axis cs:0.153245346401726,0.592167840140052)
--(axis cs:0.153146452958198,0.592092092092092)
--(axis cs:0.153125303109313,0.592075892233835)
--(axis cs:0.1530052598169,0.591983944327619)
--(axis cs:0.152885216524487,0.591891996421403)
--(axis cs:0.152765173232074,0.591800048515186)
--(axis cs:0.152645129939661,0.59170810060897)
--(axis cs:0.152525086647248,0.591616152702753)
--(axis cs:0.152405043354835,0.591524204796537)
--(axis cs:0.152285000062423,0.591432256890321)
--(axis cs:0.15216495677001,0.591340308984104)
--(axis cs:0.152044913477597,0.591248361077888)
--(axis cs:0.151924870185184,0.591156413171672)
--(axis cs:0.151839588443132,0.591091091091091)
--(axis cs:0.151804826892771,0.591064465265455)
--(axis cs:0.151684783600358,0.590972517359239)
--(axis cs:0.151564740307945,0.590880569453023)
--(axis cs:0.151444697015532,0.590788621546806)
--(axis cs:0.151324653723119,0.59069667364059)
--(axis cs:0.151204610430706,0.590604725734373)
--(axis cs:0.151084567138293,0.590512777828157)
--(axis cs:0.15096452384588,0.590420829921941)
--(axis cs:0.150844480553467,0.590328882015724)
--(axis cs:0.150724437261054,0.590236934109508)
--(axis cs:0.150604393968641,0.590144986203292)
--(axis cs:0.150532723928065,0.59009009009009)
--(axis cs:0.150484350676228,0.590053038297075)
--(axis cs:0.150364307383815,0.589961090390859)
--(axis cs:0.150244264091402,0.589869142484643)
--(axis cs:0.150124220798989,0.589777194578426)
--(axis cs:0.150004177506576,0.58968524667221)
--(axis cs:0.149884134214163,0.589597073595664)
--(axis cs:0.14976409092175,0.589509662744341)
--(axis cs:0.149644047629337,0.589422251893017)
--(axis cs:0.149524004336924,0.589334841041693)
--(axis cs:0.149403961044511,0.58924743019037)
--(axis cs:0.149283917752098,0.589160019339046)
--(axis cs:0.149186507641024,0.589089089089089)
--(axis cs:0.149163874459685,0.589072608487723)
--(axis cs:0.149043831167272,0.588985197636399)
--(axis cs:0.148923787874859,0.588897786785075)
--(axis cs:0.148803744582446,0.588810375933752)
--(axis cs:0.148683701290033,0.588722965082428)
--(axis cs:0.14856365799762,0.588635554231105)
--(axis cs:0.148443614705207,0.588548143379781)
--(axis cs:0.148323571412794,0.588460732528457)
--(axis cs:0.148203528120381,0.588373321677134)
--(axis cs:0.148083484827968,0.58828591082581)
--(axis cs:0.147963441535555,0.588198499974487)
--(axis cs:0.147843398243142,0.588111089123163)
--(axis cs:0.147811810403218,0.588088088088088)
--(axis cs:0.147723354950729,0.588023678271839)
--(axis cs:0.147603311658316,0.587936267420516)
--(axis cs:0.147483268365903,0.587848856569192)
--(axis cs:0.14736322507349,0.587761445717868)
--(axis cs:0.147243181781078,0.587674034866545)
--(axis cs:0.147123138488665,0.587586624015221)
--(axis cs:0.147003095196252,0.587499213163898)
--(axis cs:0.146883051903839,0.587411802312574)
--(axis cs:0.146763008611426,0.58732439146125)
--(axis cs:0.146642965319013,0.587236980609927)
--(axis cs:0.1465229220266,0.587149569758603)
--(axis cs:0.146437113165412,0.587087087087087)
--(axis cs:0.146402878734187,0.58706215890728)
--(axis cs:0.146282835441774,0.586974748055956)
--(axis cs:0.146162792149361,0.586887337204632)
--(axis cs:0.146042748856948,0.586799926353309)
--(axis cs:0.145922705564535,0.586712515501985)
--(axis cs:0.145802662272122,0.586625104650662)
--(axis cs:0.145682618979709,0.586537693799338)
--(axis cs:0.145562575687296,0.586450282948014)
--(axis cs:0.145442532394883,0.586362872096691)
--(axis cs:0.14532248910247,0.586275461245367)
--(axis cs:0.145202445810057,0.586188050394044)
--(axis cs:0.145082402517644,0.58610063954272)
--(axis cs:0.145062415927606,0.586086086086086)
--(axis cs:0.144962359225231,0.586013228691396)
--(axis cs:0.144842315932818,0.585925817840073)
--(axis cs:0.144722272640405,0.585838406988749)
--(axis cs:0.144602229347992,0.585750996137426)
--(axis cs:0.144482186055579,0.585663585286102)
--(axis cs:0.144362142763166,0.585576174434778)
--(axis cs:0.144242099470753,0.585488763583455)
--(axis cs:0.14412205617834,0.585401352732131)
--(axis cs:0.144002012885927,0.585313941880808)
--(axis cs:0.143881969593514,0.585226531029484)
--(axis cs:0.143761926301101,0.58513912017816)
--(axis cs:0.143687718689799,0.585085085085085)
--(axis cs:0.143641883008688,0.585051709326837)
--(axis cs:0.143521839716275,0.584964298475513)
--(axis cs:0.143401796423862,0.584876887624189)
--(axis cs:0.143281753131449,0.584789476772866)
--(axis cs:0.143161709839036,0.584702065921542)
--(axis cs:0.143041666546623,0.584614655070219)
--(axis cs:0.14292162325421,0.584527244218895)
--(axis cs:0.142801579961797,0.584439833367571)
--(axis cs:0.142681536669384,0.584352422516248)
--(axis cs:0.142561493376971,0.584265011664924)
--(axis cs:0.142441450084558,0.584177600813601)
--(axis cs:0.142321406792145,0.584090189962277)
--(axis cs:0.142313021451993,0.584084084084084)
--(axis cs:0.142201363499733,0.584002779110953)
--(axis cs:0.14208132020732,0.58391536825963)
--(axis cs:0.141961276914907,0.583827957408306)
--(axis cs:0.141841233622494,0.583740546556983)
--(axis cs:0.141721190330081,0.583653135705659)
--(axis cs:0.141601147037668,0.58356334677498)
--(axis cs:0.141481103745255,0.58344533462322)
--(axis cs:0.141361060452842,0.583312560772693)
--(axis cs:0.141241017160429,0.583179786922167)
--(axis cs:0.141153585432068,0.583083083083083)
--(axis cs:0.141120973868016,0.583047013071641)
--(axis cs:0.141000930575603,0.582914239221115)
--(axis cs:0.14088088728319,0.582781465370589)
--(axis cs:0.140760843990777,0.582648691520063)
--(axis cs:0.140640800698364,0.582515917669537)
--(axis cs:0.140520757405951,0.58238314381901)
--(axis cs:0.140400714113538,0.582250369968484)
--(axis cs:0.140280670821125,0.582117596117958)
--(axis cs:0.140248561924859,0.582082082082082)
--(axis cs:0.140160627528712,0.581984822267432)
--(axis cs:0.140040584236299,0.581852048416906)
--(axis cs:0.13997071641614,0.581774771133654);

\path [draw=black] (axis cs:0.128579793720561,0.570713590574594)
--(axis cs:0.128516428164653,0.570721016316249)
--(axis cs:0.12839638487224,0.570735084061164)
--(axis cs:0.128276341579827,0.570749151806079)
--(axis cs:0.128156298287414,0.570763219550995)
--(axis cs:0.128036254995001,0.57077728729591)
--(axis cs:0.127916211702588,0.570791355040825)
--(axis cs:0.127796168410175,0.57080542278574)
--(axis cs:0.127676125117762,0.570819490530655)
--(axis cs:0.127556081825349,0.57083355827557)
--(axis cs:0.127436038532937,0.570847626020486)
--(axis cs:0.127315995240524,0.570861693765401)
--(axis cs:0.127195951948111,0.570875761510316)
--(axis cs:0.127075908655698,0.570889829255231)
--(axis cs:0.126955865363285,0.570903897000146)
--(axis cs:0.126835822070872,0.570917964745062)
--(axis cs:0.126715778778459,0.570932032489977)
--(axis cs:0.126595735486046,0.570946100234892)
--(axis cs:0.126475692193633,0.570960167979807)
--(axis cs:0.12635564890122,0.570974235724722)
--(axis cs:0.126235605608807,0.570988303469637)
--(axis cs:0.126115562316394,0.571002371214553)
--(axis cs:0.125995519023981,0.571016438959468)
--(axis cs:0.125875475731568,0.571030506704383)
--(axis cs:0.125755432439155,0.571044574449298)
--(axis cs:0.125635389146742,0.571058642194213)
--(axis cs:0.125529330691177,0.571071071071071)
--(axis cs:0.125515345854329,0.571072709939129)
--(axis cs:0.125395302561916,0.571086777684044)
--(axis cs:0.125275259269503,0.571100845428959)
--(axis cs:0.12515521597709,0.571114913173874)
--(axis cs:0.125035172684677,0.571128980918789)
--(axis cs:0.124915129392264,0.571143048663704)
--(axis cs:0.124795086099851,0.57115711640862)
--(axis cs:0.124675042807438,0.571171184153535)
--(axis cs:0.124554999515025,0.57118525189845)
--(axis cs:0.124434956222612,0.571199319643365)
--(axis cs:0.124314912930199,0.57121338738828)
--(axis cs:0.124194869637786,0.571227455133196)
--(axis cs:0.124074826345373,0.571241522878111)
--(axis cs:0.12395478305296,0.571255590623026)
--(axis cs:0.123834739760547,0.571269658367941)
--(axis cs:0.123714696468134,0.571283726112856)
--(axis cs:0.123594653175721,0.571297793857771)
--(axis cs:0.123474609883308,0.571311861602687)
--(axis cs:0.123354566590895,0.571325929347602)
--(axis cs:0.123234523298482,0.571339997092517)
--(axis cs:0.123114480006069,0.571354064837432)
--(axis cs:0.122994436713656,0.571368132582347)
--(axis cs:0.122874393421243,0.571382200327263)
--(axis cs:0.12275435012883,0.571396268072178)
--(axis cs:0.122634306836417,0.571258845716938)
--(axis cs:0.122597906800316,0.571071071071071)
--(axis cs:0.122514263544005,0.570450016481439)
--(axis cs:0.122463092591239,0.57007007007007)
--(axis cs:0.122394220251592,0.569558690139124)
--(axis cs:0.122328278382162,0.569069069069069)
--(axis cs:0.122274176959179,0.56866736379681)
--(axis cs:0.122193464173084,0.568068068068068)
--(axis cs:0.122154133666766,0.567776037454496)
--(axis cs:0.122058649964007,0.567067067067067)
--(axis cs:0.122034090374353,0.566884711112181)
--(axis cs:0.12192383575493,0.566066066066066)
--(axis cs:0.12191404708194,0.565993384769867)
--(axis cs:0.121794003789527,0.565102058427553)
--(axis cs:0.121789021545853,0.565065065065065)
--(axis cs:0.121673960497114,0.564210732085238)
--(axis cs:0.121654207336775,0.564064064064064)
--(axis cs:0.121553917204701,0.563319405742924)
--(axis cs:0.121519393127698,0.563063063063063)
--(axis cs:0.121433873912288,0.56242807940061)
--(axis cs:0.121384578918621,0.562062062062062)
--(axis cs:0.121313830619875,0.561536753058296)
--(axis cs:0.121249764709544,0.561061061061061)
--(axis cs:0.121193787327462,0.560645426715981)
--(axis cs:0.121114950500466,0.56006006006006)
--(axis cs:0.121073744035049,0.559754100373667)
--(axis cs:0.120980136291389,0.559059059059059)
--(axis cs:0.120953700742636,0.558862774031353)
--(axis cs:0.120845322082312,0.558058058058058)
--(axis cs:0.120833657450223,0.557971447689038)
--(axis cs:0.12071361415781,0.557080121346724)
--(axis cs:0.120710507873234,0.557057057057057)
--(axis cs:0.120593570865397,0.55618879500441)
--(axis cs:0.120575693664157,0.556056056056056)
--(axis cs:0.120473527572984,0.555297468662095)
--(axis cs:0.12044087945508,0.555055055055055)
--(axis cs:0.120353484280571,0.554406142319781)
--(axis cs:0.120306065246003,0.554054054054054)
--(axis cs:0.120233440988158,0.553514815977467)
--(axis cs:0.120171251036925,0.553053053053053)
--(axis cs:0.120113397695745,0.552623489635152)
--(axis cs:0.120036436827848,0.552052052052052)
--(axis cs:0.119993354403332,0.551732163292838)
--(axis cs:0.119901622618771,0.551051051051051)
--(axis cs:0.119873311110919,0.550840836950524)
--(axis cs:0.119766808409694,0.55005005005005)
--(axis cs:0.119753267818506,0.549949510608209)
--(axis cs:0.119633224526093,0.549058184265895)
--(axis cs:0.119631994200616,0.549049049049049)
--(axis cs:0.11951318123368,0.548166857923581)
--(axis cs:0.119497179991539,0.548048048048048)
--(axis cs:0.119393137941267,0.547275531581267)
--(axis cs:0.119362365782462,0.547047047047047)
--(axis cs:0.119273094648854,0.546384205238952)
--(axis cs:0.119227551573384,0.546046046046046)
--(axis cs:0.119153051356441,0.545492878896638)
--(axis cs:0.119092737364307,0.545045045045045)
--(axis cs:0.119033008064028,0.544601552554324)
--(axis cs:0.11895792315523,0.544044044044044)
--(axis cs:0.118912964771615,0.543710226212009)
--(axis cs:0.118823108946153,0.543043043043043)
--(axis cs:0.118792921479202,0.542818899869695)
--(axis cs:0.118688294737075,0.542042042042042)
--(axis cs:0.118672878186789,0.541927573527381)
--(axis cs:0.118553480527998,0.541041041041041)
--(axis cs:0.118552834894376,0.541036247185066)
--(axis cs:0.118432791601963,0.540144920842752)
--(axis cs:0.118418666318921,0.54004004004004)
--(axis cs:0.11831274830955,0.539253594500438)
--(axis cs:0.118283852109844,0.539039039039039)
--(axis cs:0.118192705017137,0.538362268158123)
--(axis cs:0.118149037900766,0.538038038038038)
--(axis cs:0.118072661724724,0.537470941815809)
--(axis cs:0.118014223691689,0.537037037037037)
--(axis cs:0.117952618432311,0.536579615473495)
--(axis cs:0.117879409482612,0.536036036036036)
--(axis cs:0.117832575139898,0.53568828913118)
--(axis cs:0.117744595273534,0.535035035035035)
--(axis cs:0.117712531847485,0.534796962788866)
--(axis cs:0.117609781064457,0.534034034034034)
--(axis cs:0.117592488555072,0.533905636446552)
--(axis cs:0.11747496685538,0.533033033033033)
--(axis cs:0.11747244526266,0.533014310104237)
--(axis cs:0.117352401970247,0.532122983761923)
--(axis cs:0.117340152646303,0.532032032032032)
--(axis cs:0.117232358677834,0.531231657419609)
--(axis cs:0.117205338437225,0.531031031031031)
--(axis cs:0.117112315385421,0.530340331077295)
--(axis cs:0.117070524228148,0.53003003003003)
--(axis cs:0.116992272093008,0.52944900473498)
--(axis cs:0.116935710019071,0.529029029029029)
--(axis cs:0.116872228800595,0.528557678392666)
--(axis cs:0.116800895809993,0.528028028028028)
--(axis cs:0.116752185508182,0.527666352050352)
--(axis cs:0.116666081600916,0.527027027027027)
--(axis cs:0.116632142215769,0.526775025708037)
--(axis cs:0.116531267391839,0.526026026026026)
--(axis cs:0.116512098923356,0.525883699365723)
--(axis cs:0.116396453182762,0.525025025025025)
--(axis cs:0.116392055630943,0.524992373023409)
--(axis cs:0.11627201233853,0.524101046681094)
--(axis cs:0.116261638973684,0.524024024024024)
--(axis cs:0.116151969046117,0.52320972033878)
--(axis cs:0.116126824764607,0.523023023023023)
--(axis cs:0.116031925753704,0.522318393996466)
--(axis cs:0.11599201055553,0.522022022022022)
--(axis cs:0.115911882461291,0.521427067654151)
--(axis cs:0.115857196346453,0.521021021021021)
--(axis cs:0.115791839168878,0.520535741311837)
--(axis cs:0.115722382137375,0.52002002002002)
--(axis cs:0.115671795876465,0.519644414969523)
--(axis cs:0.115587567928298,0.519019019019019)
--(axis cs:0.115551752584052,0.518753088627208)
--(axis cs:0.115452753719221,0.518018018018018)
--(axis cs:0.115431709291639,0.517861762284894)
--(axis cs:0.115317939510143,0.517017017017017)
--(axis cs:0.115311665999226,0.51697043594258)
--(axis cs:0.115191622706813,0.516079109600265)
--(axis cs:0.115183125301066,0.516016016016016)
--(axis cs:0.1150715794144,0.515187783257951)
--(axis cs:0.115048311091989,0.515015015015015)
--(axis cs:0.114951536121987,0.514296456915637)
--(axis cs:0.114913496882912,0.514014014014014)
--(axis cs:0.114831492829574,0.513405130573323)
--(axis cs:0.114778682673834,0.513013013013013)
--(axis cs:0.114711449537161,0.512513804231008)
--(axis cs:0.114643868464757,0.512012012012012)
--(axis cs:0.114591406244748,0.511622477888694)
--(axis cs:0.11450905425568,0.511011011011011)
--(axis cs:0.114471362952335,0.51073115154638)
--(axis cs:0.114374240046603,0.51001001001001)
--(axis cs:0.114351319659922,0.509839825204065)
--(axis cs:0.114239425837525,0.509009009009009)
--(axis cs:0.114231276367509,0.508948498861751)
--(axis cs:0.114111233075096,0.508057172519437)
--(axis cs:0.114104611628448,0.508008008008008)
--(axis cs:0.113991189782683,0.507165846177122)
--(axis cs:0.113969797419371,0.507007007007007)
--(axis cs:0.11387114649027,0.506274519834808)
--(axis cs:0.113834983210293,0.506006006006006)
--(axis cs:0.113751103197857,0.505383193492494)
--(axis cs:0.113700169001216,0.505005005005005)
--(axis cs:0.113631059905444,0.50449186715018)
--(axis cs:0.113565354792139,0.504004004004004)
--(axis cs:0.113511016613031,0.503600540807865)
--(axis cs:0.113430540583062,0.503003003003003)
--(axis cs:0.113390973320618,0.502709214465551)
--(axis cs:0.113295726373984,0.502002002002002)
--(axis cs:0.113270930028205,0.501817888123237)
--(axis cs:0.113160912164907,0.501001001001001)
--(axis cs:0.113150886735792,0.500926561780922)
--(axis cs:0.113030843443379,0.500035235438608)
--(axis cs:0.11302609795583,0.5);

\path [draw=black] (axis cs:0.169811320754717,0.611012117171814)
--(axis cs:0.169691277462304,0.61061462252518)
--(axis cs:0.169571234169891,0.610217127878546)
--(axis cs:0.169538914828288,0.61011011011011)
--(axis cs:0.169451190877478,0.609819633231913)
--(axis cs:0.169331147585065,0.609422138585279)
--(axis cs:0.169236612754823,0.609109109109109)
--(axis cs:0.169211104292652,0.609024643938645)
--(axis cs:0.169091061000239,0.608627149292011)
--(axis cs:0.168971017707826,0.608229654645378)
--(axis cs:0.168934310681357,0.608108108108108)
--(axis cs:0.168850974415413,0.607832159998744)
--(axis cs:0.168730931123,0.60743466535211)
--(axis cs:0.168632008607892,0.607107107107107)
--(axis cs:0.168610887830587,0.607037170705477)
--(axis cs:0.168490844538174,0.606639676058843)
--(axis cs:0.168370801245761,0.606242181412209)
--(axis cs:0.168329706534426,0.606106106106106)
--(axis cs:0.168250757953348,0.605844686765576)
--(axis cs:0.168130714660935,0.605447192118942)
--(axis cs:0.16802740446096,0.605105105105105)
--(axis cs:0.168010671368522,0.605049697472308)
--(axis cs:0.167890628076109,0.604652202825675)
--(axis cs:0.167770584783696,0.604254708179041)
--(axis cs:0.167725102387495,0.604104104104104)
--(axis cs:0.167650541491283,0.603857213532407)
--(axis cs:0.16753049819887,0.603459718885774)
--(axis cs:0.167422800314029,0.603103103103103)
--(axis cs:0.167410454906457,0.60306222423914)
--(axis cs:0.167290411614044,0.602664729592506)
--(axis cs:0.167170368321632,0.602267234945873)
--(axis cs:0.167120498240564,0.602102102102102)
--(axis cs:0.167050325029219,0.601869740299239)
--(axis cs:0.166930281736806,0.601472245652605)
--(axis cs:0.166818196167098,0.601101101101101)
--(axis cs:0.166810238444393,0.601074751005971)
--(axis cs:0.16669019515198,0.600677256359338)
--(axis cs:0.166570151859567,0.600279761712704)
--(axis cs:0.166515894093632,0.6001001001001)
--(axis cs:0.166450108567154,0.59988226706607)
--(axis cs:0.166330065274741,0.599484772419437)
--(axis cs:0.166213592020167,0.599099099099099)
--(axis cs:0.166210021982328,0.599087277772803)
--(axis cs:0.166089978689915,0.598689783126169)
--(axis cs:0.165969935397502,0.598292288479536)
--(axis cs:0.165911289946701,0.598098098098098)
--(axis cs:0.165849892105089,0.597894793832902)
--(axis cs:0.165729848812676,0.597497299186268)
--(axis cs:0.165609805520263,0.597099804539635)
--(axis cs:0.165608987873235,0.597097097097097)
--(axis cs:0.16548976222785,0.596702309893001)
--(axis cs:0.165369718935437,0.596304815246367)
--(axis cs:0.16530668579977,0.596096096096096)
--(axis cs:0.165249675643024,0.595907320599734)
--(axis cs:0.165129632350611,0.5955098259531)
--(axis cs:0.165009589058198,0.595112331306466)
--(axis cs:0.165004383726304,0.595095095095095)
--(axis cs:0.164889545765785,0.594714836659832)
--(axis cs:0.164769502473372,0.594317342013199)
--(axis cs:0.164702081652839,0.594094094094094)
--(axis cs:0.164649459180959,0.593919847366565)
--(axis cs:0.164529415888546,0.593522352719931)
--(axis cs:0.164409372596133,0.593124858073298)
--(axis cs:0.164399779579373,0.593093093093093)
--(axis cs:0.16428932930372,0.592727363426664)
--(axis cs:0.164169286011307,0.59232986878003)
--(axis cs:0.164097477505907,0.592092092092092)
--(axis cs:0.164049242718894,0.591932374133397)
--(axis cs:0.163929199426481,0.591534879486763)
--(axis cs:0.163809156134068,0.591137384840129)
--(axis cs:0.163795175432442,0.591091091091091)
--(axis cs:0.163689112841655,0.590739890193496)
--(axis cs:0.163569069549242,0.590342395546862)
--(axis cs:0.163492873358976,0.59009009009009)
--(axis cs:0.163449026256829,0.589944900900228)
--(axis cs:0.163328982964416,0.589547406253595)
--(axis cs:0.163208939672003,0.589149911606961)
--(axis cs:0.163190571285511,0.589089089089089)
--(axis cs:0.16308889637959,0.588752416960327)
--(axis cs:0.162968853087177,0.588354922313693)
--(axis cs:0.162888269212045,0.588088088088088)
--(axis cs:0.162848809794764,0.58795742766706)
--(axis cs:0.162728766502351,0.587559933020426)
--(axis cs:0.162608723209938,0.587162438373792)
--(axis cs:0.162585967138579,0.587087087087087)
--(axis cs:0.162488679917525,0.586764943727159)
--(axis cs:0.162368636625112,0.586367449080525)
--(axis cs:0.162283665065114,0.586086086086086)
--(axis cs:0.162248593332699,0.585969954433891)
--(axis cs:0.162128550040287,0.585572459787258)
--(axis cs:0.162008506747874,0.585174965140624)
--(axis cs:0.161981362991648,0.585085085085085)
--(axis cs:0.161888463455461,0.58477747049399)
--(axis cs:0.161768420163048,0.584379975847357)
--(axis cs:0.161679060918182,0.584084084084084)
--(axis cs:0.161648376870635,0.583982481200723)
--(axis cs:0.161528333578222,0.583584986554089)
--(axis cs:0.161408290285809,0.583187491907456)
--(axis cs:0.161376758844717,0.583083083083083)
--(axis cs:0.161288246993396,0.582789997260822)
--(axis cs:0.161168203700983,0.582392502614188)
--(axis cs:0.161074456771251,0.582082082082082)
--(axis cs:0.16104816040857,0.581995007967554)
--(axis cs:0.160928117116157,0.581597513320921)
--(axis cs:0.160808073823744,0.581200018674287)
--(axis cs:0.160772154697786,0.581081081081081)
--(axis cs:0.160688030531331,0.580802524027654)
--(axis cs:0.160567987238918,0.58040502938102)
--(axis cs:0.16046985262432,0.58008008008008)
--(axis cs:0.160447943946505,0.580007534734386)
--(axis cs:0.160327900654092,0.579610040087752)
--(axis cs:0.160207857361679,0.579212545441119)
--(axis cs:0.160167550550854,0.579079079079079)
--(axis cs:0.160087814069266,0.578815050794485)
--(axis cs:0.159967770776853,0.578417556147851)
--(axis cs:0.159865248477389,0.578078078078078)
--(axis cs:0.15984772748444,0.578020061501218)
--(axis cs:0.159727684192027,0.577622566854584)
--(axis cs:0.159607640899614,0.57722507220795)
--(axis cs:0.159562946403923,0.577077077077077)
--(axis cs:0.159487597607201,0.576827577561317)
--(axis cs:0.159367554314788,0.576430082914683)
--(axis cs:0.159260644330458,0.576076076076076)
--(axis cs:0.159247511022375,0.576032588268049)
--(axis cs:0.159127467729962,0.575635093621416)
--(axis cs:0.159007424437549,0.575237598974782)
--(axis cs:0.158958342256992,0.575075075075075)
--(axis cs:0.158887381145136,0.574840104328148)
--(axis cs:0.158767337852723,0.574442609681515)
--(axis cs:0.158656040183526,0.574074074074074)
--(axis cs:0.15864729456031,0.574045115034881)
--(axis cs:0.158527251267897,0.573647620388247)
--(axis cs:0.158407207975484,0.573250125741613)
--(axis cs:0.158353738110061,0.573073073073073)
--(axis cs:0.158287164683071,0.57285263109498)
--(axis cs:0.158167121390658,0.572455136448346)
--(axis cs:0.158051436036595,0.572072072072072)
--(axis cs:0.158047078098245,0.572057641801712)
--(axis cs:0.157927034805832,0.571660147155079)
--(axis cs:0.157806991513419,0.571262652508445)
--(axis cs:0.157749133963129,0.571071071071071)
--(axis cs:0.157686948221006,0.570865157861811)
--(axis cs:0.157566904928593,0.570467663215178)
--(axis cs:0.15744686163618,0.570070168568544)
--(axis cs:0.157446831889664,0.57007007007007)
--(axis cs:0.157326818343767,0.56967267392191)
--(axis cs:0.157206775051354,0.569275179275277)
--(axis cs:0.157144529816198,0.569069069069069)
--(axis cs:0.157086731758942,0.568877684628643)
--(axis cs:0.156966688466529,0.568480189982009)
--(axis cs:0.156846645174116,0.568082695335375)
--(axis cs:0.156842054631529,0.568068068068068)
--(axis cs:0.156726601881703,0.567694597768338)
--(axis cs:0.15660655858929,0.567470051283652)
--(axis cs:0.156486515296877,0.567378103377435)
--(axis cs:0.156366472004464,0.567286155471219)
--(axis cs:0.156246428712051,0.567194207565003)
--(axis cs:0.156126385419638,0.567102259658786)
--(axis cs:0.156080439462276,0.567067067067067)
--(axis cs:0.156006342127225,0.56701031175257)
--(axis cs:0.155886298834812,0.566918363846354)
--(axis cs:0.155766255542399,0.566826415940137)
--(axis cs:0.155646212249986,0.566734468033921)
--(axis cs:0.155526168957573,0.566642520127705)
--(axis cs:0.15540612566516,0.566550572221488)
--(axis cs:0.155286082372747,0.566458624315272)
--(axis cs:0.155166039080334,0.566366676409055)
--(axis cs:0.155045995787921,0.566274728502839)
--(axis cs:0.154925952495508,0.566182780596623)
--(axis cs:0.154805909203095,0.566090832690406)
--(axis cs:0.154773574947209,0.566066066066066)
--(axis cs:0.154685865910682,0.56599888478419)
--(axis cs:0.154565822618269,0.565906936877974)
--(axis cs:0.154445779325856,0.565814988971757)
--(axis cs:0.154325736033443,0.565723041065541)
--(axis cs:0.15420569274103,0.565631093159325)
--(axis cs:0.154085649448617,0.565539145253108)
--(axis cs:0.153965606156204,0.565447197346892)
--(axis cs:0.153845562863791,0.565355249440675)
--(axis cs:0.153725519571378,0.565263301534459)
--(axis cs:0.153605476278965,0.565171353628243)
--(axis cs:0.153485432986552,0.565079405722026)
--(axis cs:0.153466710432143,0.565065065065065)
--(axis cs:0.153365389694139,0.56498745781581)
--(axis cs:0.153245346401726,0.564895509909594)
--(axis cs:0.153125303109313,0.564803562003377)
--(axis cs:0.1530052598169,0.564711614097161)
--(axis cs:0.152885216524487,0.564619666190944)
--(axis cs:0.152765173232074,0.564527718284728)
--(axis cs:0.152645129939661,0.564435770378512)
--(axis cs:0.152525086647248,0.564343822472295)
--(axis cs:0.152405043354835,0.564251874566079)
--(axis cs:0.152285000062423,0.564159926659863)
--(axis cs:0.15216495677001,0.564067978753646)
--(axis cs:0.152159845917076,0.564064064064064)
--(axis cs:0.152044913477597,0.56397603084743)
--(axis cs:0.151924870185184,0.563884082941214)
--(axis cs:0.151804826892771,0.563792135034997)
--(axis cs:0.151684783600358,0.563700187128781)
--(axis cs:0.151564740307945,0.563608239222564)
--(axis cs:0.151444697015532,0.563516291316348)
--(axis cs:0.151324653723119,0.563424343410132)
--(axis cs:0.151204610430706,0.563332395503915)
--(axis cs:0.151084567138293,0.563240447597699)
--(axis cs:0.15096452384588,0.563148499691483)
--(axis cs:0.150852981402009,0.563063063063063)
--(axis cs:0.150844480553467,0.563056551785266)
--(axis cs:0.150724437261054,0.56296460387905)
--(axis cs:0.150604393968641,0.562872655972833)
--(axis cs:0.150484350676228,0.562780708066617)
--(axis cs:0.150364307383815,0.562688760160401)
--(axis cs:0.150244264091402,0.562596812254184)
--(axis cs:0.150124220798989,0.562504864347968)
--(axis cs:0.150004177506576,0.562412916441752)
--(axis cs:0.149884134214163,0.562324743365206)
--(axis cs:0.14976409092175,0.562237332513883)
--(axis cs:0.149644047629337,0.562149921662559)
--(axis cs:0.149524004336924,0.562062510811235)
--(axis cs:0.14952338805957,0.562062062062062)
--(axis cs:0.149403961044511,0.561975099959912)
--(axis cs:0.149283917752098,0.561887689108588)
--(axis cs:0.149163874459685,0.561800278257264)
--(axis cs:0.149043831167272,0.561712867405941)
--(axis cs:0.148923787874859,0.561625456554617)
--(axis cs:0.148803744582446,0.561538045703294)
--(axis cs:0.148683701290033,0.56145063485197)
--(axis cs:0.14856365799762,0.561363224000646)
--(axis cs:0.148443614705207,0.561275813149323)
--(axis cs:0.148323571412794,0.561188402297999)
--(axis cs:0.148203528120381,0.561100991446676)
--(axis cs:0.148148690821763,0.561061061061061)
--(axis cs:0.148083484827968,0.561013580595352)
--(axis cs:0.147963441535555,0.560926169744028)
--(axis cs:0.147843398243142,0.560838758892705)
--(axis cs:0.147723354950729,0.560751348041381)
--(axis cs:0.147603311658316,0.560663937190057)
--(axis cs:0.147483268365903,0.560576526338734)
--(axis cs:0.14736322507349,0.56048911548741)
--(axis cs:0.147243181781078,0.560401704636087)
--(axis cs:0.147123138488665,0.560314293784763)
--(axis cs:0.147003095196252,0.560226882933439)
--(axis cs:0.146883051903839,0.560139472082116)
--(axis cs:0.146773993583957,0.56006006006006)
--(axis cs:0.146763008611426,0.560052061230792)
--(axis cs:0.146642965319013,0.559964650379469)
--(axis cs:0.1465229220266,0.559877239528145)
--(axis cs:0.146402878734187,0.559789828676821)
--(axis cs:0.146282835441774,0.559702417825498)
--(axis cs:0.146162792149361,0.559615006974174)
--(axis cs:0.146042748856948,0.559527596122851)
--(axis cs:0.145922705564535,0.559440185271527)
--(axis cs:0.145802662272122,0.559352774420203)
--(axis cs:0.145682618979709,0.55926536356888)
--(axis cs:0.145562575687296,0.559177952717556)
--(axis cs:0.145442532394883,0.559090541866233)
--(axis cs:0.145399296346151,0.559059059059059)
--(axis cs:0.14532248910247,0.559003131014909)
--(axis cs:0.145202445810057,0.558915720163585)
--(axis cs:0.145082402517644,0.558828309312262)
--(axis cs:0.144962359225231,0.558740898460938)
--(axis cs:0.144842315932818,0.558653487609615)
--(axis cs:0.144722272640405,0.558566076758291)
--(axis cs:0.144602229347992,0.558478665906967)
--(axis cs:0.144482186055579,0.558391255055644)
--(axis cs:0.144362142763166,0.55830384420432)
--(axis cs:0.144242099470753,0.558216433352997)
--(axis cs:0.14412205617834,0.558124755768084)
--(axis cs:0.144059900044756,0.558058058058058)
--(axis cs:0.144002012885927,0.557994031981971)
--(axis cs:0.143881969593514,0.557861258131445)
--(axis cs:0.143761926301101,0.557728484280919)
--(axis cs:0.143641883008688,0.557595710430393)
--(axis cs:0.143521839716275,0.557462936579866)
--(axis cs:0.143401796423862,0.55733016272934)
--(axis cs:0.143281753131449,0.557197388878814)
--(axis cs:0.143161709839036,0.557064615028288)
--(axis cs:0.143154876537547,0.557057057057057)
--(axis cs:0.143041666546623,0.556931841177762)
--(axis cs:0.14292162325421,0.556799067327236)
--(axis cs:0.142801579961797,0.55666629347671)
--(axis cs:0.142681536669384,0.556533519626183)
--(axis cs:0.142561493376971,0.556400745775657)
--(axis cs:0.142441450084558,0.556267971925131)
--(axis cs:0.142321406792145,0.556135198074605)
--(axis cs:0.142249853030338,0.556056056056056)
--(axis cs:0.142201363499733,0.556002424224079)
--(axis cs:0.14208132020732,0.555869650373553)
--(axis cs:0.141961276914907,0.555736876523026)
--(axis cs:0.141841233622494,0.5556041026725)
--(axis cs:0.141721190330081,0.555471328821974)
--(axis cs:0.141601147037668,0.555338554971448)
--(axis cs:0.141481103745255,0.555205781120922)
--(axis cs:0.141361060452842,0.555073007270396)
--(axis cs:0.141344829523129,0.555055055055055)
--(axis cs:0.141241017160429,0.55494023341987)
--(axis cs:0.141120973868016,0.554807459569343)
--(axis cs:0.141000930575603,0.554674685718817)
--(axis cs:0.14088088728319,0.554541911868291)
--(axis cs:0.140760843990777,0.554409138017765)
--(axis cs:0.140640800698364,0.554276364167239)
--(axis cs:0.140520757405951,0.554143590316712)
--(axis cs:0.14043980601592,0.554054054054054)
--(axis cs:0.140400714113538,0.554010816466186)
--(axis cs:0.140280670821125,0.55387804261566)
--(axis cs:0.140160627528712,0.553745268765134)
--(axis cs:0.140040584236299,0.553612494914608)
--(axis cs:0.139920540943886,0.553479721064082)
--(axis cs:0.139800497651473,0.553346947213555)
--(axis cs:0.13968045435906,0.553214173363029)
--(axis cs:0.139560411066647,0.553081399512503)
--(axis cs:0.139534782508711,0.553053053053053)
--(axis cs:0.139440367774234,0.552948625661977)
--(axis cs:0.139320324481821,0.552815851811451)
--(axis cs:0.139200281189408,0.552683077960925)
--(axis cs:0.139080237896995,0.552550304110399)
--(axis cs:0.138960194604582,0.552417530259872)
--(axis cs:0.138840151312169,0.552284756409346)
--(axis cs:0.138720108019756,0.55215198255882)
--(axis cs:0.138629759001502,0.552052052052052)
--(axis cs:0.138600064727343,0.552019208708294)
--(axis cs:0.13848002143493,0.551886434857768)
--(axis cs:0.138359978142517,0.551753661007242)
--(axis cs:0.138239934850104,0.551620887156715)
--(axis cs:0.138119891557691,0.551488113306189)
--(axis cs:0.137999848265278,0.551355339455663)
--(axis cs:0.137879804972865,0.551222565605137)
--(axis cs:0.137759761680452,0.551089791754611)
--(axis cs:0.137724735494292,0.551051051051051)
--(axis cs:0.137639718388039,0.550957017904085)
--(axis cs:0.137519675095626,0.550824244053558)
--(axis cs:0.137399631803214,0.550691470203032)
--(axis cs:0.137279588510801,0.550558696352506)
--(axis cs:0.137159545218388,0.55042592250198)
--(axis cs:0.137039501925975,0.550293148651454)
--(axis cs:0.136919458633562,0.550160374800928)
--(axis cs:0.136819711987083,0.55005005005005)
--(axis cs:0.136799415341149,0.550027600950401)
--(axis cs:0.136679372048736,0.549894827099875)
--(axis cs:0.136559328756323,0.549762053249349)
--(axis cs:0.13643928546391,0.549629279398823)
--(axis cs:0.136319242171497,0.549496505548297)
--(axis cs:0.136199198879084,0.549363731697771)
--(axis cs:0.136079155586671,0.549230957847245)
--(axis cs:0.135959112294258,0.549098183996718)
--(axis cs:0.135914688479874,0.549049049049049)
--(axis cs:0.135839069001845,0.548965410146192)
--(axis cs:0.135719025709432,0.548832636295666)
--(axis cs:0.135598982417019,0.54869986244514)
--(axis cs:0.135478939124606,0.548567088594614)
--(axis cs:0.135358895832193,0.548434314744088)
--(axis cs:0.13523885253978,0.548301540893561)
--(axis cs:0.135118809247367,0.548168767043035)
--(axis cs:0.135009664972665,0.548048048048048)
--(axis cs:0.134998765954954,0.548035993192509)
--(axis cs:0.134878722662541,0.547903219341983)
--(axis cs:0.134758679370128,0.547770445491457)
--(axis cs:0.134638636077715,0.547637671640931)
--(axis cs:0.134518592785302,0.547504897790404)
--(axis cs:0.134398549492889,0.547372123939878)
--(axis cs:0.134278506200476,0.547239350089352)
--(axis cs:0.134158462908063,0.547106576238826)
--(axis cs:0.134104641465456,0.547047047047047)
--(axis cs:0.13403841961565,0.5469738023883)
--(axis cs:0.133918376323237,0.546841028537774)
--(axis cs:0.133798333030824,0.546708254687247)
--(axis cs:0.133678289738411,0.546575480836721)
--(axis cs:0.133558246445998,0.546442706986195)
--(axis cs:0.133438203153585,0.546309933135669)
--(axis cs:0.133318159861172,0.546177159285143)
--(axis cs:0.133199617958247,0.546046046046046)
--(axis cs:0.133198116568759,0.546044385434617)
--(axis cs:0.133078073276346,0.545911611584091)
--(axis cs:0.132958029983933,0.545778837733564)
--(axis cs:0.13283798669152,0.545646063883038)
--(axis cs:0.132717943399107,0.545513290032512)
--(axis cs:0.132597900106694,0.545380516181986)
--(axis cs:0.132477856814281,0.54524774233146)
--(axis cs:0.132357813521869,0.545114968480934)
--(axis cs:0.132294594451038,0.545045045045045)
--(axis cs:0.132237770229456,0.544982194630407)
--(axis cs:0.132117726937043,0.544849420779881)
--(axis cs:0.13199768364463,0.544716646929355)
--(axis cs:0.131877640352217,0.544583873078829)
--(axis cs:0.131757597059804,0.544451099228303)
--(axis cs:0.131637553767391,0.544318325377777)
--(axis cs:0.131517510474978,0.54418555152725)
--(axis cs:0.131397467182565,0.544052777676724)
--(axis cs:0.131389570943829,0.544044044044044)
--(axis cs:0.131277423890152,0.543920003826198)
--(axis cs:0.131157380597739,0.543787229975672)
--(axis cs:0.131037337305326,0.543654456125146)
--(axis cs:0.130917294012913,0.54352168227462)
--(axis cs:0.1307972507205,0.543388908424093)
--(axis cs:0.130677207428087,0.543256134573567)
--(axis cs:0.130557164135674,0.543123360723041)
--(axis cs:0.13048454743662,0.543043043043043)
--(axis cs:0.130437120843261,0.542990586872515)
--(axis cs:0.130317077550848,0.542857813021989)
--(axis cs:0.130197034258435,0.542725039171463)
--(axis cs:0.130076990966022,0.542592265320937)
--(axis cs:0.129956947673609,0.54245949147041)
--(axis cs:0.129836904381196,0.542326717619884)
--(axis cs:0.129716861088783,0.542340785364799)
--(axis cs:0.12959681779637,0.542354853109715)
--(axis cs:0.129476774503957,0.54236892085463)
--(axis cs:0.129356731211544,0.542382988599545)
--(axis cs:0.129236687919131,0.54239705634446)
--(axis cs:0.129116644626718,0.542411124089375)
--(axis cs:0.128996601334305,0.54242519183429)
--(axis cs:0.128876558041892,0.542439259579206)
--(axis cs:0.128756514749479,0.542453327324121)
--(axis cs:0.128636471457066,0.542467395069036)
--(axis cs:0.128516428164653,0.542481462813951)
--(axis cs:0.12839638487224,0.542495530558866)
--(axis cs:0.128276341579827,0.542509598303782)
--(axis cs:0.128156298287414,0.542523666048697)
--(axis cs:0.128036254995001,0.542537733793612)
--(axis cs:0.127916211702588,0.542551801538527)
--(axis cs:0.127796168410175,0.542565869283442)
--(axis cs:0.127676125117762,0.542579937028357)
--(axis cs:0.127556081825349,0.542594004773273)
--(axis cs:0.127436038532937,0.542608072518188)
--(axis cs:0.127315995240524,0.542622140263103)
--(axis cs:0.127195951948111,0.542636208008018)
--(axis cs:0.127075908655698,0.542650275752933)
--(axis cs:0.126955865363285,0.542664343497849)
--(axis cs:0.126835822070872,0.542678411242764)
--(axis cs:0.126715778778459,0.542692478987679)
--(axis cs:0.126595735486046,0.542706546732594)
--(axis cs:0.126475692193633,0.542720614477509)
--(axis cs:0.126429216059407,0.54272606096592);

\path [draw=black, fill opacity=0] (axis cs:0.0498880716341541,1)
--(axis cs:0.169811320754717,1);

\path [draw=black, fill opacity=0] (axis cs:0,0.5)
--(axis cs:0,1.5);

\path [draw=black, fill opacity=0] (axis cs:0.0498880716341541,0)
--(axis cs:0.169811320754717,0);

\path [draw=black, fill opacity=0] (axis cs:1,0.5)
--(axis cs:1,1.5);

\end{axis}

\end{tikzpicture}

==> figs/eamcsvsnc.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={optional title},
    xlabel={xlabel},
    ylabel={ylabel},
    grid=major,
    legend entries={$1.00$},
%    minor tick num=4,
%	ymax=20.2,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
\input ./figs/eamcsvsnc_addplots.tex
\end{axis}
\end{tikzpicture}



==> figs/eamcsvsnc_f1.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={optional title},
    xlabel={xlabel},
    ylabel={ylabel},
    grid=major,
    legend entries={$1.00$},
%    minor tick num=4,
%	ymax=20.2,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
\input ./figs/eamcsvsnc_f1_addplots.tex
\end{axis}
\end{tikzpicture}



==> figs/eamcsvsnc_f1_mix.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={$F=0$ (dashed) and $F=1\: k T_0/l_\mr{min}$ (solid)},
    xlabel={$\rho$},
    ylabel={$\left<\bar{N}_{\mr vcl}\right>$},
    grid=none,
  %  legend entries={$1.00$},
%    minor tick num=4,
	ymin=0,ymax=106,
%	ymax=20.2,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
 %   x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
    xticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
\input ./figs/eamcsvsnc_f1_addplots_mix.tex
\end{axis}
\end{tikzpicture}



==> figs/eamcsvsrhoSI.tex <==
\begin{tikzpicture}%[scale=0.5]
%\begin{axis}[
%    title={$F=0$ (dashed) and $F=1\: k T_0/l_\mr{min}$ (solid)},
%	title={\bf (a)},
%    font=\huge,
%    xlabel={$T/T_0$},
%    ylabel={$\left<\bar{N}_{\mr vc}\right>$},
%    grid=none,
%    legend pos=north east,
 %   legend entries={
%$5\%$,
%%$0.0799$,
%%$0.0899$,
%%$0.0950$,
%$10\%$,
%%$0.1049$,
%%$0.1247$,
%%$0.1398$,
%%$0.1548$,
%$17\%$
%},
%xmin=0.38,xmax=1.35,
%ymin=0,ymax=60
%    minor tick num=4,
%	ymax=20.2,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
%]
%\coordinate (insetPosition) at (rel axis cs:0.38,0.05);
%\input ./figs/eamcsvst_mixred_addplots.tex
%\end{axis}


\begin{axis}[%at={(insetPosition)},anchor={outer south east},footnotesize,
    %small plot
%	font=\huge,
%	xlabel near ticks,
%	ylabel near ticks,
	scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
	xlabel={$\rho[\%]$},
	ylabel={$\left<\bar{N}_{\mr vc}\right>$},
	xticklabel style={/pgf/number format/.cd,fixed,precision=5}]
	\input ./figs/eamcsvsnc_f1_addplots_mix.tex
\end{axis}

\end{tikzpicture}



==> figs/eamcsvst.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={$F=0$, $w=1$},
    xlabel={$T/T_0$},
    ylabel={$\left<\bar{N}_{\mr vcl}\right>$},
    grid=major,
    legend entries={
$0.0499$,
%$0.0748$,
%$0.0799$,
%$0.0847$,
%$0.0899$,
%$0.0950$,
$0.0998$,
%$0.1049$,
%$0.1097$,
%$0.1148$,
%$0.1199$,
%$0.1247$,
$0.1398$,
%$0.1500$,
%$0.1548$,
$0.1698$,
$0.1999$,
$0.2498$
},
ymin=0,ymax=60,
%    minor tick num=4,
%	ymax=20.2,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
\input ./figs/eamcsvst_addplots.tex
\end{axis}
\end{tikzpicture}



==> figs/eamcsvst_f1.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={$F=1$, $w=1$},
    xlabel={xlabel},
    ylabel={ylabel},
    grid=major,
    legend entries={
$0.0499$,
%$0.0799$,
%$0.0899$,
%$0.0950$,
$0.0998$,
%$0.1049$,
%$0.1247$,
%$0.1398$,
%$0.1548$,
$0.1698$
},
xmax=0.9,
%    minor tick num=4,
%	ymax=20.2,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
\input ./figs/eamcsvst_f1_addplots.tex
\end{axis}
\end{tikzpicture}



==> figs/eamcsvst_f_comparison.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
	title={\bf (d)},
	font=\huge,
	xlabel={$T/T_0$},
	ylabel={$\left<\bar{N}_{\mr vc}\right>$},
%	grid=major,
	legend entries={$F=0.5~kT_0$,$F=1.0~kT_0$,$F=1.5~kT_0$},
%	minor tick num=4,
%	ymax=20.2,
%	xmax=3200,
%	yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%	scaled ticks=false    
%	x tick label style={/pgf/number format/1000 sep=},
%	y tick label style={/pgf/number format/.cd,sci,precision=5}
%	yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%	scaled ticks=false
]
\input ./figs/eamcsvst_f_comparison_addplots.tex
\node[anchor=center] (2zdesne) at (axis cs:1.25,30) {\includegraphics[width=0.7\textwidth]{figs/snaps/snap_297_16w1_f1_5.png}};
\node[anchor=center] (4zdesne) at (axis cs:1,35) {\includegraphics[width=0.7\textwidth]{figs/snaps/snap_297_20w1_f1_5.png}};
\node[anchor=center] (zadnja) at (axis cs:0.8,70) {\includegraphics[width=0.7\textwidth]{figs/snaps/snap_297_32w1_f1_5.png}};
\draw[->] ([xshift=-0.0em,yshift=-2em]2zdesne.center) -- (axis cs:1.25,5);
\draw[->] ([yshift=-3.7em]4zdesne.center) -- (axis cs:1,5);
\draw[->] ([xshift=-2em,yshift=-1em]zadnja.center) -- (axis cs:0.64,58);
\end{axis}
\end{tikzpicture}



==> figs/eamcsvst_mix.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={mixed},%$F=0$, $w=1$},
    xlabel={$T/T_0$},
    ylabel={$\left<\bar{N}_{\mr vcl}\right>$},
    grid=major,
    legend entries={$0.0499$,%$0.0748$
$0.0799$,%$0.0847$,
$0.0899$,$0.0950$,$0.0998$,$0.1049$,%$0.1097$,$0.1148$,$0.1199$,
$0.1247$,$0.1398$,%$0.1500$,
$0.1548$,$0.1698$%,$0.1999$,$0.2498$
},
xmin=0.4,xmax=0.9
%    minor tick num=4,
%	ymax=20.2,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
\input ./figs/eamcsvst_mix_addplots.tex
\end{axis}
\end{tikzpicture}



==> figs/eamcsvst_mixred.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
%    title={$F=0$ (dashed) and $F=1\: k T_0/l_\mr{min}$ (solid)},
	title={\bf (a)},
    font=\huge,
    xlabel={$T/T_0$},
    ylabel={$\left<\bar{N}_{\mr vc}\right>$},
    grid=none,
    legend pos=north east,
 %   legend entries={
%$5\%$,
%%$0.0799$,
%%$0.0899$,
%%$0.0950$,
%$10\%$,
%%$0.1049$,
%%$0.1247$,
%%$0.1398$,
%%$0.1548$,
%$17\%$
%},
xmin=0.38,xmax=1.35,
ymin=0,ymax=60
%    minor tick num=4,
%	ymax=20.2,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
%\coordinate (insetPosition) at (rel axis cs:0.38,0.05);
\input ./figs/eamcsvst_mixred_addplots.tex
\end{axis}


%\begin{axis}[at={(insetPosition)},anchor={outer south east},footnotesize,
%    %small plot
%%	font=\huge,
%	xlabel near ticks,
%	ylabel near ticks,
%	scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
%	xlabel={$\rho[\%]$},
%	ylabel={$\left<\bar{N}_{\mr vc}\right>$},
%	xticklabel style={/pgf/number format/.cd,fixed,precision=5}]
%	\input ./figs/eamcsvsnc_f1_addplots_mix.tex
%\end{axis}

\end{tikzpicture}



==> figs/eamcsvst_old.tex <==
% This file was created by matplotlib2tikz v0.5.16.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0.75,0}

\begin{axis}[
xmin=0, xmax=2.5,
ymin=-0.2, ymax=1,
axis on top,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,},
legend style={at={(0.03,0.97)}, anchor=north west},
legend entries={{0.0499},{0.0748},{0.0799},{0.0847},{0.0899},{0.0950},{0.0998},{0.1049},{0.1097},{0.1148},{0.1199},{0.1247},{0.1398},{0.1500},{0.1548},{0.1698},{0.1999},{0.2498}},
legend cell align={left}
]
\path [draw=blue] (axis cs:0.499376412311738,0.227035046294098)
--(axis cs:0.499376412311738,0.362708543449492);

\path [draw=blue] (axis cs:0.624220515389672,0.0762855341633737)
--(axis cs:0.624220515389672,0.250893953016113);

\path [draw=blue] (axis cs:0.832294020519563,0.000263725539681202)
--(axis cs:0.832294020519563,0.104736274460319);

\path [draw=blue] (axis cs:1.13494639161759,-0.0121846647985919)
--(axis cs:1.13494639161759,0.0338513314652586);

\path [draw=blue] (axis cs:1.18899145788509,-0.0134005759860063)
--(axis cs:1.18899145788509,0.0278236529090833);

\path [draw=blue] (axis cs:1.24844103077934,-0.0100879565336827)
--(axis cs:1.24844103077934,0.0181007770465032);

\path [draw=blue] (axis cs:1.31414845345194,-0.011481921292637)
--(axis cs:1.31414845345194,0.0205844853952011);

\path [draw=blue] (axis cs:1.38715670086594,-0.0119723504816397)
--(axis cs:1.38715670086594,0.0247287607380499);

\path [draw=blue] (axis cs:1.56055128847418,-0.00950271000102501)
--(axis cs:1.56055128847418,0.0159129664112814);

\path [draw=blue] (axis cs:1.66458804103913,-0.00826269975064755)
--(axis cs:1.66458804103913,0.0124934689814168);

\path [draw=blue] (axis cs:2.49688206155869,-0.00519907011078109)
--(axis cs:2.49688206155869,0.00635291626462725);

\path [draw=green!50.0!black] (axis cs:0.777030932018861,0.0418175515847647)
--(axis cs:0.777030932018861,0.154891850124637);

\path [draw=green!50.0!black] (axis cs:0.81403240497214,0.0191611451024751)
--(axis cs:0.81403240497214,0.113018342077012);

\path [draw=green!50.0!black] (axis cs:0.854734025220747,0.0183195977341324)
--(axis cs:0.854734025220747,0.105953906539372);

\path [draw=green!50.0!black] (axis cs:0.899720026548156,0.00965992286460972)
--(axis cs:0.899720026548156,0.0906819574772706);

\path [draw=green!50.0!black] (axis cs:0.949704472467497,0.00575268207426029)
--(axis cs:0.949704472467497,0.0816404803189021);

\path [draw=green!50.0!black] (axis cs:1.06841753152593,-0.00335184789147165)
--(axis cs:1.06841753152593,0.0524971470367708);

\path [draw=green!50.0!black] (axis cs:1.139645366961,-0.00488560556062717)
--(axis cs:1.139645366961,0.0495437252187468);

\path [draw=red] (axis cs:0.731345726522561,0.042470090788008)
--(axis cs:0.731345726522561,0.162529909211992);

\path [draw=red] (axis cs:0.766171713499826,0.0511606598280368)
--(axis cs:0.766171713499826,0.160279340171963);

\path [draw=red] (axis cs:0.804480299174818,0.0399143911059357)
--(axis cs:0.804480299174818,0.144325608894064);

\path [draw=red] (axis cs:0.84682136755244,0.0273632988124962)
--(axis cs:0.84682136755244,0.115876701187504);

\path [draw=red] (axis cs:0.893866999083131,0.0115816625407394)
--(axis cs:0.893866999083131,0.0916983374592606);

\path [draw=red] (axis cs:0.946447410793903,0.010862775047109)
--(axis cs:0.946447410793903,0.089417224952891);

\path [draw=red] (axis cs:1.00560037396852,0.00366485546641032)
--(axis cs:1.00560037396852,0.0782151445335897);

\path [draw=red] (axis cs:1.07264039889976,-0.00364707359059227)
--(axis cs:1.07264039889976,0.0630870735905923);

\path [draw=color0] (axis cs:0.693564882456327,0.0900078805723479)
--(axis cs:0.693564882456327,0.212331742069161);

\path [draw=color0] (axis cs:0.726591781620914,0.0699788568682195)
--(axis cs:0.726591781620914,0.191870199735554);

\path [draw=color0] (axis cs:0.76292137070196,0.0665901703030607)
--(axis cs:0.76292137070196,0.163485301395053);

\path [draw=color0] (axis cs:0.803075127054695,0.0506116947525692)
--(axis cs:0.803075127054695,0.146331701473846);

\path [draw=color0] (axis cs:0.847690411891067,0.0313375088746255)
--(axis cs:0.847690411891067,0.120096453389525);

\path [draw=color0] (axis cs:0.897554553767012,0.0194394578853344)
--(axis cs:0.897554553767012,0.106107711925986);

\path [draw=color0] (axis cs:0.95365171337745,0.00821518718629288)
--(axis cs:0.95365171337745,0.0954829260212543);

\path [draw=color0] (axis cs:1.01722849426928,0.0098754465101251)
--(axis cs:1.01722849426928,0.0839358742445919);

\path [draw=color1] (axis cs:0.657750796899629,0.140120918900442)
--(axis cs:0.657750796899629,0.251836376473223);

\path [draw=color1] (axis cs:0.689072263418659,0.110995635903674)
--(axis cs:0.689072263418659,0.228933189719102);

\path [draw=color1] (axis cs:0.723525876589592,0.087036246229307)
--(axis cs:0.723525876589592,0.185597205727988);

\path [draw=color1] (axis cs:0.761606185883781,0.067869446202765)
--(axis cs:0.761606185883781,0.183340518210046);

\path [draw=color1] (axis cs:0.803917640655102,0.0611678055019388)
--(axis cs:0.803917640655102,0.157337532576353);

\path [draw=color1] (axis cs:0.851206913634814,0.0453333177872089)
--(axis cs:0.851206913634814,0.141641771180763);

\path [draw=color1] (axis cs:0.90440734573699,0.0358106220324422)
--(axis cs:0.90440734573699,0.124296139533394);

\path [draw=color1] (axis cs:0.964701168786122,0.0200339444737968)
--(axis cs:0.964701168786122,0.0932756640671285);

\path [draw=color2] (axis cs:0.430261429951375,0.508166884349081)
--(axis cs:0.430261429951375,0.616243890061694);

\path [draw=color2] (axis cs:0.458945525281466,0.426846568323393)
--(axis cs:0.458945525281466,0.529146697669873);

\path [draw=color2] (axis cs:0.491727348515857,0.376092884786409)
--(axis cs:0.491727348515857,0.498317889624366);

\path [draw=color2] (axis cs:0.550734630337759,0.276680417466798)
--(axis cs:0.550734630337759,0.396787596001216);

\path [draw=color2] (axis cs:0.573681906601833,0.254077902070351)
--(axis cs:0.573681906601833,0.38689852890608);

\path [draw=color2] (axis cs:0.625834807201999,0.185728276117871)
--(axis cs:0.625834807201999,0.312958592568997);

\path [draw=color2] (axis cs:0.655636464687809,0.155901466395109)
--(axis cs:0.655636464687809,0.272145671652029);

\path [draw=color2] (axis cs:0.688418287922199,0.146271088537717)
--(axis cs:0.688418287922199,0.249149786883158);

\path [draw=color2] (axis cs:0.724650829391789,0.11801465680805)
--(axis cs:0.724650829391789,0.227204198410806);

\path [draw=color2] (axis cs:0.764909208802444,0.0911218817023968)
--(axis cs:0.764909208802444,0.197261956681442);

\path [draw=color2] (axis cs:0.809903868143764,0.0752713622656962)
--(axis cs:0.809903868143764,0.179038402044068);

\path [draw=color2] (axis cs:0.860522859902749,0.0499739462586281)
--(axis cs:0.860522859902749,0.14857824229356);

\path [draw=color2] (axis cs:0.917891050562932,0.0434104737728992)
--(axis cs:0.917891050562932,0.132818482456057);

\path [draw=black] (axis cs:0.263525279036976,0.835053174414795)
--(axis cs:0.263525279036976,0.907446825585205);

\path [draw=black] (axis cs:0.32940659879622,0.68348924509844)
--(axis cs:0.32940659879622,0.799235113875919);

\path [draw=black] (axis cs:0.43920879839496,0.45834387391738)
--(axis cs:0.43920879839496,0.581912536339031);

\path [draw=black] (axis cs:0.5989210887204,0.248906536539648)
--(axis cs:0.5989210887204,0.361446027562917);

\path [draw=black] (axis cs:0.627441140564228,0.214875120725401)
--(axis cs:0.627441140564228,0.339195392095112);

\path [draw=black] (axis cs:0.693487576413094,0.158106812063333)
--(axis cs:0.693487576413094,0.267854726398206);

\path [draw=black] (axis cs:0.7320146639916,0.118014945198613)
--(axis cs:0.7320146639916,0.231151721468054);

\path [draw=black] (axis cs:0.823516496990549,0.0759272836390906)
--(axis cs:0.823516496990549,0.181989383027576);

\path [draw=black] (axis cs:0.878417596789919,0.0655574955199214)
--(axis cs:0.878417596789919,0.156077119864694);

\path [draw=black] (axis cs:1.31762639518488,0.00426122802706216)
--(axis cs:1.31762639518488,0.075866977101143);

\path [draw=blue] (axis cs:0.57296204851183,0.276422328440153)
--(axis cs:0.57296204851183,0.394919134974481);

\path [draw=blue] (axis cs:0.600245955583822,0.239485512434246)
--(axis cs:0.600245955583822,0.356002292443803);

\path [draw=blue] (axis cs:0.630258253363013,0.206003221572963)
--(axis cs:0.630258253363013,0.32332604671972);

\path [draw=blue] (axis cs:0.663429740382119,0.182116706443635)
--(axis cs:0.663429740382119,0.310688171605146);

\path [draw=blue] (axis cs:0.700286948181125,0.173625707210819)
--(axis cs:0.700286948181125,0.282990146447718);

\path [draw=blue] (axis cs:0.741480298074133,0.123158664614037)
--(axis cs:0.741480298074133,0.249920603678645);

\path [draw=blue] (axis cs:0.787822816703766,0.112207323452586)
--(axis cs:0.787822816703766,0.208371944840097);

\path [draw=blue] (axis cs:0.84034433781735,0.0880293634062672)
--(axis cs:0.84034433781735,0.192885270740074);

\path [draw=green!50.0!black] (axis cs:0.550857475664095,0.336060635560853)
--(axis cs:0.550857475664095,0.441694466479963);

\path [draw=green!50.0!black] (axis cs:0.577088784029052,0.309707235086421)
--(axis cs:0.577088784029052,0.416677604563725);

\path [draw=green!50.0!black] (axis cs:0.605943223230505,0.268594100110734)
--(axis cs:0.605943223230505,0.38233884449568);

\path [draw=green!50.0!black] (axis cs:0.637834971821584,0.242673265547829)
--(axis cs:0.637834971821584,0.349046851070246);

\path [draw=green!50.0!black] (axis cs:0.673270248033894,0.212613730715064)
--(axis cs:0.673270248033894,0.307094724095432);

\path [draw=green!50.0!black] (axis cs:0.712874380271182,0.171067007443177)
--(axis cs:0.712874380271182,0.274588969233208);

\path [draw=green!50.0!black] (axis cs:0.757429029038131,0.137333125684433)
--(axis cs:0.757429029038131,0.243279119213526);

\path [draw=green!50.0!black] (axis cs:0.807924297640673,0.112021770372939)
--(axis cs:0.807924297640673,0.224392223796157);

\path [draw=red] (axis cs:0.529348960062224,0.373843806754494)
--(axis cs:0.529348960062224,0.493426388231578);

\path [draw=red] (axis cs:0.55455605339852,0.319454949287911)
--(axis cs:0.55455605339852,0.413692683024066);

\path [draw=red] (axis cs:0.582283856068446,0.306516562619483)
--(axis cs:0.582283856068446,0.407828841280239);

\path [draw=red] (axis cs:0.612930374808891,0.268670357733035)
--(axis cs:0.612930374808891,0.38570290131989);

\path [draw=red] (axis cs:0.646982062298273,0.25451629894572)
--(axis cs:0.646982062298273,0.336347210803583);

\path [draw=red] (axis cs:0.68503983066876,0.22599359805436)
--(axis cs:0.68503983066876,0.332223672140626);

\path [draw=red] (axis cs:0.727854820085558,0.176481915415378)
--(axis cs:0.727854820085558,0.296526441130583);

\path [draw=red] (axis cs:0.776378474757928,0.147277104347621)
--(axis cs:0.776378474757928,0.249742394259621);

\path [draw=color0] (axis cs:0.509709703295884,0.381184083675665)
--(axis cs:0.509709703295884,0.478575916324335);

\path [draw=color0] (axis cs:0.533981593929022,0.36376458991127)
--(axis cs:0.533981593929022,0.464928743422064);

\path [draw=color0] (axis cs:0.560680673625473,0.332191305059179)
--(axis cs:0.560680673625473,0.427622028274155);

\path [draw=color0] (axis cs:0.590190182763655,0.3093816261441)
--(axis cs:0.590190182763655,0.4063783738559);

\path [draw=color0] (axis cs:0.622978526250525,0.286486946474506)
--(axis cs:0.622978526250525,0.383219720192161);

\path [draw=color0] (axis cs:0.659624321912321,0.264630461738845)
--(axis cs:0.659624321912321,0.363796204927822);

\path [draw=color0] (axis cs:0.700850842031841,0.209623335991155)
--(axis cs:0.700850842031841,0.314136664008845);

\path [draw=color0] (axis cs:0.74757423150063,0.188377155462623)
--(axis cs:0.74757423150063,0.286236177870711);

\path [draw=color1] (axis cs:0.492791484033007,0.421045888423562)
--(axis cs:0.492791484033007,0.516313085935413);

\path [draw=color1] (axis cs:0.516257745177436,0.392206250856325)
--(axis cs:0.516257745177436,0.480050159400085);

\path [draw=color1] (axis cs:0.542070632436307,0.365109592146524)
--(axis cs:0.542070632436307,0.453505792468861);

\path [draw=color1] (axis cs:0.570600665722429,0.357402922219153)
--(axis cs:0.570600665722429,0.454135539319309);

\path [draw=color1] (axis cs:0.602300702707008,0.318635580126192)
--(axis cs:0.602300702707008,0.407441342950731);

\path [draw=color1] (axis cs:0.677588290545384,0.254555803841988)
--(axis cs:0.677588290545384,0.357239067952884);

\path [draw=color1] (axis cs:0.72276084324841,0.146608118691152)
--(axis cs:0.72276084324841,0.250673932590899);

\path [draw=color2] (axis cs:0.307639136805041,0.642949536058771)
--(axis cs:0.307639136805041,0.728812477671206);

\path [draw=color2] (axis cs:0.351587584920047,0.582412123707516)
--(axis cs:0.351587584920047,0.660494054782187);

\path [draw=color2] (axis cs:0.410185515740055,0.515595132093793)
--(axis cs:0.410185515740055,0.601338506350143);

\path [draw=color2] (axis cs:0.492222618888066,0.458863401707914)
--(axis cs:0.492222618888066,0.547612570832131);

\path [draw=color2] (axis cs:0.54691402098674,0.401445200484546)
--(axis cs:0.54691402098674,0.487662351002869);

\path [draw=color2] (axis cs:0.615278273610082,0.298803411991522)
--(axis cs:0.615278273610082,0.38298148503365);

\path [draw=color2] (axis cs:0.656296825184087,0.231047485387927)
--(axis cs:0.656296825184087,0.344101256030838);

\path [draw=black] (axis cs:0.185663894388582,0.949391346872788)
--(axis cs:0.185663894388582,0.976258972956636);

\path [draw=black] (axis cs:0.232079867985727,0.818490547482196)
--(axis cs:0.232079867985727,0.879611797933582);

\path [draw=black] (axis cs:0.30943982398097,0.696361271405221)
--(axis cs:0.30943982398097,0.7745982168677);

\path [draw=black] (axis cs:0.464159735971455,0.499101545503809)
--(axis cs:0.464159735971455,0.574459222086809);

\path [draw=black] (axis cs:0.92831947194291,0.123060775208458)
--(axis cs:0.92831947194291,0.242568222659346);

\path [draw=blue] (axis cs:0.28270453567386,0.69322502109882)
--(axis cs:0.28270453567386,0.76177497890118);

\path [draw=blue] (axis cs:0.323090897912983,0.647504635866936)
--(axis cs:0.323090897912983,0.708735033554551);

\path [draw=blue] (axis cs:0.37693938089848,0.589032674831124)
--(axis cs:0.37693938089848,0.655636746656479);

\path [draw=blue] (axis cs:0.452327257078176,0.49427763862611)
--(axis cs:0.452327257078176,0.574544675423477);

\path [draw=blue] (axis cs:0.502585841197973,0.470301098786266)
--(axis cs:0.502585841197973,0.540669975593899);

\path [draw=blue] (axis cs:0.56540907134772,0.347391448351504)
--(axis cs:0.56540907134772,0.441100287185686);

\path [draw=blue] (axis cs:0.603103009437568,0.284562008111114)
--(axis cs:0.603103009437568,0.38054129767401);

\path [draw=green!50.0!black] (axis cs:0.262346993700601,0.729508504979348)
--(axis cs:0.262346993700601,0.790284338711801);

\path [draw=green!50.0!black] (axis cs:0.29982513565783,0.657429270679294)
--(axis cs:0.29982513565783,0.719086736853663);

\path [draw=green!50.0!black] (axis cs:0.349795991600801,0.627674571317513)
--(axis cs:0.349795991600801,0.689933714934841);

\path [draw=green!50.0!black] (axis cs:0.419755189920962,0.566108337174143)
--(axis cs:0.419755189920962,0.628599760754294);

\path [draw=green!50.0!black] (axis cs:0.466394655467735,0.534586612346815)
--(axis cs:0.466394655467735,0.599481184263354);

\path [draw=green!50.0!black] (axis cs:0.524693987401202,0.404112975731965)
--(axis cs:0.524693987401202,0.490595122196472);

\path [draw=green!50.0!black] (axis cs:0.559673586561282,0.335812115686555)
--(axis cs:0.559673586561282,0.430816886196684);

\path [draw=red] (axis cs:0.148008941373362,0.940509730823494)
--(axis cs:0.148008941373362,0.967362269176506);

\path [draw=red] (axis cs:0.185011176716703,0.863830483088582)
--(axis cs:0.185011176716703,0.917625516911418);

\path [draw=red] (axis cs:0.246681568955604,0.772959605080324)
--(axis cs:0.246681568955604,0.829680394919676);

\path [draw=red] (axis cs:0.370022353433405,0.658489428606881)
--(axis cs:0.370022353433405,0.716054571393119);

\path [draw=red] (axis cs:0.740044706866811,0.265923487168028)
--(axis cs:0.740044706866811,0.350380512831972);

\path [draw=color0] (axis cs:0.126321197315503,0.949242607220909)
--(axis cs:0.126321197315503,0.972562770499961);

\path [draw=color0] (axis cs:0.157901496644379,0.901249032762243)
--(axis cs:0.157901496644379,0.943770173383724);

\path [draw=color0] (axis cs:0.210535328859172,0.831755504588741)
--(axis cs:0.210535328859172,0.869345647780017);

\path [draw=color0] (axis cs:0.315802993288758,0.737088045430611)
--(axis cs:0.315802993288758,0.781068164556585);

\path [draw=color0] (axis cs:0.631605986577516,0.401304654945102)
--(axis cs:0.631605986577516,0.481896369382683);

\addplot [blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.499376412311738 0.227035046294098
0.624220515389672 0.0762855341633737
0.832294020519563 0.000263725539681202
1.13494639161759 -0.0121846647985919
1.18899145788509 -0.0134005759860063
1.24844103077934 -0.0100879565336827
1.31414845345194 -0.011481921292637
1.38715670086594 -0.0119723504816397
1.56055128847418 -0.00950271000102501
1.66458804103913 -0.00826269975064755
2.49688206155869 -0.00519907011078109
};
\addplot [blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.499376412311738 0.362708543449492
0.624220515389672 0.250893953016113
0.832294020519563 0.104736274460319
1.13494639161759 0.0338513314652586
1.18899145788509 0.0278236529090833
1.24844103077934 0.0181007770465032
1.31414845345194 0.0205844853952011
1.38715670086594 0.0247287607380499
1.56055128847418 0.0159129664112814
1.66458804103913 0.0124934689814168
2.49688206155869 0.00635291626462725
};
\addplot [blue, mark=*, mark size=3, mark options={solid}]
table {%
0.499376412311738 0.294871794871795
0.624220515389672 0.163589743589744
0.832294020519563 0.0525
1.13494639161759 0.0108333333333333
1.18899145788509 0.00721153846153846
1.24844103077934 0.00400641025641026
1.31414845345194 0.00455128205128205
1.38715670086594 0.00637820512820513
1.56055128847418 0.00320512820512821
1.66458804103913 0.00211538461538462
2.49688206155869 0.000576923076923077
};
\addplot [green!50.0!black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.777030932018861 0.0418175515847647
0.81403240497214 0.0191611451024751
0.854734025220747 0.0183195977341324
0.899720026548156 0.00965992286460972
0.949704472467497 0.00575268207426029
1.06841753152593 -0.00335184789147165
1.139645366961 -0.00488560556062717
};
\addplot [green!50.0!black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.777030932018861 0.154891850124637
0.81403240497214 0.113018342077012
0.854734025220747 0.105953906539372
0.899720026548156 0.0906819574772706
0.949704472467497 0.0816404803189021
1.06841753152593 0.0524971470367708
1.139645366961 0.0495437252187468
};
\addplot [green!50.0!black, mark=*, mark size=3, mark options={solid}]
table {%
0.777030932018861 0.0983547008547009
0.81403240497214 0.0660897435897436
0.854734025220747 0.0621367521367521
0.899720026548156 0.0501709401709402
0.949704472467497 0.0436965811965812
1.06841753152593 0.0245726495726496
1.139645366961 0.0223290598290598
};
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.731345726522561 0.042470090788008
0.766171713499826 0.0511606598280368
0.804480299174818 0.0399143911059357
0.84682136755244 0.0273632988124962
0.893866999083131 0.0115816625407394
0.946447410793903 0.010862775047109
1.00560037396852 0.00366485546641032
1.07264039889976 -0.00364707359059227
};
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.731345726522561 0.162529909211992
0.766171713499826 0.160279340171963
0.804480299174818 0.144325608894064
0.84682136755244 0.115876701187504
0.893866999083131 0.0916983374592606
0.946447410793903 0.089417224952891
1.00560037396852 0.0782151445335897
1.07264039889976 0.0630870735905923
};
\addplot [red, mark=*, mark size=3, mark options={solid}]
table {%
0.731345726522561 0.1025
0.766171713499826 0.10572
0.804480299174818 0.09212
0.84682136755244 0.07162
0.893866999083131 0.05164
0.946447410793903 0.05014
1.00560037396852 0.04094
1.07264039889976 0.02972
};
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.693564882456327 0.0900078805723479
0.726591781620914 0.0699788568682195
0.76292137070196 0.0665901703030607
0.803075127054695 0.0506116947525692
0.847690411891067 0.0313375088746255
0.897554553767012 0.0194394578853344
0.95365171337745 0.00821518718629288
1.01722849426928 0.0098754465101251
};
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.693564882456327 0.212331742069161
0.726591781620914 0.191870199735554
0.76292137070196 0.163485301395053
0.803075127054695 0.146331701473846
0.847690411891067 0.120096453389525
0.897554553767012 0.106107711925986
0.95365171337745 0.0954829260212543
1.01722849426928 0.0839358742445919
};
\addplot [color0, mark=*, mark size=3, mark options={solid}]
table {%
0.693564882456327 0.151169811320755
0.726591781620914 0.130924528301887
0.76292137070196 0.115037735849057
0.803075127054695 0.0984716981132075
0.847690411891067 0.0757169811320755
0.897554553767012 0.0627735849056604
0.95365171337745 0.0518490566037736
1.01722849426928 0.0469056603773585
};
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.657750796899629 0.140120918900442
0.689072263418659 0.110995635903674
0.723525876589592 0.087036246229307
0.761606185883781 0.067869446202765
0.803917640655102 0.0611678055019388
0.851206913634814 0.0453333177872089
0.90440734573699 0.0358106220324422
0.964701168786122 0.0200339444737968
};
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.657750796899629 0.251836376473223
0.689072263418659 0.228933189719102
0.723525876589592 0.185597205727988
0.761606185883781 0.183340518210046
0.803917640655102 0.157337532576353
0.851206913634814 0.141641771180763
0.90440734573699 0.124296139533394
0.964701168786122 0.0932756640671285
};
\addplot [color1, mark=*, mark size=3, mark options={solid}]
table {%
0.657750796899629 0.195978647686833
0.689072263418659 0.169964412811388
0.723525876589592 0.136316725978648
0.761606185883781 0.125604982206406
0.803917640655102 0.109252669039146
0.851206913634814 0.0934875444839858
0.90440734573699 0.0800533807829181
0.964701168786122 0.0566548042704626
};
\addplot [color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.430261429951375 0.508166884349081
0.458945525281466 0.426846568323393
0.491727348515857 0.376092884786409
0.550734630337759 0.276680417466798
0.573681906601833 0.254077902070351
0.625834807201999 0.185728276117871
0.655636464687809 0.155901466395109
0.688418287922199 0.146271088537717
0.724650829391789 0.11801465680805
0.764909208802444 0.0911218817023968
0.809903868143764 0.0752713622656962
0.860522859902749 0.0499739462586281
0.917891050562932 0.0434104737728992
};
\addplot [color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.430261429951375 0.616243890061694
0.458945525281466 0.529146697669873
0.491727348515857 0.498317889624366
0.550734630337759 0.396787596001216
0.573681906601833 0.38689852890608
0.625834807201999 0.312958592568997
0.655636464687809 0.272145671652029
0.688418287922199 0.249149786883158
0.724650829391789 0.227204198410806
0.764909208802444 0.197261956681442
0.809903868143764 0.179038402044068
0.860522859902749 0.14857824229356
0.917891050562932 0.132818482456057
};
\addplot [color2, mark=*, mark size=3, mark options={solid}]
table {%
0.430261429951375 0.562205387205387
0.458945525281466 0.477996632996633
0.491727348515857 0.437205387205387
0.550734630337759 0.336734006734007
0.573681906601833 0.320488215488215
0.625834807201999 0.249343434343434
0.655636464687809 0.214023569023569
0.688418287922199 0.197710437710438
0.724650829391789 0.172609427609428
0.764909208802444 0.144191919191919
0.809903868143764 0.127154882154882
0.860522859902749 0.0992760942760943
0.917891050562932 0.0881144781144781
};
\addplot [black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.263525279036976 0.835053174414795
0.32940659879622 0.68348924509844
0.43920879839496 0.45834387391738
0.5989210887204 0.248906536539648
0.627441140564228 0.214875120725401
0.693487576413094 0.158106812063333
0.7320146639916 0.118014945198613
0.823516496990549 0.0759272836390906
0.878417596789919 0.0655574955199214
1.31762639518488 0.00426122802706216
};
\addplot [black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.263525279036976 0.907446825585205
0.32940659879622 0.799235113875919
0.43920879839496 0.581912536339031
0.5989210887204 0.361446027562917
0.627441140564228 0.339195392095112
0.693487576413094 0.267854726398206
0.7320146639916 0.231151721468054
0.823516496990549 0.181989383027576
0.878417596789919 0.156077119864694
1.31762639518488 0.075866977101143
};
\addplot [black, mark=*, mark size=3, mark options={solid}]
table {%
0.263525279036976 0.87125
0.32940659879622 0.74136217948718
0.43920879839496 0.520128205128205
0.5989210887204 0.305176282051282
0.627441140564228 0.277035256410256
0.693487576413094 0.212980769230769
0.7320146639916 0.174583333333333
0.823516496990549 0.128958333333333
0.878417596789919 0.110817307692308
1.31762639518488 0.0400641025641026
};
\addplot [blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.57296204851183 0.276422328440153
0.600245955583822 0.239485512434246
0.630258253363013 0.206003221572963
0.663429740382119 0.182116706443635
0.700286948181125 0.173625707210819
0.741480298074133 0.123158664614037
0.787822816703766 0.112207323452586
0.84034433781735 0.0880293634062672
};
\addplot [blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.57296204851183 0.394919134974481
0.600245955583822 0.356002292443803
0.630258253363013 0.32332604671972
0.663429740382119 0.310688171605146
0.700286948181125 0.282990146447718
0.741480298074133 0.249920603678645
0.787822816703766 0.208371944840097
0.84034433781735 0.192885270740074
};
\addplot [blue, mark=*, mark size=3, mark options={solid}]
table {%
0.57296204851183 0.335670731707317
0.600245955583822 0.297743902439024
0.630258253363013 0.264664634146342
0.663429740382119 0.24640243902439
0.700286948181125 0.228307926829268
0.741480298074133 0.186539634146341
0.787822816703766 0.160289634146341
0.84034433781735 0.140457317073171
};
\addplot [green!50.0!black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.550857475664095 0.336060635560853
0.577088784029052 0.309707235086421
0.605943223230505 0.268594100110734
0.637834971821584 0.242673265547829
0.673270248033894 0.212613730715064
0.712874380271182 0.171067007443177
0.757429029038131 0.137333125684433
0.807924297640673 0.112021770372939
};
\addplot [green!50.0!black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.550857475664095 0.441694466479963
0.577088784029052 0.416677604563725
0.605943223230505 0.38233884449568
0.637834971821584 0.349046851070246
0.673270248033894 0.307094724095432
0.712874380271182 0.274588969233208
0.757429029038131 0.243279119213526
0.807924297640673 0.224392223796157
};
\addplot [green!50.0!black, mark=*, mark size=3, mark options={solid}]
table {%
0.550857475664095 0.388877551020408
0.577088784029052 0.363192419825073
0.605943223230505 0.325466472303207
0.637834971821584 0.295860058309038
0.673270248033894 0.259854227405248
0.712874380271182 0.222827988338192
0.757429029038131 0.19030612244898
0.807924297640673 0.168206997084548
};
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.529348960062224 0.373843806754494
0.55455605339852 0.319454949287911
0.582283856068446 0.306516562619483
0.612930374808891 0.268670357733035
0.646982062298273 0.25451629894572
0.68503983066876 0.22599359805436
0.727854820085558 0.176481915415378
0.776378474757928 0.147277104347621
};
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.529348960062224 0.493426388231578
0.55455605339852 0.413692683024066
0.582283856068446 0.407828841280239
0.612930374808891 0.38570290131989
0.646982062298273 0.336347210803583
0.68503983066876 0.332223672140626
0.727854820085558 0.296526441130583
0.776378474757928 0.249742394259621
};
\addplot [red, mark=*, mark size=3, mark options={solid}]
table {%
0.529348960062224 0.433635097493036
0.55455605339852 0.366573816155989
0.582283856068446 0.357172701949861
0.612930374808891 0.327186629526462
0.646982062298273 0.295431754874652
0.68503983066876 0.279108635097493
0.727854820085558 0.236504178272981
0.776378474757928 0.198509749303621
};
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.509709703295884 0.381184083675665
0.533981593929022 0.36376458991127
0.560680673625473 0.332191305059179
0.590190182763655 0.3093816261441
0.622978526250525 0.286486946474506
0.659624321912321 0.264630461738845
0.700850842031841 0.209623335991155
0.74757423150063 0.188377155462623
};
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.509709703295884 0.478575916324335
0.533981593929022 0.464928743422064
0.560680673625473 0.427622028274155
0.590190182763655 0.4063783738559
0.622978526250525 0.383219720192161
0.659624321912321 0.363796204927822
0.700850842031841 0.314136664008845
0.74757423150063 0.286236177870711
};
\addplot [color0, mark=*, mark size=3, mark options={solid}]
table {%
0.509709703295884 0.42988
0.533981593929022 0.414346666666667
0.560680673625473 0.379906666666667
0.590190182763655 0.35788
0.622978526250525 0.334853333333333
0.659624321912321 0.314213333333333
0.700850842031841 0.26188
0.74757423150063 0.237306666666667
};
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.492791484033007 0.421045888423562
0.516257745177436 0.392206250856325
0.542070632436307 0.365109592146524
0.570600665722429 0.357402922219153
0.602300702707008 0.318635580126192
0.677588290545384 0.254555803841988
0.72276084324841 0.146608118691152
};
\addplot [color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.492791484033007 0.516313085935413
0.516257745177436 0.480050159400085
0.542070632436307 0.453505792468861
0.570600665722429 0.454135539319309
0.602300702707008 0.407441342950731
0.677588290545384 0.357239067952884
0.72276084324841 0.250673932590899
};
\addplot [color1, mark=*, mark size=3, mark options={solid}]
table {%
0.492791484033007 0.468679487179487
0.516257745177436 0.436128205128205
0.542070632436307 0.409307692307692
0.570600665722429 0.405769230769231
0.602300702707008 0.363038461538462
0.677588290545384 0.305897435897436
0.72276084324841 0.198641025641026
};
\addplot [color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.307639136805041 0.642949536058771
0.351587584920047 0.582412123707516
0.410185515740055 0.515595132093793
0.492222618888066 0.458863401707914
0.54691402098674 0.401445200484546
0.615278273610082 0.298803411991522
0.656296825184087 0.231047485387927
};
\addplot [color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.307639136805041 0.728812477671206
0.351587584920047 0.660494054782187
0.410185515740055 0.601338506350143
0.492222618888066 0.547612570832131
0.54691402098674 0.487662351002869
0.615278273610082 0.38298148503365
0.656296825184087 0.344101256030838
};
\addplot [color2, mark=*, mark size=3, mark options={solid}]
table {%
0.307639136805041 0.685881006864988
0.351587584920047 0.621453089244851
0.410185515740055 0.558466819221968
0.492222618888066 0.503237986270023
0.54691402098674 0.444553775743707
0.615278273610082 0.340892448512586
0.656296825184087 0.287574370709382
};
\addplot [black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.185663894388582 0.949391346872788
0.232079867985727 0.818490547482196
0.30943982398097 0.696361271405221
0.464159735971455 0.499101545503809
0.92831947194291 0.123060775208458
};
\addplot [black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.185663894388582 0.976258972956636
0.232079867985727 0.879611797933582
0.30943982398097 0.7745982168677
0.464159735971455 0.574459222086809
0.92831947194291 0.242568222659346
};
\addplot [black, mark=*, mark size=3, mark options={solid}]
table {%
0.185663894388582 0.962825159914712
0.232079867985727 0.849051172707889
0.30943982398097 0.73547974413646
0.464159735971455 0.536780383795309
0.92831947194291 0.182814498933902
};
\addplot [blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.28270453567386 0.69322502109882
0.323090897912983 0.647504635866936
0.37693938089848 0.589032674831124
0.452327257078176 0.49427763862611
0.502585841197973 0.470301098786266
0.56540907134772 0.347391448351504
0.603103009437568 0.284562008111114
};
\addplot [blue, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.28270453567386 0.76177497890118
0.323090897912983 0.708735033554551
0.37693938089848 0.655636746656479
0.452327257078176 0.574544675423477
0.502585841197973 0.540669975593899
0.56540907134772 0.441100287185686
0.603103009437568 0.38054129767401
};
\addplot [blue, mark=*, mark size=3, mark options={solid}]
table {%
0.28270453567386 0.7275
0.323090897912983 0.678119834710744
0.37693938089848 0.622334710743802
0.452327257078176 0.534411157024793
0.502585841197973 0.505485537190083
0.56540907134772 0.394245867768595
0.603103009437568 0.332551652892562
};
\addplot [green!50.0!black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.262346993700601 0.729508504979348
0.29982513565783 0.657429270679294
0.349795991600801 0.627674571317513
0.419755189920962 0.566108337174143
0.466394655467735 0.534586612346815
0.524693987401202 0.404112975731965
0.559673586561282 0.335812115686555
};
\addplot [green!50.0!black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.262346993700601 0.790284338711801
0.29982513565783 0.719086736853663
0.349795991600801 0.689933714934841
0.419755189920962 0.628599760754294
0.466394655467735 0.599481184263354
0.524693987401202 0.490595122196472
0.559673586561282 0.430816886196684
};
\addplot [green!50.0!black, mark=*, mark size=3, mark options={solid}]
table {%
0.262346993700601 0.759896421845574
0.29982513565783 0.688258003766478
0.349795991600801 0.658804143126177
0.419755189920962 0.597354048964218
0.466394655467735 0.567033898305085
0.524693987401202 0.447354048964218
0.559673586561282 0.38331450094162
};
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.148008941373362 0.940509730823494
0.185011176716703 0.863830483088582
0.246681568955604 0.772959605080324
0.370022353433405 0.658489428606881
0.740044706866811 0.265923487168028
};
\addplot [red, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.148008941373362 0.967362269176506
0.185011176716703 0.917625516911418
0.246681568955604 0.829680394919676
0.370022353433405 0.716054571393119
0.740044706866811 0.350380512831972
};
\addplot [red, mark=*, mark size=3, mark options={solid}]
table {%
0.148008941373362 0.953936
0.185011176716703 0.890728
0.246681568955604 0.80132
0.370022353433405 0.687272
0.740044706866811 0.308152
};
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.126321197315503 0.949242607220909
0.157901496644379 0.901249032762243
0.210535328859172 0.831755504588741
0.315802993288758 0.737088045430611
0.631605986577516 0.401304654945102
};
\addplot [color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.126321197315503 0.972562770499961
0.157901496644379 0.943770173383724
0.210535328859172 0.869345647780017
0.315802993288758 0.781068164556585
0.631605986577516 0.481896369382683
};
\addplot [color0, mark=*, mark size=3, mark options={solid}]
table {%
0.126321197315503 0.960902688860435
0.157901496644379 0.922509603072983
0.210535328859172 0.850550576184379
0.315802993288758 0.759078104993598
0.631605986577516 0.441600512163893
};
\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:2.5,1);

\path [draw=black, fill opacity=0] (axis cs:1,-0.2)
--(axis cs:1,1);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:2.5,0);

\path [draw=black, fill opacity=0] (axis cs:0,-0.2)
--(axis cs:0,1);

\end{axis}

\end{tikzpicture}

==> figs/eamcsvst_w_comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
%    title={optional title},
    xlabel={$T/T_0$},
    ylabel={$\left<\bar{N}_{\mr vc}\right>$},
%    grid=major,
    legend entries={$w=1.0~kT_0$,$w=1.5~kT_0$},
    legend pos=north east,
%    minor tick num=4,
	ymax=10,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
\input ./figs/eamcsvst_w_comparison_addplots.tex
\coordinate (insetPosition) at (rel axis cs:0.97,0.77);
\end{axis}

\begin{axis}[at={(insetPosition)},anchor={north east},footnotesize,
    %small plot
	xmax=1.67,
%	scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
%	xlabel={$\rho[\%]$},
%	xticklabel style={/pgf/number format/.cd,fixed,precision=5}
]
	\input ./figs/eamcsvst_w_comparison_f1_addplots.tex
\end{axis}

\end{tikzpicture}



==> figs/eamcsvst_w_comparison_4panel.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
%    title={optional title},
    xlabel={$T/T_0$},
    ylabel={$\left<\bar{N}_{\mr vc}\right>$},
%    grid=major,
    legend entries={$w=1.0~kT_0$,$w=1.5~kT_0$},
    legend pos=north east,
%    minor tick num=4,
	ymax=10,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
\input ./figs/eamcsvst_w_comparison_addplots.tex
\coordinate (insetPosition) at (rel axis cs:0.97,0.77);
\end{axis}

%\begin{axis}[at={(insetPosition)},anchor={north east},footnotesize,
    %small plot
%	xmax=1.67,
%%	scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
%%	xlabel={$\rho[\%]$},
%%	xticklabel style={/pgf/number format/.cd,fixed,precision=5}
%]
%	\input ./figs/eamcsvst_w_comparison_f1_addplots.tex
%\end{axis}

\end{tikzpicture}



==> figs/eamcsvst_w_comparison_f1.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={optional title},
    xlabel={xlabel},
    ylabel={ylabel},
    grid=major,
    legend entries={$1.00$,$1.50$},
%    minor tick num=4,
%	ymax=20.2,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
\input ./figs/eamcsvst_w_comparison_f1_addplots.tex
\end{axis}
\end{tikzpicture}



==> figs/eamcsvstdivtc.tex <==
\begin{tikzpicture}
\begin{axis}[
%    title={optional title},
    xlabel={$T/T^\mr{(c)}$},
    ylabel={$\left<\bar{N}_{\mr vc}\right>$},
    xmin=0,xmax=2.6,
    ymin=0,ymax=25,
 %   ymode=log,
    grid=none,
   % legend entries={$0.0499$,$0.0748$,$0.0799$,$0.0847$,$0.0899$,$0.0950$,$0.0998$,$0.1049$,$0.1097$,$0.1148$,$0.1199$,$0.1247$,$0.1398$,$0.1500$,$0.1548$,$0.1698$,$0.1999$,$0.2498$},
%    minor tick num=4,
%	ymax=20.2,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
	\input ./figs/eamcsvstdivtc_addplots.tex
%	\addplot [mark=o,mark options={solid, scale=0.4}, style={solid}, color=black!80, error bars/.cd, y dir=both, y explicit,error bar style={solid}] table[y error index=2] {./figs/data/eamcsvstdivtc.dat_1};
	\coordinate (insetPosition) at (rel axis cs:0.97,0.97);
	\addplot[domain=0.0:2.6, style={dashed,red}]{1};
	%\addplot[domain=0.2:2.5]{a/x+b};
\end{axis}

\begin{axis}[at={(insetPosition)},anchor={north east},small,%footnotesize,
    %small plot
	xmin=0.18,xmax=1.67,
%	scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
%	xlabel={$\rho[\%]$},
%	xticklabel style={/pgf/number format/.cd,fixed,precision=5}
]
	\input ./figs/eamcsvstdivtc_f1_addplots.tex
	\addplot[domain=0.0:1.6, style={dashed,red}]{1};
\end{axis}



\end{tikzpicture}



==> figs/eamcsvstdivtc_F0only.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    title={\bf (c)},
	font=\huge,
    xlabel={$T/T^\mr{(c)}$},
    ylabel={$\left<\bar{N}_{\mr vc}\right>$},
    xmin=0,xmax=2.6,
    ymin=0,ymax=25,
 %   ymode=log,
    grid=none,
%    legend entries={$0.0499$,$0.0748$,$0.0799$,$0.0847$,$0.0899$,$0.0950$,$0.0998$,$0.1049$,$0.1097$,$0.1148$,$0.1199$,$0.1247$,$0.1398$,$0.1500$,$0.1548$,$0.1698$,$0.1999$,$0.2498$},
%    minor tick num=4,
%	ymax=20.2,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
	\input ./figs/eamcsvstdivtc_addplots.tex
%	\addplot [mark=o,mark options={solid, scale=0.4}, style={solid}, color=black!80, error bars/.cd, y dir=both, y explicit,error bar style={solid}] table[y error index=2] {./figs/data/eamcsvstdivtc.dat_1};
	\coordinate (insetPosition) at (rel axis cs:0.37,0.37);
	\addplot[domain=0.0:2.6, style={dashed,red}]{1};
	%\addplot[domain=0.2:2.5]{a/x+b};
\end{axis}

\begin{axis}[at={(insetPosition)},anchor={north east},small,%footnotesize,
    %small plot
%	font=\huge,
%	xmin=0,xmax=2,
	ymin=0.18,ymax=19,
	xlabel near ticks,
	ylabel near ticks,
	xlabel={$T/T_0$},
	ylabel={$\left<\bar{N}_{\mr vc}\right>$},
	legend entries={
$\rho=5\%$,
%$0.0748$,
%$0.0799$,
%$0.0847$,
%$0.0899$,
%$0.0950$,
$\rho=10\%$,
%$0.1049$,
%$0.1097$,
%$0.1148$,
%$0.1199$,
%$0.1247$,
%$0.1398$,
%$0.1500$,
%$0.1548$,
%$0.1698$,
$\rho=20\%$,
%$0.2498$
},
%	scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
%	xlabel={$\rho[\%]$},
%	xticklabel style={/pgf/number format/.cd,fixed,precision=5}
]
%	\input ./figs/eamcsvstdivtc_f1_addplots.tex
	\input ./figs/eamcsvst_addplots.tex
%	\addplot[domain=0.0:1.6, style={dashed,red}]{1};
\end{axis}



\end{tikzpicture}



==> figs/eamcsvstdivtc_F1only.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    title={\bf (b)},
	font=\huge,
    xlabel={$T/T^\mr{(c)}$},
    ylabel={$\left<\bar{N}_{\mr vc}\right>$},
    xmin=0.2,xmax=1.67,
 %   ymin=0,ymax=25,
 %   ymode=log,
    grid=none,
   % legend entries={$0.0499$,$0.0748$,$0.0799$,$0.0847$,$0.0899$,$0.0950$,$0.0998$,$0.1049$,$0.1097$,$0.1148$,$0.1199$,$0.1247$,$0.1398$,$0.1500$,$0.1548$,$0.1698$,$0.1999$,$0.2498$},
%    minor tick num=4,
%	ymax=20.2,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
	\input ./figs/eamcsvstdivtc_f1_addplots.tex
%	\addplot [mark=o,mark options={solid, scale=0.4}, style={solid}, color=black!80, error bars/.cd, y dir=both, y explicit,error bar style={solid}] table[y error index=2] {./figs/data/eamcsvstdivtc.dat_1};
	\coordinate (insetPosition) at (rel axis cs:0.35,0.35);
	\addplot[domain=0.0:2.6, style={dashed,red}]{1};
	%\addplot[domain=0.2:2.5]{a/x+b};
\end{axis}

\begin{axis}[at={(insetPosition)},anchor={north east},footnotesize,
    %small plot
%	font=\huge,
	xlabel near ticks,
	ylabel near ticks,
	xmin=0.6,xmax=1.35,
	ymin=0,ymax=60,
	xlabel={$T/T_0$},
	ylabel={$\left<\bar{N}_{\mr vc}\right>$},
	legend entries={
$\rho=5\%$,
%%$0.0799$,
%%$0.0899$,
%%$0.0950$,
$\rho=10\%$,
%%$0.1049$,
%%$0.1247$,
%%$0.1398$,
%%$0.1548$,
$\rho=17\%$
},
%	ylabel={$\left<\bar{N}_{\mr vc}\right>$},
	grid=none,
%	xmin=0.18,xmax=1.67,
%%	scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
%%	xlabel={$\rho[\%]$},
%%	xticklabel style={/pgf/number format/.cd,fixed,precision=5}
%]
%	\input ./figs/eamcsvstdivtc_f1_addplots.tex
%	\addplot[domain=0.0:1.6, style={dashed,red}]{1};
]
	\input ./figs/eamcsvst_mixred_addplots.tex
\end{axis}



\end{tikzpicture}



==> figs/eamcsvstdivtc_f1.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={optional title},
    xlabel={xlabel},
    ylabel={ylabel},
    grid=major,
    legend entries={$0.0499$,$0.0799$,$0.0899$,$0.0950$,$0.0998$,$0.1049$,$0.1247$,$0.1398$,$0.1548$,$0.1698$},
%    minor tick num=4,
%	ymax=20.2,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
\input ./figs/eamcsvstdivtc_f1_addplots.tex
\end{axis}
\end{tikzpicture}



==> figs/eamcsvstdivtc_f_comparison.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
	title={\bf (d)},
	font=\huge,
	xlabel={$T/T^\mr{(c)}$},
	ylabel={$\left<\bar{N}_{\mr vc}\right>$},
%	grid=major,
	legend entries={$F=0.5~kT_0$,$F=1.0~kT_0$,$F=1.5~kT_0$},
%	minor tick num=4,
%	ymax=20.2,
%	xmax=3200,
%	yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%	scaled ticks=false    
%	x tick label style={/pgf/number format/1000 sep=},
%	y tick label style={/pgf/number format/.cd,sci,precision=5}
%	yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%	scaled ticks=false
]
\input ./figs/eamcsvstdivtc_f_comparison_addplots.tex
\node[anchor=center] (2zdesne) at (axis cs:0.95,30) {\includegraphics[width=0.7\columnwidth]{figs/snaps/snap_297_16w1_f1_5.png}};
\node[anchor=center] (4zdesne) at (axis cs:0.75,30) {\includegraphics[width=0.7\columnwidth]{figs/snaps/snap_297_20w1_f1_5.png}};
\node[anchor=center] (zadnja) at (axis cs:0.57,70) {\includegraphics[width=0.7\columnwidth]{figs/snaps/snap_297_32w1_f1_5.png}};
\draw[->] ([xshift=-1.0em,yshift=-2em]2zdesne.center) -- (axis cs:0.86,5);
\draw[->] ([xshift=-1.5em,yshift=-1.5em]4zdesne.center) -- (axis cs:0.65,5);
\draw[->] ([xshift=-2.2em,yshift=-1em]zadnja.center) -- (axis cs:0.41,58);
\end{axis}
\end{tikzpicture}



==> figs/eamcsvstdivtc_w_comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
%    title={optional title},
    xlabel={$T/T^\mr{(c)}$},
    ylabel={$\left<\bar{N}_{\mr vc}\right>$},
%    grid=major,
    legend entries={$w=1.0~kT_0$,$w=1.5~kT_0$},
    legend pos=north east,
%    minor tick num=4,
	ymax=10,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
\input ./figs/eamcsvstdivtc_w_comparison_addplots.tex
\coordinate (insetPosition) at (rel axis cs:0.97,0.77);
\end{axis}

\begin{axis}[at={(insetPosition)},anchor={north east},footnotesize,
    %small plot
	xmax=1.0,
%	scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
%	xlabel={$\rho[\%]$},
%	xticklabel style={/pgf/number format/.cd,fixed,precision=5}
]
	\input ./figs/eamcsvstdivtc_w_comparison_f1_addplots.tex
\end{axis}

\end{tikzpicture}



==> figs/eamcsvstdivtc_w_comparison_F0only.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    title={\bf (d)},
 %   width=0.5\columnwidth,
	font=\huge,
    xlabel={$T/T^\mr{(c)}$},
    ylabel={$\left<\bar{N}_{\mr vc}\right>$},
%    grid=major,
    legend entries={$w=1.0~kT_0$,$w=1.5~kT_0$},
    legend pos=north east,
%    minor tick num=4,
     ymin=1.5,	
     ymax=10,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
\input ./figs/eamcsvstdivtc_w_comparison_addplots.tex
\coordinate (insetPosition) at (rel axis cs:0.364,0.25);
\end{axis}

\begin{axis}[at={(insetPosition)},anchor={north east},footnotesize,
    %small plot
%	font=\huge,
	xlabel near ticks,
	ylabel near ticks,
	xlabel={$T/T_0$},
	ylabel={$\left<\bar{N}_{\mr vc}\right>$},
%    grid=major,
%    legend entries={$w=1.0~kT_0$,$w=1.5~kT_0$},
%    legend pos=north east,
%    minor tick num=4,
	ymax=10,
%	xmax=1.0,
%	scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
%	xlabel={$\rho[\%]$},
%	xticklabel style={/pgf/number format/.cd,fixed,precision=5}
]
	\input ./figs/eamcsvst_w_comparison_addplots.tex
\end{axis}

\end{tikzpicture}



==> figs/eamcsvstdivtc_w_comparison_F1only.tex <==
\begin{tikzpicture}%[scale=0.5]
\begin{axis}[
%    title={\bf (c)},
 %   width=0.5\columnwidth,
%	font=\huge,
    xlabel={$T/T^\mr{(c)}$},
    ylabel={$\left<\bar{N}_{\mr vc}\right>$},
%    grid=major,
    legend entries={$w=1.0~kT_0$,$w=1.5~kT_0$},
    legend pos=north east,
%    minor tick num=4,
%     ymin=1.5,	
     xmax=1,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
\input ./figs/eamcsvstdivtc_w_comparison_f1_addplots.tex
\coordinate (insetPosition) at (rel axis cs:0.364,0.25);
\end{axis}

%\begin{axis}[at={(insetPosition)},anchor={north east},footnotesize,
    %small plot
%	font=\huge,
%	xlabel near ticks,
%	ylabel near ticks,
%	xlabel={$N$},
%	ylabel={$T^\mr{(c)}/T_0$},
%    grid=major,
%    legend entries={$w=1.0~kT_0$,$w=1.5~kT_0$},
%    legend pos=north east,
%    minor tick num=4,
%	ymax=10,
%	xmax=1.0,
%	scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
%	xlabel={$\rho[\%]$},
%	xticklabel style={/pgf/number format/.cd,fixed,precision=5}
%]	
%	\addplot[style={solid}, color=black!80,domain=800:3200]{12*0.095*(1-0.095)*(1+sqrt((1-1/(0.095*0.3544*sqrt(x)))/12))};
%	\addplot [mark=*,mark options={solid, scale=0.5}, style={dashed}, color=red!80, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table[y error minus index=2, y error plus index=3] {./figs/data/pancake_phase_transition_vs_N.dat};

%	\addplot [mark=*,mark options={solid, scale=0.5}, style={dashed}, color=green!80, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table[y error minus index=2, y error plus index=3] {./figs/data/buddingtransitionvsn.dat};

%	\node[above] at (axis cs:1600,1.5) {Mixed phase};
%	\node[above] at (axis cs:1700,0.9) {Budded phase};
%	\node[above] at (axis cs:2000,0.65) {Pancake-like};

%	\input ./figs/eamcsvst_w_comparison_addplots.tex
%\end{axis}

\end{tikzpicture}



==> figs/eapfracvst.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={$F=0$},
    xlabel={$T/T_0$},
    ylabel={$\left<f_\mr{p}\right>$},
    legend entries={$0.0499$,$0.0748$,$0.0799$,$0.0847$,$0.0899$,$0.0950$,$0.0998$,$0.1049$,$0.1097$,$0.1148$,$0.1199$,$0.1247$,$0.1398$,$0.1500$,$0.1548$,$0.1698$,$0.1999$,$0.2498$},
%    minor tick num=4,
%	ymax=20.2,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
\input ./figs/eapfracvst_addplots.tex
\end{axis}
\end{tikzpicture}



==> figs/eapfracvst_f1.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={$F=1\: k T_0/l_\mr{min}$},
    xlabel={$T/T_0$},
    ylabel={$\left<f_\mr{p}\right>$},
    legend entries={$0.0499$,$0.0799$,$0.0899$,$0.0950$,$0.0998$,$0.1049$,$0.1247$,$0.1398$,$0.1548$,$0.1698$},
%    minor tick num=4,
%	ymax=20.2,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
\input ./figs/eapfracvst_f1_addplots.tex
\end{axis}
\end{tikzpicture}



==> figs/eapfracvstdivtc.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={$F=0$},
    xlabel={$T/T^\mr{(c)}$},
    ylabel={$\left<f_\mr{p}\right>$},
%    grid=major,
    legend entries={$0.0499$,$0.0748$,$0.0799$,$0.0847$,$0.0899$,$0.0950$,$0.0998$,$0.1049$,$0.1097$,$0.1148$,$0.1199$,$0.1247$,$0.1398$,$0.1500$,$0.1548$,$0.1698$,$0.1999$,$0.2498$},
%    minor tick num=4,
%	ymax=20.2,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
\input ./figs/eapfracvstdivtc_addplots.tex
\end{axis}
\end{tikzpicture}



==> figs/eapfracvstdivtc_f1.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={$F=1\: k T_0/l_\mr{min}$},
    xlabel={$T/T^\mr{(c)}$},
    ylabel={$\left<f_\mr{p}\right>$},
%    grid=major,
    legend entries={$0.0499$,$0.0799$,$0.0899$,$0.0950$,$0.0998$,$0.1049$,$0.1247$,$0.1398$,$0.1548$,$0.1698$},
%    minor tick num=4,
%	ymax=20.2,
%    xmax=3200,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
\input ./figs/eapfracvstdivtc_f1_addplots.tex
\end{axis}
\end{tikzpicture}



==> figs/hydra_radius_dependence.tex <==
\begin{tikzpicture}%[scale=0.5]
\begin{axis}[
 %	title={$F=1\: k T_0/l_\mr{min}$, $\rho=9.5\%$},
%	title={\bf (c)},
%	font=\huge,
	xlabel={$\kappa/F \times l_{min}$},
	scaled x ticks=manual:{}{\pgfmathparse{(#1)/1000}},
	tick label style={/pgf/number format/fixed},
	ylabel={$R_c$},
	grid=none,
	tick label style={/pgf/number format/fixed},
%    legend entries={$$},
%    minor tick num=4,
%	ymax=20.2,
%	xmin=0
%    xmax=0.18,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
	\addplot[style={solid}, color=black!80,domain=2:80]{(1.5783*2*x)^(1/3)};

	\addplot [mark=*,mark options={solid, scale=0.5}, style={dashed}, color=red!80, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table[y error minus index=2, y error plus index=3] {./figs/data/hydra_radius_vs_kapadivf.dat};

%\node[above] at (axis cs:2100,1.5) {Mixed};
%\node[above] at (axis cs:2100,0.9) {Budded};
%\node[above] at (axis cs:2100,0.60) {Pancake};
\end{axis}
\end{tikzpicture}



==> figs/hysteresis.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}%[scale=0.5]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
%   title={\bf (f)},
  % font=\huge,
xmin=0.6, xmax=1.01875,
ymin=-0.0, ymax=46.1727948805248,
xtick={0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1,1.05},
xticklabels={0.6,,0.7,,0.8,,0.9,,1.0,},
tick align=outside,
tick pos=left,
xlabel={$T/T_0$},
ylabel={$\left<\bar{N}_{\mathrm vc}\right>$},
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
legend cell align={left},
legend style={draw=white!80.0!black},
legend entries={{Decreasing $T$},{Increasing $T$}},
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\path [draw=color0, semithick] (axis cs:0.625,22.9026973991419)
--(axis cs:0.625,41.1661594172444);

\path [draw=color0, semithick] (axis cs:0.652173913043478,23.7262163366798)
--(axis cs:0.652173913043478,44.0894216868034);

\path [draw=color0, semithick] (axis cs:0.681818181818182,14.2538935555627)
--(axis cs:0.681818181818182,24.3626743655686);

\path [draw=color0, semithick] (axis cs:0.714285714285714,11.4822340735021)
--(axis cs:0.714285714285714,20.6456045472538);

\path [draw=color0, semithick] (axis cs:0.75,7.77953546803685)
--(axis cs:0.75,12.5991436863409);

\path [draw=color0, semithick] (axis cs:0.789473684210526,4.39400355744229)
--(axis cs:0.789473684210526,5.90439493598144);

\path [draw=color0, semithick] (axis cs:0.833333333333333,3.02492974079973)
--(axis cs:0.833333333333333,3.66621556710617);

\path [draw=color0, semithick] (axis cs:0.882352941176471,2.80762542012871)
--(axis cs:0.882352941176471,3.21627652696107);

\path [draw=color0, semithick] (axis cs:0.9375,2.66408239785828)
--(axis cs:0.9375,3.06637294366482);

\path [draw=color0, semithick] (axis cs:1,2.42195781237483)
--(axis cs:1,2.79257220750951);

\path [draw=color1, semithick] (axis cs:0.625,21.802194594375)
--(axis cs:0.625,32.6271346347035);

\path [draw=color1, semithick] (axis cs:0.652173913043478,18.2172736560384)
--(axis cs:0.652173913043478,34.013373259619);

\path [draw=color1, semithick] (axis cs:0.681818181818182,15.5016583957821)
--(axis cs:0.681818181818182,25.3856635337873);

\path [draw=color1, semithick] (axis cs:0.714285714285714,13.1145775552433)
--(axis cs:0.714285714285714,22.2687045254184);

\path [draw=color1, semithick] (axis cs:0.75,9.29657693401385)
--(axis cs:0.75,14.6396856626815);

\path [draw=color1, semithick] (axis cs:0.789473684210526,3.72178414230876)
--(axis cs:0.789473684210526,4.56067249006965);

\path [draw=color1, semithick] (axis cs:0.833333333333333,3.15666559608011)
--(axis cs:0.833333333333333,3.81021246567882);

\path [draw=color1, semithick] (axis cs:0.882352941176471,2.79558626572555)
--(axis cs:0.882352941176471,3.25700251304639);

\path [draw=color1, semithick] (axis cs:0.9375,2.66602140161476)
--(axis cs:0.9375,3.04510754730469);

\path [draw=color1, semithick] (axis cs:1,2.46797015857616)
--(axis cs:1,2.79986212518071);

\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0.625 32.0344284081931
0.652173913043478 33.9078190117416
0.681818181818182 19.3082839605656
0.714285714285714 16.0639193103779
0.75 10.1893395771889
0.789473684210526 5.14919924671187
0.833333333333333 3.34557265395295
0.882352941176471 3.01195097354489
0.9375 2.86522767076155
1 2.60726500994217
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0.625 27.2146646145392
0.652173913043478 26.1153234578287
0.681818181818182 20.4436609647847
0.714285714285714 17.6916410403309
0.75 11.9681312983477
0.789473684210526 4.1412283161892
0.833333333333333 3.48343903087946
0.882352941176471 3.02629438938597
0.9375 2.85556447445972
1 2.63391614187844
};
%\path [draw=black, fill opacity=0] (axis cs:0,0.338584618653398)
%--(axis cs:0,46.1727948805248);

%\path [draw=black, fill opacity=0] (axis cs:1,0.338584618653398)
%--(axis cs:1,46.1727948805248);

%\path [draw=black, fill opacity=0] (axis cs:0.60625,0)
%--(axis cs:1.01875,0);

%\path [draw=black, fill opacity=0] (axis cs:0.60625,1)
%--(axis cs:1.01875,1);

\node at (axis cs:0.5,1)[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{ };
\node at (axis cs:0,1)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ };
\node at (axis cs:1,1)[
  scale=0.6,
  anchor=base east,
  text=black,
  rotate=0.0
]{ };
\end{axis}

\end{tikzpicture}


==> figs/mcscontour.tex <==
\begin{tikzpicture} \begin{axis} \addplot[contour prepared] table {
0.09977614326830828 1.0 2.27348346624
0.04988807163415414 1.3333333333333333 1.43867904045
0.04988807163415414 1.25 1.52507106351
0.04988807163415414 1.1764705882352942 1.58960469438
0.04988807163415414 1.1111111111111112 1.6245666962
0.04988807163415414 1.0526315789473684 1.66268154639
0.04988807163415414 1.0 1.73180052031
0.04988807163415414 0.9523809523809523 1.78069320761
0.04988807163415414 0.9090909090909091 1.83368544642
0.0799488327470419 1.3333333333333333 1.74649027041
0.0799488327470419 1.25 1.84103051808
0.0799488327470419 1.1764705882352942 1.91748671363
0.0799488327470419 1.1111111111111112 2.05571097094
0.0799488327470419 1.0526315789473684 2.11127127084
0.0799488327470419 1.0 2.21462259607
0.0799488327470419 0.9523809523809523 2.37290330924
0.0799488327470419 0.9090909090909091 2.56268442027
0.08986248800767509 1.3333333333333333 1.8483619778
0.08986248800767509 1.25 1.90588744372
0.08986248800767509 1.1764705882352942 2.01361446719
0.08986248800767509 1.1111111111111112 2.12241843648
0.08986248800767509 1.0526315789473684 2.22621898826
0.08986248800767509 1.0 2.31464485245
0.08986248800767509 0.9523809523809523 2.40412117283
0.08986248800767509 0.9090909090909091 2.69817161315
0.09497921330348577 1.3333333333333333 1.88168814022
0.09497921330348577 1.25 1.96492771822
0.09497921330348577 1.1764705882352942 2.0943135011
0.09497921330348577 1.1111111111111112 2.19198190927
0.09497921330348577 1.0526315789473684 2.32234417955
0.09497921330348577 1.0 2.42770047105
0.09497921330348577 0.9523809523809523 2.61541358241
0.09497921330348577 0.9090909090909091 2.76483543634
0.10489286856411896 1.3333333333333333 2.0313432946
0.10489286856411896 1.25 2.12011298186
0.10489286856411896 1.1764705882352942 2.22202952712
0.10489286856411896 1.1111111111111112 2.35194937976
0.10489286856411896 1.0526315789473684 2.48588273053
0.10489286856411896 1.0 2.73092097229
0.10489286856411896 0.9523809523809523 2.7735680605
0.10489286856411896 0.9090909090909091 2.97776552939
0.12472017908538535 1.3333333333333333 2.29540657188
0.12472017908538535 1.25 2.44184989972
0.12472017908538535 1.1764705882352942 2.63013521701
0.12472017908538535 1.1111111111111112 2.80943298273
0.12472017908538535 1.0526315789473684 2.89546875006
0.12472017908538535 1.0 3.02468198273
0.12472017908538535 0.9523809523809523 3.24558826141
0.12472017908538535 0.9090909090909091 3.48943450289
0.09977614326830828 0.8333333333333334 3.4716281688
0.09977614326830828 0.7692307692307693 9.44240958749
0.09977614326830828 0.7142857142857143 22.1711445717
0.09977614326830828 0.6666666666666666 28.9197393685
0.09977614326830828 0.625 35.9957566845
0.04988807163415414 0.8333333333333334 2.0072811639
0.04988807163415414 0.8 2.07417435234
0.04988807163415414 0.7142857142857143 2.40572837677
0.04988807163415414 0.6666666666666666 2.79911841911
0.04988807163415414 0.625 4.04228861581
0.0799488327470419 0.8333333333333334 2.85515362333
0.0799488327470419 0.8 9.51557176116
0.0799488327470419 0.7142857142857143 24.393743186
0.0799488327470419 0.6666666666666666 50.9822330447
0.0799488327470419 0.625 70.3333333333
0.08986248800767509 0.8333333333333334 3.63458780014
0.08986248800767509 0.8 9.44544135618
0.08986248800767509 0.7142857142857143 22.1972082476
0.08986248800767509 0.6666666666666666 36.9658751665
0.08986248800767509 0.625 56.4314452492
0.09497921330348577 0.8333333333333334 3.25161941053
0.09497921330348577 0.8 9.17816135044
0.09497921330348577 0.7142857142857143 21.0797452033
0.09497921330348577 0.6666666666666666 25.3576012295
0.09497921330348577 0.625 39.4676332418
0.10489286856411896 0.8333333333333334 3.66025697755
0.10489286856411896 0.8 4.89394412167
0.10489286856411896 0.7142857142857143 17.6815738702
0.10489286856411896 0.6666666666666666 29.1667301104
0.10489286856411896 0.625 31.859214733
0.12472017908538535 0.8333333333333334 3.8777329278
0.12472017908538535 0.8 4.25545678612
0.12472017908538535 0.7142857142857143 8.25903310956
0.12472017908538535 0.6666666666666666 14.7831978471
0.12472017908538535 0.625 29.9983893663
0.13975055964182923 1.3333333333333333 2.64441435692
0.13975055964182923 1.25 2.85755016445
0.13975055964182923 1.1111111111111112 3.16442899645
0.13975055964182923 1.0 3.36435036981
0.13975055964182923 0.8333333333333334 4.46442190082
0.13975055964182923 0.7142857142857143 7.10634936076
0.13975055964182923 0.625 33.0878479975
0.1547809401982731 1.3333333333333333 3.05258857225
0.1547809401982731 1.25 3.08537527546
0.1547809401982731 1.1111111111111112 3.56999273326
0.1547809401982731 1.0 4.13279399668
0.1547809401982731 0.8333333333333334 4.95736024566
0.1547809401982731 0.7142857142857143 7.42952660209
0.1547809401982731 0.625 29.9723696152
0.16981132075471697 1.3333333333333333 3.34166886491
0.16981132075471697 1.25 3.51636983125
0.16981132075471697 1.1111111111111112 3.93427425052
0.16981132075471697 1.0 4.32981877906
0.16981132075471697 0.8333333333333334 5.37924870006
0.16981132075471697 0.7142857142857143 8.38155612572
0.16981132075471697 0.625 44.7238728647
0.029740965781899584 0.5 9.03122835743
0.029740965781899584 0.55 4.68847882477
0.029740965781899584 0.6 3.10170268276
0.029740965781899584 0.65 2.20878882366
0.029740965781899584 0.7 2.00189763367
0.029740965781899584 0.75 1.8348052093
0.029740965781899584 0.8 1.73916523842
0.029740965781899584 0.85 1.69498528262
0.034857691077710265 0.5 6.70829100817
0.034857691077710265 0.55 4.81786487958
0.034857691077710265 0.6 3.31491203771
0.034857691077710265 0.65 2.46971014491
0.034857691077710265 0.7 2.23619860216
0.034857691077710265 0.75 1.91247645148
0.034857691077710265 0.8 1.89168429102
0.034857691077710265 0.85 1.74419670719
0.03997441637352095 0.5 7.93057402775
0.03997441637352095 0.55 5.03763202199
0.03997441637352095 0.6 3.76061774871
0.03997441637352095 0.65 2.60585092954
0.03997441637352095 0.7 2.10716531197
0.03997441637352095 0.75 2.06312384114
0.03997441637352095 0.8 1.84396503157
0.03997441637352095 0.85 1.74709901279
0.04477134633834346 0.5 8.36299945263
0.04477134633834346 0.55 6.19238071818
0.04477134633834346 0.6 4.37398014567
0.04477134633834346 0.65 3.60546762491
0.04477134633834346 0.7 2.40635221096
0.04477134633834346 0.75 2.08436394851
0.04477134633834346 0.8 1.92216755234
0.04477134633834346 0.85 1.82170905234
0.04988807163415414 0.5 129.87
0.04988807163415414 0.55 6.91402845998
0.04988807163415414 0.6 4.70135297134
0.04988807163415414 0.65 3.70694009699
0.04988807163415414 0.7 2.88016568208
0.04988807163415414 0.75 2.25880243359
0.04988807163415414 0.8 2.07417435234
0.04988807163415414 0.85 1.90189766198
0.05468500159897666 0.5 138.0825
0.05468500159897666 0.55 106.63275
0.05468500159897666 0.6 49.5170844156
0.05468500159897666 0.65 4.35948686437
0.05468500159897666 0.7 3.14176758956
0.05468500159897666 0.75 2.44601191913
0.05468500159897666 0.8 2.17609485481
0.05468500159897666 0.85 1.99075084168
0.059801726894787334 0.5 165.183333333
0.059801726894787334 0.55 123.65375
0.059801726894787334 0.6 75.412202381
0.059801726894787334 0.65 38.7767340507
0.059801726894787334 0.7 13.5282779485
0.059801726894787334 0.75 3.79651516779
0.059801726894787334 0.8 2.35990808147
0.059801726894787334 0.85 2.11732282408
0.06491845219059801 0.5 172.0425
0.06491845219059801 0.55 144.38375
0.06491845219059801 0.6 109.0545
0.06491845219059801 0.65 47.6048181818
0.06491845219059801 0.7 27.4403534796
0.06491845219059801 0.75 3.52918745294
0.06491845219059801 0.8 2.87207501869
0.06491845219059801 0.85 2.34622862433
0.06971538215542053 0.5 181.485
0.06971538215542053 0.55 177.0705
0.06971538215542053 0.6 106.184166667
0.06971538215542053 0.65 61.2458888889
0.06971538215542053 0.7 37.8180186766
0.06971538215542053 0.75 16.8060748149
0.06971538215542053 0.8 3.54035796979
0.06971538215542053 0.85 2.46976234643
}; \end{axis} \end{tikzpicture}


==> figs/pancaketohydra.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}%[scale=0.5]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
%	font=\huge,
	width=\columnwidth,
	height=0.3\textheight,
%	xlabel near ticks,
	ylabel near ticks,
	title={{\small \bf (d)}},
	xmin=-0.05,
	xmax=1.05,
	ymin=-14.3088351791494,
	ymax=300,
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
y grid style={lightgray!92.02614379084967!black},
xlabel={$c_0\times l_\mr{min}$},
ylabel={$\left<\bar{N}_{\mathrm vc}\right>$},
%legend cell align={left},
%legend entries={{$w=0.0$},{$w=0.5$},{$w=1.0$},{$w=1.5$}},
%legend style={draw=white!80.0!black},
%legend pos = north east
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\path [draw=color0, semithick] (axis cs:0,0)
--(axis cs:0,0);

\path [draw=color0, semithick] (axis cs:0.111111111111111,1.41627080859486)
--(axis cs:0.111111111111111,1.51327047522439);

\path [draw=color0, semithick] (axis cs:0.222222222222222,1.44991246711183)
--(axis cs:0.222222222222222,1.55587005642738);

\path [draw=color0, semithick] (axis cs:0.333333333333333,1.46430473357079)
--(axis cs:0.333333333333333,1.57876564125319);

\path [draw=color0, semithick] (axis cs:0.444444444444444,1.45683860963317)
--(axis cs:0.444444444444444,1.55845717740272);

\path [draw=color0, semithick] (axis cs:0.555555555555556,1.4660813430849)
--(axis cs:0.555555555555556,1.57997783615679);

\path [draw=color0, semithick] (axis cs:0.666666666666667,1.43019273078011)
--(axis cs:0.666666666666667,1.52964182540602);

\path [draw=color0, semithick] (axis cs:0.777777777777778,1.41441101273927)
--(axis cs:0.777777777777778,1.50547604173725);

\path [draw=color0, semithick] (axis cs:0.888888888888889,1.38711355952408)
--(axis cs:0.888888888888889,1.4771138636);

\path [draw=color0, semithick] (axis cs:1,1.37436128130337)
--(axis cs:1,1.46565820792223);

%\path [draw=color1, semithick] (axis cs:0,0)
%--(axis cs:0,0);

%\path [draw=color1, semithick] (axis cs:0.111111111111111,2.24775278265761)
%--(axis cs:0.111111111111111,2.50734119019206);

%\path [draw=color1, semithick] (axis cs:0.222222222222222,2.2465015385607)
%--(axis cs:0.222222222222222,2.55658944429385);

%\path [draw=color1, semithick] (axis cs:0.333333333333333,2.32326024811725)
%--(axis cs:0.333333333333333,2.60708353559951);

%\path [draw=color1, semithick] (axis cs:0.444444444444444,2.55963610497762)
%--(axis cs:0.444444444444444,2.90641386403864);

%\path [draw=color1, semithick] (axis cs:0.555555555555556,2.53665745610912)
%--(axis cs:0.555555555555556,3.10384113377264);

%\path [draw=color1, semithick] (axis cs:0.666666666666667,2.49649386642047)
%--(axis cs:0.666666666666667,2.90120422186449);

%\path [draw=color1, semithick] (axis cs:0.777777777777778,2.16400166429821)
%--(axis cs:0.777777777777778,2.45277583398483);

%\path [draw=color1, semithick] (axis cs:0.888888888888889,2.03435042352149)
%--(axis cs:0.888888888888889,2.28466978762237);

%\path [draw=color1, semithick] (axis cs:1,1.89691460125855)
%--(axis cs:1,2.14356189489088);

\path [draw=color2, semithick] (axis cs:0,0)
--(axis cs:0,0);

\path [draw=color2, semithick] (axis cs:0.111111111111111,7.03211640935452)
--(axis cs:0.111111111111111,8.80103468232213);

\path [draw=color2, semithick] (axis cs:0.222222222222222,6.00479634470419)
--(axis cs:0.222222222222222,6.97964109200243);

\path [draw=color2, semithick] (axis cs:0.333333333333333,6.62222649019813)
--(axis cs:0.333333333333333,8.60434727633812);

\path [draw=color2, semithick] (axis cs:0.444444444444444,6.88736112470845)
--(axis cs:0.444444444444444,8.6477968970504);

\path [draw=color2, semithick] (axis cs:0.555555555555556,7.60341290950434)
--(axis cs:0.555555555555556,10.2236329591144);

\path [draw=color2, semithick] (axis cs:0.666666666666667,28.1854741497254)
--(axis cs:0.666666666666667,56.7398462088376);

\path [draw=color2, semithick] (axis cs:0.777777777777778,17.8102893106268)
--(axis cs:0.777777777777778,37.4355251124671);

\path [draw=color2, semithick] (axis cs:0.888888888888889,14.2908455291156)
--(axis cs:0.888888888888889,27.0750511870695);

\path [draw=color2, semithick] (axis cs:1,12.3896155571421)
--(axis cs:1,18.7972677672071);

\path [draw=color3, semithick] (axis cs:0,0)
--(axis cs:0,0);

\path [draw=color3, semithick] (axis cs:0.111111111111111,23.17690781117)
--(axis cs:0.111111111111111,29.5846176470319);

\path [draw=color3, semithick] (axis cs:0.222222222222222,24.0720354771306)
--(axis cs:0.222222222222222,31.6980810786992);

\path [draw=color3, semithick] (axis cs:0.333333333333333,17.8287329374244)
--(axis cs:0.333333333333333,24.3127299719142);

\path [draw=color3, semithick] (axis cs:0.444444444444444,17.1732387921032)
--(axis cs:0.444444444444444,22.6922488039904);

\path [draw=color3, semithick] (axis cs:0.555555555555556,14.154495158655)
--(axis cs:0.555555555555556,19.7909335167072);

\path [draw=color3, semithick] (axis cs:0.666666666666667,109.645296417011)
--(axis cs:0.666666666666667,286.176703582989);

\path [draw=color3, semithick] (axis cs:0.777777777777778,98.1725437871247)
--(axis cs:0.777777777777778,266.379289546209);

\path [draw=color3, semithick] (axis cs:0.888888888888889,92.7699744680654)
--(axis cs:0.888888888888889,279.213525531935);

\path [draw=color3, semithick] (axis cs:1,78.6479227465289)
--(axis cs:1,152.133910586804);

\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
0.111111111111111 1.46477064190963
0.222222222222222 1.50289126176961
0.333333333333333 1.52153518741199
0.444444444444444 1.50764789351794
0.555555555555556 1.52302958962084
0.666666666666667 1.47991727809307
0.777777777777778 1.45994352723826
0.888888888888889 1.43211371156204
1 1.4200097446128
};
%\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, forget plot]
%table {%
%0 0
%0.111111111111111 2.37754698642484
%0.222222222222222 2.40154549142728
%0.333333333333333 2.46517189185838
%0.444444444444444 2.73302498450813
%0.555555555555556 2.82024929494088
%0.666666666666667 2.69884904414248
%0.777777777777778 2.30838874914152
%0.888888888888889 2.15951010557193
%1 2.02023824807471
%};
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
0.111111111111111 7.91657554583832
0.222222222222222 6.49221871835331
0.333333333333333 7.61328688326812
0.444444444444444 7.76757901087943
0.555555555555556 8.91352293430938
0.666666666666667 42.4626601792815
0.777777777777778 27.622907211547
0.888888888888889 20.6829483580925
1 15.5934416621746
};
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0 0
0.111111111111111 26.380762729101
0.222222222222222 27.8850582779149
0.333333333333333 21.0707314546693
0.444444444444444 19.9327437980468
0.555555555555556 16.9727143376811
0.666666666666667 197.911
0.777777777777778 182.275916666667
0.888888888888889 185.99175
1 115.390916666667
};
%\path [draw=black, fill opacity=0] (axis cs:0,-14.3088351791494)
%--(axis cs:0,300.485538762138);

%\path [draw=black, fill opacity=0] (axis cs:1,-14.3088351791494)
%--(axis cs:1,300.485538762138);

%\path [draw=black, fill opacity=0] (axis cs:-0.05,0)
%--(axis cs:1.05,0);

%\path [draw=black, fill opacity=0] (axis cs:-0.05,1)
%--(axis cs:1.05,1);

\node at (axis cs:0.5,1)[
  scale=0.6,
  anchor=base,
  text=black,
  rotate=0.0
]{ };
\node at (axis cs:0,1)[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{ };
\node at (axis cs:1,1)[
  scale=0.6,
  anchor=base east,
  text=black,
  rotate=0.0
]{ };

%snapshots:
\node[anchor=center] (c01) at (axis cs:0.07,80) {\includegraphics[width=0.30\columnwidth]{figs/snaps/snap_343_29_1e-13w_2_1428571428571432f1.png}};
\draw[draw=color3,->] ([yshift=-0.5em,xshift=-0.6em]c01.center) -- (axis cs:0.005,9);


\node[anchor=center] (c01) at (axis cs:0.15,250) {\includegraphics[width=0.30\columnwidth]{figs/snaps/snap_343_29_0_1111111111111111w_1_4285714285714286f1.png}};
\draw[draw=color2,->] ([yshift=-0.5em,xshift=-0.6em]c01.center) -- (axis cs:0.1111,15);

\node[anchor=center] (c01) at (axis cs:0.222222,120) {\includegraphics[width=0.30\columnwidth]{figs/snaps/snap_343_29_0_2222222222222222w_2_1428571428571432f1.png}};
\draw[draw=color3,->] ([yshift=-0.5em,xshift=-0.0em]c01.center) -- (axis cs:0.222222,40);

%\node[anchor=center] (c01) at (axis cs:0.45,85) {\includegraphics[width=0.30\columnwidth]{figs/snaps/snap_343_29_0_5555555555555556w_2_1428571428571432f1.png}};
%\draw[draw=color3,->] ([yshift=-0.9em,xshift=0.5em]c01.center) -- (axis cs:0.54,30);

\node[anchor=center] (c01) at (axis cs:0.45,85) {\includegraphics[width=0.30\columnwidth]{figs/snaps/snap_343_29_0_5555555555555556w_2_1428571428571432f1.png}};
\draw[draw=color3,->] ([yshift=-1.5em,xshift=0.6em]c01.center) -- (axis cs:0.54,30);

\node[anchor=center] (c01) at (axis cs:0.48,220) {\includegraphics[width=0.30\columnwidth]{figs/snaps/snap_343_29_0_6666666666666666w_1_4285714285714286f1.png}};
\draw[draw=color2,->] ([yshift=-2.3em,xshift=0.5em]c01.center) -- (axis cs:0.65,50);

\node[anchor=center] (c01) at (axis cs:0.9,80) {\includegraphics[width=0.30\columnwidth]{figs/snaps/snap_343_29_0_6666666666666666w_0_0f1.png}};
\draw[draw=color0,->] ([yshift=-2.0em,xshift=-2.0em]c01.center) -- (axis cs:0.68,10);

\node[anchor=center] (c01) at (axis cs:0.98,232) {\includegraphics[width=0.30\columnwidth]{figs/snaps/snap_ka10_343_29_0_6666666666666666w_2_1428571428571432f1.png}};
\draw[draw=color3,->] ([yshift=-1.0em,xshift=-1.5em]c01.center) -- (axis cs:0.69,200);


\end{axis}

\end{tikzpicture}


==> figs/pancaketranstempvsn.tex <==
\begin{tikzpicture}%[scale=0.5]
\begin{axis}[
 %	title={$F=1\: k T_0/l_\mr{min}$, $\rho=9.5\%$},
%	title={\bf (c)},
%	font=\huge,
	xlabel={$N\times 1000$},
	scaled x ticks=manual:{}{\pgfmathparse{(#1)/1000}},
	tick label style={/pgf/number format/fixed},
	ylabel={$T^\mr{(c)}/T_0$},
	grid=none,
	tick label style={/pgf/number format/fixed},
%    legend entries={$$},
%    minor tick num=4,
%	ymax=20.2,
%	xmin=0
%    xmax=0.18,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
%	\addplot[style={solid}, color=black!80,domain=800:3200]{12*0.095*(1-0.095)*(1+sqrt((1-(10/3/sqrt(x)))/6))};
%	\addplot[style={solid}, color=magenta!80,domain=800:3200]{12*0.095*(1-0.095)*(1+sqrt((1-1/(0.095*0.3544*sqrt(x)))/6))};
	\addplot[style={solid}, color=black!80,domain=800:3200]{12*0.095*(1-0.095)*(1+sqrt((1-1/(0.095*0.3544*sqrt(x)))/12))};
%\addplot[style={dashed}, color=black!80, domain=0.045:0.105]{12*x*(1-x)};
%\input ./figs/testlatexfig_addplots.tex
%\input ./figs/testf0latexfig_addplots.tex
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, %draw=none, %color=green!80] table {./figs/data/transitionfit.dat};
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, %draw=none, %color=green!80] table {./figs/data/transitionfit_f1.dat};
%	\addplot [mark=*,mark options={solid, scale=1}, style={dashed}, color=green, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table[y error minus index=2, y error plus index=3] {./figs/data/transitionplot_f1_errorbars.dat};
	\addplot [mark=*,mark options={solid, scale=0.5}, style={dashed}, color=red!80, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table[y error minus index=2, y error plus index=3] {./figs/data/pancake_phase_transition_vs_N.dat};

	\addplot [mark=*,mark options={solid, scale=0.5}, style={dashed}, color=green!80, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table[y error minus index=2, y error plus index=3] {./figs/data/buddingtransitionvsn.dat};
%	\addplot [mark=*,mark options={solid, scale=0.4}, style={dashed}, color=white] table {
%0.0499 0.5
%};

\node[above] at (axis cs:2100,1.5) {Mixed};
\node[above] at (axis cs:2100,0.9) {Budded};
\node[above] at (axis cs:2100,0.60) {Pancake};

\end{axis}
\end{tikzpicture}



==> figs/testlatexfig.tex <==
\begin{tikzpicture}
\begin{axis}[
% 	title={$F=1\: k T_0/l_\mr{min}$},
	xlabel={$\rho$},
	ylabel={$T^\mr{(c)}/T_0$},
	grid=none,
	tick label style={/pgf/number format/fixed},
%    legend entries={$$},
%    minor tick num=4,
%	ymax=20.2,
    xmax=0.18,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
%	\addplot[style={solid}, color=black!80,domain=0.045:0.155]{12*x*(1-x)*(1+1/sqrt(6))};
%	\addplot[style={solid}, color=magenta!80,domain=0.045:0.155]{12*x*(1-x)*(1+sqrt((1-1/(x*0.3544*sqrt(3127)))/6))};
	\addplot[style={solid}, color=black!80,domain=0.045:0.155]{12*x*(1-x)*(1+sqrt((1-1/(x*0.3544*sqrt(3127)))/12))};
%\addplot[style={dashed}, color=black!80, domain=0.045:0.105]{12*x*(1-x)};
%\input ./figs/testlatexfig_addplots.tex
%\input ./figs/testf0latexfig_addplots.tex
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, %draw=none, %color=green!80] table {./figs/data/transitionfit.dat};
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, %draw=none, %color=green!80] table {./figs/data/transitionfit_f1.dat};
	\addplot [mark=*,mark options={solid, scale=1}, style={dashed}, color=green, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table[y error minus index=2, y error plus index=3] {./figs/data/transitionplot_f1_errorbars.dat};
	\addplot [mark=*,mark options={solid, scale=0.5}, style={dashed}, color=red!80, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table[y error minus index=2, y error plus index=3] {./figs/data/pancake_phase_transition_f1_error_bars.dat};

	\addplot [mark=*,mark options={solid, scale=0.4}, style={dashed}, color=white] table {
0.0499 0.5
};

\node[above] at (axis cs:0.054,1.89) {\framebox{(b) $F=1\: k T_0/l_\mr{min}$}};
\node[above] at (axis cs:0.05,1.3) {Mixed phase};
\node[above] at (axis cs:0.13,1.0) {Budded phase};
\node[above] at (axis cs:0.1,0.45) {Pancake phase};

\end{axis}
\end{tikzpicture}



==> figs/testlatexfig_4panel.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
 	title={\bf (c)},
	font=\huge,
	xlabel={$\rho[\%]$},
	ylabel={$T^\mr{(c)}/T_0$},
	scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
	grid=none,
	tick label style={/pgf/number format/.cd,fixed,precision=5},
%    legend entries={$$},
%    minor tick num=4,
%	ymax=20.2,
	xmin=0.032,
    xmax=0.165,
	ymin=0.25,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
%	\addplot[style={solid}, color=black!80,domain=0.045:0.155]{12*x*(1-x)*(1+1/sqrt(6))};
%	\addplot[style={solid}, color=magenta!80,domain=0.045:0.155]{12*x*(1-x)*(1+sqrt((1-1/(x*0.3544*sqrt(3127)))/6))};
	\addplot[style={solid}, color=black!80,domain=0.045:0.155]{12*x*(1-x)*(1+sqrt((1-1/(x*0.3544*sqrt(3127)))/12))};
%\addplot[style={dashed}, color=black!80, domain=0.045:0.105]{12*x*(1-x)};
%\input ./figs/testlatexfig_addplots.tex
%\input ./figs/testf0latexfig_addplots.tex
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, %draw=none, %color=green!80] table {./figs/data/transitionfit.dat};
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, %draw=none, %color=green!80] table {./figs/data/transitionfit_f1.dat};
	\addplot [mark=*,mark options={solid, scale=1}, style={dashed}, color=green, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table[y error minus index=2, y error plus index=3] {./figs/data/transitionplot_f1_errorbars.dat};
	\addplot [mark=*,mark options={solid, scale=0.5}, style={dashed}, color=red!80, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table[y error minus index=2, y error plus index=3] {./figs/data/pancake_phase_transition_f1_error_bars.dat};

	\addplot [mark=*,mark options={solid, scale=0.4}, style={dashed}, color=white] table {
0.0499 0.5
};

%\node[above] at (axis cs:0.054,1.89) {\framebox{(b) $F=1\: k T_0/l_\mr{min}$}};
\node[anchor=center] (mixed snap) at (axis cs:0.06,1.7) {\includegraphics[width=0.9\columnwidth]{figs/snaps/snap_156_15f1.png}};%rho=0.05, t=1.33333, F=1
\node[anchor=center] (budded snap) at (axis cs:0.144,1.3) {\includegraphics[width=0.9\columnwidth]{figs/snaps/snap_437_15f1.png}};%rho=0.14, t=1.33333, F=1
\node[anchor=center] (budded snap) at (axis cs:0.092,0.58) {\includegraphics[width=0.9\columnwidth]{figs/snaps/snap_328_32f1.png}};%rho=0.105, t=0.625, F=1


\node[above] at (axis cs:0.056,1.1) {Mixed};
\node[above] at (axis cs:0.11,0.9) {Budded};
\node[above] at (axis cs:0.14,0.4) {Pancake};

\end{axis}
\end{tikzpicture}



==> figs/testlatexfigf0.tex <==
\begin{tikzpicture}
\begin{axis}[
 %	title={$F=0$},
	xlabel={$\rho$},
	ylabel={$T^\mr{(c)}/T_0$},
	grid=none,
	tick label style={/pgf/number format/fixed},
%    legend entries={$$},
%    minor tick num=4,
%	ymax=20.2,
    xmax=0.115,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
%\addplot[style={solid}, color=blue!80,domain=0.045:0.155]{12*x*(1-x)*(1+1/sqrt(6))};
\addplot[style={solid}, color=blue!80, domain=0.045:0.140]{12*x*(1-x)};
%\input ./figs/testlatexfig_addplots.tex
%\input ./figs/testf0latexfig_addplots.tex
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, %draw=none, color=red!80] table {./figs/data/transitionfit.dat};
\addplot [mark=*,mark options={solid, scale=1}, style={dashed}, color=green, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table[y error minus index=2, y error plus index=3] {./figs/data/transitionplot_errorbars.dat};
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, %draw=none, 
%color=green!80] table {./figs/data/transitionfit_f1.dat};
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, %draw=none, 
%color=red!80] table {./figs/data/pancake_phase_transition_f1.dat};
%	\addplot [mark=*,mark options={solid, scale=1.4}, style={dashed}, %draw=none, 
%color=white] table {
%0.0499 0.5
%};
\node[above] at (axis cs:0.05,1.45) {\framebox{(a) $F=0$}};
\node[above] at (axis cs:0.06,1.0) {Mixed phase};
\node[above] at (axis cs:0.09,0.6) {Budded phase};

\end{axis}
\end{tikzpicture}



==> figs/testlatexfigf0_4panel.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
 	title={\bf (b)},
	font=\huge,
	xlabel={$\rho[\%]$},
	ylabel={$T^\mr{(c)}/T_0$},
	grid=none,
	scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
	tick label style={/pgf/number format/fixed},
%    legend entries={$$},
%    minor tick num=4,
%	ymax=20.2,
    xmax=0.115,
%    yticklabel style={/pgf/number format/.cd,fixed,precision=5},
%    scaled ticks=false    
  %  x tick label style={/pgf/number format/1000 sep=},
  %  y tick label style={/pgf/number format/.cd,sci,precision=5}
  %  yticklabel style={/pgf/number format/.cd,fixed,precision=5},
  %  scaled ticks=false
]
%\addplot[style={solid}, color=blue!80,domain=0.045:0.155]{12*x*(1-x)*(1+1/sqrt(6))};
\addplot[style={solid}, color=blue!80, domain=0.045:0.140]{12*x*(1-x)};
%\input ./figs/testlatexfig_addplots.tex
%\input ./figs/testf0latexfig_addplots.tex
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, %draw=none, color=red!80] table {./figs/data/transitionfit.dat};
\addplot [mark=*,mark options={solid, scale=1}, style={dashed}, color=green, error bars/.cd, y dir=both, y explicit, error bar style={solid}] table[y error minus index=2, y error plus index=3] {./figs/data/transitionplot_errorbars.dat};
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, %draw=none, 
%color=green!80] table {./figs/data/transitionfit_f1.dat};
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, %draw=none, 
%color=red!80] table {./figs/data/pancake_phase_transition_f1.dat};
%	\addplot [mark=*,mark options={solid, scale=1.4}, style={dashed}, %draw=none, 
%color=white] table {
%0.0499 0.5
%};
%\node[above] at (axis cs:0.05,1.45) {\framebox{(a) $F=0$}};

\node[anchor=center] (mixed snap) at (axis cs:0.06,1.3) {\includegraphics[width=0.9\columnwidth]{figs/snaps/snap_156_15.png}};%rho=0.05, t=1.33333, F=0
\node[anchor=center] (mixed snap) at (axis cs:0.1,0.69) {\includegraphics[width=0.9\columnwidth]{figs/snaps/snap_250_32.png}};%rho=0.08, t=0.625, F=0

\node[above] at (axis cs:0.056,0.84) {Mixed};
\node[above] at (axis cs:0.073,0.5) {Budded};

\end{axis}
\end{tikzpicture}



==> snaps_fig.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=0.99\textwidth,height=0.91\textheight,
	xlabel={$\rho[\%]$},
	ylabel=$T/T_0$,ymin=0.57,ymax=1.4,xmin=0.037,xmax=0.182,
	scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
	tick label style={/pgf/number format/fixed}]


	\node[inner sep=0pt] at (axis cs:0.04988807163415414,1.245) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_156_15.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,1.3333333333333333) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_156_15.png}};
	\node[inner sep=0pt] at (axis cs:0.0799488327470419,1.245) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_250_15.png}};
	\node[inner sep=0pt] at (axis cs:0.0799488327470419,1.3333333333333333) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_250_15.png}};
	\node[inner sep=0pt] at (axis cs:0.10489286856411896,1.245) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_328_15.png}};
	\node[inner sep=0pt] at (axis cs:0.10489286856411896,1.3333333333333333) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_328_15.png}};
%	\node[inner sep=0pt] at (axis cs:0.12472017908538535,1.3333333333333333) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_390_15.png}};
	\node[inner sep=0pt] at (axis cs:0.13975055964182923,1.245) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_437_15.png}};
	\node[inner sep=0pt] at (axis cs:0.13975055964182923,1.3333333333333333) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_437_15.png}};
%	\node[inner sep=0pt] at (axis cs:0.1547809401982731,1.3333333333333333) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_484_15.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,1.245) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_531_15.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,1.3333333333333333) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_531_15.png}};
%%	\node[inner sep=0pt] at (axis cs:0.04988807163415414,1.25) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_156_16.png}};
%%	\node[inner sep=0pt] at (axis cs:0.0799488327470419,1.25) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_250_16.png}};
%%	\node[inner sep=0pt] at (axis cs:0.10489286856411896,1.25) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_328_16.png}};
%	\node[inner sep=0pt] at (axis cs:0.12472017908538535,1.25) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_390_16.png}};
%%	\node[inner sep=0pt] at (axis cs:0.13975055964182923,1.25) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_437_16.png}};
%	\node[inner sep=0pt] at (axis cs:0.1547809401982731,1.25) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_484_16.png}};
%%	\node[inner sep=0pt] at (axis cs:0.16981132075471697,1.25) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_531_16.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,1.02) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_156_18.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,1.1111111111111112) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_156_18.png}};
	\node[inner sep=0pt] at (axis cs:0.0799488327470419,1.02) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_250_18.png}};
	\node[inner sep=0pt] at (axis cs:0.0799488327470419,1.1111111111111112) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_250_18.png}};
	\node[inner sep=0pt] at (axis cs:0.10489286856411896,1.02) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_328_18.png}};
	\node[inner sep=0pt] at (axis cs:0.10489286856411896,1.1111111111111112) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_328_18.png}};
%	\node[inner sep=0pt] at (axis cs:0.12472017908538535,1.1111111111111112) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_390_18.png}};
	\node[inner sep=0pt] at (axis cs:0.13975055964182923,1.02) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_437_18.png}};
	\node[inner sep=0pt] at (axis cs:0.13975055964182923,1.1111111111111112) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_437_18.png}};
%	\node[inner sep=0pt] at (axis cs:0.1547809401982731,1.1111111111111112) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_484_18.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,1.02) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_531_18.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,1.1111111111111112) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_531_18.png}};
%%	\node[inner sep=0pt] at (axis cs:0.04988807163415414,1.0) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_156_20.png}};
%%	\node[inner sep=0pt] at (axis cs:0.0799488327470419,1.0) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_250_20.png}};
%%	\node[inner sep=0pt] at (axis cs:0.10489286856411896,1.0) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_328_20.png}};
%	\node[inner sep=0pt] at (axis cs:0.12472017908538535,1.0) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_390_20.png}};
%%	\node[inner sep=0pt] at (axis cs:0.13975055964182923,1.0) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_437_20.png}};
%	\node[inner sep=0pt] at (axis cs:0.1547809401982731,1.0) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_484_20.png}};
%%	\node[inner sep=0pt] at (axis cs:0.16981132075471697,1.0) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_531_20.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.925) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_156_24.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.8333333333333334) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_156_24.png}};
	\node[inner sep=0pt] at (axis cs:0.0799488327470419,0.925) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_250_24.png}};
	\node[inner sep=0pt] at (axis cs:0.0799488327470419,0.8333333333333334) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_250_24.png}};
	\node[inner sep=0pt] at (axis cs:0.10489286856411896,0.925) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_328_24.png}};
	\node[inner sep=0pt] at (axis cs:0.10489286856411896,0.8333333333333334) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_328_24.png}};
%	\node[inner sep=0pt] at (axis cs:0.12472017908538535,0.8333333333333334) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_390_24.png}};
	\node[inner sep=0pt] at (axis cs:0.13975055964182923,0.925) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_437_24.png}};
	\node[inner sep=0pt] at (axis cs:0.13975055964182923,0.8333333333333334) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_437_24.png}};
%	\node[inner sep=0pt] at (axis cs:0.1547809401982731,0.8333333333333334) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_484_24.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,0.925) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_531_24.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,0.8333333333333334) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_531_24.png}};
%%	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.7142857142857143) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_156_28.png}};
%%	\node[inner sep=0pt] at (axis cs:0.0799488327470419,0.7142857142857143) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_250_28.png}};
%%	\node[inner sep=0pt] at (axis cs:0.10489286856411896,0.7142857142857143) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_328_28.png}};
%	\node[inner sep=0pt] at (axis cs:0.12472017908538535,0.7142857142857143) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_390_28.png}};
%%	\node[inner sep=0pt] at (axis cs:0.13975055964182923,0.7142857142857143) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_437_28.png}};
%	\node[inner sep=0pt] at (axis cs:0.1547809401982731,0.7142857142857143) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_484_28.png}};
%%	\node[inner sep=0pt] at (axis cs:0.16981132075471697,0.7142857142857143) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_531_28.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.717) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_156_32.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.625) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_156_32.png}};
	\node[inner sep=0pt] at (axis cs:0.0799488327470419,0.717) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_250_32.png}};
	\node[inner sep=0pt] at (axis cs:0.0799488327470419,0.625) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_250_32.png}};
	\node[inner sep=0pt] at (axis cs:0.10489286856411896,0.717) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_328_32.png}};
	\node[inner sep=0pt] at (axis cs:0.10489286856411896,0.625) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_328_32.png}};
%	\node[inner sep=0pt] at (axis cs:0.12472017908538535,0.625) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_390_32.png}};
	\node[inner sep=0pt] at (axis cs:0.13975055964182923,0.717) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_437_32.png}};
	\node[inner sep=0pt] at (axis cs:0.13975055964182923,0.625) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_437_32.png}};
%	\node[inner sep=0pt] at (axis cs:0.1547809401982731,0.625) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_484_32.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,0.717) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_531_32.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,0.625) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_531_32.png}};

	\addplot[domain=0.045:0.14]{12*x*(1-x)};
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, %draw=none, 
color=black!80] table {./figs/data/testf0latexfig.dat};
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, color=green!80] table {./figs/data/transitionfit.dat};
\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, color=green!80%, error bars/.cd, y dir=both, y explicit, error bar style={solid}
] table[y error minus index=2, y error plus index=3] {./figs/data/transitionplot_errorbars.dat};

% Mitja's curve:
	\addplot[domain=0.04:0.18, color=yellow]{0.175734 + 15.1481*x - 185.248*x^2 + 1475.51*x^3 - 5968.79*x^4 + 9547.55*x^5};
%color=black!80] table {./figs/data/testf0latexfig.dat};

\end{axis}
\end{tikzpicture}


==> snaps_fig_f1.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=0.99\textwidth,height=0.93\textheight,
	xlabel={$\rho[\%]$},
	ylabel=$T/T_0$,ymin=0.57,ymax=1.4,xmin=0.037,xmax=0.182,
	scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
	tick label style={/pgf/number format/fixed}]

	\node[inner sep=0pt] at (axis cs:0.04988807163415414,1.245) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_156_15f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,1.3333333333333333) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_156_15f1.png}};
	\node[inner sep=0pt] at (axis cs:0.0799488327470419,1.245) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_250_15f1.png}};
	\node[inner sep=0pt] at (axis cs:0.0799488327470419,1.3333333333333333) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_250_15f1.png}};
	\node[inner sep=0pt] at (axis cs:0.10489286856411896,1.245) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_328_15f1.png}};
	\node[inner sep=0pt] at (axis cs:0.10489286856411896,1.3333333333333333) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_328_15f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.12472017908538535,1.3333333333333333) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_390_15f1.png}};
	\node[inner sep=0pt] at (axis cs:0.13975055964182923,1.245) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_437_15f1.png}};
	\node[inner sep=0pt] at (axis cs:0.13975055964182923,1.3333333333333333) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_437_15f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.1547809401982731,1.3333333333333333) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_484_15f1.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,1.245) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_531_15f1.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,1.3333333333333333) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_531_15f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.04988807163415414,1.25) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_156_16f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.0799488327470419,1.25) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_250_16f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.10489286856411896,1.25) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_328_16f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.12472017908538535,1.25) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_390_16f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.13975055964182923,1.25) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_437_16f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.1547809401982731,1.25) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_484_16f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.16981132075471697,1.25) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_531_16f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,1.02) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_156_18f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,1.1111111111111112) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_156_18f1.png}};
	\node[inner sep=0pt] at (axis cs:0.0799488327470419,1.02) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_250_18f1.png}};
	\node[inner sep=0pt] at (axis cs:0.0799488327470419,1.1111111111111112) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_250_18f1.png}};
	\node[inner sep=0pt] at (axis cs:0.10489286856411896,1.02) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_328_18f1.png}};
	\node[inner sep=0pt] at (axis cs:0.10489286856411896,1.1111111111111112) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_328_18f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.12472017908538535,1.1111111111111112) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_390_18f1.png}};
	\node[inner sep=0pt] at (axis cs:0.13975055964182923,1.02) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_437_18f1.png}};
	\node[inner sep=0pt] at (axis cs:0.13975055964182923,1.1111111111111112) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_437_18f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.1547809401982731,1.1111111111111112) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_484_18f1.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,1.02) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_531_18f1.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,1.1111111111111112) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_531_18f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.04988807163415414,1.0) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_156_20f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.0799488327470419,1.0) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_250_20f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.10489286856411896,1.0) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_328_20f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.12472017908538535,1.0) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_390_20f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.13975055964182923,1.0) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_437_20f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.1547809401982731,1.0) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_484_20f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.16981132075471697,1.0) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_531_20f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.925) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_156_24f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.8333333333333334) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_156_24f1.png}};
	\node[inner sep=0pt] at (axis cs:0.0799488327470419,0.925) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_250_24f1.png}};
	\node[inner sep=0pt] at (axis cs:0.0799488327470419,0.8333333333333334) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_250_24f1.png}};
	\node[inner sep=0pt] at (axis cs:0.10489286856411896,0.925) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_328_24f1.png}};
		\node[inner sep=0pt] at (axis cs:0.10489286856411896,0.8333333333333334) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_328_24f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.12472017908538535,0.8333333333333334) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_390_24f1.png}};
	\node[inner sep=0pt] at (axis cs:0.13975055964182923,0.925) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_437_24f1.png}};
	\node[inner sep=0pt] at (axis cs:0.13975055964182923,0.8333333333333334) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_437_24f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.1547809401982731,0.8333333333333334) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_484_24f1.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,0.925) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_531_24f1.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,0.8333333333333334) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_531_24f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.7142857142857143) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_156_28f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.0799488327470419,0.7142857142857143) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_250_28f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.10489286856411896,0.7142857142857143) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_328_28f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.12472017908538535,0.7142857142857143) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_390_28f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.13975055964182923,0.7142857142857143) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_437_28f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.1547809401982731,0.7142857142857143) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_484_28f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.16981132075471697,0.7142857142857143) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_531_28f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.717) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_156_32f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.625) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_156_32f1.png}};
	\node[inner sep=0pt] at (axis cs:0.0799488327470419,0.717) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_250_32f1.png}};
	\node[inner sep=0pt] at (axis cs:0.0799488327470419,0.625) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_250_32f1.png}};
	\node[inner sep=0pt] at (axis cs:0.10489286856411896,0.717) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_328_32f1.png}};
	\node[inner sep=0pt] at (axis cs:0.10489286856411896,0.625) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_328_32f1.png}}; % ZOOOM-IN this one!
%	\node[inner sep=0pt] at (axis cs:0.12472017908538535,0.625) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_390_32f1.png}};
	\node[inner sep=0pt] at (axis cs:0.13975055964182923,0.717) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_437_32f1.png}};
	\node[inner sep=0pt] at (axis cs:0.13975055964182923,0.625) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_437_32f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.1547809401982731,0.625) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_484_32f1.png}}; % ZOOOM-IN this one!
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,0.717) {\includegraphics[width=0.15\textwidth]{figs/snaps/avg_hist_531_32f1.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,0.625) {\includegraphics[width=0.22\textwidth]{figs/snaps/snap_531_32f1.png}};

%	\addplot[domain=0.0375:0.092]{12*x*(1-x)*(1+1/sqrt(6))};
%	\addplot[style={solid}, color=magenta!80,domain=0.05:0.1]{12*x*(1-x)*(1+sqrt((1-1/(x*0.3544*sqrt(3127)))/6))};
	\addplot[style={solid}, color=black!80,domain=0.05:0.107]{12*x*(1-x)*(1+sqrt((1-1/(x*0.3544*sqrt(3127)))/12))};
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, %draw=none, 
%color=black] table {./figs/data/testlatexfig.dat};
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, color=yellow!80] table {./figs/data/transitionfit_f1.dat};
	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, color=green!80%, error bars/.cd, y dir=both, y explicit, error bar style={solid}
] table[y error minus index=2, y error plus index=3] {./figs/data/transitionplot_f1_errorbars.dat};
	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, color=red!80%, error bars/.cd, y dir=both, y explicit, error bar style={solid}
] table[y error minus index=2, y error plus index=3] {./figs/data/pancake_phase_transition_f1_error_bars.dat};

\end{axis}
\end{tikzpicture}


==> snaps_fig_f1_llc.tex <==
\begin{tikzpicture}%[scale=0.5]
\begin{axis}[
	width=\columnwidth,
	title={\bf (a)},
%	height=0.9\textheight,	
%	xlabel near ticks,
	ylabel near ticks,
	xlabel={$\rho[\%]$},
	scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
	tick label style={/pgf/number format/fixed},
	ylabel=$T/T_0$,
	ylabel near ticks,
	xmin=0.0375,
	xmax=0.0725,
	ymin=0.525,
	ymax=0.77,
%	tick label style={/pgf/number format fixed}
]

%	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.8333333333333334) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_156_24w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.8) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_156_25w1_f1.png}};
%%	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.7142857142857143) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_156_28w1_f1.png}};
%%	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.6666666666666666) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_156_30w1_f1.png}};
%%	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.625) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_156_32w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.029740965781899584,0.5) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_93_40w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.029740965781899584,0.5555555555555556) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_93_36w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.029740965781899584,0.6060606060606061) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_93_33w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.029740965781899584,0.6451612903225806) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_93_31w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.029740965781899584,0.6896551724137931) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_93_29w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.029740965781899584,0.7407407407407407) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_93_27w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.029740965781899584,0.8) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_93_25w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.029740965781899584,0.8333333333333334) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_93_24w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.034857691077710265,0.5) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_109_40w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.034857691077710265,0.5555555555555556) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_109_36w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.034857691077710265,0.6060606060606061) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_109_33w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.034857691077710265,0.6451612903225806) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_109_31w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.034857691077710265,0.6896551724137931) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_109_29w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.034857691077710265,0.7407407407407407) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_109_27w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.034857691077710265,0.8) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_109_25w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.034857691077710265,0.8333333333333334) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_109_24w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.03997441637352095,0.5) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_125_40w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.03997441637352095,0.5555555555555556) {\includegraphics[width=0.08\textwidth,angle=30]{figs/snaps_lc/snap_125_36w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.03997441637352095,0.6060606060606061) {\includegraphics[width=0.08\textwidth,angle=-50]{figs/snaps_lc/snap_125_33w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.03997441637352095,0.6451612903225806) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_125_31w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.03997441637352095,0.6896551724137931) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_125_29w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.03997441637352095,0.7407407407407407) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_125_27w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.03997441637352095,0.8) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_125_25w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.03997441637352095,0.8333333333333334) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_125_24w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.04477134633834346,0.5) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_140_40w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04477134633834346,0.5555555555555556) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_140_36w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04477134633834346,0.6060606060606061) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_140_33w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04477134633834346,0.6451612903225806) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_140_31w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04477134633834346,0.6896551724137931) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_140_29w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04477134633834346,0.7407407407407407) {\includegraphics[width=0.08\textwidth,angle=-20]{figs/snaps_lc/snap_140_27w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.04477134633834346,0.8) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_140_25w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.04477134633834346,0.8333333333333334) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_140_24w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.5) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_156_40w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.5555555555555556) {\includegraphics[width=0.08\textwidth,angle=90]{figs/snaps_lc/snap_156_36w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.6060606060606061) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_156_33w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.6451612903225806) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_156_31w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.6896551724137931) {\includegraphics[width=0.08\textwidth,angle=90]{figs/snaps_lc/snap_156_29w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.7407407407407407) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_156_27w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.8) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_156_25w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.8333333333333334) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_156_24w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.05468500159897666,0.5) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_171_40w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.05468500159897666,0.5555555555555556) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_171_36w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.05468500159897666,0.6060606060606061) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_171_33w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.05468500159897666,0.6451612903225806) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_171_31w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.05468500159897666,0.6896551724137931) {\includegraphics[width=0.08\textwidth,angle=15]{figs/snaps_lc/snap_171_29w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.05468500159897666,0.7407407407407407) {\includegraphics[width=0.08\textwidth,angle=90]{figs/snaps_lc/snap_171_27w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.05468500159897666,0.8) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_171_25w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.05468500159897666,0.8333333333333334) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_171_24w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.059801726894787334,0.5) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_187_40w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.059801726894787334,0.5555555555555556) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_187_36w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.059801726894787334,0.6060606060606061) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_187_33w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.059801726894787334,0.6451612903225806) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_187_31w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.059801726894787334,0.6896551724137931) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_187_29w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.059801726894787334,0.7407407407407407) {\includegraphics[width=0.08\textwidth,angle=0]{figs/snaps_lc/snap_187_27w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.059801726894787334,0.8) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_187_25w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.059801726894787334,0.8333333333333334) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_187_24w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.06491845219059801,0.5) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_203_40w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.06491845219059801,0.5555555555555556) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_203_36w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.06491845219059801,0.6060606060606061) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_203_33w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.06491845219059801,0.6451612903225806) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_203_31w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.06491845219059801,0.6896551724137931) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_203_29w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.06491845219059801,0.7407407407407407) {\includegraphics[width=0.08\textwidth,angle=-105]{figs/snaps_lc/snap_203_27w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.06491845219059801,0.8) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_203_25w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.06491845219059801,0.8333333333333334) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_203_24w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.06971538215542053,0.5) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_218_40w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.06971538215542053,0.5555555555555556) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_218_36w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.06971538215542053,0.6060606060606061) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_218_33w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.06971538215542053,0.6451612903225806) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_218_31w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.06971538215542053,0.6896551724137931) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_218_29w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.06971538215542053,0.7407407407407407) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_218_27w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.06971538215542053,0.8) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_218_25w1_f1.png}};
%	\node[inner sep=0pt] at (axis cs:0.06971538215542053,0.8333333333333334) {\includegraphics[width=0.08\textwidth]{figs/snaps_lc/snap_218_24w1_f1.png}};

	\addplot [mark=*,mark options={solid, scale=1.0}, style={dashed}, color=red!80%, error bars/.cd, y dir=both, y explicit, error bar style={solid}
] table[y error minus index=2, y error plus index=3] {./figs/data/pancake_phase_transition_f1_error_bars.dat};



\end{axis}
\end{tikzpicture}


==> snapsc0_fig.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=\columnwidth,
	height=0.30\textheight,
%	xlabel near ticks,
	ylabel near ticks,
	title={{\small \bf (a)}},
	xlabel={$\rho[\%]$},
	scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
	tick label style={/pgf/number format/fixed},
	ylabel=$T/T_0$,
	ymin=0.4,
	ymax=1.42,
	xmin=0.037,
	xmax=0.182,
	tick label style={/pgf/number format/.cd, fixed, precision=2}]

	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.5) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_156_40w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.06971538215542053,0.5) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_218_40w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.08986248800767509,0.5) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_281_40w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.10968979852894148,0.5) {\includegraphics[width=0.16\textwidth,angle=30]{figs/snapsc0/snap_343_40w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.12983690438119602,0.5) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_406_40w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.1499840102334506,0.5) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_469_40w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,0.5) {\includegraphics[width=0.16\textwidth,angle=30]{figs/snapsc0/snap_531_40w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.6896551724137931) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_156_29w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.06971538215542053,0.6896551724137931) {\includegraphics[width=0.16\textwidth,angle=-10]{figs/snapsc0/snap_218_29w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.08986248800767509,0.6896551724137931) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_281_29w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.10968979852894148,0.6896551724137931) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_343_29w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.12983690438119602,0.6896551724137931) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_406_29w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.1499840102334506,0.6896551724137931) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_469_29w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,0.6896551724137931) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_531_29w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.9090909090909091) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_156_22w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.06971538215542053,0.9090909090909091) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_218_22w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.08986248800767509,0.9090909090909091) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_281_22w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.10968979852894148,0.9090909090909091) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_343_22w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.12983690438119602,0.9090909090909091) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_406_22w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.1499840102334506,0.9090909090909091) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_469_22w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,0.9090909090909091) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_531_22w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,1.1111111111111112) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_156_18w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.06971538215542053,1.1111111111111112) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_218_18w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.08986248800767509,1.1111111111111112) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_281_18w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.10968979852894148,1.1111111111111112) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_343_18w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.12983690438119602,1.1111111111111112) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_406_18w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.1499840102334506,1.1111111111111112) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_469_18w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,1.1111111111111112) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_531_18w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,1.3333333333333333) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_156_15w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.06971538215542053,1.3333333333333333) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_218_15w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.08986248800767509,1.3333333333333333) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_281_15w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.10968979852894148,1.3333333333333333) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_343_15w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.12983690438119602,1.3333333333333333) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_406_15w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.1499840102334506,1.3333333333333333) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_469_15w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,1.3333333333333333) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_531_15w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,1.5384615384615385) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_156_13w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.06971538215542053,1.5384615384615385) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_218_13w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.08986248800767509,1.5384615384615385) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_281_13w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.10968979852894148,1.5384615384615385) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_343_13w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.12983690438119602,1.5384615384615385) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_406_13w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.1499840102334506,1.5384615384615385) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_469_13w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.16981132075471697,1.5384615384615385) {\includegraphics[width=0.16\textwidth]{figs/snapsc0/snap_531_13w1_f1.png}};


	\addplot[domain=0.045:0.14]{12*x*(1-x)};
%color=black!80] table {./figs/data/testf0latexfig.dat};
%\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, color=green!80%, error bars/.cd, y dir=both, y explicit, error bar style={solid}
%] table[y error minus index=2, y error plus index=3] {./figs/data/transitionplot_errorbars.dat};
	
	\addplot [mark=*,mark options={solid, scale=1.0}, style={dashed}, color=green!80%, error bars/.cd, y dir=both, y explicit, error bar style={solid}
] table[y error minus index=2, y error plus index=3] {./figs/data/hydra_demixing_f1.dat};

	\addplot [mark=*,mark options={solid, scale=1.0}, style={dashed}, color=red!80%, error bars/.cd, y dir=both, y explicit, error bar style={solid}
] table[y error minus index=2, y error plus index=3] {./figs/data/hydra_phase_transition_f1_error_bars.dat};

\end{axis}
\end{tikzpicture}


==> snapspressure001_fig.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=0.5\textwidth,
	%height=0.93\textheight,
	xlabel={$\rho[\%]$},
	ylabel near ticks,
	ylabel=$T/T_0$,
	ymin=0.5,
	ymax=1.1,
	xmin=0.025,xmax=0.17,
	scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
	tick label style={/pgf/number format/fixed}]

	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.6060606060606061) {\includegraphics[width=0.15\textwidth]{figs/snapspressure001/snap_156_33w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.09977614326830828,0.6060606060606061) {\includegraphics[width=0.15\textwidth]{figs/snapspressure001/snap_312_33w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.1499840102334506,0.6060606060606061) {\includegraphics[width=0.15\textwidth]{figs/snapspressure001/snap_469_33w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.8) {\includegraphics[width=0.15\textwidth]{figs/snapspressure001/snap_156_25w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.09977614326830828,0.8) {\includegraphics[width=0.15\textwidth]{figs/snapspressure001/snap_312_25w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.1499840102334506,0.8) {\includegraphics[width=0.15\textwidth]{figs/snapspressure001/snap_469_25w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,1.0) {\includegraphics[width=0.15\textwidth]{figs/snapspressure001/snap_156_20w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.09977614326830828,1.0) {\includegraphics[width=0.15\textwidth]{figs/snapspressure001/snap_312_20w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.1499840102334506,1.0) {\includegraphics[width=0.15\textwidth,angle=40]{figs/snapspressure001/snap_469_20w1_f1.png}};

%	\addplot[domain=0.045:0.14]{12*x*(1-x)};
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, %draw=none, 
%color=black!80] table {./figs/data/testf0latexfig.dat};
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, color=green!80] table {./figs/data/transitionfit.dat};
%\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, color=green!80%, error bars/.cd, y dir=both, y explicit, error bar style={solid}
%] table[y error minus index=2, y error plus index=3] {./figs/data/transitionplot_errorbars.dat};

\end{axis}
\end{tikzpicture}


==> snapspressure_fig.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=0.5\textwidth,
	%height=0.93\textheight,
	xlabel={$\rho[\%]$},
	ylabel near ticks,
	ylabel=$T/T_0$,
	ymin=0.5,
	ymax=1.1,
	xmin=0.025,xmax=0.17,
	scaled x ticks=manual:{}{\pgfmathparse{(#1)*100}},
	tick label style={/pgf/number format/fixed}]

	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.6060606060606061) {\includegraphics[width=0.15\textwidth]{figs/snapspressure/snap_156_33w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.09977614326830828,0.6060606060606061) {\includegraphics[width=0.15\textwidth]{figs/snapspressure/snap_312_33w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.1499840102334506,0.6060606060606061) {\includegraphics[width=0.15\textwidth]{figs/snapspressure/snap_469_33w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,0.8) {\includegraphics[width=0.15\textwidth]{figs/snapspressure/snap_156_25w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.09977614326830828,0.8) {\includegraphics[width=0.15\textwidth]{figs/snapspressure/snap_312_25w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.1499840102334506,0.8) {\includegraphics[width=0.15\textwidth]{figs/snapspressure/snap_469_25w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.04988807163415414,1.0) {\includegraphics[width=0.15\textwidth]{figs/snapspressure/snap_156_20w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.09977614326830828,1.0) {\includegraphics[width=0.15\textwidth]{figs/snapspressure/snap_312_20w1_f1.png}};
	\node[inner sep=0pt] at (axis cs:0.1499840102334506,1.0) {\includegraphics[width=0.15\textwidth]{figs/snapspressure/snap_469_20w1_f1.png}};



%	\addplot[domain=0.045:0.14]{12*x*(1-x)};
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, %draw=none, 
%color=black!80] table {./figs/data/testf0latexfig.dat};
%	\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, color=green!80] table {./figs/data/transitionfit.dat};
%\addplot [mark=*,mark options={solid, scale=1.5}, style={dashed}, color=green!80%, error bars/.cd, y dir=both, y explicit, error bar style={solid}
%] table[y error minus index=2, y error plus index=3] {./figs/data/transitionplot_errorbars.dat};

\end{axis}
\end{tikzpicture}

